Model reduction of convection-dominated partial differential equations via optimization-based implicit feature tracking

This work introduces a new approach to reduce the computational cost of solving partial differential equations (PDEs) with convection-dominated solutions: model reduction with implicit feature tracking. Traditional model reduction techniques use an affine subspace to reduce the dimensionality of the solution manifold and, as a result, yield limited reduction and require extensive training due to the slowly decaying Kolmogorov $n$-width of convection-dominated problems. The proposed approach circumvents the slowly decaying $n$-width limitation by using a nonlinear approximation manifold systematically defined by composing a low-dimensional affine space with a space of bijections of the underlying domain. Central to the implicit feature tracking approach is a residual minimization problem over the reduced nonlinear manifold that simultaneously determines the reduced coordinates in the affine space and the domain mapping that minimize the residual of the unreduced PDE discretization. The nonlinear trial manifold is constructed by using the proposed residual minimization formulation to determine domain mappings that cause parametrized features to align in a reference domain for a set of training parameters. Because the feature is stationary in the reference domain, i.e., the convective nature of solution removed, the snapshots are effectively compressed to define an affine subspace. The space of domain mappings, originally constructed using high-order finite elements, are also compressed in a way that ensures the boundaries of the original domain are maintained. Several numerical experiments are provided, including transonic and supersonic, inviscid, compressible flows, to demonstrate the potential of the method to yield accurate approximations to convection-dominated problems with limited training.

==> _py/advec1v2d_taddei0_study0_cnvg.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 3cm}]
\nextgroupplot[width=0.4\textwidth, xlabel=$k$, ymax=10, ylabel={$\sigma_k(\tilde\Dcal_{101})/\sigma_1(\tilde\Dcal_{101})$}, ymode=log, ymin=1e-16]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat={5}]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  2.86718571e-01)
( 2.00000000e+00,  1.30194943e-01)
( 3.00000000e+00,  6.96517903e-02)
( 4.00000000e+00,  4.63900339e-02)
( 5.00000000e+00,  3.23529439e-02)
( 6.00000000e+00,  2.35881738e-02)
( 7.00000000e+00,  1.83209565e-02)
( 8.00000000e+00,  1.40508663e-02)
( 9.00000000e+00,  1.15461568e-02)
( 1.00000000e+01,  9.12622065e-03)
( 1.10000000e+01,  7.70984217e-03)
( 1.20000000e+01,  6.30677150e-03)
( 1.30000000e+01,  5.39516979e-03)
( 1.40000000e+01,  4.58319830e-03)
( 1.50000000e+01,  3.88111301e-03)
( 1.60000000e+01,  3.49081633e-03)
( 1.70000000e+01,  2.88117347e-03)
( 1.80000000e+01,  2.65175234e-03)
( 1.90000000e+01,  2.16712851e-03)
( 2.00000000e+01,  1.98541576e-03)
( 2.10000000e+01,  1.64184083e-03)
( 2.20000000e+01,  1.47890882e-03)
( 2.30000000e+01,  1.24665519e-03)
( 2.40000000e+01,  1.11144447e-03)
( 2.50000000e+01,  9.63931803e-04)
( 2.60000000e+01,  8.30591334e-04)
( 2.70000000e+01,  7.41781684e-04)
( 2.80000000e+01,  6.30236616e-04)
( 2.90000000e+01,  5.69011761e-04)
( 3.00000000e+01,  4.81481468e-04)
( 3.10000000e+01,  4.37327158e-04)
( 3.20000000e+01,  3.67324823e-04)
( 3.30000000e+01,  3.35766395e-04)
( 3.40000000e+01,  2.75677484e-04)
( 3.50000000e+01,  2.57315070e-04)
( 3.60000000e+01,  2.01969990e-04)
( 3.70000000e+01,  1.95237778e-04)
( 3.80000000e+01,  1.48966246e-04)
( 3.90000000e+01,  1.44649124e-04)
( 4.00000000e+01,  1.12090395e-04)
( 4.10000000e+01,  1.04837936e-04)
( 4.20000000e+01,  8.31542343e-05)
( 4.30000000e+01,  7.61853139e-05)
( 4.40000000e+01,  5.89289285e-05)
( 4.50000000e+01,  5.35443628e-05)
( 4.60000000e+01,  4.09398105e-05)
( 4.70000000e+01,  3.57276880e-05)
( 4.80000000e+01,  3.00382415e-05)
( 4.90000000e+01,  2.34203180e-05)
( 5.00000000e+01,  1.90881504e-05)
( 5.10000000e+01,  1.53708603e-05)
( 5.20000000e+01,  1.27995549e-05)
( 5.30000000e+01,  9.49166456e-06)
( 5.40000000e+01,  7.74438298e-06)
( 5.50000000e+01,  5.71564795e-06)
( 5.60000000e+01,  4.57035334e-06)
( 5.70000000e+01,  3.38464636e-06)
( 5.80000000e+01,  2.65806664e-06)
( 5.90000000e+01,  1.86156812e-06)
( 6.00000000e+01,  1.46009712e-06)
( 6.10000000e+01,  1.05364918e-06)
( 6.20000000e+01,  7.59536191e-07)
( 6.30000000e+01,  5.46083211e-07)
( 6.40000000e+01,  3.73737522e-07)
( 6.50000000e+01,  2.88987824e-07)
( 6.60000000e+01,  1.75277278e-07)
( 6.70000000e+01,  1.38283367e-07)
( 6.80000000e+01,  7.85966018e-08)
( 6.90000000e+01,  6.80944912e-08)
( 7.00000000e+01,  3.32316616e-08)
( 7.10000000e+01,  2.99434105e-08)
( 7.20000000e+01,  1.37755304e-08)
( 7.30000000e+01,  1.27563334e-08)
( 7.40000000e+01,  5.61601836e-09)
( 7.50000000e+01,  4.58824548e-09)
( 7.60000000e+01,  2.27860185e-09)
( 7.70000000e+01,  1.57710322e-09)
( 7.80000000e+01,  8.61894350e-10)
( 7.90000000e+01,  5.23896516e-10)
( 8.00000000e+01,  2.99805556e-10)
( 8.10000000e+01,  1.55005588e-10)
( 8.20000000e+01,  1.01149683e-10)
( 8.30000000e+01,  3.91931049e-11)
( 8.40000000e+01,  3.08252482e-11)
( 8.50000000e+01,  9.01961372e-12)
( 8.60000000e+01,  8.49194136e-12)
( 8.70000000e+01,  2.34552115e-12)
( 8.80000000e+01,  2.11455800e-12)
( 8.90000000e+01,  5.64850701e-13)
( 9.00000000e+01,  4.48239530e-13)
( 9.10000000e+01,  1.35974800e-13)
( 9.20000000e+01,  7.17980091e-14)
( 9.30000000e+01,  2.69036015e-14)
( 9.40000000e+01,  1.08174308e-14)
( 9.50000000e+01,  4.61142716e-15)
( 9.60000000e+01,  1.47925237e-15)
( 9.70000000e+01,  6.86183617e-16)
( 9.80000000e+01,  1.77641999e-16)
( 9.90000000e+01,  1.50773290e-16)
( 1.00000000e+02,  1.34564666e-16)};\label{line:advec1v2d_taddei0_study0_svals_romfix}

\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat={5}]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  9.84020220e-02)
( 2.00000000e+00,  2.76045452e-02)
( 3.00000000e+00,  1.63943822e-02)
( 4.00000000e+00,  8.75969863e-03)
( 5.00000000e+00,  5.35727326e-03)
( 6.00000000e+00,  4.09179681e-03)
( 7.00000000e+00,  3.27664915e-03)
( 8.00000000e+00,  2.22220962e-03)
( 9.00000000e+00,  1.45720985e-03)
( 1.00000000e+01,  1.41692057e-03)
( 1.10000000e+01,  9.99889425e-04)
( 1.20000000e+01,  7.14938891e-04)
( 1.30000000e+01,  6.24428447e-04)
( 1.40000000e+01,  5.30479712e-04)
( 1.50000000e+01,  4.06714765e-04)
( 1.60000000e+01,  3.75796784e-04)
( 1.70000000e+01,  2.96152596e-04)
( 1.80000000e+01,  2.24637628e-04)
( 1.90000000e+01,  2.14789178e-04)
( 2.00000000e+01,  1.53066742e-04)
( 2.10000000e+01,  1.41700449e-04)
( 2.20000000e+01,  1.08462992e-04)
( 2.30000000e+01,  9.31406082e-05)
( 2.40000000e+01,  7.80801969e-05)
( 2.50000000e+01,  6.69075189e-05)
( 2.60000000e+01,  5.00985553e-05)
( 2.70000000e+01,  4.96436903e-05)
( 2.80000000e+01,  3.60416853e-05)
( 2.90000000e+01,  3.23103805e-05)
( 3.00000000e+01,  2.51962430e-05)
( 3.10000000e+01,  1.87616943e-05)
( 3.20000000e+01,  1.71246157e-05)
( 3.30000000e+01,  1.18693379e-05)
( 3.40000000e+01,  1.08225161e-05)
( 3.50000000e+01,  8.30952353e-06)
( 3.60000000e+01,  5.76831797e-06)
( 3.70000000e+01,  5.52714159e-06)
( 3.80000000e+01,  3.53452924e-06)
( 3.90000000e+01,  2.85823626e-06)
( 4.00000000e+01,  2.25656029e-06)
( 4.10000000e+01,  1.36145586e-06)
( 4.20000000e+01,  1.31436895e-06)
( 4.30000000e+01,  7.85156591e-07)
( 4.40000000e+01,  5.61937222e-07)
( 4.50000000e+01,  4.10883705e-07)
( 4.60000000e+01,  2.28678438e-07)
( 4.70000000e+01,  2.00053272e-07)
( 4.80000000e+01,  9.10628542e-08)
( 4.90000000e+01,  8.88340456e-08)
( 5.00000000e+01,  3.83900487e-08)
( 5.10000000e+01,  3.22776970e-08)
( 5.20000000e+01,  1.38171625e-08)
( 5.30000000e+01,  1.07828096e-08)
( 5.40000000e+01,  4.29326999e-09)
( 5.50000000e+01,  3.17512327e-09)
( 5.60000000e+01,  1.50090636e-09)
( 5.70000000e+01,  8.87342502e-10)
( 5.80000000e+01,  5.37344579e-10)
( 5.90000000e+01,  2.84444510e-10)
( 6.00000000e+01,  2.57293004e-10)
( 6.10000000e+01,  1.26312943e-10)
( 6.20000000e+01,  1.11657303e-10)
( 6.30000000e+01,  5.35409053e-11)
( 6.40000000e+01,  5.15045710e-11)
( 6.50000000e+01,  2.41368735e-11)
( 6.60000000e+01,  2.17934400e-11)
( 6.70000000e+01,  1.13550416e-11)
( 6.80000000e+01,  9.52731202e-12)
( 6.90000000e+01,  5.55911825e-12)
( 7.00000000e+01,  4.55635786e-12)
( 7.10000000e+01,  4.10647961e-12)
( 7.20000000e+01,  1.77540972e-12)
( 7.30000000e+01,  1.70069468e-12)
( 7.40000000e+01,  8.04331925e-13)
( 7.50000000e+01,  6.03961451e-13)
( 7.60000000e+01,  3.50163020e-13)
( 7.70000000e+01,  2.34101434e-13)
( 7.80000000e+01,  1.18822256e-13)
( 7.90000000e+01,  9.95851812e-14)
( 8.00000000e+01,  6.51825346e-14)
( 8.10000000e+01,  3.81705786e-14)
( 8.20000000e+01,  3.63796659e-14)
( 8.30000000e+01,  2.60420067e-14)
( 8.40000000e+01,  1.35479361e-14)
( 8.50000000e+01,  1.25427252e-14)
( 8.60000000e+01,  5.52185453e-15)
( 8.70000000e+01,  3.54318229e-15)
( 8.80000000e+01,  3.11361466e-15)
( 8.90000000e+01,  1.25100846e-15)
( 9.00000000e+01,  8.96982328e-16)
( 9.10000000e+01,  8.75371918e-16)
( 9.20000000e+01,  6.19201715e-16)
( 9.30000000e+01,  4.96279288e-16)
( 9.40000000e+01,  4.59119692e-16)
( 9.50000000e+01,  4.42328300e-16)
( 9.60000000e+01,  4.26707200e-16)
( 9.70000000e+01,  4.13660944e-16)
( 9.80000000e+01,  4.07259606e-16)
( 9.90000000e+01,  4.04141903e-16)
( 1.00000000e+02,  3.35970531e-16)};\label{line:advec1v2d_taddei0_study0_svals_romtrk}

\nextgroupplot[width=0.4\textwidth, xlabel=$k$, ymax=10, ylabel={$E_k(\tilde\Dcal_{101})$}, ymode=log, ymin=1e-12]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat={1}]
coordinates {
( 1.00000000e+00,  4.81234229e-01)
( 2.00000000e+00,  2.91336991e-01)
( 3.00000000e+00,  1.94590646e-01)
( 4.00000000e+00,  1.36787008e-01)
( 5.00000000e+00,  1.06738694e-01)
( 1.00000000e+01,  3.64233711e-02)
( 2.00000000e+01,  8.66403148e-03)
( 3.00000000e+01,  1.86277637e-03)
( 4.00000000e+01,  5.01037838e-04)
( 5.00000000e+01,  8.01892681e-05)
( 6.00000000e+01,  5.75724568e-06)
( 7.00000000e+01,  1.20488803e-07)};\label{line:advec1v2d_taddei0_study0_L2err_romfix}

\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat={1}]
coordinates {
( 1.00000000e+00,  1.67467931e-01)
( 2.00000000e+00,  6.12701981e-02)
( 3.00000000e+00,  4.74232092e-02)
( 4.00000000e+00,  2.53043599e-02)
( 5.00000000e+00,  2.03931006e-02)
( 1.00000000e+01,  6.18861635e-03)
( 2.00000000e+01,  7.26840457e-04)
( 3.00000000e+01,  9.72679224e-05)
( 4.00000000e+01,  6.04093012e-06)
( 5.00000000e+01,  1.34115083e-07)
( 6.00000000e+01,  1.06457274e-09)
( 7.00000000e+01,  5.78661035e-11)};\label{line:advec1v2d_taddei0_study0_L2err_romfix}

\end{groupplot}\end{tikzpicture}

==> _py/advec1v2d_taddei0_study0_sweep.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.7\textwidth,
xtick={-0.3141592653589793,-0.15707963267948966,0.0,0.15707963267948966,0.3141592653589793},
xlabel={$\theta$},
xticklabels={$-\pi/10$, $-\pi/20$, $0$, $\pi/20$, $\pi/10$},
ylabel={$e_k((\theta,0.55,80))$},
ymode=log,
height=0.45\textwidth]
\addplot [black, thick, solid, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat={10}]
coordinates {
(-3.14159265e-01,  4.67918508e-01)
(-3.07812614e-01,  4.60539091e-01)
(-3.01465962e-01,  4.53113707e-01)
(-2.95119310e-01,  4.45647948e-01)
(-2.88772658e-01,  4.38147199e-01)
(-2.82426006e-01,  4.30616571e-01)
(-2.76079354e-01,  4.23060910e-01)
(-2.69732703e-01,  4.15484845e-01)
(-2.63386051e-01,  4.07892845e-01)
(-2.57039399e-01,  4.00289287e-01)
(-2.50692747e-01,  3.92678509e-01)
(-2.44346095e-01,  3.85064867e-01)
(-2.37999443e-01,  3.77452778e-01)
(-2.31652792e-01,  3.69846766e-01)
(-2.25306140e-01,  3.62251512e-01)
(-2.18959488e-01,  3.54671898e-01)
(-2.12612836e-01,  3.47113055e-01)
(-2.06266184e-01,  3.39580405e-01)
(-1.99919533e-01,  3.32079710e-01)
(-1.93572881e-01,  3.24617131e-01)
(-1.87226229e-01,  3.17199285e-01)
(-1.80879577e-01,  3.09833294e-01)
(-1.74532925e-01,  3.02526851e-01)
(-1.68186273e-01,  2.95288293e-01)
(-1.61839622e-01,  2.88126677e-01)
(-1.55492970e-01,  2.81051851e-01)
(-1.49146318e-01,  2.74074535e-01)
(-1.42799666e-01,  2.67206407e-01)
(-1.36453014e-01,  2.60460211e-01)
(-1.30106362e-01,  2.53849842e-01)
(-1.23759711e-01,  2.47390439e-01)
(-1.17413059e-01,  2.41098470e-01)
(-1.11066407e-01,  2.34991831e-01)
(-1.04719755e-01,  2.29089922e-01)
(-9.83731033e-02,  2.23413689e-01)
(-9.20264515e-02,  2.17985631e-01)
(-8.56797996e-02,  2.12829783e-01)
(-7.93331478e-02,  2.07971666e-01)
(-7.29864960e-02,  2.03438136e-01)
(-6.66398442e-02,  1.99257146e-01)
(-6.02931923e-02,  1.95457414e-01)
(-5.39465405e-02,  1.92068052e-01)
(-4.75998887e-02,  1.89118051e-01)
(-4.12532369e-02,  1.86635628e-01)
(-3.49065850e-02,  1.84647380e-01)
(-2.85599332e-02,  1.83177126e-01)
(-2.22132814e-02,  1.82244017e-01)
(-1.58666296e-02,  1.81859329e-01)
(-9.51997774e-03,  1.82029750e-01)
(-3.17332591e-03,  1.82833606e-01)
( 0.00000000e+00,  1.83616457e-01)
( 3.17332591e-03,  1.83665345e-01)
( 9.51997774e-03,  1.84557652e-01)
( 1.58666296e-02,  1.85934714e-01)
( 2.22132814e-02,  1.87744003e-01)
( 2.85599332e-02,  1.89989723e-01)
( 3.49065850e-02,  1.92658512e-01)
( 4.12532369e-02,  1.95730141e-01)
( 4.75998887e-02,  1.99182191e-01)
( 5.39465405e-02,  2.02991580e-01)
( 6.02931923e-02,  2.07135158e-01)
( 6.66398442e-02,  2.11590082e-01)
( 7.29864960e-02,  2.16334111e-01)
( 7.93331478e-02,  2.21345812e-01)
( 8.56797996e-02,  2.26604692e-01)
( 9.20264515e-02,  2.32091306e-01)
( 9.83731033e-02,  2.37787323e-01)
( 1.04719755e-01,  2.43675561e-01)
( 1.11066407e-01,  2.49739971e-01)
( 1.17413059e-01,  2.55965610e-01)
( 1.23759711e-01,  2.62338598e-01)
( 1.30106362e-01,  2.68846075e-01)
( 1.36453014e-01,  2.75476142e-01)
( 1.42799666e-01,  2.82217790e-01)
( 1.49146318e-01,  2.89060839e-01)
( 1.55492970e-01,  2.95995870e-01)
( 1.61839622e-01,  3.03014169e-01)
( 1.68186273e-01,  3.10107668e-01)
( 1.74532925e-01,  3.17268880e-01)
( 1.80879577e-01,  3.24490854e-01)
( 1.87226229e-01,  3.31767120e-01)
( 1.93572881e-01,  3.39091649e-01)
( 1.99919533e-01,  3.46458802e-01)
( 2.06266184e-01,  3.53863286e-01)
( 2.12612836e-01,  3.61300115e-01)
( 2.18959488e-01,  3.68764570e-01)
( 2.25306140e-01,  3.76252165e-01)
( 2.31652792e-01,  3.83758603e-01)
( 2.37999443e-01,  3.91279749e-01)
( 2.44346095e-01,  3.98811591e-01)
( 2.50692747e-01,  4.06350204e-01)
( 2.57039399e-01,  4.13891721e-01)
( 2.63386051e-01,  4.21432287e-01)
( 2.69732703e-01,  4.28968026e-01)
( 2.76079354e-01,  4.36494992e-01)
( 2.82426006e-01,  4.44009128e-01)
( 2.88772658e-01,  4.51506229e-01)
( 2.95119310e-01,  4.58981913e-01)
( 3.01465962e-01,  4.66431622e-01)
( 3.07812614e-01,  4.73850652e-01)
( 3.14159265e-01,  4.81234229e-01)};\label{line:advec1v2d_taddei0_study0_L2err_romfix_sweep_nrob1}

\addplot [blue, thick, solid, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat={10}]
coordinates {
(-3.14159265e-01,  1.67467931e-01)
(-3.07812614e-01,  1.65157693e-01)
(-3.01465962e-01,  1.62812328e-01)
(-2.95119310e-01,  1.60431766e-01)
(-2.88772658e-01,  1.58015977e-01)
(-2.82426006e-01,  1.55564965e-01)
(-2.76079354e-01,  1.53078775e-01)
(-2.69732703e-01,  1.50557492e-01)
(-2.63386051e-01,  1.48001250e-01)
(-2.57039399e-01,  1.45410229e-01)
(-2.50692747e-01,  1.42784666e-01)
(-2.44346095e-01,  1.40124855e-01)
(-2.37999443e-01,  1.37431158e-01)
(-2.31652792e-01,  1.34704012e-01)
(-2.25306140e-01,  1.31943935e-01)
(-2.18959488e-01,  1.29151540e-01)
(-2.12612836e-01,  1.26327548e-01)
(-2.06266184e-01,  1.23472802e-01)
(-1.99919533e-01,  1.20588285e-01)
(-1.93572881e-01,  1.17675143e-01)
(-1.87226229e-01,  1.14734708e-01)
(-1.80879577e-01,  1.11768532e-01)
(-1.74532925e-01,  1.08778422e-01)
(-1.68186273e-01,  1.05766484e-01)
(-1.61839622e-01,  1.02735181e-01)
(-1.55492970e-01,  9.96873903e-02)
(-1.49146318e-01,  9.66264901e-02)
(-1.42799666e-01,  9.35564508e-02)
(-1.36453014e-01,  9.04819535e-02)
(-1.30106362e-01,  8.74085325e-02)
(-1.23759711e-01,  8.43427486e-02)
(-1.17413059e-01,  8.12924015e-02)
(-1.11066407e-01,  7.82667866e-02)
(-1.04719755e-01,  7.52770053e-02)
(-9.83731033e-02,  7.23363362e-02)
(-9.20264515e-02,  6.94606726e-02)
(-8.56797996e-02,  6.66690252e-02)
(-7.93331478e-02,  6.39840798e-02)
(-7.29864960e-02,  6.14327795e-02)
(-6.66398442e-02,  5.90468685e-02)
(-6.02931923e-02,  5.68632909e-02)
(-5.39465405e-02,  5.49242759e-02)
(-4.75998887e-02,  5.32768623e-02)
(-4.12532369e-02,  5.19715362e-02)
(-3.49065850e-02,  5.10595256e-02)
(-2.85599332e-02,  5.05880029e-02)
(-2.22132814e-02,  5.05919880e-02)
(-1.58666296e-02,  5.10836442e-02)
(-9.51997774e-03,  5.20682091e-02)
(-3.17332591e-03,  5.38117791e-02)
( 0.00000000e+00,  5.54472557e-02)
( 3.17332591e-03,  5.41331751e-02)
( 9.51997774e-03,  5.32475257e-02)
( 1.58666296e-02,  5.27485053e-02)
( 2.22132814e-02,  5.24824102e-02)
( 2.85599332e-02,  5.25107359e-02)
( 3.49065850e-02,  5.28409106e-02)
( 4.12532369e-02,  5.34577879e-02)
( 4.75998887e-02,  5.43393902e-02)
( 5.39465405e-02,  5.54616079e-02)
( 6.02931923e-02,  5.68003138e-02)
( 6.66398442e-02,  5.83320434e-02)
( 7.29864960e-02,  6.00345244e-02)
( 7.93331478e-02,  6.18870676e-02)
( 8.56797996e-02,  6.38707593e-02)
( 9.20264515e-02,  6.59685713e-02)
( 9.83731033e-02,  6.81653461e-02)
( 1.04719755e-01,  7.04476815e-02)
( 1.11066407e-01,  7.28037916e-02)
( 1.17413059e-01,  7.52233586e-02)
( 1.23759711e-01,  7.76973787e-02)
( 1.30106362e-01,  8.02180164e-02)
( 1.36453014e-01,  8.27784686e-02)
( 1.42799666e-01,  8.53728340e-02)
( 1.49146318e-01,  8.79959920e-02)
( 1.55492970e-01,  9.06434977e-02)
( 1.61839622e-01,  9.33114923e-02)
( 1.68186273e-01,  9.59966249e-02)
( 1.74532925e-01,  9.86959867e-02)
( 1.80879577e-01,  1.01407055e-01)
( 1.87226229e-01,  1.04127641e-01)
( 1.93572881e-01,  1.06855851e-01)
( 1.99919533e-01,  1.09590043e-01)
( 2.06266184e-01,  1.12328796e-01)
( 2.12612836e-01,  1.15070882e-01)
( 2.18959488e-01,  1.17815242e-01)
( 2.25306140e-01,  1.20560968e-01)
( 2.31652792e-01,  1.23307284e-01)
( 2.37999443e-01,  1.26053531e-01)
( 2.44346095e-01,  1.28799156e-01)
( 2.50692747e-01,  1.31543697e-01)
( 2.57039399e-01,  1.34286777e-01)
( 2.63386051e-01,  1.37028090e-01)
( 2.69732703e-01,  1.39767396e-01)
( 2.76079354e-01,  1.42504515e-01)
( 2.82426006e-01,  1.45239323e-01)
( 2.88772658e-01,  1.47971747e-01)
( 2.95119310e-01,  1.50701761e-01)
( 3.01465962e-01,  1.53429391e-01)
( 3.07812614e-01,  1.56154704e-01)
( 3.14159265e-01,  1.58877815e-01)};\label{line:advec1v2d_taddei0_study0_L2err_romtrk_sweep_nrob1}

\addplot [black, thick, dashed, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat={10}]
coordinates {
(-3.14159265e-01,  3.60962808e-02)
(-3.07812614e-01,  2.35671277e-02)
(-3.01465962e-01,  1.35104598e-02)
(-2.95119310e-01,  9.52669972e-03)
(-2.88772658e-01,  1.32140739e-02)
(-2.82426006e-01,  1.82154706e-02)
(-2.76079354e-01,  2.18825815e-02)
(-2.69732703e-01,  2.37217040e-02)
(-2.63386051e-01,  2.37745601e-02)
(-2.57039399e-01,  2.23402678e-02)
(-2.50692747e-01,  1.99297960e-02)
(-2.44346095e-01,  1.72821319e-02)
(-2.37999443e-01,  1.53524667e-02)
(-2.31652792e-01,  1.49871831e-02)
(-2.25306140e-01,  1.62172533e-02)
(-2.18959488e-01,  1.82400003e-02)
(-2.12612836e-01,  2.01808766e-02)
(-2.06266184e-01,  2.14758918e-02)
(-1.99919533e-01,  2.18654529e-02)
(-1.93572881e-01,  2.13335280e-02)
(-1.87226229e-01,  2.00751469e-02)
(-1.80879577e-01,  1.84833981e-02)
(-1.74532925e-01,  1.71149130e-02)
(-1.68186273e-01,  1.65368319e-02)
(-1.61839622e-01,  1.70050703e-02)
(-1.55492970e-01,  1.82634531e-02)
(-1.49146318e-01,  1.97560692e-02)
(-1.42799666e-01,  2.09562545e-02)
(-1.36453014e-01,  2.15191642e-02)
(-1.30106362e-01,  2.13077229e-02)
(-1.23759711e-01,  2.03868361e-02)
(-1.17413059e-01,  1.90169145e-02)
(-1.11066407e-01,  1.76358490e-02)
(-1.04719755e-01,  1.67724338e-02)
(-9.83731033e-02,  1.68149796e-02)
(-9.20264515e-02,  1.77454635e-02)
(-8.56797996e-02,  1.91585053e-02)
(-7.93331478e-02,  2.05377116e-02)
(-7.29864960e-02,  2.14678628e-02)
(-6.66398442e-02,  2.17038487e-02)
(-6.02931923e-02,  2.11785021e-02)
(-5.39465405e-02,  2.00023153e-02)
(-4.75998887e-02,  1.84638796e-02)
(-4.12532369e-02,  1.70112426e-02)
(-3.49065850e-02,  1.61542560e-02)
(-2.85599332e-02,  1.62313570e-02)
(-2.22132814e-02,  1.71873882e-02)
(-1.58666296e-02,  1.86345937e-02)
(-9.51997774e-03,  2.01499919e-02)
(-3.17332591e-03,  2.20505585e-02)
( 0.00000000e+00,  2.41753520e-02)
( 3.17332591e-03,  2.16096522e-02)
( 9.51997774e-03,  1.98113807e-02)
( 1.58666296e-02,  1.83103029e-02)
( 2.22132814e-02,  1.71981118e-02)
( 2.85599332e-02,  1.70009870e-02)
( 3.49065850e-02,  1.77378133e-02)
( 4.12532369e-02,  1.90017120e-02)
( 4.75998887e-02,  2.02678147e-02)
( 5.39465405e-02,  2.11210418e-02)
( 6.02931923e-02,  2.13268428e-02)
( 6.66398442e-02,  2.08337086e-02)
( 7.29864960e-02,  1.97653406e-02)
( 7.93331478e-02,  1.84134587e-02)
( 8.56797996e-02,  1.72081447e-02)
( 9.20264515e-02,  1.66039339e-02)
( 9.83731033e-02,  1.68475364e-02)
( 1.04719755e-01,  1.77989803e-02)
( 1.11066407e-01,  1.90332939e-02)
( 1.17413059e-01,  2.00903557e-02)
( 1.23759711e-01,  2.06341545e-02)
( 1.30106362e-01,  2.05032854e-02)
( 1.36453014e-01,  1.97194801e-02)
( 1.42799666e-01,  1.84885086e-02)
( 1.49146318e-01,  1.71906061e-02)
( 1.55492970e-01,  1.63151031e-02)
( 1.61839622e-01,  1.62638484e-02)
( 1.68186273e-01,  1.70863262e-02)
( 1.74532925e-01,  1.84397334e-02)
( 1.80879577e-01,  1.98246329e-02)
( 1.87226229e-01,  2.08045531e-02)
( 1.93572881e-01,  2.10899233e-02)
( 1.99919533e-01,  2.05542374e-02)
( 2.06266184e-01,  1.92429260e-02)
( 2.12612836e-01,  1.73997888e-02)
( 2.18959488e-01,  1.55157905e-02)
( 2.25306140e-01,  1.43334465e-02)
( 2.31652792e-01,  1.45510098e-02)
( 2.37999443e-01,  1.62081895e-02)
( 2.44346095e-01,  1.86357629e-02)
( 2.50692747e-01,  2.10187099e-02)
( 2.57039399e-01,  2.27051182e-02)
( 2.63386051e-01,  2.32300048e-02)
( 2.69732703e-01,  2.22916472e-02)
( 2.76079354e-01,  1.97561918e-02)
( 2.82426006e-01,  1.57367084e-02)
( 2.88772658e-01,  1.10206126e-02)
( 2.95119310e-01,  9.15399316e-03)
( 3.01465962e-01,  1.47510225e-02)
( 3.07812614e-01,  2.46303551e-02)
( 3.14159265e-01,  3.64233711e-02)};\label{line:advec1v2d_taddei0_study0_L2err_romfix_sweep_nrob10}

\addplot [blue, thick, dashed, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat={10}]
coordinates {
(-3.14159265e-01,  6.18861635e-03)
(-3.07812614e-01,  5.15248721e-03)
(-3.01465962e-01,  4.18447191e-03)
(-2.95119310e-01,  3.28677854e-03)
(-2.88772658e-01,  2.46432714e-03)
(-2.82426006e-01,  1.72950288e-03)
(-2.76079354e-01,  1.12013579e-03)
(-2.69732703e-01,  7.65444745e-04)
(-2.63386051e-01,  8.55953567e-04)
(-2.57039399e-01,  1.21174551e-03)
(-2.50692747e-01,  1.60991585e-03)
(-2.44346095e-01,  1.98181576e-03)
(-2.37999443e-01,  2.30769363e-03)
(-2.31652792e-01,  2.58076914e-03)
(-2.25306140e-01,  2.79858223e-03)
(-2.18959488e-01,  2.96047476e-03)
(-2.12612836e-01,  3.06671266e-03)
(-2.06266184e-01,  3.11814540e-03)
(-1.99919533e-01,  3.11607758e-03)
(-1.93572881e-01,  3.06224425e-03)
(-1.87226229e-01,  2.95885718e-03)
(-1.80879577e-01,  2.80872490e-03)
(-1.74532925e-01,  2.61548185e-03)
(-1.68186273e-01,  2.38401385e-03)
(-1.61839622e-01,  2.12127878e-03)
(-1.55492970e-01,  1.83798288e-03)
(-1.49146318e-01,  1.55215922e-03)
(-1.42799666e-01,  1.29652473e-03)
(-1.36453014e-01,  1.12860687e-03)
(-1.30106362e-01,  1.11967484e-03)
(-1.23759711e-01,  1.29059786e-03)
(-1.17413059e-01,  1.58915185e-03)
(-1.11066407e-01,  1.95219665e-03)
(-1.04719755e-01,  2.33556793e-03)
(-9.83731033e-02,  2.70856190e-03)
(-9.20264515e-02,  3.04609092e-03)
(-8.56797996e-02,  3.32447177e-03)
(-7.93331478e-02,  3.51957192e-03)
(-7.29864960e-02,  3.60636075e-03)
(-6.66398442e-02,  3.55975623e-03)
(-6.02931923e-02,  3.35766240e-03)
(-5.39465405e-02,  2.98941666e-03)
(-4.75998887e-02,  2.48102268e-03)
(-4.12532369e-02,  1.97795106e-03)
(-3.49065850e-02,  1.90903895e-03)
(-2.85599332e-02,  2.60631499e-03)
(-2.22132814e-02,  3.70259214e-03)
(-1.58666296e-02,  4.73090227e-03)
(-9.51997774e-03,  4.95600630e-03)
(-3.17332591e-03,  2.17895423e-03)
( 0.00000000e+00,  4.22853712e-03)
( 3.17332591e-03,  3.76712397e-03)
( 9.51997774e-03,  3.68073150e-03)
( 1.58666296e-02,  1.84339127e-03)
( 2.22132814e-02,  2.32033022e-03)
( 2.85599332e-02,  3.07781673e-03)
( 3.49065850e-02,  2.95859143e-03)
( 4.12532369e-02,  2.32986437e-03)
( 4.75998887e-02,  1.86466692e-03)
( 5.39465405e-02,  2.02079132e-03)
( 6.02931923e-02,  2.43022435e-03)
( 6.66398442e-02,  2.66699386e-03)
( 7.29864960e-02,  2.61859427e-03)
( 7.93331478e-02,  2.34458027e-03)
( 8.56797996e-02,  1.99817647e-03)
( 9.20264515e-02,  1.78163222e-03)
( 9.83731033e-02,  1.82321729e-03)
( 1.04719755e-01,  2.04153185e-03)
( 1.11066407e-01,  2.26692730e-03)
( 1.17413059e-01,  2.38909553e-03)
( 1.23759711e-01,  2.36856364e-03)
( 1.30106362e-01,  2.21591081e-03)
( 1.36453014e-01,  1.97936817e-03)
( 1.42799666e-01,  1.73963843e-03)
( 1.49146318e-01,  1.59728355e-03)
( 1.55492970e-01,  1.62085735e-03)
( 1.61839622e-01,  1.78411977e-03)
( 1.68186273e-01,  1.99752285e-03)
( 1.74532925e-01,  2.17976721e-03)
( 1.80879577e-01,  2.28064183e-03)
( 1.87226229e-01,  2.27678544e-03)
( 1.93572881e-01,  2.16575156e-03)
( 1.99919533e-01,  1.96337889e-03)
( 2.06266184e-01,  1.70501472e-03)
( 2.12612836e-01,  1.45140743e-03)
( 2.18959488e-01,  1.29256563e-03)
( 2.25306140e-01,  1.31062764e-03)
( 2.31652792e-01,  1.49569635e-03)
( 2.37999443e-01,  1.75854529e-03)
( 2.44346095e-01,  2.01364467e-03)
( 2.50692747e-01,  2.20371504e-03)
( 2.57039399e-01,  2.29227918e-03)
( 2.63386051e-01,  2.25645828e-03)
( 2.69732703e-01,  2.08370963e-03)
( 2.76079354e-01,  1.77188997e-03)
( 2.82426006e-01,  1.33667837e-03)
( 2.88772658e-01,  8.61324933e-04)
( 2.95119310e-01,  7.72286827e-04)
( 3.01465962e-01,  1.42911016e-03)
( 3.07812614e-01,  2.41624673e-03)
( 3.14159265e-01,  3.57456142e-03)};\label{line:advec1v2d_taddei0_study0_L2err_romtrk_sweep_nrob10}

\addplot [black, thick, dash dot, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat={10}]
coordinates {
(-3.14159265e-01,  1.57083790e-03)
(-3.07812614e-01,  1.32702848e-03)
(-3.01465962e-01,  1.54317386e-03)
(-2.95119310e-01,  6.10240402e-04)
(-2.88772658e-01,  1.05780471e-03)
(-2.82426006e-01,  1.33807138e-03)
(-2.76079354e-01,  8.64865243e-04)
(-2.69732703e-01,  8.06571413e-04)
(-2.63386051e-01,  1.21991463e-03)
(-2.57039399e-01,  1.06940188e-03)
(-2.50692747e-01,  7.65936568e-04)
(-2.44346095e-01,  1.07553532e-03)
(-2.37999443e-01,  1.16877526e-03)
(-2.31652792e-01,  8.72444799e-04)
(-2.25306140e-01,  9.28933570e-04)
(-2.18959488e-01,  1.16518060e-03)
(-2.12612836e-01,  1.01228242e-03)
(-2.06266184e-01,  8.54314265e-04)
(-1.99919533e-01,  1.08492326e-03)
(-1.93572881e-01,  1.11151812e-03)
(-1.87226229e-01,  8.86440159e-04)
(-1.80879577e-01,  9.69447176e-04)
(-1.74532925e-01,  1.13828788e-03)
(-1.68186273e-01,  9.90873899e-04)
(-1.61839622e-01,  8.85263109e-04)
(-1.55492970e-01,  1.08331182e-03)
(-1.49146318e-01,  1.08526041e-03)
(-1.42799666e-01,  8.89718411e-04)
(-1.36453014e-01,  9.81245195e-04)
(-1.30106362e-01,  1.11986878e-03)
(-1.23759711e-01,  9.67621585e-04)
(-1.17413059e-01,  8.89991511e-04)
(-1.11066407e-01,  1.08660509e-03)
(-1.04719755e-01,  1.06303123e-03)
(-9.83731033e-02,  8.64792547e-04)
(-9.20264515e-02,  9.94327095e-04)
(-8.56797996e-02,  1.12245944e-03)
(-7.93331478e-02,  9.26086664e-04)
(-7.29864960e-02,  8.79494130e-04)
(-6.66398442e-02,  1.11963922e-03)
(-6.02931923e-02,  1.03802255e-03)
(-5.39465405e-02,  8.07213146e-04)
(-4.75998887e-02,  1.06659877e-03)
(-4.12532369e-02,  1.15517797e-03)
(-3.49065850e-02,  7.83498951e-04)
(-2.85599332e-02,  9.69861943e-04)
(-2.22132814e-02,  1.27970799e-03)
(-1.58666296e-02,  7.41260770e-04)
(-9.51997774e-03,  1.18768178e-03)
(-3.17332591e-03,  1.30526729e-03)
( 0.00000000e+00,  1.86277637e-03)
( 3.17332591e-03,  1.80706533e-03)
( 9.51997774e-03,  1.01411908e-03)
( 1.58666296e-02,  1.21046351e-03)
( 2.22132814e-02,  1.29399204e-03)
( 2.85599332e-02,  7.92320113e-04)
( 3.49065850e-02,  1.15955310e-03)
( 4.12532369e-02,  1.17260781e-03)
( 4.75998887e-02,  8.39001588e-04)
( 5.39465405e-02,  1.02339266e-03)
( 6.02931923e-02,  1.15253217e-03)
( 6.66398442e-02,  9.18961259e-04)
( 7.29864960e-02,  9.08913412e-04)
( 7.93331478e-02,  1.12141846e-03)
( 8.56797996e-02,  1.03571209e-03)
( 9.20264515e-02,  8.56654893e-04)
( 9.83731033e-02,  1.02149216e-03)
( 1.04719755e-01,  1.12420075e-03)
( 1.11066407e-01,  9.38998922e-04)
( 1.17413059e-01,  8.77238849e-04)
( 1.23759711e-01,  1.08313988e-03)
( 1.30106362e-01,  1.08692793e-03)
( 1.36453014e-01,  8.74319663e-04)
( 1.42799666e-01,  9.11255478e-04)
( 1.49146318e-01,  1.11231585e-03)
( 1.55492970e-01,  1.04797424e-03)
( 1.61839622e-01,  8.33210474e-04)
( 1.68186273e-01,  9.37135572e-04)
( 1.74532925e-01,  1.12395783e-03)
( 1.80879577e-01,  1.01365699e-03)
( 1.87226229e-01,  7.98541511e-04)
( 1.93572881e-01,  9.48666920e-04)
( 1.99919533e-01,  1.13194692e-03)
( 2.06266184e-01,  9.88841311e-04)
( 2.12612836e-01,  7.60418075e-04)
( 2.18959488e-01,  9.49612617e-04)
( 2.25306140e-01,  1.14864473e-03)
( 2.31652792e-01,  9.82051770e-04)
( 2.37999443e-01,  7.07729059e-04)
( 2.44346095e-01,  9.39502000e-04)
( 2.50692747e-01,  1.18764561e-03)
( 2.57039399e-01,  1.00494957e-03)
( 2.63386051e-01,  6.35655449e-04)
( 2.69732703e-01,  9.31316377e-04)
( 2.76079354e-01,  1.30171637e-03)
( 2.82426006e-01,  1.11615906e-03)
( 2.88772658e-01,  5.29795136e-04)
( 2.95119310e-01,  1.09546630e-03)
( 3.01465962e-01,  1.66856061e-03)
( 3.07812614e-01,  9.81070437e-04)
( 3.14159265e-01,  1.83347245e-03)};\label{line:advec1v2d_taddei0_study0_L2err_romfix_sweep_nrob30}

\addplot [blue, thick, dash dot, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat={10}]
coordinates {
(-3.14159265e-01,  9.72679224e-05)
(-3.07812614e-01,  1.31164117e-05)
(-3.01465962e-01,  5.11644316e-05)
(-2.95119310e-01,  6.89232474e-05)
(-2.88772658e-01,  6.27233590e-05)
(-2.82426006e-01,  4.25774772e-05)
(-2.76079354e-01,  2.33030413e-05)
(-2.69732703e-01,  3.04371604e-05)
(-2.63386051e-01,  4.79331598e-05)
(-2.57039399e-01,  5.84799650e-05)
(-2.50692747e-01,  5.90059925e-05)
(-2.44346095e-01,  5.07242264e-05)
(-2.37999443e-01,  3.84472010e-05)
(-2.31652792e-01,  3.20690768e-05)
(-2.25306140e-01,  3.86672888e-05)
(-2.18959488e-01,  4.95134724e-05)
(-2.12612836e-01,  5.62109527e-05)
(-2.06266184e-01,  5.60334661e-05)
(-1.99919533e-01,  4.97839555e-05)
(-1.93572881e-01,  4.11001994e-05)
(-1.87226229e-01,  3.60509089e-05)
(-1.80879577e-01,  3.87489895e-05)
(-1.74532925e-01,  4.56382604e-05)
(-1.68186273e-01,  5.12017693e-05)
(-1.61839622e-01,  5.25700612e-05)
(-1.55492970e-01,  4.92190849e-05)
(-1.49146318e-01,  4.28258058e-05)
(-1.42799666e-01,  3.80937121e-05)
(-1.36453014e-01,  4.08589321e-05)
(-1.30106362e-01,  4.95392251e-05)
(-1.23759711e-01,  5.63175123e-05)
(-1.17413059e-01,  5.51654743e-05)
(-1.11066407e-01,  4.59096122e-05)
(-1.04719755e-01,  3.92963235e-05)
(-9.83731033e-02,  4.75867542e-05)
(-9.20264515e-02,  5.65701306e-05)
(-8.56797996e-02,  5.08734304e-05)
(-7.93331478e-02,  3.59926180e-05)
(-7.29864960e-02,  4.19574270e-05)
(-6.66398442e-02,  5.35610523e-05)
(-6.02931923e-02,  4.21743734e-05)
(-5.39465405e-02,  3.44417906e-05)
(-4.75998887e-02,  5.28467443e-05)
(-4.12532369e-02,  3.89403984e-05)
(-3.49065850e-02,  3.91813919e-05)
(-2.85599332e-02,  5.29911515e-05)
(-2.22132814e-02,  3.08154510e-05)
(-1.58666296e-02,  6.19139778e-05)
(-9.51997774e-03,  6.60273273e-05)
(-3.17332591e-03,  3.83870812e-05)
( 0.00000000e+00,  1.49615657e-05)
( 3.17332591e-03,  1.32423179e-05)
( 9.51997774e-03,  3.04914839e-05)
( 1.58666296e-02,  5.19459631e-05)
( 2.22132814e-02,  4.08930896e-05)
( 2.85599332e-02,  1.72407671e-05)
( 3.49065850e-02,  3.83833207e-05)
( 4.12532369e-02,  1.59261901e-05)
( 4.75998887e-02,  3.60307834e-05)
( 5.39465405e-02,  1.97438119e-05)
( 6.02931923e-02,  2.86622110e-05)
( 6.66398442e-02,  2.81094663e-05)
( 7.29864960e-02,  1.68162907e-05)
( 7.93331478e-02,  2.99411203e-05)
( 8.56797996e-02,  2.13879691e-05)
( 9.20264515e-02,  1.99615418e-05)
( 9.83731033e-02,  2.96684072e-05)
( 1.04719755e-01,  2.02222006e-05)
( 1.11066407e-01,  1.92357038e-05)
( 1.17413059e-01,  2.92848787e-05)
( 1.23759711e-01,  2.29252040e-05)
( 1.30106362e-01,  1.50735837e-05)
( 1.36453014e-01,  2.58475922e-05)
( 1.42799666e-01,  2.73646426e-05)
( 1.49146318e-01,  1.66257986e-05)
( 1.55492970e-01,  1.77818631e-05)
( 1.61839622e-01,  2.76740567e-05)
( 1.68186273e-01,  2.55676362e-05)
( 1.74532925e-01,  1.45907357e-05)
( 1.80879577e-01,  1.78744139e-05)
( 1.87226229e-01,  2.72690371e-05)
( 1.93572881e-01,  2.59752281e-05)
( 1.99919533e-01,  1.54585661e-05)
( 2.06266184e-01,  1.48274716e-05)
( 2.12612836e-01,  2.58391887e-05)
( 2.18959488e-01,  2.87438441e-05)
( 2.25306140e-01,  2.05300312e-05)
( 2.31652792e-01,  1.12362957e-05)
( 2.37999443e-01,  2.14494621e-05)
( 2.44346095e-01,  3.06291324e-05)
( 2.50692747e-01,  2.84782308e-05)
( 2.57039399e-01,  1.58322547e-05)
( 2.63386051e-01,  1.38606191e-05)
( 2.69732703e-01,  3.05272496e-05)
( 2.76079354e-01,  3.81233098e-05)
( 2.82426006e-01,  2.88406315e-05)
( 2.88772658e-01,  8.96912844e-06)
( 2.95119310e-01,  3.28654554e-05)
( 3.01465962e-01,  5.19522570e-05)
( 3.07812614e-01,  3.20025912e-05)
( 3.14159265e-01,  5.82350532e-05)};\label{line:advec1v2d_taddei0_study0_L2err_romtrk_sweep_nrob30}

\end{axis}
\end{tikzpicture}

==> _py/advec1v2d_taddei0_study1_cnvg.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 3cm, vertical sep = 1.5cm}]
\nextgroupplot[width=0.4\textwidth, xlabel=$n$, ymax=1.1, ylabel={$\sigma_n(\tilde\Dcal_n)/\sigma_1(\tilde\Dcal_n)$}, ymode=log, ymin=1e-08]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 3.00000000e+00,  1.96229542e-01)
( 5.00000000e+00,  4.80154817e-02)
( 7.00000000e+00,  2.27763317e-02)
( 9.00000000e+00,  1.39768912e-02)
( 1.10000000e+01,  1.00266413e-02)
( 1.30000000e+01,  7.90456840e-03)
( 1.50000000e+01,  6.28463366e-03)
( 1.70000000e+01,  4.48261098e-03)
( 1.90000000e+01,  3.17286342e-03)
( 2.10000000e+01,  2.26113459e-03)
( 3.10000000e+01,  3.82682232e-04)
( 4.10000000e+01,  3.78037516e-05)};\label{line:advec1v2d_taddei0_study1_svals_romfix}

\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 3.00000000e+00,  4.82973415e-02)
( 5.00000000e+00,  1.28223469e-02)
( 7.00000000e+00,  3.93017512e-03)
( 9.00000000e+00,  9.57800210e-04)
( 1.10000000e+01,  2.90819564e-04)
( 1.30000000e+01,  1.24336364e-04)
( 1.50000000e+01,  7.06037531e-05)
( 1.70000000e+01,  4.36243324e-05)
( 1.90000000e+01,  2.75971748e-05)
( 2.10000000e+01,  1.75176053e-05)
( 3.10000000e+01,  1.47897653e-06)
( 4.10000000e+01,  3.00981263e-08)};\label{line:advec1v2d_taddei0_study1_svals_romtrk}

\nextgroupplot[width=0.4\textwidth, ytick={1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1}, xlabel=$n$, ymax=0.3, ylabel={$E_n(\tilde\Dcal_{101})$}, ymode=log, ymin=0.0008]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 3.00000000e+00,  2.07625191e-01)
( 5.00000000e+00,  1.37616212e-01)
( 7.00000000e+00,  7.75930147e-02)
( 9.00000000e+00,  5.03061428e-02)
( 1.10000000e+01,  3.49747393e-02)
( 1.30000000e+01,  2.53446751e-02)
( 1.50000000e+01,  1.86224972e-02)
( 1.70000000e+01,  1.45002649e-02)
( 1.90000000e+01,  1.10462446e-02)
( 2.10000000e+01,  8.70535507e-03)
( 3.10000000e+01,  2.87047881e-03)
( 4.10000000e+01,  1.30601747e-03)};\label{line:advec1v2d_taddei0_study1_L2err_romfix}

\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 3.00000000e+00,  5.96855075e-02)
( 5.00000000e+00,  2.39786321e-02)
( 7.00000000e+00,  1.77488593e-02)
( 9.00000000e+00,  1.42531372e-02)
( 1.10000000e+01,  1.21854441e-02)
( 1.30000000e+01,  1.01051532e-02)
( 1.50000000e+01,  8.16069128e-03)
( 1.70000000e+01,  6.43820223e-03)
( 1.90000000e+01,  5.26645278e-03)
( 2.10000000e+01,  4.65738247e-03)
( 3.10000000e+01,  2.12248805e-03)
( 4.10000000e+01,  9.61396199e-04)};\label{line:advec1v2d_taddei0_study1_L2err_romtrk}

\end{groupplot}\end{tikzpicture}

==> _py/advec1v2d_taddei0_study1_sweep.tikz <==
\begin{tikzpicture}
\begin{axis}[
ymode=log]
\addplot [black, thick, solid, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat={5}]
coordinates {
(-3.14159265e-01,  5.54306244e-16)
(-3.07812614e-01,  1.17497792e-02)
(-3.01465962e-01,  2.13975240e-02)
(-2.95119310e-01,  2.86033532e-02)
(-2.88772658e-01,  3.31534728e-02)
(-2.82426006e-01,  3.49747393e-02)
(-2.76079354e-01,  3.41260818e-02)
(-2.69732703e-01,  3.07823697e-02)
(-2.63386051e-01,  2.52282439e-02)
(-2.57039399e-01,  1.78678557e-02)
(-2.50692747e-01,  9.23789629e-03)
(-2.44346095e-01,  4.35475646e-16)
(-2.37999443e-01,  9.10459815e-03)
(-2.31652792e-01,  1.73338802e-02)
(-2.25306140e-01,  2.40328540e-02)
(-2.18959488e-01,  2.87009659e-02)
(-2.12612836e-01,  3.10228580e-02)
(-2.06266184e-01,  3.08673430e-02)
(-1.99919533e-01,  2.82739856e-02)
(-1.93572881e-01,  2.34454846e-02)
(-1.87226229e-01,  1.67490067e-02)
(-1.80879577e-01,  8.71293398e-03)
(-1.74532925e-01,  3.80661632e-16)
(-1.68186273e-01,  8.65219607e-03)
(-1.61839622e-01,  1.65139461e-02)
(-1.55492970e-01,  2.29463429e-02)
(-1.49146318e-01,  2.74606602e-02)
(-1.42799666e-01,  2.97435373e-02)
(-1.36453014e-01,  2.96551716e-02)
(-1.30106362e-01,  2.72185283e-02)
(-1.23759711e-01,  2.26148843e-02)
(-1.17413059e-01,  1.61869741e-02)
(-1.11066407e-01,  8.43667163e-03)
(-1.04719755e-01,  6.33798929e-16)
(-9.83731033e-02,  8.40837359e-03)
(-9.20264515e-02,  1.60719775e-02)
(-8.56797996e-02,  2.23496827e-02)
(-7.93331478e-02,  2.67324019e-02)
(-7.29864960e-02,  2.88720173e-02)
(-6.66398442e-02,  2.85935447e-02)
(-6.02931923e-02,  2.59108748e-02)
(-5.39465405e-02,  2.10620114e-02)
(-4.75998887e-02,  1.45575219e-02)
(-4.12532369e-02,  7.20064059e-03)
(-3.49065850e-02,  3.04766270e-16)
(-2.85599332e-02,  6.08875271e-03)
(-2.22132814e-02,  1.04560860e-02)
(-1.58666296e-02,  1.27232282e-02)
(-9.51997774e-03,  1.19988711e-02)
(-3.17332591e-03,  6.08566988e-03)
( 0.00000000e+00,  4.07177280e-16)
( 3.17332591e-03,  8.11845737e-03)
( 9.51997774e-03,  1.52828095e-02)
( 1.58666296e-02,  1.55427209e-02)
( 2.22132814e-02,  1.23206882e-02)
( 2.85599332e-02,  6.97433604e-03)
( 3.49065850e-02,  1.18092398e-15)
( 4.12532369e-02,  7.89137753e-03)
( 4.75998887e-02,  1.56484059e-02)
( 5.39465405e-02,  2.22503762e-02)
( 6.02931923e-02,  2.69573811e-02)
( 6.66398442e-02,  2.93526387e-02)
( 7.29864960e-02,  2.92897330e-02)
( 7.93331478e-02,  2.68321585e-02)
( 8.56797996e-02,  2.22163314e-02)
( 9.20264515e-02,  1.58341746e-02)
( 9.83731033e-02,  8.21654043e-03)
( 1.04719755e-01,  4.17790249e-16)
( 1.11066407e-01,  8.12854586e-03)
( 1.17413059e-01,  1.55006192e-02)
( 1.23759711e-01,  2.15313514e-02)
( 1.30106362e-01,  2.57663656e-02)
( 1.36453014e-01,  2.79055571e-02)
( 1.42799666e-01,  2.78096612e-02)
( 1.49146318e-01,  2.55000082e-02)
( 1.55492970e-01,  2.11579233e-02)
( 1.61839622e-01,  1.51216207e-02)
( 1.68186273e-01,  7.87206489e-03)
( 1.74532925e-01,  6.21114552e-16)
( 1.80879577e-01,  7.84632583e-03)
( 1.87226229e-01,  1.50242698e-02)
( 1.93572881e-01,  2.09574403e-02)
( 1.99919533e-01,  2.51826344e-02)
( 2.06266184e-01,  2.73790073e-02)
( 2.12612836e-01,  2.73827768e-02)
( 2.18959488e-01,  2.51935139e-02)
( 2.25306140e-01,  2.09750308e-02)
( 2.31652792e-01,  1.50483109e-02)
( 2.37999443e-01,  7.87093762e-03)
( 2.44346095e-01,  4.30031288e-16)
( 2.50692747e-01,  7.95795832e-03)
( 2.57039399e-01,  1.54003201e-02)
( 2.63386051e-01,  2.17742390e-02)
( 2.69732703e-01,  2.66084522e-02)
( 2.76079354e-01,  2.95312974e-02)
( 2.82426006e-01,  3.02796418e-02)
( 2.88772658e-01,  2.87032989e-02)
( 2.95119310e-01,  2.47661956e-02)
( 3.01465962e-01,  1.85423347e-02)
( 3.07812614e-01,  1.02038244e-02)
( 3.14159265e-01,  9.23357329e-16)};\label{line:advec1v2d_taddei0_study1_L2err_romfix_sweep_nrob11}

\addplot [blue, thick, solid, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat={5}]
coordinates {
(-3.14159265e-01,  1.52957386e-15)
(-3.07812614e-01,  1.68067779e-04)
(-3.01465962e-01,  2.87904612e-04)
(-2.95119310e-01,  3.63648017e-04)
(-2.88772658e-01,  3.99772749e-04)
(-2.82426006e-01,  4.01158654e-04)
(-2.76079354e-01,  3.73118733e-04)
(-2.69732703e-01,  3.21375967e-04)
(-2.63386051e-01,  2.51981760e-04)
(-2.57039399e-01,  1.71174676e-04)
(-2.50692747e-01,  8.51851909e-05)
(-2.44346095e-01,  1.02858618e-11)
(-2.37999443e-01,  7.88931511e-05)
(-2.31652792e-01,  1.46753723e-04)
(-2.25306140e-01,  1.99801554e-04)
(-2.18959488e-01,  2.35369310e-04)
(-2.12612836e-01,  2.51975094e-04)
(-2.06266184e-01,  2.49305728e-04)
(-1.99919533e-01,  2.28113341e-04)
(-1.93572881e-01,  1.90041946e-04)
(-1.87226229e-01,  1.37415397e-04)
(-1.80879577e-01,  7.30300242e-05)
(-1.74532925e-01,  3.69528859e-12)
(-1.68186273e-01,  7.83029225e-05)
(-1.61839622e-01,  1.58192472e-04)
(-1.55492970e-01,  2.35500806e-04)
(-1.49146318e-01,  3.05344564e-04)
(-1.42799666e-01,  3.61900811e-04)
(-1.36453014e-01,  3.98290578e-04)
(-1.30106362e-01,  4.06669612e-04)
(-1.23759711e-01,  3.78608424e-04)
(-1.17413059e-01,  3.05807713e-04)
(-1.11066407e-01,  1.81145260e-04)
(-1.04719755e-01,  5.08033627e-13)
(-9.83731033e-02,  2.38236455e-04)
(-9.20264515e-02,  5.28567897e-04)
(-8.56797996e-02,  8.58818048e-04)
(-7.93331478e-02,  1.20809732e-03)
(-7.29864960e-02,  1.54522701e-03)
(-6.66398442e-02,  1.82704155e-03)
(-6.02931923e-02,  1.99675462e-03)
(-5.39465405e-02,  1.98311081e-03)
(-4.75998887e-02,  1.70208695e-03)
(-4.12532369e-02,  1.06497971e-03)
(-3.49065850e-02,  1.93700411e-15)
(-2.85599332e-02,  1.50143488e-03)
(-2.22132814e-02,  3.30963505e-03)
(-1.58666296e-02,  5.12051416e-03)
(-9.51997774e-03,  6.38588875e-03)
(-3.17332591e-03,  4.40484833e-03)
( 0.00000000e+00,  1.09525148e-15)
( 3.17332591e-03,  7.54807342e-03)
( 9.51997774e-03,  1.21854441e-02)
( 1.58666296e-02,  1.04725542e-02)
( 2.22132814e-02,  7.44810607e-03)
( 2.85599332e-02,  3.79616540e-03)
( 3.49065850e-02,  1.49917092e-15)
( 4.12532369e-02,  3.31901950e-03)
( 4.75998887e-02,  5.82034411e-03)
( 5.39465405e-02,  7.41390887e-03)
( 6.02931923e-02,  8.14555067e-03)
( 6.66398442e-02,  8.12234529e-03)
( 7.29864960e-02,  7.47743339e-03)
( 7.93331478e-02,  6.35502350e-03)
( 8.56797996e-02,  4.90324172e-03)
( 9.20264515e-02,  3.26909085e-03)
( 9.83731033e-02,  1.59262646e-03)
( 1.04719755e-01,  1.76246395e-11)
( 1.11066407e-01,  1.40318407e-03)
( 1.17413059e-01,  2.53677683e-03)
( 1.23759711e-01,  3.34866468e-03)
( 1.30106362e-01,  3.81500667e-03)
( 1.36453014e-01,  3.93845172e-03)
( 1.42799666e-01,  3.74489708e-03)
( 1.49146318e-01,  3.27937076e-03)
( 1.55492970e-01,  2.60140986e-03)
( 1.61839622e-01,  1.78008825e-03)
( 1.68186273e-01,  8.88800268e-04)
( 1.74532925e-01,  1.51040168e-15)
( 1.80879577e-01,  8.19794297e-04)
( 1.87226229e-01,  1.51436123e-03)
( 1.93572881e-01,  2.04113110e-03)
( 1.99919533e-01,  2.37322480e-03)
( 2.06266184e-01,  2.50001458e-03)
( 2.12612836e-01,  2.42626768e-03)
( 2.18959488e-01,  2.17016422e-03)
( 2.25306140e-01,  1.76062019e-03)
( 2.31652792e-01,  1.23433935e-03)
( 2.37999443e-01,  6.32895646e-04)
( 2.44346095e-01,  1.26144237e-15)
( 2.50692747e-01,  6.20987060e-04)
( 2.57039399e-01,  1.18925371e-03)
( 2.63386051e-01,  1.66837770e-03)
( 2.69732703e-01,  2.02772160e-03)
( 2.76079354e-01,  2.24330728e-03)
( 2.82426006e-01,  2.29814141e-03)
( 2.88772658e-01,  2.18202558e-03)
( 2.95119310e-01,  1.89094006e-03)
( 3.01465962e-01,  1.42612519e-03)
( 3.07812614e-01,  7.92994080e-04)
( 3.14159265e-01,  1.86841940e-15)};\label{line:advec1v2d_taddei0_study1_L2err_romtrk_sweep_nrob11}

\addplot [black, thick, dashed, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat={5}]
coordinates {
(-3.14159265e-01,  6.44307405e-16)
(-3.07812614e-01,  2.74741321e-03)
(-3.01465962e-01,  2.60660544e-03)
(-2.95119310e-01,  8.36712432e-04)
(-2.88772658e-01,  1.00723155e-03)
(-2.82426006e-01,  1.75887735e-03)
(-2.76079354e-01,  1.13399443e-03)
(-2.69732703e-01,  2.46347465e-04)
(-2.63386051e-01,  1.32324946e-03)
(-2.57039399e-01,  1.32617082e-03)
(-2.50692747e-01,  3.13451390e-04)
(-2.44346095e-01,  8.95462086e-04)
(-2.37999443e-01,  1.36629751e-03)
(-2.31652792e-01,  7.63525562e-04)
(-2.25306140e-01,  4.14487128e-04)
(-2.18959488e-01,  1.24040116e-03)
(-2.12612836e-01,  1.08099042e-03)
(-2.06266184e-01,  8.15200432e-05)
(-1.99919533e-01,  9.62316906e-04)
(-1.93572881e-01,  1.23557573e-03)
(-1.87226229e-01,  5.38241446e-04)
(-1.80879577e-01,  5.69707496e-04)
(-1.74532925e-01,  1.21640707e-03)
(-1.68186273e-01,  9.02077045e-04)
(-1.61839622e-01,  1.16155247e-04)
(-1.55492970e-01,  1.03436580e-03)
(-1.49146318e-01,  1.13417708e-03)
(-1.42799666e-01,  3.41638748e-04)
(-1.36453014e-01,  7.19179291e-04)
(-1.30106362e-01,  1.21508194e-03)
(-1.23759711e-01,  7.53865287e-04)
(-1.17413059e-01,  3.07893762e-04)
(-1.11066407e-01,  1.13852146e-03)
(-1.04719755e-01,  1.07778702e-03)
(-9.83731033e-02,  1.59032580e-04)
(-9.20264515e-02,  9.04925984e-04)
(-8.56797996e-02,  1.27249312e-03)
(-7.93331478e-02,  6.34572266e-04)
(-7.29864960e-02,  5.33395915e-04)
(-6.66398442e-02,  1.32462982e-03)
(-6.02931923e-02,  1.09035574e-03)
(-5.39465405e-02,  4.62484269e-05)
(-4.75998887e-02,  1.24120340e-03)
(-4.12532369e-02,  1.53408655e-03)
(-3.49065850e-02,  5.85961406e-04)
(-2.85599332e-02,  1.00232343e-03)
(-2.22132814e-02,  2.02272634e-03)
(-1.58666296e-02,  1.46463781e-03)
(-9.51997774e-03,  4.18609519e-04)
(-3.17332591e-03,  1.44617940e-03)
( 0.00000000e+00,  5.80768123e-16)
( 3.17332591e-03,  2.59248763e-03)
( 9.51997774e-03,  6.73027956e-04)
( 1.58666296e-02,  2.21891529e-03)
( 2.22132814e-02,  2.87047881e-03)
( 2.85599332e-02,  1.33762804e-03)
( 3.49065850e-02,  7.40060287e-04)
( 4.12532369e-02,  1.83745922e-03)
( 4.75998887e-02,  1.40976832e-03)
( 5.39465405e-02,  4.98495388e-05)
( 6.02931923e-02,  1.11754701e-03)
( 6.66398442e-02,  1.29441423e-03)
( 7.29864960e-02,  4.98248865e-04)
( 7.93331478e-02,  5.67847563e-04)
( 8.56797996e-02,  1.09259490e-03)
( 9.20264515e-02,  7.46424298e-04)
( 9.83731033e-02,  1.26122022e-04)
( 1.04719755e-01,  8.22232977e-04)
( 1.11066407e-01,  8.35759268e-04)
( 1.17413059e-01,  2.17500898e-04)
( 1.23759711e-01,  5.12460910e-04)
( 1.30106362e-01,  7.94818904e-04)
( 1.36453014e-01,  4.52733422e-04)
( 1.42799666e-01,  2.07027660e-04)
( 1.49146318e-01,  6.61855111e-04)
( 1.55492970e-01,  5.81536847e-04)
( 1.61839622e-01,  6.29450398e-05)
( 1.68186273e-01,  4.71369062e-04)
( 1.74532925e-01,  6.13170632e-04)
( 1.80879577e-01,  2.77200996e-04)
( 1.87226229e-01,  2.52983438e-04)
( 1.93572881e-01,  5.61522886e-04)
( 1.99919533e-01,  4.23348030e-04)
( 2.06266184e-01,  3.47622494e-05)
( 2.12612836e-01,  4.47561258e-04)
( 2.18959488e-01,  4.99804430e-04)
( 2.25306140e-01,  1.63082661e-04)
( 2.31652792e-01,  2.94630374e-04)
( 2.37999443e-01,  5.19817081e-04)
( 2.44346095e-01,  3.37916632e-04)
( 2.50692747e-01,  1.18101384e-04)
( 2.57039399e-01,  5.02673466e-04)
( 2.63386051e-01,  5.09175188e-04)
( 2.69732703e-01,  9.72279161e-05)
( 2.76079354e-01,  4.63811038e-04)
( 2.82426006e-01,  7.52217390e-04)
( 2.88772658e-01,  4.53514991e-04)
( 2.95119310e-01,  3.98561252e-04)
( 3.01465962e-01,  1.31850747e-03)
( 3.07812614e-01,  1.48043313e-03)
( 3.14159265e-01,  7.37055768e-16)};\label{line:advec1v2d_taddei0_study1_L2err_romfix_sweep_nrob31}

\addplot [blue, thick, dashed, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat={5}]
coordinates {
(-3.14159265e-01,  1.40300002e-15)
(-3.07812614e-01,  6.55573312e-06)
(-3.01465962e-01,  5.05489895e-06)
(-2.95119310e-01,  1.33508584e-06)
(-2.88772658e-01,  1.34039945e-06)
(-2.82426006e-01,  1.98033090e-06)
(-2.76079354e-01,  1.09759127e-06)
(-2.69732703e-01,  2.08826260e-07)
(-2.63386051e-01,  1.00408178e-06)
(-2.57039399e-01,  9.22788601e-07)
(-2.50692747e-01,  2.04900794e-07)
(-2.44346095e-01,  5.62471876e-07)
(-2.37999443e-01,  8.42254444e-07)
(-2.31652792e-01,  4.71504190e-07)
(-2.25306140e-01,  2.61805645e-07)
(-2.18959488e-01,  8.18662885e-07)
(-2.12612836e-01,  7.61324184e-07)
(-2.06266184e-01,  6.24621758e-08)
(-1.99919533e-01,  8.14928087e-07)
(-1.93572881e-01,  1.17166456e-06)
(-1.87226229e-01,  5.77316085e-07)
(-1.80879577e-01,  6.96715153e-07)
(-1.74532925e-01,  1.70752731e-06)
(-1.68186273e-01,  1.46232240e-06)
(-1.61839622e-01,  2.18685911e-07)
(-1.55492970e-01,  2.27441203e-06)
(-1.49146318e-01,  2.92921279e-06)
(-1.42799666e-01,  1.04234867e-06)
(-1.36453014e-01,  2.60756462e-06)
(-1.30106362e-01,  5.26931263e-06)
(-1.23759711e-01,  3.93948592e-06)
(-1.17413059e-01,  1.95646051e-06)
(-1.11066407e-01,  8.89265376e-06)
(-1.04719755e-01,  1.04726783e-05)
(-9.83731033e-02,  1.94549374e-06)
(-9.20264515e-02,  1.40854779e-05)
(-8.56797996e-02,  2.54136358e-05)
(-7.93331478e-02,  1.63566247e-05)
(-7.29864960e-02,  1.78120057e-05)
(-6.66398442e-02,  5.74556482e-05)
(-6.02931923e-02,  6.15340094e-05)
(-5.39465405e-02,  3.39849330e-06)
(-4.75998887e-02,  1.18900031e-04)
(-4.12532369e-02,  1.92299665e-04)
(-3.49065850e-02,  9.66684643e-05)
(-2.85599332e-02,  2.18256637e-04)
(-2.22132814e-02,  5.79590654e-04)
(-1.58666296e-02,  5.49042598e-04)
(-9.51997774e-03,  2.02523639e-04)
(-3.17332591e-03,  8.43939415e-04)
( 0.00000000e+00,  7.59192509e-16)
( 3.17332591e-03,  2.12248805e-03)
( 9.51997774e-03,  5.10842647e-04)
( 1.58666296e-02,  1.53535020e-03)
( 2.22132814e-02,  1.78474495e-03)
( 2.85599332e-02,  7.41873504e-04)
( 3.49065850e-02,  3.59336806e-04)
( 4.12532369e-02,  7.67565111e-04)
( 4.75998887e-02,  5.01019700e-04)
( 5.39465405e-02,  1.49774492e-05)
( 6.02931923e-02,  2.82957094e-04)
( 6.66398442e-02,  2.75652343e-04)
( 7.29864960e-02,  8.89971690e-05)
( 7.93331478e-02,  8.46683300e-05)
( 8.56797996e-02,  1.35078061e-04)
( 9.20264515e-02,  7.59490978e-05)
( 9.83731033e-02,  1.04954106e-05)
( 1.04719755e-01,  5.57572578e-05)
( 1.11066407e-01,  4.61626381e-05)
( 1.17413059e-01,  9.80530134e-06)
( 1.23759711e-01,  1.89206367e-05)
( 1.30106362e-01,  2.41294117e-05)
( 1.36453014e-01,  1.13498817e-05)
( 1.42799666e-01,  4.30682447e-06)
( 1.49146318e-01,  1.14927090e-05)
( 1.55492970e-01,  8.49053470e-06)
( 1.61839622e-01,  7.79673825e-07)
( 1.68186273e-01,  5.00679753e-06)
( 1.74532925e-01,  5.65386845e-06)
( 1.80879577e-01,  2.24838554e-06)
( 1.87226229e-01,  1.82970943e-06)
( 1.93572881e-01,  3.67100357e-06)
( 1.99919533e-01,  2.53635129e-06)
( 2.06266184e-01,  1.93587407e-07)
( 2.12612836e-01,  2.35138935e-06)
( 2.18959488e-01,  2.51543463e-06)
( 2.25306140e-01,  7.98234762e-07)
( 2.31652792e-01,  1.42290926e-06)
( 2.37999443e-01,  2.51148227e-06)
( 2.44346095e-01,  1.65622796e-06)
( 2.50692747e-01,  5.95958427e-07)
( 2.57039399e-01,  2.65284697e-06)
( 2.63386051e-01,  2.85461239e-06)
( 2.69732703e-01,  5.87228685e-07)
( 2.76079354e-01,  3.05270463e-06)
( 2.82426006e-01,  5.44802926e-06)
( 2.88772658e-01,  3.64936585e-06)
( 2.95119310e-01,  3.60084409e-06)
( 3.01465962e-01,  1.35227750e-05)
( 3.07812614e-01,  1.74163039e-05)
( 3.14159265e-01,  1.77551605e-15)};\label{line:advec1v2d_taddei0_study1_L2err_romtrk_sweep_nrob31}

\end{axis}
\end{tikzpicture}

==> _py/advecdiff1v2d_ronquist0_paramset.tikz <==
\begin{tikzpicture}
\begin{axis}[
ymax=10,
width=0.5\textwidth,
xtick={0.0, 0.785398163397, 1.57079632679, 2.35619449019, 3.14159265359},
ytick={-10, -5, 0, 5, 10},
xlabel=$\mu_1$,
xticklabels={0, $\pi/4$, $\pi/2$, $3\pi/4$, $\pi$},
xmax=3.14159265359,
ylabel=$\mu_2$,
xmin=0,
grid=both,
ymin=-10]
\addplot [mark options={solid, thick}, mark=x, mark size=3, cyan, only marks]
coordinates {
( 1.57079633e+00,  0.00000000e+00)
( 1.57079633e+00,  2.50000000e+00)
( 9.42477796e-01,  2.50000000e+00)
( 3.14159265e-01,  2.50000000e+00)
( 2.82743339e+00, -2.50000000e+00)
( 2.19911486e+00, -2.50000000e+00)
( 1.57079633e+00, -2.50000000e+00)
( 9.42477796e-01, -2.50000000e+00)
( 3.14159265e-01, -2.50000000e+00)
( 2.82743339e+00,  2.50000000e+00)
( 2.19911486e+00,  2.50000000e+00)
( 1.57079633e+00,  5.00000000e+00)
( 9.42477796e-01,  5.00000000e+00)
( 3.14159265e-01,  5.00000000e+00)
( 2.82743339e+00, -5.00000000e+00)
( 2.19911486e+00, -5.00000000e+00)
( 1.57079633e+00, -5.00000000e+00)
( 9.42477796e-01, -5.00000000e+00)
( 3.14159265e-01, -5.00000000e+00)
( 2.82743339e+00,  5.00000000e+00)
( 2.19911486e+00,  5.00000000e+00)
( 1.57079633e+00,  7.50000000e+00)
( 9.42477796e-01,  7.50000000e+00)
( 3.14159265e-01,  7.50000000e+00)
( 2.82743339e+00, -7.50000000e+00)
( 2.19911486e+00, -7.50000000e+00)
( 1.57079633e+00, -7.50000000e+00)
( 9.42477796e-01, -7.50000000e+00)
( 3.14159265e-01, -7.50000000e+00)
( 2.82743339e+00,  7.50000000e+00)
( 2.19911486e+00,  7.50000000e+00)
( 1.57079633e+00,  1.00000000e+01)
( 9.42477796e-01,  1.00000000e+01)
( 3.14159265e-01,  1.00000000e+01)
( 2.82743339e+00, -1.00000000e+01)
( 2.19911486e+00, -1.00000000e+01)
( 1.57079633e+00, -1.00000000e+01)
( 9.42477796e-01, -1.00000000e+01)
( 3.14159265e-01, -1.00000000e+01)
( 2.82743339e+00,  1.00000000e+01)
( 2.19911486e+00,  1.00000000e+01)};\label{line:advecdiff1v2d_paramset4}

\addplot [mark options={solid, thick}, mark=+, mark size=3, red, only marks]
coordinates {
( 1.57079633e+00,  0.00000000e+00)
( 1.57079633e+00,  3.33333333e+00)
( 7.85398163e-01,  3.33333333e+00)
( 6.12323400e-17,  3.33333333e+00)
( 2.35619449e+00, -3.33333333e+00)
( 1.57079633e+00, -3.33333333e+00)
( 7.85398163e-01, -3.33333333e+00)
( 0.00000000e+00, -3.33333333e+00)
( 2.35619449e+00,  3.33333333e+00)
( 1.57079633e+00,  6.66666667e+00)
( 7.85398163e-01,  6.66666667e+00)
( 6.12323400e-17,  6.66666667e+00)
( 2.35619449e+00, -6.66666667e+00)
( 1.57079633e+00, -6.66666667e+00)
( 7.85398163e-01, -6.66666667e+00)
( 0.00000000e+00, -6.66666667e+00)
( 2.35619449e+00,  6.66666667e+00)
( 1.57079633e+00,  1.00000000e+01)
( 7.85398163e-01,  1.00000000e+01)
( 6.12323400e-17,  1.00000000e+01)
( 2.35619449e+00, -1.00000000e+01)
( 1.57079633e+00, -1.00000000e+01)
( 7.85398163e-01, -1.00000000e+01)
( 0.00000000e+00, -1.00000000e+01)
( 2.35619449e+00,  1.00000000e+01)};\label{line:advecdiff1v2d_paramset3}

\addplot [mark options={solid, thin}, mark=square*, mark size=1.5, blue, only marks]
coordinates {
( 1.57079633e+00,  0.00000000e+00)
( 1.57079633e+00,  5.00000000e+00)
( 5.23598776e-01,  5.00000000e+00)
( 2.61799388e+00, -5.00000000e+00)
( 1.57079633e+00, -5.00000000e+00)
( 5.23598776e-01, -5.00000000e+00)
( 2.61799388e+00,  5.00000000e+00)
( 1.57079633e+00,  1.00000000e+01)
( 5.23598776e-01,  1.00000000e+01)
( 2.61799388e+00, -1.00000000e+01)
( 1.57079633e+00, -1.00000000e+01)
( 5.23598776e-01, -1.00000000e+01)
( 2.61799388e+00,  1.00000000e+01)};\label{line:advecdiff1v2d_paramset2}

\addplot [mark options={solid, thin}, mark=*, mark size=1.5, black, only marks]
coordinates {
( 1.57079633e+00,  0.00000000e+00)
( 1.57079633e+00,  1.00000000e+01)
( 6.12323400e-17,  1.00000000e+01)
( 1.57079633e+00, -1.00000000e+01)
( 0.00000000e+00, -1.00000000e+01)};\label{line:advecdiff1v2d_paramset1}

\end{axis}
\end{tikzpicture}

==> _py/cyl0_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
width=0.7\textwidth,
xtick={-8, -1, 0, 1, 8},
ytick={0, 1, 4},
grid=major,
ymax=4.3,
xmax=8.3,
xmin=-8.3,
ymin=-0.3]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 9.99496542e-01,  3.17279335e-02)
( 9.97986676e-01,  6.34239197e-02)
( 9.95471923e-01,  9.50560433e-02)
( 9.91954813e-01,  1.26592454e-01)
( 9.87438889e-01,  1.58001396e-01)
( 9.81928697e-01,  1.89251244e-01)
( 9.75429787e-01,  2.20310533e-01)
( 9.67948701e-01,  2.51147987e-01)
( 9.59492974e-01,  2.81732557e-01)
( 9.50071118e-01,  3.12033446e-01)
( 9.39692621e-01,  3.42020143e-01)
( 9.28367933e-01,  3.71662456e-01)
( 9.16108457e-01,  4.00930535e-01)
( 9.02926538e-01,  4.29794912e-01)
( 8.88835449e-01,  4.58226522e-01)
( 8.73849377e-01,  4.86196736e-01)
( 8.57983413e-01,  5.13677392e-01)
( 8.41253533e-01,  5.40640817e-01)
( 8.23676581e-01,  5.67059864e-01)
( 8.05270258e-01,  5.92907929e-01)
( 7.86053095e-01,  6.18158986e-01)
( 7.66044443e-01,  6.42787610e-01)
( 7.45264450e-01,  6.66769001e-01)
( 7.23734038e-01,  6.90079011e-01)
( 7.01474888e-01,  7.12694171e-01)
( 6.78509412e-01,  7.34591709e-01)
( 6.54860734e-01,  7.55749574e-01)
( 6.30552667e-01,  7.76146464e-01)
( 6.05609687e-01,  7.95761841e-01)
( 5.80056910e-01,  8.14575952e-01)
( 5.53920064e-01,  8.32569855e-01)
( 5.27225468e-01,  8.49725430e-01)
( 5.00000000e-01,  8.66025404e-01)
( 4.72271075e-01,  8.81453363e-01)
( 4.44066613e-01,  8.95993774e-01)
( 4.15415013e-01,  9.09631995e-01)
( 3.86345126e-01,  9.22354294e-01)
( 3.56886222e-01,  9.34147860e-01)
( 3.27067963e-01,  9.45000819e-01)
( 2.96920375e-01,  9.54902241e-01)
( 2.66473814e-01,  9.63842159e-01)
( 2.35758936e-01,  9.71811568e-01)
( 2.04806668e-01,  9.78802446e-01)
( 1.73648178e-01,  9.84807753e-01)
( 1.42314838e-01,  9.89821442e-01)
( 1.10838200e-01,  9.93838464e-01)
( 7.92499569e-02,  9.96854776e-01)
( 4.75819158e-02,  9.98867339e-01)
( 1.58659638e-02,  9.99874128e-01)
(-1.58659638e-02,  9.99874128e-01)
(-4.75819158e-02,  9.98867339e-01)
(-7.92499569e-02,  9.96854776e-01)
(-1.10838200e-01,  9.93838464e-01)
(-1.42314838e-01,  9.89821442e-01)
(-1.73648178e-01,  9.84807753e-01)
(-2.04806668e-01,  9.78802446e-01)
(-2.35758936e-01,  9.71811568e-01)
(-2.66473814e-01,  9.63842159e-01)
(-2.96920375e-01,  9.54902241e-01)
(-3.27067963e-01,  9.45000819e-01)
(-3.56886222e-01,  9.34147860e-01)
(-3.86345126e-01,  9.22354294e-01)
(-4.15415013e-01,  9.09631995e-01)
(-4.44066613e-01,  8.95993774e-01)
(-4.72271075e-01,  8.81453363e-01)
(-5.00000000e-01,  8.66025404e-01)
(-5.27225468e-01,  8.49725430e-01)
(-5.53920064e-01,  8.32569855e-01)
(-5.80056910e-01,  8.14575952e-01)
(-6.05609687e-01,  7.95761841e-01)
(-6.30552667e-01,  7.76146464e-01)
(-6.54860734e-01,  7.55749574e-01)
(-6.78509412e-01,  7.34591709e-01)
(-7.01474888e-01,  7.12694171e-01)
(-7.23734038e-01,  6.90079011e-01)
(-7.45264450e-01,  6.66769001e-01)
(-7.66044443e-01,  6.42787610e-01)
(-7.86053095e-01,  6.18158986e-01)
(-8.05270258e-01,  5.92907929e-01)
(-8.23676581e-01,  5.67059864e-01)
(-8.41253533e-01,  5.40640817e-01)
(-8.57983413e-01,  5.13677392e-01)
(-8.73849377e-01,  4.86196736e-01)
(-8.88835449e-01,  4.58226522e-01)
(-9.02926538e-01,  4.29794912e-01)
(-9.16108457e-01,  4.00930535e-01)
(-9.28367933e-01,  3.71662456e-01)
(-9.39692621e-01,  3.42020143e-01)
(-9.50071118e-01,  3.12033446e-01)
(-9.59492974e-01,  2.81732557e-01)
(-9.67948701e-01,  2.51147987e-01)
(-9.75429787e-01,  2.20310533e-01)
(-9.81928697e-01,  1.89251244e-01)
(-9.87438889e-01,  1.58001396e-01)
(-9.91954813e-01,  1.26592454e-01)
(-9.95471923e-01,  9.50560433e-02)
(-9.97986676e-01,  6.34239197e-02)
(-9.99496542e-01,  3.17279335e-02)
(-1.00000000e+00,  1.22464680e-16)
(-8.00000000e+00,  0.00000000e+00)
(-8.00000000e+00,  4.00000000e+00)
( 8.00000000e+00,  4.00000000e+00)
( 8.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [thick, color=black]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 9.99496542e-01,  3.17279335e-02)
( 9.97986676e-01,  6.34239197e-02)
( 9.95471923e-01,  9.50560433e-02)
( 9.91954813e-01,  1.26592454e-01)
( 9.87438889e-01,  1.58001396e-01)
( 9.81928697e-01,  1.89251244e-01)
( 9.75429787e-01,  2.20310533e-01)
( 9.67948701e-01,  2.51147987e-01)
( 9.59492974e-01,  2.81732557e-01)
( 9.50071118e-01,  3.12033446e-01)
( 9.39692621e-01,  3.42020143e-01)
( 9.28367933e-01,  3.71662456e-01)
( 9.16108457e-01,  4.00930535e-01)
( 9.02926538e-01,  4.29794912e-01)
( 8.88835449e-01,  4.58226522e-01)
( 8.73849377e-01,  4.86196736e-01)
( 8.57983413e-01,  5.13677392e-01)
( 8.41253533e-01,  5.40640817e-01)
( 8.23676581e-01,  5.67059864e-01)
( 8.05270258e-01,  5.92907929e-01)
( 7.86053095e-01,  6.18158986e-01)
( 7.66044443e-01,  6.42787610e-01)
( 7.45264450e-01,  6.66769001e-01)
( 7.23734038e-01,  6.90079011e-01)
( 7.01474888e-01,  7.12694171e-01)
( 6.78509412e-01,  7.34591709e-01)
( 6.54860734e-01,  7.55749574e-01)
( 6.30552667e-01,  7.76146464e-01)
( 6.05609687e-01,  7.95761841e-01)
( 5.80056910e-01,  8.14575952e-01)
( 5.53920064e-01,  8.32569855e-01)
( 5.27225468e-01,  8.49725430e-01)
( 5.00000000e-01,  8.66025404e-01)
( 4.72271075e-01,  8.81453363e-01)
( 4.44066613e-01,  8.95993774e-01)
( 4.15415013e-01,  9.09631995e-01)
( 3.86345126e-01,  9.22354294e-01)
( 3.56886222e-01,  9.34147860e-01)
( 3.27067963e-01,  9.45000819e-01)
( 2.96920375e-01,  9.54902241e-01)
( 2.66473814e-01,  9.63842159e-01)
( 2.35758936e-01,  9.71811568e-01)
( 2.04806668e-01,  9.78802446e-01)
( 1.73648178e-01,  9.84807753e-01)
( 1.42314838e-01,  9.89821442e-01)
( 1.10838200e-01,  9.93838464e-01)
( 7.92499569e-02,  9.96854776e-01)
( 4.75819158e-02,  9.98867339e-01)
( 1.58659638e-02,  9.99874128e-01)
(-1.58659638e-02,  9.99874128e-01)
(-4.75819158e-02,  9.98867339e-01)
(-7.92499569e-02,  9.96854776e-01)
(-1.10838200e-01,  9.93838464e-01)
(-1.42314838e-01,  9.89821442e-01)
(-1.73648178e-01,  9.84807753e-01)
(-2.04806668e-01,  9.78802446e-01)
(-2.35758936e-01,  9.71811568e-01)
(-2.66473814e-01,  9.63842159e-01)
(-2.96920375e-01,  9.54902241e-01)
(-3.27067963e-01,  9.45000819e-01)
(-3.56886222e-01,  9.34147860e-01)
(-3.86345126e-01,  9.22354294e-01)
(-4.15415013e-01,  9.09631995e-01)
(-4.44066613e-01,  8.95993774e-01)
(-4.72271075e-01,  8.81453363e-01)
(-5.00000000e-01,  8.66025404e-01)
(-5.27225468e-01,  8.49725430e-01)
(-5.53920064e-01,  8.32569855e-01)
(-5.80056910e-01,  8.14575952e-01)
(-6.05609687e-01,  7.95761841e-01)
(-6.30552667e-01,  7.76146464e-01)
(-6.54860734e-01,  7.55749574e-01)
(-6.78509412e-01,  7.34591709e-01)
(-7.01474888e-01,  7.12694171e-01)
(-7.23734038e-01,  6.90079011e-01)
(-7.45264450e-01,  6.66769001e-01)
(-7.66044443e-01,  6.42787610e-01)
(-7.86053095e-01,  6.18158986e-01)
(-8.05270258e-01,  5.92907929e-01)
(-8.23676581e-01,  5.67059864e-01)
(-8.41253533e-01,  5.40640817e-01)
(-8.57983413e-01,  5.13677392e-01)
(-8.73849377e-01,  4.86196736e-01)
(-8.88835449e-01,  4.58226522e-01)
(-9.02926538e-01,  4.29794912e-01)
(-9.16108457e-01,  4.00930535e-01)
(-9.28367933e-01,  3.71662456e-01)
(-9.39692621e-01,  3.42020143e-01)
(-9.50071118e-01,  3.12033446e-01)
(-9.59492974e-01,  2.81732557e-01)
(-9.67948701e-01,  2.51147987e-01)
(-9.75429787e-01,  2.20310533e-01)
(-9.81928697e-01,  1.89251244e-01)
(-9.87438889e-01,  1.58001396e-01)
(-9.91954813e-01,  1.26592454e-01)
(-9.95471923e-01,  9.50560433e-02)
(-9.97986676e-01,  6.34239197e-02)
(-9.99496542e-01,  3.17279335e-02)
(-1.00000000e+00,  1.22464680e-16)};\label{line:cyl0:wall}

\addplot [thick, color=red]
coordinates {
(-1.00000000e+00,  1.22464680e-16)
(-8.00000000e+00,  0.00000000e+00)};\label{line:cyl0:outf}

\addplot [thick, color=blue]
coordinates {
(-8.00000000e+00,  0.00000000e+00)
(-8.00000000e+00,  4.00000000e+00)};\label{line:cyl0:farf}

\addplot [thick, color=blue, forget plot]
coordinates {
(-8.00000000e+00,  4.00000000e+00)
( 8.00000000e+00,  4.00000000e+00)};

\addplot [thick, color=blue, forget plot]
coordinates {
( 8.00000000e+00,  4.00000000e+00)
( 8.00000000e+00,  0.00000000e+00)};

\addplot [thick, color=red, forget plot]
coordinates {
( 8.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\end{axis}
\end{tikzpicture}

==> _py/demo1d0_linapprox.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
xlabel=$x$,
ymax=0.9,
xmax=1,
ylabel=$\theta(x;\mu)$,
xmin=-1,
ymin=0]
\addplot [solid, black, thick]
coordinates {
(-1.00000000e+00,  1.89891463e-03)
(-9.93333333e-01,  2.04624150e-03)
(-9.86666667e-01,  2.20377404e-03)
(-9.80000000e-01,  2.37211622e-03)
(-9.73333333e-01,  2.55189962e-03)
(-9.66666667e-01,  2.74378411e-03)
(-9.60000000e-01,  2.94845845e-03)
(-9.53333333e-01,  3.16664087e-03)
(-9.46666667e-01,  3.39907963e-03)
(-9.40000000e-01,  3.64655350e-03)
(-9.33333333e-01,  3.90987223e-03)
(-9.26666667e-01,  4.18987694e-03)
(-9.20000000e-01,  4.48744041e-03)
(-9.13333333e-01,  4.80346739e-03)
(-9.06666667e-01,  5.13889477e-03)
(-9.00000000e-01,  5.49469167e-03)
(-8.93333333e-01,  5.87185950e-03)
(-8.86666667e-01,  6.27143187e-03)
(-8.80000000e-01,  6.69447443e-03)
(-8.73333333e-01,  7.14208462e-03)
(-8.66666667e-01,  7.61539125e-03)
(-8.60000000e-01,  8.11555406e-03)
(-8.53333333e-01,  8.64376308e-03)
(-8.46666667e-01,  9.20123791e-03)
(-8.40000000e-01,  9.78922680e-03)
(-8.33333333e-01,  1.04090057e-02)
(-8.26666667e-01,  1.10618770e-02)
(-8.20000000e-01,  1.17491685e-02)
(-8.13333333e-01,  1.24722315e-02)
(-8.06666667e-01,  1.32324396e-02)
(-8.00000000e-01,  1.40311867e-02)
(-7.93333333e-01,  1.48698851e-02)
(-7.86666667e-01,  1.57499632e-02)
(-7.80000000e-01,  1.66728638e-02)
(-7.73333333e-01,  1.76400408e-02)
(-7.66666667e-01,  1.86529572e-02)
(-7.60000000e-01,  1.97130820e-02)
(-7.53333333e-01,  2.08218871e-02)
(-7.46666667e-01,  2.19808444e-02)
(-7.40000000e-01,  2.31914221e-02)
(-7.33333333e-01,  2.44550816e-02)
(-7.26666667e-01,  2.57732731e-02)
(-7.20000000e-01,  2.71474325e-02)
(-7.13333333e-01,  2.85789766e-02)
(-7.06666667e-01,  3.00692994e-02)
(-7.00000000e-01,  3.16197674e-02)
(-6.93333333e-01,  3.32317152e-02)
(-6.86666667e-01,  3.49064408e-02)
(-6.80000000e-01,  3.66452009e-02)
(-6.73333333e-01,  3.84492054e-02)
(-6.66666667e-01,  4.03196132e-02)
(-6.60000000e-01,  4.22575263e-02)
(-6.53333333e-01,  4.42639849e-02)
(-6.46666667e-01,  4.63399619e-02)
(-6.40000000e-01,  4.84863577e-02)
(-6.33333333e-01,  5.07039946e-02)
(-6.26666667e-01,  5.29936112e-02)
(-6.20000000e-01,  5.53558572e-02)
(-6.13333333e-01,  5.77912876e-02)
(-6.06666667e-01,  6.03003574e-02)
(-6.00000000e-01,  6.28834161e-02)
(-5.93333333e-01,  6.55407026e-02)
(-5.86666667e-01,  6.82723393e-02)
(-5.80000000e-01,  7.10783276e-02)
(-5.73333333e-01,  7.39585423e-02)
(-5.66666667e-01,  7.69127270e-02)
(-5.60000000e-01,  7.99404893e-02)
(-5.53333333e-01,  8.30412963e-02)
(-5.46666667e-01,  8.62144701e-02)
(-5.40000000e-01,  8.94591838e-02)
(-5.33333333e-01,  9.27744579e-02)
(-5.26666667e-01,  9.61591563e-02)
(-5.20000000e-01,  9.96119836e-02)
(-5.13333333e-01,  1.03131482e-01)
(-5.06666667e-01,  1.06716028e-01)
(-5.00000000e-01,  1.10363832e-01)
(-4.93333333e-01,  1.14072936e-01)
(-4.86666667e-01,  1.17841209e-01)
(-4.80000000e-01,  1.21666352e-01)
(-4.73333333e-01,  1.25545892e-01)
(-4.66666667e-01,  1.29477186e-01)
(-4.60000000e-01,  1.33457420e-01)
(-4.53333333e-01,  1.37483608e-01)
(-4.46666667e-01,  1.41552598e-01)
(-4.40000000e-01,  1.45661069e-01)
(-4.33333333e-01,  1.49805537e-01)
(-4.26666667e-01,  1.53982357e-01)
(-4.20000000e-01,  1.58187727e-01)
(-4.13333333e-01,  1.62417692e-01)
(-4.06666667e-01,  1.66668148e-01)
(-4.00000000e-01,  1.70934847e-01)
(-3.93333333e-01,  1.75213407e-01)
(-3.86666667e-01,  1.79499310e-01)
(-3.80000000e-01,  1.83787918e-01)
(-3.73333333e-01,  1.88074475e-01)
(-3.66666667e-01,  1.92354117e-01)
(-3.60000000e-01,  1.96621876e-01)
(-3.53333333e-01,  2.00872698e-01)
(-3.46666667e-01,  2.05101442e-01)
(-3.40000000e-01,  2.09302898e-01)
(-3.33333333e-01,  2.13471791e-01)
(-3.26666667e-01,  2.17602796e-01)
(-3.20000000e-01,  2.21690546e-01)
(-3.13333333e-01,  2.25729647e-01)
(-3.06666667e-01,  2.29714683e-01)
(-3.00000000e-01,  2.33640235e-01)
(-2.93333333e-01,  2.37500888e-01)
(-2.86666667e-01,  2.41291247e-01)
(-2.80000000e-01,  2.45005945e-01)
(-2.73333333e-01,  2.48639659e-01)
(-2.66666667e-01,  2.52187123e-01)
(-2.60000000e-01,  2.55643137e-01)
(-2.53333333e-01,  2.59002582e-01)
(-2.46666667e-01,  2.62260433e-01)
(-2.40000000e-01,  2.65411771e-01)
(-2.33333333e-01,  2.68451795e-01)
(-2.26666667e-01,  2.71375833e-01)
(-2.20000000e-01,  2.74179356e-01)
(-2.13333333e-01,  2.76857988e-01)
(-2.06666667e-01,  2.79407521e-01)
(-2.00000000e-01,  2.81823919e-01)
(-1.93333333e-01,  2.84103336e-01)
(-1.86666667e-01,  2.86242121e-01)
(-1.80000000e-01,  2.88236832e-01)
(-1.73333333e-01,  2.90084240e-01)
(-1.66666667e-01,  2.91781343e-01)
(-1.60000000e-01,  2.93325371e-01)
(-1.53333333e-01,  2.94713794e-01)
(-1.46666667e-01,  2.95944330e-01)
(-1.40000000e-01,  2.97014950e-01)
(-1.33333333e-01,  2.97923884e-01)
(-1.26666667e-01,  2.98669625e-01)
(-1.20000000e-01,  2.99250937e-01)
(-1.13333333e-01,  2.99666852e-01)
(-1.06666667e-01,  2.99916678e-01)
(-1.00000000e-01,  0.00000000e+00)
(-9.33333333e-02,  0.00000000e+00)
(-8.66666667e-02,  0.00000000e+00)
(-8.00000000e-02,  0.00000000e+00)
(-7.33333333e-02,  0.00000000e+00)
(-6.66666667e-02,  0.00000000e+00)
(-6.00000000e-02,  0.00000000e+00)
(-5.33333333e-02,  0.00000000e+00)
(-4.66666667e-02,  0.00000000e+00)
(-4.00000000e-02,  0.00000000e+00)
(-3.33333333e-02,  0.00000000e+00)
(-2.66666667e-02,  0.00000000e+00)
(-2.00000000e-02,  0.00000000e+00)
(-1.33333333e-02,  0.00000000e+00)
(-6.66666667e-03,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 6.66666667e-03,  0.00000000e+00)
( 1.33333333e-02,  0.00000000e+00)
( 2.00000000e-02,  0.00000000e+00)
( 2.66666667e-02,  0.00000000e+00)
( 3.33333333e-02,  0.00000000e+00)
( 4.00000000e-02,  0.00000000e+00)
( 4.66666667e-02,  0.00000000e+00)
( 5.33333333e-02,  0.00000000e+00)
( 6.00000000e-02,  0.00000000e+00)
( 6.66666667e-02,  0.00000000e+00)
( 7.33333333e-02,  0.00000000e+00)
( 8.00000000e-02,  0.00000000e+00)
( 8.66666667e-02,  0.00000000e+00)
( 9.33333333e-02,  0.00000000e+00)
( 1.00000000e-01,  0.00000000e+00)
( 1.06666667e-01,  0.00000000e+00)
( 1.13333333e-01,  0.00000000e+00)
( 1.20000000e-01,  0.00000000e+00)
( 1.26666667e-01,  0.00000000e+00)
( 1.33333333e-01,  0.00000000e+00)
( 1.40000000e-01,  0.00000000e+00)
( 1.46666667e-01,  0.00000000e+00)
( 1.53333333e-01,  0.00000000e+00)
( 1.60000000e-01,  0.00000000e+00)
( 1.66666667e-01,  0.00000000e+00)
( 1.73333333e-01,  0.00000000e+00)
( 1.80000000e-01,  0.00000000e+00)
( 1.86666667e-01,  0.00000000e+00)
( 1.93333333e-01,  0.00000000e+00)
( 2.00000000e-01,  0.00000000e+00)
( 2.06666667e-01,  0.00000000e+00)
( 2.13333333e-01,  0.00000000e+00)
( 2.20000000e-01,  0.00000000e+00)
( 2.26666667e-01,  0.00000000e+00)
( 2.33333333e-01,  0.00000000e+00)
( 2.40000000e-01,  0.00000000e+00)
( 2.46666667e-01,  0.00000000e+00)
( 2.53333333e-01,  0.00000000e+00)
( 2.60000000e-01,  0.00000000e+00)
( 2.66666667e-01,  0.00000000e+00)
( 2.73333333e-01,  0.00000000e+00)
( 2.80000000e-01,  0.00000000e+00)
( 2.86666667e-01,  0.00000000e+00)
( 2.93333333e-01,  0.00000000e+00)
( 3.00000000e-01,  0.00000000e+00)
( 3.06666667e-01,  0.00000000e+00)
( 3.13333333e-01,  0.00000000e+00)
( 3.20000000e-01,  0.00000000e+00)
( 3.26666667e-01,  0.00000000e+00)
( 3.33333333e-01,  0.00000000e+00)
( 3.40000000e-01,  0.00000000e+00)
( 3.46666667e-01,  0.00000000e+00)
( 3.53333333e-01,  0.00000000e+00)
( 3.60000000e-01,  0.00000000e+00)
( 3.66666667e-01,  0.00000000e+00)
( 3.73333333e-01,  0.00000000e+00)
( 3.80000000e-01,  0.00000000e+00)
( 3.86666667e-01,  0.00000000e+00)
( 3.93333333e-01,  0.00000000e+00)
( 4.00000000e-01,  0.00000000e+00)
( 4.06666667e-01,  0.00000000e+00)
( 4.13333333e-01,  0.00000000e+00)
( 4.20000000e-01,  0.00000000e+00)
( 4.26666667e-01,  0.00000000e+00)
( 4.33333333e-01,  0.00000000e+00)
( 4.40000000e-01,  0.00000000e+00)
( 4.46666667e-01,  0.00000000e+00)
( 4.53333333e-01,  0.00000000e+00)
( 4.60000000e-01,  0.00000000e+00)
( 4.66666667e-01,  0.00000000e+00)
( 4.73333333e-01,  0.00000000e+00)
( 4.80000000e-01,  0.00000000e+00)
( 4.86666667e-01,  0.00000000e+00)
( 4.93333333e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.06666667e-01,  0.00000000e+00)
( 5.13333333e-01,  0.00000000e+00)
( 5.20000000e-01,  0.00000000e+00)
( 5.26666667e-01,  0.00000000e+00)
( 5.33333333e-01,  0.00000000e+00)
( 5.40000000e-01,  0.00000000e+00)
( 5.46666667e-01,  0.00000000e+00)
( 5.53333333e-01,  0.00000000e+00)
( 5.60000000e-01,  0.00000000e+00)
( 5.66666667e-01,  0.00000000e+00)
( 5.73333333e-01,  0.00000000e+00)
( 5.80000000e-01,  0.00000000e+00)
( 5.86666667e-01,  0.00000000e+00)
( 5.93333333e-01,  0.00000000e+00)
( 6.00000000e-01,  0.00000000e+00)
( 6.06666667e-01,  0.00000000e+00)
( 6.13333333e-01,  0.00000000e+00)
( 6.20000000e-01,  0.00000000e+00)
( 6.26666667e-01,  0.00000000e+00)
( 6.33333333e-01,  0.00000000e+00)
( 6.40000000e-01,  0.00000000e+00)
( 6.46666667e-01,  0.00000000e+00)
( 6.53333333e-01,  0.00000000e+00)
( 6.60000000e-01,  0.00000000e+00)
( 6.66666667e-01,  0.00000000e+00)
( 6.73333333e-01,  0.00000000e+00)
( 6.80000000e-01,  0.00000000e+00)
( 6.86666667e-01,  0.00000000e+00)
( 6.93333333e-01,  0.00000000e+00)
( 7.00000000e-01,  0.00000000e+00)
( 7.06666667e-01,  0.00000000e+00)
( 7.13333333e-01,  0.00000000e+00)
( 7.20000000e-01,  0.00000000e+00)
( 7.26666667e-01,  0.00000000e+00)
( 7.33333333e-01,  0.00000000e+00)
( 7.40000000e-01,  0.00000000e+00)
( 7.46666667e-01,  0.00000000e+00)
( 7.53333333e-01,  0.00000000e+00)
( 7.60000000e-01,  0.00000000e+00)
( 7.66666667e-01,  0.00000000e+00)
( 7.73333333e-01,  0.00000000e+00)
( 7.80000000e-01,  0.00000000e+00)
( 7.86666667e-01,  0.00000000e+00)
( 7.93333333e-01,  0.00000000e+00)
( 8.00000000e-01,  0.00000000e+00)
( 8.06666667e-01,  0.00000000e+00)
( 8.13333333e-01,  0.00000000e+00)
( 8.20000000e-01,  0.00000000e+00)
( 8.26666667e-01,  0.00000000e+00)
( 8.33333333e-01,  0.00000000e+00)
( 8.40000000e-01,  0.00000000e+00)
( 8.46666667e-01,  0.00000000e+00)
( 8.53333333e-01,  0.00000000e+00)
( 8.60000000e-01,  0.00000000e+00)
( 8.66666667e-01,  0.00000000e+00)
( 8.73333333e-01,  0.00000000e+00)
( 8.80000000e-01,  0.00000000e+00)
( 8.86666667e-01,  0.00000000e+00)
( 8.93333333e-01,  0.00000000e+00)
( 9.00000000e-01,  0.00000000e+00)
( 9.06666667e-01,  0.00000000e+00)
( 9.13333333e-01,  0.00000000e+00)
( 9.20000000e-01,  0.00000000e+00)
( 9.26666667e-01,  0.00000000e+00)
( 9.33333333e-01,  0.00000000e+00)
( 9.40000000e-01,  0.00000000e+00)
( 9.46666667e-01,  0.00000000e+00)
( 9.53333333e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
( 9.66666667e-01,  0.00000000e+00)
( 9.73333333e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};\label{line:demo1d0_snap}

\addplot [solid, black, thick]
coordinates {
(-1.00000000e+00,  4.89592701e-04)
(-9.93333333e-01,  5.19418349e-04)
(-9.86666667e-01,  5.50924907e-04)
(-9.80000000e-01,  5.84198306e-04)
(-9.73333333e-01,  6.19328330e-04)
(-9.66666667e-01,  6.56408757e-04)
(-9.60000000e-01,  6.95537504e-04)
(-9.53333333e-01,  7.36816777e-04)
(-9.46666667e-01,  7.80353219e-04)
(-9.40000000e-01,  8.26258069e-04)
(-9.33333333e-01,  8.74647315e-04)
(-9.26666667e-01,  9.25641863e-04)
(-9.20000000e-01,  9.79367697e-04)
(-9.13333333e-01,  1.03595605e-03)
(-9.06666667e-01,  1.09554356e-03)
(-9.00000000e-01,  1.15827248e-03)
(-8.93333333e-01,  1.22429082e-03)
(-8.86666667e-01,  1.29375254e-03)
(-8.80000000e-01,  1.36681773e-03)
(-8.73333333e-01,  1.44365280e-03)
(-8.66666667e-01,  1.52443068e-03)
(-8.60000000e-01,  1.60933097e-03)
(-8.53333333e-01,  1.69854017e-03)
(-8.46666667e-01,  1.79225188e-03)
(-8.40000000e-01,  1.89066696e-03)
(-8.33333333e-01,  1.99399374e-03)
(-8.26666667e-01,  2.10244824e-03)
(-8.20000000e-01,  2.21625436e-03)
(-8.13333333e-01,  2.33564406e-03)
(-8.06666667e-01,  2.46085759e-03)
(-8.00000000e-01,  2.59214368e-03)
(-7.93333333e-01,  2.72975976e-03)
(-7.86666667e-01,  2.87397212e-03)
(-7.80000000e-01,  3.02505616e-03)
(-7.73333333e-01,  3.18329655e-03)
(-7.66666667e-01,  3.34898746e-03)
(-7.60000000e-01,  3.52243277e-03)
(-7.53333333e-01,  3.70394620e-03)
(-7.46666667e-01,  3.89385158e-03)
(-7.40000000e-01,  4.09248300e-03)
(-7.33333333e-01,  4.30018502e-03)
(-7.26666667e-01,  4.51731283e-03)
(-7.20000000e-01,  4.74423243e-03)
(-7.13333333e-01,  4.98132085e-03)
(-7.06666667e-01,  5.22896628e-03)
(-7.00000000e-01,  5.48756822e-03)
(-6.93333333e-01,  5.75753771e-03)
(-6.86666667e-01,  6.03929740e-03)
(-6.80000000e-01,  6.33328174e-03)
(-6.73333333e-01,  6.63993713e-03)
(-6.66666667e-01,  6.95972201e-03)
(-6.60000000e-01,  7.29310700e-03)
(-6.53333333e-01,  7.64057502e-03)
(-6.46666667e-01,  8.00262139e-03)
(-6.40000000e-01,  8.37975388e-03)
(-6.33333333e-01,  8.77249285e-03)
(-6.26666667e-01,  9.18137127e-03)
(-6.20000000e-01,  9.60693478e-03)
(-6.13333333e-01,  1.00497418e-02)
(-6.06666667e-01,  1.05103633e-02)
(-6.00000000e-01,  1.09893833e-02)
(-5.93333333e-01,  1.14873984e-02)
(-5.86666667e-01,  1.20050179e-02)
(-5.80000000e-01,  1.25428637e-02)
(-5.73333333e-01,  1.31015707e-02)
(-5.66666667e-01,  1.36817860e-02)
(-5.60000000e-01,  1.42841692e-02)
(-5.53333333e-01,  1.49093925e-02)
(-5.46666667e-01,  1.55581400e-02)
(-5.40000000e-01,  1.62311081e-02)
(-5.33333333e-01,  1.69290050e-02)
(-5.26666667e-01,  1.76525504e-02)
(-5.20000000e-01,  1.84024758e-02)
(-5.13333333e-01,  1.91795237e-02)
(-5.06666667e-01,  1.99844475e-02)
(-5.00000000e-01,  2.08180114e-02)
(-4.93333333e-01,  2.16809897e-02)
(-4.86666667e-01,  2.25741670e-02)
(-4.80000000e-01,  2.34983371e-02)
(-4.73333333e-01,  2.44543032e-02)
(-4.66666667e-01,  2.54428772e-02)
(-4.60000000e-01,  2.64648793e-02)
(-4.53333333e-01,  2.75211375e-02)
(-4.46666667e-01,  2.86124871e-02)
(-4.40000000e-01,  2.97397701e-02)
(-4.33333333e-01,  3.09038346e-02)
(-4.26666667e-01,  3.21055342e-02)
(-4.20000000e-01,  3.33457276e-02)
(-4.13333333e-01,  3.46252774e-02)
(-4.06666667e-01,  3.59450500e-02)
(-4.00000000e-01,  3.73059144e-02)
(-3.93333333e-01,  3.87087417e-02)
(-3.86666667e-01,  4.01544041e-02)
(-3.80000000e-01,  4.16437742e-02)
(-3.73333333e-01,  4.31777241e-02)
(-3.66666667e-01,  4.47571247e-02)
(-3.60000000e-01,  4.63828443e-02)
(-3.53333333e-01,  4.80557480e-02)
(-3.46666667e-01,  4.97766968e-02)
(-3.40000000e-01,  5.15465463e-02)
(-3.33333333e-01,  5.33661457e-02)
(-3.26666667e-01,  5.52363369e-02)
(-3.20000000e-01,  5.71579532e-02)
(-3.13333333e-01,  5.91318184e-02)
(-3.06666667e-01,  6.11587453e-02)
(-3.00000000e-01,  6.32395347e-02)
(-2.93333333e-01,  6.53749745e-02)
(-2.86666667e-01,  6.75658376e-02)
(-2.80000000e-01,  6.98128817e-02)
(-2.73333333e-01,  7.21168471e-02)
(-2.66666667e-01,  7.44784560e-02)
(-2.60000000e-01,  7.68984108e-02)
(-2.53333333e-01,  7.93773931e-02)
(-2.46666667e-01,  8.19160619e-02)
(-2.40000000e-01,  8.45150526e-02)
(-2.33333333e-01,  8.71749753e-02)
(-2.26666667e-01,  8.98964139e-02)
(-2.20000000e-01,  9.26799238e-02)
(-2.13333333e-01,  9.55260315e-02)
(-2.06666667e-01,  9.84352322e-02)
(-2.00000000e-01,  1.01407989e-01)
(-1.93333333e-01,  1.04444732e-01)
(-1.86666667e-01,  1.07545854e-01)
(-1.80000000e-01,  1.10711714e-01)
(-1.73333333e-01,  1.13942631e-01)
(-1.66666667e-01,  1.17238885e-01)
(-1.60000000e-01,  1.20600715e-01)
(-1.53333333e-01,  1.24028317e-01)
(-1.46666667e-01,  1.27521845e-01)
(-1.40000000e-01,  1.31081405e-01)
(-1.33333333e-01,  1.34707060e-01)
(-1.26666667e-01,  1.38398822e-01)
(-1.20000000e-01,  1.42156655e-01)
(-1.13333333e-01,  1.45980473e-01)
(-1.06666667e-01,  1.49870136e-01)
(-1.00000000e-01,  1.53825454e-01)
(-9.33333333e-02,  1.57846180e-01)
(-8.66666667e-02,  1.61932012e-01)
(-8.00000000e-02,  1.66082593e-01)
(-7.33333333e-02,  1.70297505e-01)
(-6.66666667e-02,  1.74576275e-01)
(-6.00000000e-02,  1.78918368e-01)
(-5.33333333e-02,  1.83323187e-01)
(-4.66666667e-02,  1.87790075e-01)
(-4.00000000e-02,  1.92318313e-01)
(-3.33333333e-02,  1.96907116e-01)
(-2.66666667e-02,  2.01555637e-01)
(-2.00000000e-02,  2.06262964e-01)
(-1.33333333e-02,  2.11028118e-01)
(-6.66666667e-03,  2.15850055e-01)
( 0.00000000e+00,  2.20727665e-01)
( 6.66666667e-03,  2.25659770e-01)
( 1.33333333e-02,  2.30645125e-01)
( 2.00000000e-02,  2.35682418e-01)
( 2.66666667e-02,  2.40770268e-01)
( 3.33333333e-02,  2.45907229e-01)
( 4.00000000e-02,  2.51091784e-01)
( 4.66666667e-02,  2.56322349e-01)
( 5.33333333e-02,  2.61597274e-01)
( 6.00000000e-02,  2.66914840e-01)
( 6.66666667e-02,  2.72273261e-01)
( 7.33333333e-02,  2.77670686e-01)
( 8.00000000e-02,  2.83105195e-01)
( 8.66666667e-02,  2.88574806e-01)
( 9.33333333e-02,  2.94077470e-01)
( 1.00000000e-01,  2.99611073e-01)
( 1.06666667e-01,  3.05173441e-01)
( 1.13333333e-01,  3.10762334e-01)
( 1.20000000e-01,  3.16375454e-01)
( 1.26666667e-01,  3.22010443e-01)
( 1.33333333e-01,  3.27664882e-01)
( 1.40000000e-01,  3.33336296e-01)
( 1.46666667e-01,  3.39022154e-01)
( 1.53333333e-01,  3.44719873e-01)
( 1.60000000e-01,  3.50426813e-01)
( 1.66666667e-01,  3.56140287e-01)
( 1.73333333e-01,  3.61857556e-01)
( 1.80000000e-01,  3.67575837e-01)
( 1.86666667e-01,  3.73292298e-01)
( 1.93333333e-01,  3.79004068e-01)
( 2.00000000e-01,  3.84708233e-01)
( 2.06666667e-01,  3.90401840e-01)
( 2.13333333e-01,  3.96081902e-01)
( 2.20000000e-01,  4.01745396e-01)
( 2.26666667e-01,  4.07389268e-01)
( 2.33333333e-01,  4.13010438e-01)
( 2.40000000e-01,  4.18605796e-01)
( 2.46666667e-01,  4.24172211e-01)
( 2.53333333e-01,  4.29706533e-01)
( 2.60000000e-01,  4.35205592e-01)
( 2.66666667e-01,  4.40666203e-01)
( 2.73333333e-01,  4.46085172e-01)
( 2.80000000e-01,  4.51459294e-01)
( 2.86666667e-01,  4.56785359e-01)
( 2.93333333e-01,  4.62060155e-01)
( 3.00000000e-01,  4.67280470e-01)
( 3.06666667e-01,  4.72443097e-01)
( 3.13333333e-01,  4.77544835e-01)
( 3.20000000e-01,  4.82582494e-01)
( 3.26666667e-01,  4.87552897e-01)
( 3.33333333e-01,  4.92452885e-01)
( 3.40000000e-01,  4.97279319e-01)
( 3.46666667e-01,  5.02029082e-01)
( 3.53333333e-01,  5.06699086e-01)
( 3.60000000e-01,  5.11286273e-01)
( 3.66666667e-01,  5.15787618e-01)
( 3.73333333e-01,  5.20200132e-01)
( 3.80000000e-01,  5.24520867e-01)
( 3.86666667e-01,  5.28746918e-01)
( 3.93333333e-01,  5.32875429e-01)
( 4.00000000e-01,  5.36903590e-01)
( 4.06666667e-01,  5.40828647e-01)
( 4.13333333e-01,  5.44647901e-01)
( 4.20000000e-01,  5.48358711e-01)
( 4.26666667e-01,  5.51958502e-01)
( 4.33333333e-01,  5.55444760e-01)
( 4.40000000e-01,  5.58815041e-01)
( 4.46666667e-01,  5.62066974e-01)
( 4.53333333e-01,  5.65198258e-01)
( 4.60000000e-01,  5.68206671e-01)
( 4.66666667e-01,  5.71090071e-01)
( 4.73333333e-01,  5.73846394e-01)
( 4.80000000e-01,  5.76473663e-01)
( 4.86666667e-01,  5.78969988e-01)
( 4.93333333e-01,  5.81333567e-01)
( 5.00000000e-01,  5.83562686e-01)
( 5.06666667e-01,  5.85655729e-01)
( 5.13333333e-01,  5.87611172e-01)
( 5.20000000e-01,  5.89427589e-01)
( 5.26666667e-01,  5.91103651e-01)
( 5.33333333e-01,  5.92638130e-01)
( 5.40000000e-01,  5.94029900e-01)
( 5.46666667e-01,  5.95277939e-01)
( 5.53333333e-01,  5.96381327e-01)
( 5.60000000e-01,  5.97339250e-01)
( 5.66666667e-01,  5.98151003e-01)
( 5.73333333e-01,  5.98815985e-01)
( 5.80000000e-01,  5.99333704e-01)
( 5.86666667e-01,  5.99703777e-01)
( 5.93333333e-01,  5.99925930e-01)
( 6.00000000e-01,  0.00000000e+00)
( 6.06666667e-01,  0.00000000e+00)
( 6.13333333e-01,  0.00000000e+00)
( 6.20000000e-01,  0.00000000e+00)
( 6.26666667e-01,  0.00000000e+00)
( 6.33333333e-01,  0.00000000e+00)
( 6.40000000e-01,  0.00000000e+00)
( 6.46666667e-01,  0.00000000e+00)
( 6.53333333e-01,  0.00000000e+00)
( 6.60000000e-01,  0.00000000e+00)
( 6.66666667e-01,  0.00000000e+00)
( 6.73333333e-01,  0.00000000e+00)
( 6.80000000e-01,  0.00000000e+00)
( 6.86666667e-01,  0.00000000e+00)
( 6.93333333e-01,  0.00000000e+00)
( 7.00000000e-01,  0.00000000e+00)
( 7.06666667e-01,  0.00000000e+00)
( 7.13333333e-01,  0.00000000e+00)
( 7.20000000e-01,  0.00000000e+00)
( 7.26666667e-01,  0.00000000e+00)
( 7.33333333e-01,  0.00000000e+00)
( 7.40000000e-01,  0.00000000e+00)
( 7.46666667e-01,  0.00000000e+00)
( 7.53333333e-01,  0.00000000e+00)
( 7.60000000e-01,  0.00000000e+00)
( 7.66666667e-01,  0.00000000e+00)
( 7.73333333e-01,  0.00000000e+00)
( 7.80000000e-01,  0.00000000e+00)
( 7.86666667e-01,  0.00000000e+00)
( 7.93333333e-01,  0.00000000e+00)
( 8.00000000e-01,  0.00000000e+00)
( 8.06666667e-01,  0.00000000e+00)
( 8.13333333e-01,  0.00000000e+00)
( 8.20000000e-01,  0.00000000e+00)
( 8.26666667e-01,  0.00000000e+00)
( 8.33333333e-01,  0.00000000e+00)
( 8.40000000e-01,  0.00000000e+00)
( 8.46666667e-01,  0.00000000e+00)
( 8.53333333e-01,  0.00000000e+00)
( 8.60000000e-01,  0.00000000e+00)
( 8.66666667e-01,  0.00000000e+00)
( 8.73333333e-01,  0.00000000e+00)
( 8.80000000e-01,  0.00000000e+00)
( 8.86666667e-01,  0.00000000e+00)
( 8.93333333e-01,  0.00000000e+00)
( 9.00000000e-01,  0.00000000e+00)
( 9.06666667e-01,  0.00000000e+00)
( 9.13333333e-01,  0.00000000e+00)
( 9.20000000e-01,  0.00000000e+00)
( 9.26666667e-01,  0.00000000e+00)
( 9.33333333e-01,  0.00000000e+00)
( 9.40000000e-01,  0.00000000e+00)
( 9.46666667e-01,  0.00000000e+00)
( 9.53333333e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
( 9.66666667e-01,  0.00000000e+00)
( 9.73333333e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};\label{line:demo1d0_snap}

\addplot [solid, red, thick]
coordinates {
(-1.00000000e+00,  2.52088928e-03)
(-9.93333333e-01,  2.68702316e-03)
(-9.86666667e-01,  2.86308758e-03)
(-9.80000000e-01,  3.04960394e-03)
(-9.73333333e-01,  3.24711621e-03)
(-9.66666667e-01,  3.45619158e-03)
(-9.60000000e-01,  3.67742113e-03)
(-9.53333333e-01,  3.91142054e-03)
(-9.46666667e-01,  4.15883069e-03)
(-9.40000000e-01,  4.42031839e-03)
(-9.33333333e-01,  4.69657702e-03)
(-9.26666667e-01,  4.98832717e-03)
(-9.20000000e-01,  5.29631729e-03)
(-9.13333333e-01,  5.62132434e-03)
(-9.06666667e-01,  5.96415439e-03)
(-9.00000000e-01,  6.32564324e-03)
(-8.93333333e-01,  6.70665701e-03)
(-8.86666667e-01,  7.10809269e-03)
(-8.80000000e-01,  7.53087870e-03)
(-8.73333333e-01,  7.97597541e-03)
(-8.66666667e-01,  8.44437565e-03)
(-8.60000000e-01,  8.93710515e-03)
(-8.53333333e-01,  9.45522296e-03)
(-8.46666667e-01,  9.99982190e-03)
(-8.40000000e-01,  1.05720289e-02)
(-8.33333333e-01,  1.11730052e-02)
(-8.26666667e-01,  1.18039468e-02)
(-8.20000000e-01,  1.24660846e-02)
(-8.13333333e-01,  1.31606847e-02)
(-8.06666667e-01,  1.38890480e-02)
(-8.00000000e-01,  1.46525111e-02)
(-7.93333333e-01,  1.54524456e-02)
(-7.86666667e-01,  1.62902584e-02)
(-7.80000000e-01,  1.71673913e-02)
(-7.73333333e-01,  1.80853210e-02)
(-7.66666667e-01,  1.90455590e-02)
(-7.60000000e-01,  2.00496506e-02)
(-7.53333333e-01,  2.10991752e-02)
(-7.46666667e-01,  2.21957453e-02)
(-7.40000000e-01,  2.33410060e-02)
(-7.33333333e-01,  2.45366344e-02)
(-7.26666667e-01,  2.57843388e-02)
(-7.20000000e-01,  2.70858575e-02)
(-7.13333333e-01,  2.84429582e-02)
(-7.06666667e-01,  2.98574369e-02)
(-7.00000000e-01,  3.13311161e-02)
(-6.93333333e-01,  3.28658443e-02)
(-6.86666667e-01,  3.44634939e-02)
(-6.80000000e-01,  3.61259603e-02)
(-6.73333333e-01,  3.78551594e-02)
(-6.66666667e-01,  3.96530268e-02)
(-6.60000000e-01,  4.15215150e-02)
(-6.53333333e-01,  4.34625921e-02)
(-6.46666667e-01,  4.54782391e-02)
(-6.40000000e-01,  4.75704480e-02)
(-6.33333333e-01,  4.97412192e-02)
(-6.26666667e-01,  5.19925592e-02)
(-6.20000000e-01,  5.43264777e-02)
(-6.13333333e-01,  5.67449850e-02)
(-6.06666667e-01,  5.92500891e-02)
(-6.00000000e-01,  6.18437924e-02)
(-5.93333333e-01,  6.45280889e-02)
(-5.86666667e-01,  6.73049611e-02)
(-5.80000000e-01,  7.01763758e-02)
(-5.73333333e-01,  7.31442815e-02)
(-5.66666667e-01,  7.62106043e-02)
(-5.60000000e-01,  7.93772440e-02)
(-5.53333333e-01,  8.26460708e-02)
(-5.46666667e-01,  8.60189210e-02)
(-5.40000000e-01,  8.94975927e-02)
(-5.33333333e-01,  9.30838422e-02)
(-5.26666667e-01,  9.67793795e-02)
(-5.20000000e-01,  1.00585864e-01)
(-5.13333333e-01,  1.04504899e-01)
(-5.06666667e-01,  1.08538030e-01)
(-5.00000000e-01,  1.12686737e-01)
(-4.93333333e-01,  1.16952431e-01)
(-4.86666667e-01,  1.21336452e-01)
(-4.80000000e-01,  1.25840059e-01)
(-4.73333333e-01,  1.30464429e-01)
(-4.66666667e-01,  1.35210652e-01)
(-4.60000000e-01,  1.40079725e-01)
(-4.53333333e-01,  1.45072548e-01)
(-4.46666667e-01,  1.50189918e-01)
(-4.40000000e-01,  1.55432527e-01)
(-4.33333333e-01,  1.60800953e-01)
(-4.26666667e-01,  1.66295659e-01)
(-4.20000000e-01,  1.71916987e-01)
(-4.13333333e-01,  1.77665153e-01)
(-4.06666667e-01,  1.83540243e-01)
(-4.00000000e-01,  1.89542207e-01)
(-3.93333333e-01,  1.95670858e-01)
(-3.86666667e-01,  2.01925863e-01)
(-3.80000000e-01,  2.08306745e-01)
(-3.73333333e-01,  2.14812871e-01)
(-3.66666667e-01,  2.21443457e-01)
(-3.60000000e-01,  2.28197556e-01)
(-3.53333333e-01,  2.35074061e-01)
(-3.46666667e-01,  2.42071697e-01)
(-3.40000000e-01,  2.49189021e-01)
(-3.33333333e-01,  2.56424417e-01)
(-3.26666667e-01,  2.63776095e-01)
(-3.20000000e-01,  2.71242086e-01)
(-3.13333333e-01,  2.78820243e-01)
(-3.06666667e-01,  2.86508236e-01)
(-3.00000000e-01,  2.94303553e-01)
(-2.93333333e-01,  3.02203495e-01)
(-2.86666667e-01,  3.10205180e-01)
(-2.80000000e-01,  3.18305536e-01)
(-2.73333333e-01,  3.26501306e-01)
(-2.66666667e-01,  3.34789045e-01)
(-2.60000000e-01,  3.43165119e-01)
(-2.53333333e-01,  3.51625709e-01)
(-2.46666667e-01,  3.60166809e-01)
(-2.40000000e-01,  3.68784229e-01)
(-2.33333333e-01,  3.77473594e-01)
(-2.26666667e-01,  3.86230349e-01)
(-2.20000000e-01,  3.95049758e-01)
(-2.13333333e-01,  4.03926912e-01)
(-2.06666667e-01,  4.12856724e-01)
(-2.00000000e-01,  4.21833939e-01)
(-1.93333333e-01,  4.30853137e-01)
(-1.86666667e-01,  4.39908734e-01)
(-1.80000000e-01,  4.48994989e-01)
(-1.73333333e-01,  4.58106008e-01)
(-1.66666667e-01,  4.67235751e-01)
(-1.60000000e-01,  4.76378034e-01)
(-1.53333333e-01,  4.85526539e-01)
(-1.46666667e-01,  4.94674820e-01)
(-1.40000000e-01,  5.03816305e-01)
(-1.33333333e-01,  5.12944311e-01)
(-1.26666667e-01,  5.22052044e-01)
(-1.20000000e-01,  5.31132611e-01)
(-1.13333333e-01,  5.40179027e-01)
(-1.06666667e-01,  5.49184225e-01)
(-1.00000000e-01,  5.58141061e-01)
(-9.33333333e-02,  5.67042326e-01)
(-8.66666667e-02,  5.75880755e-01)
(-8.00000000e-02,  5.84649035e-01)
(-7.33333333e-02,  5.93339818e-01)
(-6.66666667e-02,  6.01945725e-01)
(-6.00000000e-02,  6.10459363e-01)
(-5.33333333e-02,  6.18873331e-01)
(-4.66666667e-02,  6.27180232e-01)
(-4.00000000e-02,  6.35372682e-01)
(-3.33333333e-02,  6.43443325e-01)
(-2.66666667e-02,  6.51384838e-01)
(-2.00000000e-02,  6.59189947e-01)
(-1.33333333e-02,  6.66851434e-01)
(-6.66666667e-03,  6.74362151e-01)
( 0.00000000e+00,  6.81715031e-01)
( 6.66666667e-03,  6.88903096e-01)
( 1.33333333e-02,  6.95919470e-01)
( 2.00000000e-02,  7.02757391e-01)
( 2.66666667e-02,  7.09410221e-01)
( 3.33333333e-02,  7.15871453e-01)
( 4.00000000e-02,  7.22134730e-01)
( 4.66666667e-02,  7.28193845e-01)
( 5.33333333e-02,  7.34042760e-01)
( 6.00000000e-02,  7.39675612e-01)
( 6.66666667e-02,  7.45086722e-01)
( 7.33333333e-02,  7.50270606e-01)
( 8.00000000e-02,  7.55221986e-01)
( 8.66666667e-02,  7.59935795e-01)
( 9.33333333e-02,  7.64407189e-01)
( 1.00000000e-01,  7.68631551e-01)
( 1.06666667e-01,  7.72604507e-01)
( 1.13333333e-01,  7.76321923e-01)
( 1.20000000e-01,  7.79779921e-01)
( 1.26666667e-01,  7.82974882e-01)
( 1.33333333e-01,  7.85903452e-01)
( 1.40000000e-01,  7.88562547e-01)
( 1.46666667e-01,  7.90949363e-01)
( 1.53333333e-01,  7.93061377e-01)
( 1.60000000e-01,  7.94896349e-01)
( 1.66666667e-01,  7.96452334e-01)
( 1.73333333e-01,  7.97727678e-01)
( 1.80000000e-01,  7.98721023e-01)
( 1.86666667e-01,  7.99431313e-01)
( 1.93333333e-01,  7.99857790e-01)
( 2.00000000e-01,  0.00000000e+00)
( 2.06666667e-01,  0.00000000e+00)
( 2.13333333e-01,  0.00000000e+00)
( 2.20000000e-01,  0.00000000e+00)
( 2.26666667e-01,  0.00000000e+00)
( 2.33333333e-01,  0.00000000e+00)
( 2.40000000e-01,  0.00000000e+00)
( 2.46666667e-01,  0.00000000e+00)
( 2.53333333e-01,  0.00000000e+00)
( 2.60000000e-01,  0.00000000e+00)
( 2.66666667e-01,  0.00000000e+00)
( 2.73333333e-01,  0.00000000e+00)
( 2.80000000e-01,  0.00000000e+00)
( 2.86666667e-01,  0.00000000e+00)
( 2.93333333e-01,  0.00000000e+00)
( 3.00000000e-01,  0.00000000e+00)
( 3.06666667e-01,  0.00000000e+00)
( 3.13333333e-01,  0.00000000e+00)
( 3.20000000e-01,  0.00000000e+00)
( 3.26666667e-01,  0.00000000e+00)
( 3.33333333e-01,  0.00000000e+00)
( 3.40000000e-01,  0.00000000e+00)
( 3.46666667e-01,  0.00000000e+00)
( 3.53333333e-01,  0.00000000e+00)
( 3.60000000e-01,  0.00000000e+00)
( 3.66666667e-01,  0.00000000e+00)
( 3.73333333e-01,  0.00000000e+00)
( 3.80000000e-01,  0.00000000e+00)
( 3.86666667e-01,  0.00000000e+00)
( 3.93333333e-01,  0.00000000e+00)
( 4.00000000e-01,  0.00000000e+00)
( 4.06666667e-01,  0.00000000e+00)
( 4.13333333e-01,  0.00000000e+00)
( 4.20000000e-01,  0.00000000e+00)
( 4.26666667e-01,  0.00000000e+00)
( 4.33333333e-01,  0.00000000e+00)
( 4.40000000e-01,  0.00000000e+00)
( 4.46666667e-01,  0.00000000e+00)
( 4.53333333e-01,  0.00000000e+00)
( 4.60000000e-01,  0.00000000e+00)
( 4.66666667e-01,  0.00000000e+00)
( 4.73333333e-01,  0.00000000e+00)
( 4.80000000e-01,  0.00000000e+00)
( 4.86666667e-01,  0.00000000e+00)
( 4.93333333e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.06666667e-01,  0.00000000e+00)
( 5.13333333e-01,  0.00000000e+00)
( 5.20000000e-01,  0.00000000e+00)
( 5.26666667e-01,  0.00000000e+00)
( 5.33333333e-01,  0.00000000e+00)
( 5.40000000e-01,  0.00000000e+00)
( 5.46666667e-01,  0.00000000e+00)
( 5.53333333e-01,  0.00000000e+00)
( 5.60000000e-01,  0.00000000e+00)
( 5.66666667e-01,  0.00000000e+00)
( 5.73333333e-01,  0.00000000e+00)
( 5.80000000e-01,  0.00000000e+00)
( 5.86666667e-01,  0.00000000e+00)
( 5.93333333e-01,  0.00000000e+00)
( 6.00000000e-01,  0.00000000e+00)
( 6.06666667e-01,  0.00000000e+00)
( 6.13333333e-01,  0.00000000e+00)
( 6.20000000e-01,  0.00000000e+00)
( 6.26666667e-01,  0.00000000e+00)
( 6.33333333e-01,  0.00000000e+00)
( 6.40000000e-01,  0.00000000e+00)
( 6.46666667e-01,  0.00000000e+00)
( 6.53333333e-01,  0.00000000e+00)
( 6.60000000e-01,  0.00000000e+00)
( 6.66666667e-01,  0.00000000e+00)
( 6.73333333e-01,  0.00000000e+00)
( 6.80000000e-01,  0.00000000e+00)
( 6.86666667e-01,  0.00000000e+00)
( 6.93333333e-01,  0.00000000e+00)
( 7.00000000e-01,  0.00000000e+00)
( 7.06666667e-01,  0.00000000e+00)
( 7.13333333e-01,  0.00000000e+00)
( 7.20000000e-01,  0.00000000e+00)
( 7.26666667e-01,  0.00000000e+00)
( 7.33333333e-01,  0.00000000e+00)
( 7.40000000e-01,  0.00000000e+00)
( 7.46666667e-01,  0.00000000e+00)
( 7.53333333e-01,  0.00000000e+00)
( 7.60000000e-01,  0.00000000e+00)
( 7.66666667e-01,  0.00000000e+00)
( 7.73333333e-01,  0.00000000e+00)
( 7.80000000e-01,  0.00000000e+00)
( 7.86666667e-01,  0.00000000e+00)
( 7.93333333e-01,  0.00000000e+00)
( 8.00000000e-01,  0.00000000e+00)
( 8.06666667e-01,  0.00000000e+00)
( 8.13333333e-01,  0.00000000e+00)
( 8.20000000e-01,  0.00000000e+00)
( 8.26666667e-01,  0.00000000e+00)
( 8.33333333e-01,  0.00000000e+00)
( 8.40000000e-01,  0.00000000e+00)
( 8.46666667e-01,  0.00000000e+00)
( 8.53333333e-01,  0.00000000e+00)
( 8.60000000e-01,  0.00000000e+00)
( 8.66666667e-01,  0.00000000e+00)
( 8.73333333e-01,  0.00000000e+00)
( 8.80000000e-01,  0.00000000e+00)
( 8.86666667e-01,  0.00000000e+00)
( 8.93333333e-01,  0.00000000e+00)
( 9.00000000e-01,  0.00000000e+00)
( 9.06666667e-01,  0.00000000e+00)
( 9.13333333e-01,  0.00000000e+00)
( 9.20000000e-01,  0.00000000e+00)
( 9.26666667e-01,  0.00000000e+00)
( 9.33333333e-01,  0.00000000e+00)
( 9.40000000e-01,  0.00000000e+00)
( 9.46666667e-01,  0.00000000e+00)
( 9.53333333e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
( 9.66666667e-01,  0.00000000e+00)
( 9.73333333e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};\label{line:demo1d0_test}

\addplot [dashed, blue, thick]
coordinates {
(-1.00000000e+00,  2.60693696e-03)
(-9.93333333e-01,  2.80564226e-03)
(-9.86666667e-01,  3.01794458e-03)
(-9.80000000e-01,  3.24464269e-03)
(-9.73333333e-01,  3.48657187e-03)
(-9.66666667e-01,  3.74460475e-03)
(-9.60000000e-01,  4.01965220e-03)
(-9.53333333e-01,  4.31266414e-03)
(-9.46666667e-01,  4.62463021e-03)
(-9.40000000e-01,  4.95658060e-03)
(-9.33333333e-01,  5.30958654e-03)
(-9.26666667e-01,  5.68476097e-03)
(-9.20000000e-01,  6.08325897e-03)
(-9.13333333e-01,  6.50627821e-03)
(-9.06666667e-01,  6.95505919e-03)
(-9.00000000e-01,  7.43088553e-03)
(-8.93333333e-01,  7.93508402e-03)
(-8.86666667e-01,  8.46902467e-03)
(-8.80000000e-01,  9.03412051e-03)
(-8.73333333e-01,  9.63182741e-03)
(-8.66666667e-01,  1.02636437e-02)
(-8.60000000e-01,  1.09311094e-02)
(-8.53333333e-01,  1.16358059e-02)
(-8.46666667e-01,  1.23793550e-02)
(-8.40000000e-01,  1.31634176e-02)
(-8.33333333e-01,  1.39896928e-02)
(-8.26666667e-01,  1.48599167e-02)
(-8.20000000e-01,  1.57758602e-02)
(-8.13333333e-01,  1.67393280e-02)
(-8.06666667e-01,  1.77521562e-02)
(-8.00000000e-01,  1.88162102e-02)
(-7.93333333e-01,  1.99333823e-02)
(-7.86666667e-01,  2.11055895e-02)
(-7.80000000e-01,  2.23347700e-02)
(-7.73333333e-01,  2.36228807e-02)
(-7.66666667e-01,  2.49718941e-02)
(-7.60000000e-01,  2.63837940e-02)
(-7.53333333e-01,  2.78605727e-02)
(-7.46666667e-01,  2.94042266e-02)
(-7.40000000e-01,  3.10167520e-02)
(-7.33333333e-01,  3.27001411e-02)
(-7.26666667e-01,  3.44563767e-02)
(-7.20000000e-01,  3.62874282e-02)
(-7.13333333e-01,  3.81952458e-02)
(-7.06666667e-01,  4.01817558e-02)
(-7.00000000e-01,  4.22488548e-02)
(-6.93333333e-01,  4.43984041e-02)
(-6.86666667e-01,  4.66322241e-02)
(-6.80000000e-01,  4.89520879e-02)
(-6.73333333e-01,  5.13597155e-02)
(-6.66666667e-01,  5.38567670e-02)
(-6.60000000e-01,  5.64448367e-02)
(-6.53333333e-01,  5.91254462e-02)
(-6.46666667e-01,  6.19000375e-02)
(-6.40000000e-01,  6.47699669e-02)
(-6.33333333e-01,  6.77364975e-02)
(-6.26666667e-01,  7.08007924e-02)
(-6.20000000e-01,  7.39639082e-02)
(-6.13333333e-01,  7.72267879e-02)
(-6.06666667e-01,  8.05902536e-02)
(-6.00000000e-01,  8.40550003e-02)
(-5.93333333e-01,  8.76215887e-02)
(-5.86666667e-01,  9.12904388e-02)
(-5.80000000e-01,  9.50618229e-02)
(-5.73333333e-01,  9.89358598e-02)
(-5.66666667e-01,  1.02912508e-01)
(-5.60000000e-01,  1.06991560e-01)
(-5.53333333e-01,  1.11172638e-01)
(-5.46666667e-01,  1.15455183e-01)
(-5.40000000e-01,  1.19838458e-01)
(-5.33333333e-01,  1.24321536e-01)
(-5.26666667e-01,  1.28903298e-01)
(-5.20000000e-01,  1.33582430e-01)
(-5.13333333e-01,  1.38357417e-01)
(-5.06666667e-01,  1.43226542e-01)
(-5.00000000e-01,  1.48187881e-01)
(-4.93333333e-01,  1.53239302e-01)
(-4.86666667e-01,  1.58378462e-01)
(-4.80000000e-01,  1.63602808e-01)
(-4.73333333e-01,  1.68909573e-01)
(-4.66666667e-01,  1.74295778e-01)
(-4.60000000e-01,  1.79758232e-01)
(-4.53333333e-01,  1.85293535e-01)
(-4.46666667e-01,  1.90898073e-01)
(-4.40000000e-01,  1.96568029e-01)
(-4.33333333e-01,  2.02299381e-01)
(-4.26666667e-01,  2.08087905e-01)
(-4.20000000e-01,  2.13929182e-01)
(-4.13333333e-01,  2.19818602e-01)
(-4.06666667e-01,  2.25751369e-01)
(-4.00000000e-01,  2.31722508e-01)
(-3.93333333e-01,  2.37726871e-01)
(-3.86666667e-01,  2.43759147e-01)
(-3.80000000e-01,  2.49813867e-01)
(-3.73333333e-01,  2.55885415e-01)
(-3.66666667e-01,  2.61968039e-01)
(-3.60000000e-01,  2.68055858e-01)
(-3.53333333e-01,  2.74142873e-01)
(-3.46666667e-01,  2.80222981e-01)
(-3.40000000e-01,  2.86289986e-01)
(-3.33333333e-01,  2.92337609e-01)
(-3.26666667e-01,  2.98359504e-01)
(-3.20000000e-01,  3.04349269e-01)
(-3.13333333e-01,  3.10300461e-01)
(-3.06666667e-01,  3.16206610e-01)
(-3.00000000e-01,  3.22061230e-01)
(-2.93333333e-01,  3.27857842e-01)
(-2.86666667e-01,  3.33589978e-01)
(-2.80000000e-01,  3.39251205e-01)
(-2.73333333e-01,  3.44835135e-01)
(-2.66666667e-01,  3.50335443e-01)
(-2.60000000e-01,  3.55745882e-01)
(-2.53333333e-01,  3.61060294e-01)
(-2.46666667e-01,  3.66272633e-01)
(-2.40000000e-01,  3.71376975e-01)
(-2.33333333e-01,  3.76367532e-01)
(-2.26666667e-01,  3.81238669e-01)
(-2.20000000e-01,  3.85984921e-01)
(-2.13333333e-01,  3.90601001e-01)
(-2.06666667e-01,  3.95081817e-01)
(-2.00000000e-01,  3.99422485e-01)
(-1.93333333e-01,  4.03618345e-01)
(-1.86666667e-01,  4.07664965e-01)
(-1.80000000e-01,  4.11558160e-01)
(-1.73333333e-01,  4.15294003e-01)
(-1.66666667e-01,  4.18868828e-01)
(-1.60000000e-01,  4.22279250e-01)
(-1.53333333e-01,  4.25522163e-01)
(-1.46666667e-01,  4.28594758e-01)
(-1.40000000e-01,  4.31494524e-01)
(-1.33333333e-01,  4.34219257e-01)
(-1.26666667e-01,  4.36767063e-01)
(-1.20000000e-01,  4.39136366e-01)
(-1.13333333e-01,  4.41325911e-01)
(-1.06666667e-01,  4.43334765e-01)
(-1.00000000e-01,  6.69902186e-02)
(-9.33333333e-02,  6.87412246e-02)
(-8.66666667e-02,  7.05205842e-02)
(-8.00000000e-02,  7.23281414e-02)
(-7.33333333e-02,  7.41637148e-02)
(-6.66666667e-02,  7.60270978e-02)
(-6.00000000e-02,  7.79180574e-02)
(-5.33333333e-02,  7.98363341e-02)
(-4.66666667e-02,  8.17816418e-02)
(-4.00000000e-02,  8.37536666e-02)
(-3.33333333e-02,  8.57520676e-02)
(-2.66666667e-02,  8.77764754e-02)
(-2.00000000e-02,  8.98264927e-02)
(-1.33333333e-02,  9.19016935e-02)
(-6.66666667e-03,  9.40016231e-02)
( 0.00000000e+00,  9.61257979e-02)
( 6.66666667e-03,  9.82737050e-02)
( 1.33333333e-02,  1.00444802e-01)
( 2.00000000e-02,  1.02638518e-01)
( 2.66666667e-02,  1.04854252e-01)
( 3.33333333e-02,  1.07091373e-01)
( 4.00000000e-02,  1.09349220e-01)
( 4.66666667e-02,  1.11627105e-01)
( 5.33333333e-02,  1.13924309e-01)
( 6.00000000e-02,  1.16240082e-01)
( 6.66666667e-02,  1.18573648e-01)
( 7.33333333e-02,  1.20924200e-01)
( 8.00000000e-02,  1.23290902e-01)
( 8.66666667e-02,  1.25672890e-01)
( 9.33333333e-02,  1.28069272e-01)
( 1.00000000e-01,  1.30479129e-01)
( 1.06666667e-01,  1.32901512e-01)
( 1.13333333e-01,  1.35335448e-01)
( 1.20000000e-01,  1.37779934e-01)
( 1.26666667e-01,  1.40233943e-01)
( 1.33333333e-01,  1.42696423e-01)
( 1.40000000e-01,  1.45166295e-01)
( 1.46666667e-01,  1.47642459e-01)
( 1.53333333e-01,  1.50123787e-01)
( 1.60000000e-01,  1.52609131e-01)
( 1.66666667e-01,  1.55097320e-01)
( 1.73333333e-01,  1.57587162e-01)
( 1.80000000e-01,  1.60077445e-01)
( 1.86666667e-01,  1.62566935e-01)
( 1.93333333e-01,  1.65054383e-01)
( 2.00000000e-01,  1.67538518e-01)
( 2.06666667e-01,  1.70018056e-01)
( 2.13333333e-01,  1.72491694e-01)
( 2.20000000e-01,  1.74958118e-01)
( 2.26666667e-01,  1.77415996e-01)
( 2.33333333e-01,  1.79863987e-01)
( 2.40000000e-01,  1.82300738e-01)
( 2.46666667e-01,  1.84724884e-01)
( 2.53333333e-01,  1.87135054e-01)
( 2.60000000e-01,  1.89529866e-01)
( 2.66666667e-01,  1.91907935e-01)
( 2.73333333e-01,  1.94267869e-01)
( 2.80000000e-01,  1.96608272e-01)
( 2.86666667e-01,  1.98927747e-01)
( 2.93333333e-01,  2.01224894e-01)
( 3.00000000e-01,  2.03498316e-01)
( 3.06666667e-01,  2.05746614e-01)
( 3.13333333e-01,  2.07968395e-01)
( 3.20000000e-01,  2.10162271e-01)
( 3.26666667e-01,  2.12326857e-01)
( 3.33333333e-01,  2.14460777e-01)
( 3.40000000e-01,  2.16562665e-01)
( 3.46666667e-01,  2.18631163e-01)
( 3.53333333e-01,  2.20664927e-01)
( 3.60000000e-01,  2.22662624e-01)
( 3.66666667e-01,  2.24622937e-01)
( 3.73333333e-01,  2.26544565e-01)
( 3.80000000e-01,  2.28426223e-01)
( 3.86666667e-01,  2.30266648e-01)
( 3.93333333e-01,  2.32064593e-01)
( 4.00000000e-01,  2.33818838e-01)
( 4.06666667e-01,  2.35528180e-01)
( 4.13333333e-01,  2.37191446e-01)
( 4.20000000e-01,  2.38807486e-01)
( 4.26666667e-01,  2.40375177e-01)
( 4.33333333e-01,  2.41893424e-01)
( 4.40000000e-01,  2.43361165e-01)
( 4.46666667e-01,  2.44777366e-01)
( 4.53333333e-01,  2.46141024e-01)
( 4.60000000e-01,  2.47451174e-01)
( 4.66666667e-01,  2.48706880e-01)
( 4.73333333e-01,  2.49907245e-01)
( 4.80000000e-01,  2.51051407e-01)
( 4.86666667e-01,  2.52138544e-01)
( 4.93333333e-01,  2.53167871e-01)
( 5.00000000e-01,  2.54138641e-01)
( 5.06666667e-01,  2.55050151e-01)
( 5.13333333e-01,  2.55901737e-01)
( 5.20000000e-01,  2.56692777e-01)
( 5.26666667e-01,  2.57422694e-01)
( 5.33333333e-01,  2.58090952e-01)
( 5.40000000e-01,  2.58697061e-01)
( 5.46666667e-01,  2.59240576e-01)
( 5.53333333e-01,  2.59721095e-01)
( 5.60000000e-01,  2.60138266e-01)
( 5.66666667e-01,  2.60491781e-01)
( 5.73333333e-01,  2.60781377e-01)
( 5.80000000e-01,  2.61006841e-01)
( 5.86666667e-01,  2.61168006e-01)
( 5.93333333e-01,  2.61264753e-01)
( 6.00000000e-01,  0.00000000e+00)
( 6.06666667e-01,  0.00000000e+00)
( 6.13333333e-01,  0.00000000e+00)
( 6.20000000e-01,  0.00000000e+00)
( 6.26666667e-01,  0.00000000e+00)
( 6.33333333e-01,  0.00000000e+00)
( 6.40000000e-01,  0.00000000e+00)
( 6.46666667e-01,  0.00000000e+00)
( 6.53333333e-01,  0.00000000e+00)
( 6.60000000e-01,  0.00000000e+00)
( 6.66666667e-01,  0.00000000e+00)
( 6.73333333e-01,  0.00000000e+00)
( 6.80000000e-01,  0.00000000e+00)
( 6.86666667e-01,  0.00000000e+00)
( 6.93333333e-01,  0.00000000e+00)
( 7.00000000e-01,  0.00000000e+00)
( 7.06666667e-01,  0.00000000e+00)
( 7.13333333e-01,  0.00000000e+00)
( 7.20000000e-01,  0.00000000e+00)
( 7.26666667e-01,  0.00000000e+00)
( 7.33333333e-01,  0.00000000e+00)
( 7.40000000e-01,  0.00000000e+00)
( 7.46666667e-01,  0.00000000e+00)
( 7.53333333e-01,  0.00000000e+00)
( 7.60000000e-01,  0.00000000e+00)
( 7.66666667e-01,  0.00000000e+00)
( 7.73333333e-01,  0.00000000e+00)
( 7.80000000e-01,  0.00000000e+00)
( 7.86666667e-01,  0.00000000e+00)
( 7.93333333e-01,  0.00000000e+00)
( 8.00000000e-01,  0.00000000e+00)
( 8.06666667e-01,  0.00000000e+00)
( 8.13333333e-01,  0.00000000e+00)
( 8.20000000e-01,  0.00000000e+00)
( 8.26666667e-01,  0.00000000e+00)
( 8.33333333e-01,  0.00000000e+00)
( 8.40000000e-01,  0.00000000e+00)
( 8.46666667e-01,  0.00000000e+00)
( 8.53333333e-01,  0.00000000e+00)
( 8.60000000e-01,  0.00000000e+00)
( 8.66666667e-01,  0.00000000e+00)
( 8.73333333e-01,  0.00000000e+00)
( 8.80000000e-01,  0.00000000e+00)
( 8.86666667e-01,  0.00000000e+00)
( 8.93333333e-01,  0.00000000e+00)
( 9.00000000e-01,  0.00000000e+00)
( 9.06666667e-01,  0.00000000e+00)
( 9.13333333e-01,  0.00000000e+00)
( 9.20000000e-01,  0.00000000e+00)
( 9.26666667e-01,  0.00000000e+00)
( 9.33333333e-01,  0.00000000e+00)
( 9.40000000e-01,  0.00000000e+00)
( 9.46666667e-01,  0.00000000e+00)
( 9.53333333e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
( 9.66666667e-01,  0.00000000e+00)
( 9.73333333e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};\label{line:demo1d0_l2proj}

\end{axis}
\end{tikzpicture}

==> _py/demo1d0_nlapprox.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2cm}]
\nextgroupplot[axis equal image, width=0.48\textwidth, xlabel=$X$, ymax=0.9, xmax=1, ylabel={$\Theta_{\tau}(X;\mu)$}, xmin=-1, ymin=0]
\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.89891463e-03)
(-9.93333333e-01,  2.01607873e-03)
(-9.86666667e-01,  2.13992117e-03)
(-9.80000000e-01,  2.27078245e-03)
(-9.73333333e-01,  2.40901761e-03)
(-9.66666667e-01,  2.55499666e-03)
(-9.60000000e-01,  2.70910498e-03)
(-9.53333333e-01,  2.87174379e-03)
(-9.46666667e-01,  3.04333054e-03)
(-9.40000000e-01,  3.22429933e-03)
(-9.33333333e-01,  3.41510133e-03)
(-9.26666667e-01,  3.61620519e-03)
(-9.20000000e-01,  3.82809739e-03)
(-9.13333333e-01,  4.05128268e-03)
(-9.06666667e-01,  4.28628440e-03)
(-9.00000000e-01,  4.53364488e-03)
(-8.93333333e-01,  4.79392573e-03)
(-8.86666667e-01,  5.06770819e-03)
(-8.80000000e-01,  5.35559342e-03)
(-8.73333333e-01,  5.65820278e-03)
(-8.66666667e-01,  5.97617804e-03)
(-8.60000000e-01,  6.31018166e-03)
(-8.53333333e-01,  6.66089691e-03)
(-8.46666667e-01,  7.02902809e-03)
(-8.40000000e-01,  7.41530060e-03)
(-8.33333333e-01,  7.82046103e-03)
(-8.26666667e-01,  8.24527720e-03)
(-8.20000000e-01,  8.69053815e-03)
(-8.13333333e-01,  9.15705405e-03)
(-8.06666667e-01,  9.64565615e-03)
(-8.00000000e-01,  1.01571966e-02)
(-7.93333333e-01,  1.06925480e-02)
(-7.86666667e-01,  1.12526037e-02)
(-7.80000000e-01,  1.18382766e-02)
(-7.73333333e-01,  1.24504996e-02)
(-7.66666667e-01,  1.30902245e-02)
(-7.60000000e-01,  1.37584216e-02)
(-7.53333333e-01,  1.44560791e-02)
(-7.46666667e-01,  1.51842024e-02)
(-7.40000000e-01,  1.59438132e-02)
(-7.33333333e-01,  1.67359486e-02)
(-7.26666667e-01,  1.75616603e-02)
(-7.20000000e-01,  1.84220131e-02)
(-7.13333333e-01,  1.93180841e-02)
(-7.06666667e-01,  2.02509613e-02)
(-7.00000000e-01,  2.12217421e-02)
(-6.93333333e-01,  2.22315317e-02)
(-6.86666667e-01,  2.32814420e-02)
(-6.80000000e-01,  2.43725894e-02)
(-6.73333333e-01,  2.55060930e-02)
(-6.66666667e-01,  2.66830728e-02)
(-6.60000000e-01,  2.79046479e-02)
(-6.53333333e-01,  2.91719335e-02)
(-6.46666667e-01,  3.04860396e-02)
(-6.40000000e-01,  3.18480678e-02)
(-6.33333333e-01,  3.32591093e-02)
(-6.26666667e-01,  3.47202419e-02)
(-6.20000000e-01,  3.62325275e-02)
(-6.13333333e-01,  3.77970089e-02)
(-6.06666667e-01,  3.94147071e-02)
(-6.00000000e-01,  4.10866181e-02)
(-5.93333333e-01,  4.28137097e-02)
(-5.86666667e-01,  4.45969180e-02)
(-5.80000000e-01,  4.64371444e-02)
(-5.73333333e-01,  4.83352515e-02)
(-5.66666667e-01,  5.02920600e-02)
(-5.60000000e-01,  5.23083448e-02)
(-5.53333333e-01,  5.43848311e-02)
(-5.46666667e-01,  5.65221907e-02)
(-5.40000000e-01,  5.87210382e-02)
(-5.33333333e-01,  6.09819267e-02)
(-5.26666667e-01,  6.33053440e-02)
(-5.20000000e-01,  6.56917085e-02)
(-5.13333333e-01,  6.81413650e-02)
(-5.06666667e-01,  7.06545809e-02)
(-5.00000000e-01,  7.32315416e-02)
(-4.93333333e-01,  7.58723468e-02)
(-4.86666667e-01,  7.85770060e-02)
(-4.80000000e-01,  8.13454348e-02)
(-4.73333333e-01,  8.41774510e-02)
(-4.66666667e-01,  8.70727698e-02)
(-4.60000000e-01,  9.00310008e-02)
(-4.53333333e-01,  9.30516440e-02)
(-4.46666667e-01,  9.61340855e-02)
(-4.40000000e-01,  9.92775948e-02)
(-4.33333333e-01,  1.02481321e-01)
(-4.26666667e-01,  1.05744288e-01)
(-4.20000000e-01,  1.09065396e-01)
(-4.13333333e-01,  1.12443412e-01)
(-4.06666667e-01,  1.15876971e-01)
(-4.00000000e-01,  1.19364576e-01)
(-3.93333333e-01,  1.22904589e-01)
(-3.86666667e-01,  1.26495235e-01)
(-3.80000000e-01,  1.30134595e-01)
(-3.73333333e-01,  1.33820613e-01)
(-3.66666667e-01,  1.37551083e-01)
(-3.60000000e-01,  1.41323659e-01)
(-3.53333333e-01,  1.45135849e-01)
(-3.46666667e-01,  1.48985015e-01)
(-3.40000000e-01,  1.52868376e-01)
(-3.33333333e-01,  1.56783006e-01)
(-3.26666667e-01,  1.60725836e-01)
(-3.20000000e-01,  1.64693655e-01)
(-3.13333333e-01,  1.68683115e-01)
(-3.06666667e-01,  1.72690728e-01)
(-3.00000000e-01,  1.76712872e-01)
(-2.93333333e-01,  1.80745795e-01)
(-2.86666667e-01,  1.84785617e-01)
(-2.80000000e-01,  1.88828334e-01)
(-2.73333333e-01,  1.92869823e-01)
(-2.66666667e-01,  1.96905848e-01)
(-2.60000000e-01,  2.00932065e-01)
(-2.53333333e-01,  2.04944027e-01)
(-2.46666667e-01,  2.08937192e-01)
(-2.40000000e-01,  2.12906928e-01)
(-2.33333333e-01,  2.16848524e-01)
(-2.26666667e-01,  2.20757192e-01)
(-2.20000000e-01,  2.24628082e-01)
(-2.13333333e-01,  2.28456284e-01)
(-2.06666667e-01,  2.32236841e-01)
(-2.00000000e-01,  2.35964761e-01)
(-1.93333333e-01,  2.39635018e-01)
(-1.86666667e-01,  2.43242572e-01)
(-1.80000000e-01,  2.46782372e-01)
(-1.73333333e-01,  2.50249372e-01)
(-1.66666667e-01,  2.53638538e-01)
(-1.60000000e-01,  2.56944861e-01)
(-1.53333333e-01,  2.60163370e-01)
(-1.46666667e-01,  2.63289138e-01)
(-1.40000000e-01,  2.66317303e-01)
(-1.33333333e-01,  2.69243069e-01)
(-1.26666667e-01,  2.72061727e-01)
(-1.20000000e-01,  2.74768662e-01)
(-1.13333333e-01,  2.77359366e-01)
(-1.06666667e-01,  2.79829450e-01)
(-1.00000000e-01,  2.82174655e-01)
(-9.33333333e-02,  2.84390867e-01)
(-8.66666667e-02,  2.86474122e-01)
(-8.00000000e-02,  2.88420624e-01)
(-7.33333333e-02,  2.90226751e-01)
(-6.66666667e-02,  2.91889070e-01)
(-6.00000000e-02,  2.93404342e-01)
(-5.33333333e-02,  2.94769537e-01)
(-4.66666667e-02,  2.95981841e-01)
(-4.00000000e-02,  2.97038665e-01)
(-3.33333333e-02,  2.97937654e-01)
(-2.66666667e-02,  2.98676695e-01)
(-2.00000000e-02,  2.99253926e-01)
(-1.33333333e-02,  2.99667739e-01)
(-6.66666667e-03,  2.99916789e-01)
( 0.00000000e+00,  0.00000000e+00)
( 6.66666667e-03,  0.00000000e+00)
( 1.33333333e-02,  0.00000000e+00)
( 2.00000000e-02,  0.00000000e+00)
( 2.66666667e-02,  0.00000000e+00)
( 3.33333333e-02,  0.00000000e+00)
( 4.00000000e-02,  0.00000000e+00)
( 4.66666667e-02,  0.00000000e+00)
( 5.33333333e-02,  0.00000000e+00)
( 6.00000000e-02,  0.00000000e+00)
( 6.66666667e-02,  0.00000000e+00)
( 7.33333333e-02,  0.00000000e+00)
( 8.00000000e-02,  0.00000000e+00)
( 8.66666667e-02,  0.00000000e+00)
( 9.33333333e-02,  0.00000000e+00)
( 1.00000000e-01,  0.00000000e+00)
( 1.06666667e-01,  0.00000000e+00)
( 1.13333333e-01,  0.00000000e+00)
( 1.20000000e-01,  0.00000000e+00)
( 1.26666667e-01,  0.00000000e+00)
( 1.33333333e-01,  0.00000000e+00)
( 1.40000000e-01,  0.00000000e+00)
( 1.46666667e-01,  0.00000000e+00)
( 1.53333333e-01,  0.00000000e+00)
( 1.60000000e-01,  0.00000000e+00)
( 1.66666667e-01,  0.00000000e+00)
( 1.73333333e-01,  0.00000000e+00)
( 1.80000000e-01,  0.00000000e+00)
( 1.86666667e-01,  0.00000000e+00)
( 1.93333333e-01,  0.00000000e+00)
( 2.00000000e-01,  0.00000000e+00)
( 2.06666667e-01,  0.00000000e+00)
( 2.13333333e-01,  0.00000000e+00)
( 2.20000000e-01,  0.00000000e+00)
( 2.26666667e-01,  0.00000000e+00)
( 2.33333333e-01,  0.00000000e+00)
( 2.40000000e-01,  0.00000000e+00)
( 2.46666667e-01,  0.00000000e+00)
( 2.53333333e-01,  0.00000000e+00)
( 2.60000000e-01,  0.00000000e+00)
( 2.66666667e-01,  0.00000000e+00)
( 2.73333333e-01,  0.00000000e+00)
( 2.80000000e-01,  0.00000000e+00)
( 2.86666667e-01,  0.00000000e+00)
( 2.93333333e-01,  0.00000000e+00)
( 3.00000000e-01,  0.00000000e+00)
( 3.06666667e-01,  0.00000000e+00)
( 3.13333333e-01,  0.00000000e+00)
( 3.20000000e-01,  0.00000000e+00)
( 3.26666667e-01,  0.00000000e+00)
( 3.33333333e-01,  0.00000000e+00)
( 3.40000000e-01,  0.00000000e+00)
( 3.46666667e-01,  0.00000000e+00)
( 3.53333333e-01,  0.00000000e+00)
( 3.60000000e-01,  0.00000000e+00)
( 3.66666667e-01,  0.00000000e+00)
( 3.73333333e-01,  0.00000000e+00)
( 3.80000000e-01,  0.00000000e+00)
( 3.86666667e-01,  0.00000000e+00)
( 3.93333333e-01,  0.00000000e+00)
( 4.00000000e-01,  0.00000000e+00)
( 4.06666667e-01,  0.00000000e+00)
( 4.13333333e-01,  0.00000000e+00)
( 4.20000000e-01,  0.00000000e+00)
( 4.26666667e-01,  0.00000000e+00)
( 4.33333333e-01,  0.00000000e+00)
( 4.40000000e-01,  0.00000000e+00)
( 4.46666667e-01,  0.00000000e+00)
( 4.53333333e-01,  0.00000000e+00)
( 4.60000000e-01,  0.00000000e+00)
( 4.66666667e-01,  0.00000000e+00)
( 4.73333333e-01,  0.00000000e+00)
( 4.80000000e-01,  0.00000000e+00)
( 4.86666667e-01,  0.00000000e+00)
( 4.93333333e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.06666667e-01,  0.00000000e+00)
( 5.13333333e-01,  0.00000000e+00)
( 5.20000000e-01,  0.00000000e+00)
( 5.26666667e-01,  0.00000000e+00)
( 5.33333333e-01,  0.00000000e+00)
( 5.40000000e-01,  0.00000000e+00)
( 5.46666667e-01,  0.00000000e+00)
( 5.53333333e-01,  0.00000000e+00)
( 5.60000000e-01,  0.00000000e+00)
( 5.66666667e-01,  0.00000000e+00)
( 5.73333333e-01,  0.00000000e+00)
( 5.80000000e-01,  0.00000000e+00)
( 5.86666667e-01,  0.00000000e+00)
( 5.93333333e-01,  0.00000000e+00)
( 6.00000000e-01,  0.00000000e+00)
( 6.06666667e-01,  0.00000000e+00)
( 6.13333333e-01,  0.00000000e+00)
( 6.20000000e-01,  0.00000000e+00)
( 6.26666667e-01,  0.00000000e+00)
( 6.33333333e-01,  0.00000000e+00)
( 6.40000000e-01,  0.00000000e+00)
( 6.46666667e-01,  0.00000000e+00)
( 6.53333333e-01,  0.00000000e+00)
( 6.60000000e-01,  0.00000000e+00)
( 6.66666667e-01,  0.00000000e+00)
( 6.73333333e-01,  0.00000000e+00)
( 6.80000000e-01,  0.00000000e+00)
( 6.86666667e-01,  0.00000000e+00)
( 6.93333333e-01,  0.00000000e+00)
( 7.00000000e-01,  0.00000000e+00)
( 7.06666667e-01,  0.00000000e+00)
( 7.13333333e-01,  0.00000000e+00)
( 7.20000000e-01,  0.00000000e+00)
( 7.26666667e-01,  0.00000000e+00)
( 7.33333333e-01,  0.00000000e+00)
( 7.40000000e-01,  0.00000000e+00)
( 7.46666667e-01,  0.00000000e+00)
( 7.53333333e-01,  0.00000000e+00)
( 7.60000000e-01,  0.00000000e+00)
( 7.66666667e-01,  0.00000000e+00)
( 7.73333333e-01,  0.00000000e+00)
( 7.80000000e-01,  0.00000000e+00)
( 7.86666667e-01,  0.00000000e+00)
( 7.93333333e-01,  0.00000000e+00)
( 8.00000000e-01,  0.00000000e+00)
( 8.06666667e-01,  0.00000000e+00)
( 8.13333333e-01,  0.00000000e+00)
( 8.20000000e-01,  0.00000000e+00)
( 8.26666667e-01,  0.00000000e+00)
( 8.33333333e-01,  0.00000000e+00)
( 8.40000000e-01,  0.00000000e+00)
( 8.46666667e-01,  0.00000000e+00)
( 8.53333333e-01,  0.00000000e+00)
( 8.60000000e-01,  0.00000000e+00)
( 8.66666667e-01,  0.00000000e+00)
( 8.73333333e-01,  0.00000000e+00)
( 8.80000000e-01,  0.00000000e+00)
( 8.86666667e-01,  0.00000000e+00)
( 8.93333333e-01,  0.00000000e+00)
( 9.00000000e-01,  0.00000000e+00)
( 9.06666667e-01,  0.00000000e+00)
( 9.13333333e-01,  0.00000000e+00)
( 9.20000000e-01,  0.00000000e+00)
( 9.26666667e-01,  0.00000000e+00)
( 9.33333333e-01,  0.00000000e+00)
( 9.40000000e-01,  0.00000000e+00)
( 9.46666667e-01,  0.00000000e+00)
( 9.53333333e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
( 9.66666667e-01,  0.00000000e+00)
( 9.73333333e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.89592701e-04)
(-9.93333333e-01,  5.57304515e-04)
(-9.86666667e-01,  6.33331286e-04)
(-9.80000000e-01,  7.18547871e-04)
(-9.73333333e-01,  8.13902658e-04)
(-9.66666667e-01,  9.20421620e-04)
(-9.60000000e-01,  1.03921238e-03)
(-9.53333333e-01,  1.17146822e-03)
(-9.46666667e-01,  1.31847210e-03)
(-9.40000000e-01,  1.48160049e-03)
(-9.33333333e-01,  1.66232719e-03)
(-9.26666667e-01,  1.86222690e-03)
(-9.20000000e-01,  2.08297866e-03)
(-9.13333333e-01,  2.32636903e-03)
(-9.06666667e-01,  2.59429501e-03)
(-9.00000000e-01,  2.88876668e-03)
(-8.93333333e-01,  3.21190938e-03)
(-8.86666667e-01,  3.56596569e-03)
(-8.80000000e-01,  3.95329675e-03)
(-8.73333333e-01,  4.37638329e-03)
(-8.66666667e-01,  4.83782606e-03)
(-8.60000000e-01,  5.34034568e-03)
(-8.53333333e-01,  5.88678198e-03)
(-8.46666667e-01,  6.48009265e-03)
(-8.40000000e-01,  7.12335125e-03)
(-8.33333333e-01,  7.81974447e-03)
(-8.26666667e-01,  8.57256880e-03)
(-8.20000000e-01,  9.38522631e-03)
(-8.13333333e-01,  1.02612198e-02)
(-8.06666667e-01,  1.12041469e-02)
(-8.00000000e-01,  1.22176938e-02)
(-7.93333333e-01,  1.33056279e-02)
(-7.86666667e-01,  1.44717896e-02)
(-7.80000000e-01,  1.57200834e-02)
(-7.73333333e-01,  1.70544685e-02)
(-7.66666667e-01,  1.84789477e-02)
(-7.60000000e-01,  1.99975570e-02)
(-7.53333333e-01,  2.16143530e-02)
(-7.46666667e-01,  2.33334005e-02)
(-7.40000000e-01,  2.51587593e-02)
(-7.33333333e-01,  2.70944702e-02)
(-7.26666667e-01,  2.91445406e-02)
(-7.20000000e-01,  3.13129295e-02)
(-7.13333333e-01,  3.36035321e-02)
(-7.06666667e-01,  3.60201642e-02)
(-7.00000000e-01,  3.85665458e-02)
(-6.93333333e-01,  4.12462851e-02)
(-6.86666667e-01,  4.40628621e-02)
(-6.80000000e-01,  4.70196117e-02)
(-6.73333333e-01,  5.01197076e-02)
(-6.66666667e-01,  5.33661457e-02)
(-6.60000000e-01,  5.67617280e-02)
(-6.53333333e-01,  6.03090465e-02)
(-6.46666667e-01,  6.40104679e-02)
(-6.40000000e-01,  6.78681182e-02)
(-6.33333333e-01,  7.18838684e-02)
(-6.26666667e-01,  7.60593202e-02)
(-6.20000000e-01,  8.03957931e-02)
(-6.13333333e-01,  8.48943121e-02)
(-6.06666667e-01,  8.95555953e-02)
(-6.00000000e-01,  9.43800443e-02)
(-5.93333333e-01,  9.93677337e-02)
(-5.86666667e-01,  1.04518403e-01)
(-5.80000000e-01,  1.09831450e-01)
(-5.73333333e-01,  1.15305922e-01)
(-5.66666667e-01,  1.20940512e-01)
(-5.60000000e-01,  1.26733558e-01)
(-5.53333333e-01,  1.32683036e-01)
(-5.46666667e-01,  1.38786559e-01)
(-5.40000000e-01,  1.45041382e-01)
(-5.33333333e-01,  1.51444397e-01)
(-5.26666667e-01,  1.57992142e-01)
(-5.20000000e-01,  1.64680799e-01)
(-5.13333333e-01,  1.71506206e-01)
(-5.06666667e-01,  1.78463857e-01)
(-5.00000000e-01,  1.85548916e-01)
(-4.93333333e-01,  1.92756223e-01)
(-4.86666667e-01,  2.00080305e-01)
(-4.80000000e-01,  2.07515388e-01)
(-4.73333333e-01,  2.15055410e-01)
(-4.66666667e-01,  2.22694035e-01)
(-4.60000000e-01,  2.30424667e-01)
(-4.53333333e-01,  2.38240464e-01)
(-4.46666667e-01,  2.46134360e-01)
(-4.40000000e-01,  2.54099075e-01)
(-4.33333333e-01,  2.62127141e-01)
(-4.26666667e-01,  2.70210912e-01)
(-4.20000000e-01,  2.78342591e-01)
(-4.13333333e-01,  2.86514244e-01)
(-4.06666667e-01,  2.94717822e-01)
(-4.00000000e-01,  3.02945184e-01)
(-3.93333333e-01,  3.11188110e-01)
(-3.86666667e-01,  3.19438329e-01)
(-3.80000000e-01,  3.27687535e-01)
(-3.73333333e-01,  3.35927410e-01)
(-3.66666667e-01,  3.44149642e-01)
(-3.60000000e-01,  3.52345946e-01)
(-3.53333333e-01,  3.60508085e-01)
(-3.46666667e-01,  3.68627887e-01)
(-3.40000000e-01,  3.76697264e-01)
(-3.33333333e-01,  3.84708233e-01)
(-3.26666667e-01,  3.92652932e-01)
(-3.20000000e-01,  4.00523637e-01)
(-3.13333333e-01,  4.08312779e-01)
(-3.06666667e-01,  4.16012958e-01)
(-3.00000000e-01,  4.23616962e-01)
(-2.93333333e-01,  4.31117777e-01)
(-2.86666667e-01,  4.38508603e-01)
(-2.80000000e-01,  4.45782865e-01)
(-2.73333333e-01,  4.52934226e-01)
(-2.66666667e-01,  4.59956594e-01)
(-2.60000000e-01,  4.66844138e-01)
(-2.53333333e-01,  4.73591291e-01)
(-2.46666667e-01,  4.80192761e-01)
(-2.40000000e-01,  4.86643536e-01)
(-2.33333333e-01,  4.92938890e-01)
(-2.26666667e-01,  4.99074391e-01)
(-2.20000000e-01,  5.05045901e-01)
(-2.13333333e-01,  5.10849581e-01)
(-2.06666667e-01,  5.16481893e-01)
(-2.00000000e-01,  5.21939603e-01)
(-1.93333333e-01,  5.27219777e-01)
(-1.86666667e-01,  5.32319785e-01)
(-1.80000000e-01,  5.37237299e-01)
(-1.73333333e-01,  5.41970290e-01)
(-1.66666667e-01,  5.46517024e-01)
(-1.60000000e-01,  5.50876062e-01)
(-1.53333333e-01,  5.55046254e-01)
(-1.46666667e-01,  5.59026735e-01)
(-1.40000000e-01,  5.62816917e-01)
(-1.33333333e-01,  5.66416490e-01)
(-1.26666667e-01,  5.69825406e-01)
(-1.20000000e-01,  5.73043881e-01)
(-1.13333333e-01,  5.76072383e-01)
(-1.06666667e-01,  5.78911624e-01)
(-1.00000000e-01,  5.81562557e-01)
(-9.33333333e-02,  5.84026359e-01)
(-8.66666667e-02,  5.86304433e-01)
(-8.00000000e-02,  5.88398389e-01)
(-7.33333333e-02,  5.90310043e-01)
(-6.66666667e-02,  5.92041402e-01)
(-6.00000000e-02,  5.93594660e-01)
(-5.33333333e-02,  5.94972182e-01)
(-4.66666667e-02,  5.96176500e-01)
(-4.00000000e-02,  5.97210303e-01)
(-3.33333333e-02,  5.98076423e-01)
(-2.66666667e-02,  5.98777832e-01)
(-2.00000000e-02,  5.99317626e-01)
(-1.33333333e-02,  5.99699020e-01)
(-6.66666667e-03,  5.99925337e-01)
( 0.00000000e+00,  0.00000000e+00)
( 6.66666667e-03,  0.00000000e+00)
( 1.33333333e-02,  0.00000000e+00)
( 2.00000000e-02,  0.00000000e+00)
( 2.66666667e-02,  0.00000000e+00)
( 3.33333333e-02,  0.00000000e+00)
( 4.00000000e-02,  0.00000000e+00)
( 4.66666667e-02,  0.00000000e+00)
( 5.33333333e-02,  0.00000000e+00)
( 6.00000000e-02,  0.00000000e+00)
( 6.66666667e-02,  0.00000000e+00)
( 7.33333333e-02,  0.00000000e+00)
( 8.00000000e-02,  0.00000000e+00)
( 8.66666667e-02,  0.00000000e+00)
( 9.33333333e-02,  0.00000000e+00)
( 1.00000000e-01,  0.00000000e+00)
( 1.06666667e-01,  0.00000000e+00)
( 1.13333333e-01,  0.00000000e+00)
( 1.20000000e-01,  0.00000000e+00)
( 1.26666667e-01,  0.00000000e+00)
( 1.33333333e-01,  0.00000000e+00)
( 1.40000000e-01,  0.00000000e+00)
( 1.46666667e-01,  0.00000000e+00)
( 1.53333333e-01,  0.00000000e+00)
( 1.60000000e-01,  0.00000000e+00)
( 1.66666667e-01,  0.00000000e+00)
( 1.73333333e-01,  0.00000000e+00)
( 1.80000000e-01,  0.00000000e+00)
( 1.86666667e-01,  0.00000000e+00)
( 1.93333333e-01,  0.00000000e+00)
( 2.00000000e-01,  0.00000000e+00)
( 2.06666667e-01,  0.00000000e+00)
( 2.13333333e-01,  0.00000000e+00)
( 2.20000000e-01,  0.00000000e+00)
( 2.26666667e-01,  0.00000000e+00)
( 2.33333333e-01,  0.00000000e+00)
( 2.40000000e-01,  0.00000000e+00)
( 2.46666667e-01,  0.00000000e+00)
( 2.53333333e-01,  0.00000000e+00)
( 2.60000000e-01,  0.00000000e+00)
( 2.66666667e-01,  0.00000000e+00)
( 2.73333333e-01,  0.00000000e+00)
( 2.80000000e-01,  0.00000000e+00)
( 2.86666667e-01,  0.00000000e+00)
( 2.93333333e-01,  0.00000000e+00)
( 3.00000000e-01,  0.00000000e+00)
( 3.06666667e-01,  0.00000000e+00)
( 3.13333333e-01,  0.00000000e+00)
( 3.20000000e-01,  0.00000000e+00)
( 3.26666667e-01,  0.00000000e+00)
( 3.33333333e-01,  0.00000000e+00)
( 3.40000000e-01,  0.00000000e+00)
( 3.46666667e-01,  0.00000000e+00)
( 3.53333333e-01,  0.00000000e+00)
( 3.60000000e-01,  0.00000000e+00)
( 3.66666667e-01,  0.00000000e+00)
( 3.73333333e-01,  0.00000000e+00)
( 3.80000000e-01,  0.00000000e+00)
( 3.86666667e-01,  0.00000000e+00)
( 3.93333333e-01,  0.00000000e+00)
( 4.00000000e-01,  0.00000000e+00)
( 4.06666667e-01,  0.00000000e+00)
( 4.13333333e-01,  0.00000000e+00)
( 4.20000000e-01,  0.00000000e+00)
( 4.26666667e-01,  0.00000000e+00)
( 4.33333333e-01,  0.00000000e+00)
( 4.40000000e-01,  0.00000000e+00)
( 4.46666667e-01,  0.00000000e+00)
( 4.53333333e-01,  0.00000000e+00)
( 4.60000000e-01,  0.00000000e+00)
( 4.66666667e-01,  0.00000000e+00)
( 4.73333333e-01,  0.00000000e+00)
( 4.80000000e-01,  0.00000000e+00)
( 4.86666667e-01,  0.00000000e+00)
( 4.93333333e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.06666667e-01,  0.00000000e+00)
( 5.13333333e-01,  0.00000000e+00)
( 5.20000000e-01,  0.00000000e+00)
( 5.26666667e-01,  0.00000000e+00)
( 5.33333333e-01,  0.00000000e+00)
( 5.40000000e-01,  0.00000000e+00)
( 5.46666667e-01,  0.00000000e+00)
( 5.53333333e-01,  0.00000000e+00)
( 5.60000000e-01,  0.00000000e+00)
( 5.66666667e-01,  0.00000000e+00)
( 5.73333333e-01,  0.00000000e+00)
( 5.80000000e-01,  0.00000000e+00)
( 5.86666667e-01,  0.00000000e+00)
( 5.93333333e-01,  0.00000000e+00)
( 6.00000000e-01,  0.00000000e+00)
( 6.06666667e-01,  0.00000000e+00)
( 6.13333333e-01,  0.00000000e+00)
( 6.20000000e-01,  0.00000000e+00)
( 6.26666667e-01,  0.00000000e+00)
( 6.33333333e-01,  0.00000000e+00)
( 6.40000000e-01,  0.00000000e+00)
( 6.46666667e-01,  0.00000000e+00)
( 6.53333333e-01,  0.00000000e+00)
( 6.60000000e-01,  0.00000000e+00)
( 6.66666667e-01,  0.00000000e+00)
( 6.73333333e-01,  0.00000000e+00)
( 6.80000000e-01,  0.00000000e+00)
( 6.86666667e-01,  0.00000000e+00)
( 6.93333333e-01,  0.00000000e+00)
( 7.00000000e-01,  0.00000000e+00)
( 7.06666667e-01,  0.00000000e+00)
( 7.13333333e-01,  0.00000000e+00)
( 7.20000000e-01,  0.00000000e+00)
( 7.26666667e-01,  0.00000000e+00)
( 7.33333333e-01,  0.00000000e+00)
( 7.40000000e-01,  0.00000000e+00)
( 7.46666667e-01,  0.00000000e+00)
( 7.53333333e-01,  0.00000000e+00)
( 7.60000000e-01,  0.00000000e+00)
( 7.66666667e-01,  0.00000000e+00)
( 7.73333333e-01,  0.00000000e+00)
( 7.80000000e-01,  0.00000000e+00)
( 7.86666667e-01,  0.00000000e+00)
( 7.93333333e-01,  0.00000000e+00)
( 8.00000000e-01,  0.00000000e+00)
( 8.06666667e-01,  0.00000000e+00)
( 8.13333333e-01,  0.00000000e+00)
( 8.20000000e-01,  0.00000000e+00)
( 8.26666667e-01,  0.00000000e+00)
( 8.33333333e-01,  0.00000000e+00)
( 8.40000000e-01,  0.00000000e+00)
( 8.46666667e-01,  0.00000000e+00)
( 8.53333333e-01,  0.00000000e+00)
( 8.60000000e-01,  0.00000000e+00)
( 8.66666667e-01,  0.00000000e+00)
( 8.73333333e-01,  0.00000000e+00)
( 8.80000000e-01,  0.00000000e+00)
( 8.86666667e-01,  0.00000000e+00)
( 8.93333333e-01,  0.00000000e+00)
( 9.00000000e-01,  0.00000000e+00)
( 9.06666667e-01,  0.00000000e+00)
( 9.13333333e-01,  0.00000000e+00)
( 9.20000000e-01,  0.00000000e+00)
( 9.26666667e-01,  0.00000000e+00)
( 9.33333333e-01,  0.00000000e+00)
( 9.40000000e-01,  0.00000000e+00)
( 9.46666667e-01,  0.00000000e+00)
( 9.53333333e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
( 9.66666667e-01,  0.00000000e+00)
( 9.73333333e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, red, thick, forget plot]
coordinates {
(-1.00000000e+00,  2.52088928e-03)
(-9.93333333e-01,  2.75599520e-03)
(-9.86666667e-01,  3.01042698e-03)
(-9.80000000e-01,  3.28552226e-03)
(-9.73333333e-01,  3.58268916e-03)
(-9.66666667e-01,  3.90340812e-03)
(-9.60000000e-01,  4.24923377e-03)
(-9.53333333e-01,  4.62179662e-03)
(-9.46666667e-01,  5.02280464e-03)
(-9.40000000e-01,  5.45404478e-03)
(-9.33333333e-01,  5.91738420e-03)
(-9.26666667e-01,  6.41477151e-03)
(-9.20000000e-01,  6.94823767e-03)
(-9.13333333e-01,  7.51989679e-03)
(-9.06666667e-01,  8.13194673e-03)
(-9.00000000e-01,  8.78666936e-03)
(-8.93333333e-01,  9.48643074e-03)
(-8.86666667e-01,  1.02336809e-02)
(-8.80000000e-01,  1.10309534e-02)
(-8.73333333e-01,  1.18808648e-02)
(-8.66666667e-01,  1.27861132e-02)
(-8.60000000e-01,  1.37494775e-02)
(-8.53333333e-01,  1.47738151e-02)
(-8.46666667e-01,  1.58620604e-02)
(-8.40000000e-01,  1.70172223e-02)
(-8.33333333e-01,  1.82423813e-02)
(-8.26666667e-01,  1.95406865e-02)
(-8.20000000e-01,  2.09153522e-02)
(-8.13333333e-01,  2.23696541e-02)
(-8.06666667e-01,  2.39069246e-02)
(-8.00000000e-01,  2.55305488e-02)
(-7.93333333e-01,  2.72439588e-02)
(-7.86666667e-01,  2.90506287e-02)
(-7.80000000e-01,  3.09540683e-02)
(-7.73333333e-01,  3.29578173e-02)
(-7.66666667e-01,  3.50654381e-02)
(-7.60000000e-01,  3.72805091e-02)
(-7.53333333e-01,  3.96066172e-02)
(-7.46666667e-01,  4.20473498e-02)
(-7.40000000e-01,  4.46062867e-02)
(-7.33333333e-01,  4.72869914e-02)
(-7.26666667e-01,  5.00930024e-02)
(-7.20000000e-01,  5.30278241e-02)
(-7.13333333e-01,  5.60949167e-02)
(-7.06666667e-01,  5.92976872e-02)
(-7.00000000e-01,  6.26394786e-02)
(-6.93333333e-01,  6.61235602e-02)
(-6.86666667e-01,  6.97531169e-02)
(-6.80000000e-01,  7.35312382e-02)
(-6.73333333e-01,  7.74609082e-02)
(-6.66666667e-01,  8.15449937e-02)
(-6.60000000e-01,  8.57862339e-02)
(-6.53333333e-01,  9.01872293e-02)
(-6.46666667e-01,  9.47504302e-02)
(-6.40000000e-01,  9.94781261e-02)
(-6.33333333e-01,  1.04372435e-01)
(-6.26666667e-01,  1.09435290e-01)
(-6.20000000e-01,  1.14668435e-01)
(-6.13333333e-01,  1.20073406e-01)
(-6.06666667e-01,  1.25651525e-01)
(-6.00000000e-01,  1.31403892e-01)
(-5.93333333e-01,  1.37331372e-01)
(-5.86666667e-01,  1.43434585e-01)
(-5.80000000e-01,  1.49713899e-01)
(-5.73333333e-01,  1.56169423e-01)
(-5.66666667e-01,  1.62800995e-01)
(-5.60000000e-01,  1.69608177e-01)
(-5.53333333e-01,  1.76590245e-01)
(-5.46666667e-01,  1.83746189e-01)
(-5.40000000e-01,  1.91074698e-01)
(-5.33333333e-01,  1.98574162e-01)
(-5.26666667e-01,  2.06242665e-01)
(-5.20000000e-01,  2.14077980e-01)
(-5.13333333e-01,  2.22077568e-01)
(-5.06666667e-01,  2.30238573e-01)
(-5.00000000e-01,  2.38557824e-01)
(-4.93333333e-01,  2.47031828e-01)
(-4.86666667e-01,  2.55656777e-01)
(-4.80000000e-01,  2.64428545e-01)
(-4.73333333e-01,  2.73342689e-01)
(-4.66666667e-01,  2.82394453e-01)
(-4.60000000e-01,  2.91578772e-01)
(-4.53333333e-01,  3.00890272e-01)
(-4.46666667e-01,  3.10323280e-01)
(-4.40000000e-01,  3.19871827e-01)
(-4.33333333e-01,  3.29529653e-01)
(-4.26666667e-01,  3.39290220e-01)
(-4.20000000e-01,  3.49146713e-01)
(-4.13333333e-01,  3.59092054e-01)
(-4.06666667e-01,  3.69118909e-01)
(-4.00000000e-01,  3.79219703e-01)
(-3.93333333e-01,  3.89386623e-01)
(-3.86666667e-01,  3.99611638e-01)
(-3.80000000e-01,  4.09886507e-01)
(-3.73333333e-01,  4.20202794e-01)
(-3.66666667e-01,  4.30551879e-01)
(-3.60000000e-01,  4.40924978e-01)
(-3.53333333e-01,  4.51313149e-01)
(-3.46666667e-01,  4.61707317e-01)
(-3.40000000e-01,  4.72098283e-01)
(-3.33333333e-01,  4.82476741e-01)
(-3.26666667e-01,  4.92833299e-01)
(-3.20000000e-01,  5.03158488e-01)
(-3.13333333e-01,  5.13442786e-01)
(-3.06666667e-01,  5.23676632e-01)
(-3.00000000e-01,  5.33850442e-01)
(-2.93333333e-01,  5.43954629e-01)
(-2.86666667e-01,  5.53979620e-01)
(-2.80000000e-01,  5.63915872e-01)
(-2.73333333e-01,  5.73753892e-01)
(-2.66666667e-01,  5.83484248e-01)
(-2.60000000e-01,  5.93097596e-01)
(-2.53333333e-01,  6.02584689e-01)
(-2.46666667e-01,  6.11936396e-01)
(-2.40000000e-01,  6.21143719e-01)
(-2.33333333e-01,  6.30197809e-01)
(-2.26666667e-01,  6.39089982e-01)
(-2.20000000e-01,  6.47811733e-01)
(-2.13333333e-01,  6.56354751e-01)
(-2.06666667e-01,  6.64710937e-01)
(-2.00000000e-01,  6.72872410e-01)
(-1.93333333e-01,  6.80831529e-01)
(-1.86666667e-01,  6.88580901e-01)
(-1.80000000e-01,  6.96113392e-01)
(-1.73333333e-01,  7.03422141e-01)
(-1.66666667e-01,  7.10500572e-01)
(-1.60000000e-01,  7.17342399e-01)
(-1.53333333e-01,  7.23941639e-01)
(-1.46666667e-01,  7.30292622e-01)
(-1.40000000e-01,  7.36389994e-01)
(-1.33333333e-01,  7.42228729e-01)
(-1.26666667e-01,  7.47804132e-01)
(-1.20000000e-01,  7.53111846e-01)
(-1.13333333e-01,  7.58147856e-01)
(-1.06666667e-01,  7.62908495e-01)
(-1.00000000e-01,  7.67390446e-01)
(-9.33333333e-02,  7.71590742e-01)
(-8.66666667e-02,  7.75506773e-01)
(-8.00000000e-02,  7.79136281e-01)
(-7.33333333e-02,  7.82477366e-01)
(-6.66666667e-02,  7.85528481e-01)
(-6.00000000e-02,  7.88288433e-01)
(-5.33333333e-02,  7.90756379e-01)
(-4.66666667e-02,  7.92931828e-01)
(-4.00000000e-02,  7.94814630e-01)
(-3.33333333e-02,  7.96404981e-01)
(-2.66666667e-02,  7.97703410e-01)
(-2.00000000e-02,  7.98710779e-01)
(-1.33333333e-02,  7.99428277e-01)
(-6.66666667e-03,  7.99857411e-01)
( 0.00000000e+00,  0.00000000e+00)
( 6.66666667e-03,  0.00000000e+00)
( 1.33333333e-02,  0.00000000e+00)
( 2.00000000e-02,  0.00000000e+00)
( 2.66666667e-02,  0.00000000e+00)
( 3.33333333e-02,  0.00000000e+00)
( 4.00000000e-02,  0.00000000e+00)
( 4.66666667e-02,  0.00000000e+00)
( 5.33333333e-02,  0.00000000e+00)
( 6.00000000e-02,  0.00000000e+00)
( 6.66666667e-02,  0.00000000e+00)
( 7.33333333e-02,  0.00000000e+00)
( 8.00000000e-02,  0.00000000e+00)
( 8.66666667e-02,  0.00000000e+00)
( 9.33333333e-02,  0.00000000e+00)
( 1.00000000e-01,  0.00000000e+00)
( 1.06666667e-01,  0.00000000e+00)
( 1.13333333e-01,  0.00000000e+00)
( 1.20000000e-01,  0.00000000e+00)
( 1.26666667e-01,  0.00000000e+00)
( 1.33333333e-01,  0.00000000e+00)
( 1.40000000e-01,  0.00000000e+00)
( 1.46666667e-01,  0.00000000e+00)
( 1.53333333e-01,  0.00000000e+00)
( 1.60000000e-01,  0.00000000e+00)
( 1.66666667e-01,  0.00000000e+00)
( 1.73333333e-01,  0.00000000e+00)
( 1.80000000e-01,  0.00000000e+00)
( 1.86666667e-01,  0.00000000e+00)
( 1.93333333e-01,  0.00000000e+00)
( 2.00000000e-01,  0.00000000e+00)
( 2.06666667e-01,  0.00000000e+00)
( 2.13333333e-01,  0.00000000e+00)
( 2.20000000e-01,  0.00000000e+00)
( 2.26666667e-01,  0.00000000e+00)
( 2.33333333e-01,  0.00000000e+00)
( 2.40000000e-01,  0.00000000e+00)
( 2.46666667e-01,  0.00000000e+00)
( 2.53333333e-01,  0.00000000e+00)
( 2.60000000e-01,  0.00000000e+00)
( 2.66666667e-01,  0.00000000e+00)
( 2.73333333e-01,  0.00000000e+00)
( 2.80000000e-01,  0.00000000e+00)
( 2.86666667e-01,  0.00000000e+00)
( 2.93333333e-01,  0.00000000e+00)
( 3.00000000e-01,  0.00000000e+00)
( 3.06666667e-01,  0.00000000e+00)
( 3.13333333e-01,  0.00000000e+00)
( 3.20000000e-01,  0.00000000e+00)
( 3.26666667e-01,  0.00000000e+00)
( 3.33333333e-01,  0.00000000e+00)
( 3.40000000e-01,  0.00000000e+00)
( 3.46666667e-01,  0.00000000e+00)
( 3.53333333e-01,  0.00000000e+00)
( 3.60000000e-01,  0.00000000e+00)
( 3.66666667e-01,  0.00000000e+00)
( 3.73333333e-01,  0.00000000e+00)
( 3.80000000e-01,  0.00000000e+00)
( 3.86666667e-01,  0.00000000e+00)
( 3.93333333e-01,  0.00000000e+00)
( 4.00000000e-01,  0.00000000e+00)
( 4.06666667e-01,  0.00000000e+00)
( 4.13333333e-01,  0.00000000e+00)
( 4.20000000e-01,  0.00000000e+00)
( 4.26666667e-01,  0.00000000e+00)
( 4.33333333e-01,  0.00000000e+00)
( 4.40000000e-01,  0.00000000e+00)
( 4.46666667e-01,  0.00000000e+00)
( 4.53333333e-01,  0.00000000e+00)
( 4.60000000e-01,  0.00000000e+00)
( 4.66666667e-01,  0.00000000e+00)
( 4.73333333e-01,  0.00000000e+00)
( 4.80000000e-01,  0.00000000e+00)
( 4.86666667e-01,  0.00000000e+00)
( 4.93333333e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.06666667e-01,  0.00000000e+00)
( 5.13333333e-01,  0.00000000e+00)
( 5.20000000e-01,  0.00000000e+00)
( 5.26666667e-01,  0.00000000e+00)
( 5.33333333e-01,  0.00000000e+00)
( 5.40000000e-01,  0.00000000e+00)
( 5.46666667e-01,  0.00000000e+00)
( 5.53333333e-01,  0.00000000e+00)
( 5.60000000e-01,  0.00000000e+00)
( 5.66666667e-01,  0.00000000e+00)
( 5.73333333e-01,  0.00000000e+00)
( 5.80000000e-01,  0.00000000e+00)
( 5.86666667e-01,  0.00000000e+00)
( 5.93333333e-01,  0.00000000e+00)
( 6.00000000e-01,  0.00000000e+00)
( 6.06666667e-01,  0.00000000e+00)
( 6.13333333e-01,  0.00000000e+00)
( 6.20000000e-01,  0.00000000e+00)
( 6.26666667e-01,  0.00000000e+00)
( 6.33333333e-01,  0.00000000e+00)
( 6.40000000e-01,  0.00000000e+00)
( 6.46666667e-01,  0.00000000e+00)
( 6.53333333e-01,  0.00000000e+00)
( 6.60000000e-01,  0.00000000e+00)
( 6.66666667e-01,  0.00000000e+00)
( 6.73333333e-01,  0.00000000e+00)
( 6.80000000e-01,  0.00000000e+00)
( 6.86666667e-01,  0.00000000e+00)
( 6.93333333e-01,  0.00000000e+00)
( 7.00000000e-01,  0.00000000e+00)
( 7.06666667e-01,  0.00000000e+00)
( 7.13333333e-01,  0.00000000e+00)
( 7.20000000e-01,  0.00000000e+00)
( 7.26666667e-01,  0.00000000e+00)
( 7.33333333e-01,  0.00000000e+00)
( 7.40000000e-01,  0.00000000e+00)
( 7.46666667e-01,  0.00000000e+00)
( 7.53333333e-01,  0.00000000e+00)
( 7.60000000e-01,  0.00000000e+00)
( 7.66666667e-01,  0.00000000e+00)
( 7.73333333e-01,  0.00000000e+00)
( 7.80000000e-01,  0.00000000e+00)
( 7.86666667e-01,  0.00000000e+00)
( 7.93333333e-01,  0.00000000e+00)
( 8.00000000e-01,  0.00000000e+00)
( 8.06666667e-01,  0.00000000e+00)
( 8.13333333e-01,  0.00000000e+00)
( 8.20000000e-01,  0.00000000e+00)
( 8.26666667e-01,  0.00000000e+00)
( 8.33333333e-01,  0.00000000e+00)
( 8.40000000e-01,  0.00000000e+00)
( 8.46666667e-01,  0.00000000e+00)
( 8.53333333e-01,  0.00000000e+00)
( 8.60000000e-01,  0.00000000e+00)
( 8.66666667e-01,  0.00000000e+00)
( 8.73333333e-01,  0.00000000e+00)
( 8.80000000e-01,  0.00000000e+00)
( 8.86666667e-01,  0.00000000e+00)
( 8.93333333e-01,  0.00000000e+00)
( 9.00000000e-01,  0.00000000e+00)
( 9.06666667e-01,  0.00000000e+00)
( 9.13333333e-01,  0.00000000e+00)
( 9.20000000e-01,  0.00000000e+00)
( 9.26666667e-01,  0.00000000e+00)
( 9.33333333e-01,  0.00000000e+00)
( 9.40000000e-01,  0.00000000e+00)
( 9.46666667e-01,  0.00000000e+00)
( 9.53333333e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
( 9.66666667e-01,  0.00000000e+00)
( 9.73333333e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [dashed, blue, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.96435471e-03)
(-9.93333333e-01,  2.12066127e-03)
(-9.86666667e-01,  2.29004769e-03)
(-9.80000000e-01,  2.47360293e-03)
(-9.73333333e-01,  2.67249630e-03)
(-9.66666667e-01,  2.88798161e-03)
(-9.60000000e-01,  3.12140129e-03)
(-9.53333333e-01,  3.37419053e-03)
(-9.46666667e-01,  3.64788130e-03)
(-9.40000000e-01,  3.94410633e-03)
(-9.33333333e-01,  4.26460298e-03)
(-9.26666667e-01,  4.61121690e-03)
(-9.20000000e-01,  4.98590561e-03)
(-9.13333333e-01,  5.39074170e-03)
(-9.06666667e-01,  5.82791593e-03)
(-9.00000000e-01,  6.29973989e-03)
(-8.93333333e-01,  6.80864847e-03)
(-8.86666667e-01,  7.35720174e-03)
(-8.80000000e-01,  7.94808665e-03)
(-8.73333333e-01,  8.58411804e-03)
(-8.66666667e-01,  9.26823932e-03)
(-8.60000000e-01,  1.00035225e-02)
(-8.53333333e-01,  1.07931677e-02)
(-8.46666667e-01,  1.16405020e-02)
(-8.40000000e-01,  1.25489777e-02)
(-8.33333333e-01,  1.35221698e-02)
(-8.26666667e-01,  1.45637729e-02)
(-8.20000000e-01,  1.56775972e-02)
(-8.13333333e-01,  1.68675641e-02)
(-8.06666667e-01,  1.81377004e-02)
(-8.00000000e-01,  1.94921324e-02)
(-7.93333333e-01,  2.09350786e-02)
(-7.86666667e-01,  2.24708421e-02)
(-7.80000000e-01,  2.41038020e-02)
(-7.73333333e-01,  2.58384038e-02)
(-7.66666667e-01,  2.76791494e-02)
(-7.60000000e-01,  2.96305862e-02)
(-7.53333333e-01,  3.16972950e-02)
(-7.46666667e-01,  3.38838781e-02)
(-7.40000000e-01,  3.61949459e-02)
(-7.33333333e-01,  3.86351034e-02)
(-7.26666667e-01,  4.12089356e-02)
(-7.20000000e-01,  4.39209929e-02)
(-7.13333333e-01,  4.67757756e-02)
(-7.06666667e-01,  4.97777183e-02)
(-7.00000000e-01,  5.29311734e-02)
(-6.93333333e-01,  5.62403952e-02)
(-6.86666667e-01,  5.97095225e-02)
(-6.80000000e-01,  6.33425626e-02)
(-6.73333333e-01,  6.71433738e-02)
(-6.66666667e-01,  7.11156486e-02)
(-6.60000000e-01,  7.52628973e-02)
(-6.53333333e-01,  7.95884308e-02)
(-6.46666667e-01,  8.40953445e-02)
(-6.40000000e-01,  8.87865024e-02)
(-6.33333333e-01,  9.36645210e-02)
(-6.26666667e-01,  9.87317546e-02)
(-6.20000000e-01,  1.03990281e-01)
(-6.13333333e-01,  1.09441885e-01)
(-6.06666667e-01,  1.15088050e-01)
(-6.00000000e-01,  1.20929942e-01)
(-5.93333333e-01,  1.26968398e-01)
(-5.86666667e-01,  1.33203917e-01)
(-5.80000000e-01,  1.39636649e-01)
(-5.73333333e-01,  1.46266387e-01)
(-5.66666667e-01,  1.53092560e-01)
(-5.60000000e-01,  1.60114225e-01)
(-5.53333333e-01,  1.67330063e-01)
(-5.46666667e-01,  1.74738373e-01)
(-5.40000000e-01,  1.82337073e-01)
(-5.33333333e-01,  1.90123692e-01)
(-5.26666667e-01,  1.98095377e-01)
(-5.20000000e-01,  2.06248886e-01)
(-5.13333333e-01,  2.14580595e-01)
(-5.06666667e-01,  2.23086501e-01)
(-5.00000000e-01,  2.31762222e-01)
(-4.93333333e-01,  2.40603009e-01)
(-4.86666667e-01,  2.49603746e-01)
(-4.80000000e-01,  2.58758961e-01)
(-4.73333333e-01,  2.68062836e-01)
(-4.66666667e-01,  2.77509213e-01)
(-4.60000000e-01,  2.87091609e-01)
(-4.53333333e-01,  2.96803224e-01)
(-4.46666667e-01,  3.06636955e-01)
(-4.40000000e-01,  3.16585411e-01)
(-4.33333333e-01,  3.26640924e-01)
(-4.26666667e-01,  3.36795566e-01)
(-4.20000000e-01,  3.47041163e-01)
(-4.13333333e-01,  3.57369313e-01)
(-4.06666667e-01,  3.67771400e-01)
(-4.00000000e-01,  3.78238613e-01)
(-3.93333333e-01,  3.88761961e-01)
(-3.86666667e-01,  3.99332293e-01)
(-3.80000000e-01,  4.09940316e-01)
(-3.73333333e-01,  4.20576608e-01)
(-3.66666667e-01,  4.31231642e-01)
(-3.60000000e-01,  4.41895803e-01)
(-3.53333333e-01,  4.52559402e-01)
(-3.46666667e-01,  4.63212698e-01)
(-3.40000000e-01,  4.73845917e-01)
(-3.33333333e-01,  4.84449263e-01)
(-3.26666667e-01,  4.95012945e-01)
(-3.20000000e-01,  5.05527186e-01)
(-3.13333333e-01,  5.15982243e-01)
(-3.06666667e-01,  5.26368427e-01)
(-3.00000000e-01,  5.36676112e-01)
(-2.93333333e-01,  5.46895758e-01)
(-2.86666667e-01,  5.57017922e-01)
(-2.80000000e-01,  5.67033273e-01)
(-2.73333333e-01,  5.76932611e-01)
(-2.66666667e-01,  5.86706874e-01)
(-2.60000000e-01,  5.96347157e-01)
(-2.53333333e-01,  6.05844724e-01)
(-2.46666667e-01,  6.15191017e-01)
(-2.40000000e-01,  6.24377673e-01)
(-2.33333333e-01,  6.33396530e-01)
(-2.26666667e-01,  6.42239644e-01)
(-2.20000000e-01,  6.50899292e-01)
(-2.13333333e-01,  6.59367990e-01)
(-2.06666667e-01,  6.67638493e-01)
(-2.00000000e-01,  6.75703813e-01)
(-1.93333333e-01,  6.83557220e-01)
(-1.86666667e-01,  6.91192254e-01)
(-1.80000000e-01,  6.98602730e-01)
(-1.73333333e-01,  7.05782745e-01)
(-1.66666667e-01,  7.12726685e-01)
(-1.60000000e-01,  7.19429231e-01)
(-1.53333333e-01,  7.25885361e-01)
(-1.46666667e-01,  7.32090361e-01)
(-1.40000000e-01,  7.38039823e-01)
(-1.33333333e-01,  7.43729652e-01)
(-1.26666667e-01,  7.49156070e-01)
(-1.20000000e-01,  7.54315617e-01)
(-1.13333333e-01,  7.59205157e-01)
(-1.06666667e-01,  7.63821876e-01)
(-1.00000000e-01,  7.68163286e-01)
(-9.33333333e-02,  7.72227228e-01)
(-8.66666667e-02,  7.76011870e-01)
(-8.00000000e-02,  7.79515709e-01)
(-7.33333333e-02,  7.82737571e-01)
(-6.66666667e-02,  7.85676613e-01)
(-6.00000000e-02,  7.88332319e-01)
(-5.33333333e-02,  7.90704500e-01)
(-4.66666667e-02,  7.92793295e-01)
(-4.00000000e-02,  7.94599165e-01)
(-3.33333333e-02,  7.96122897e-01)
(-2.66666667e-02,  7.97365593e-01)
(-2.00000000e-02,  7.98328676e-01)
(-1.33333333e-02,  7.99013880e-01)
(-6.66666667e-03,  7.99423249e-01)
( 0.00000000e+00,  0.00000000e+00)
( 6.66666667e-03,  0.00000000e+00)
( 1.33333333e-02,  0.00000000e+00)
( 2.00000000e-02,  0.00000000e+00)
( 2.66666667e-02,  0.00000000e+00)
( 3.33333333e-02,  0.00000000e+00)
( 4.00000000e-02,  0.00000000e+00)
( 4.66666667e-02,  0.00000000e+00)
( 5.33333333e-02,  0.00000000e+00)
( 6.00000000e-02,  0.00000000e+00)
( 6.66666667e-02,  0.00000000e+00)
( 7.33333333e-02,  0.00000000e+00)
( 8.00000000e-02,  0.00000000e+00)
( 8.66666667e-02,  0.00000000e+00)
( 9.33333333e-02,  0.00000000e+00)
( 1.00000000e-01,  0.00000000e+00)
( 1.06666667e-01,  0.00000000e+00)
( 1.13333333e-01,  0.00000000e+00)
( 1.20000000e-01,  0.00000000e+00)
( 1.26666667e-01,  0.00000000e+00)
( 1.33333333e-01,  0.00000000e+00)
( 1.40000000e-01,  0.00000000e+00)
( 1.46666667e-01,  0.00000000e+00)
( 1.53333333e-01,  0.00000000e+00)
( 1.60000000e-01,  0.00000000e+00)
( 1.66666667e-01,  0.00000000e+00)
( 1.73333333e-01,  0.00000000e+00)
( 1.80000000e-01,  0.00000000e+00)
( 1.86666667e-01,  0.00000000e+00)
( 1.93333333e-01,  0.00000000e+00)
( 2.00000000e-01,  0.00000000e+00)
( 2.06666667e-01,  0.00000000e+00)
( 2.13333333e-01,  0.00000000e+00)
( 2.20000000e-01,  0.00000000e+00)
( 2.26666667e-01,  0.00000000e+00)
( 2.33333333e-01,  0.00000000e+00)
( 2.40000000e-01,  0.00000000e+00)
( 2.46666667e-01,  0.00000000e+00)
( 2.53333333e-01,  0.00000000e+00)
( 2.60000000e-01,  0.00000000e+00)
( 2.66666667e-01,  0.00000000e+00)
( 2.73333333e-01,  0.00000000e+00)
( 2.80000000e-01,  0.00000000e+00)
( 2.86666667e-01,  0.00000000e+00)
( 2.93333333e-01,  0.00000000e+00)
( 3.00000000e-01,  0.00000000e+00)
( 3.06666667e-01,  0.00000000e+00)
( 3.13333333e-01,  0.00000000e+00)
( 3.20000000e-01,  0.00000000e+00)
( 3.26666667e-01,  0.00000000e+00)
( 3.33333333e-01,  0.00000000e+00)
( 3.40000000e-01,  0.00000000e+00)
( 3.46666667e-01,  0.00000000e+00)
( 3.53333333e-01,  0.00000000e+00)
( 3.60000000e-01,  0.00000000e+00)
( 3.66666667e-01,  0.00000000e+00)
( 3.73333333e-01,  0.00000000e+00)
( 3.80000000e-01,  0.00000000e+00)
( 3.86666667e-01,  0.00000000e+00)
( 3.93333333e-01,  0.00000000e+00)
( 4.00000000e-01,  0.00000000e+00)
( 4.06666667e-01,  0.00000000e+00)
( 4.13333333e-01,  0.00000000e+00)
( 4.20000000e-01,  0.00000000e+00)
( 4.26666667e-01,  0.00000000e+00)
( 4.33333333e-01,  0.00000000e+00)
( 4.40000000e-01,  0.00000000e+00)
( 4.46666667e-01,  0.00000000e+00)
( 4.53333333e-01,  0.00000000e+00)
( 4.60000000e-01,  0.00000000e+00)
( 4.66666667e-01,  0.00000000e+00)
( 4.73333333e-01,  0.00000000e+00)
( 4.80000000e-01,  0.00000000e+00)
( 4.86666667e-01,  0.00000000e+00)
( 4.93333333e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.06666667e-01,  0.00000000e+00)
( 5.13333333e-01,  0.00000000e+00)
( 5.20000000e-01,  0.00000000e+00)
( 5.26666667e-01,  0.00000000e+00)
( 5.33333333e-01,  0.00000000e+00)
( 5.40000000e-01,  0.00000000e+00)
( 5.46666667e-01,  0.00000000e+00)
( 5.53333333e-01,  0.00000000e+00)
( 5.60000000e-01,  0.00000000e+00)
( 5.66666667e-01,  0.00000000e+00)
( 5.73333333e-01,  0.00000000e+00)
( 5.80000000e-01,  0.00000000e+00)
( 5.86666667e-01,  0.00000000e+00)
( 5.93333333e-01,  0.00000000e+00)
( 6.00000000e-01,  0.00000000e+00)
( 6.06666667e-01,  0.00000000e+00)
( 6.13333333e-01,  0.00000000e+00)
( 6.20000000e-01,  0.00000000e+00)
( 6.26666667e-01,  0.00000000e+00)
( 6.33333333e-01,  0.00000000e+00)
( 6.40000000e-01,  0.00000000e+00)
( 6.46666667e-01,  0.00000000e+00)
( 6.53333333e-01,  0.00000000e+00)
( 6.60000000e-01,  0.00000000e+00)
( 6.66666667e-01,  0.00000000e+00)
( 6.73333333e-01,  0.00000000e+00)
( 6.80000000e-01,  0.00000000e+00)
( 6.86666667e-01,  0.00000000e+00)
( 6.93333333e-01,  0.00000000e+00)
( 7.00000000e-01,  0.00000000e+00)
( 7.06666667e-01,  0.00000000e+00)
( 7.13333333e-01,  0.00000000e+00)
( 7.20000000e-01,  0.00000000e+00)
( 7.26666667e-01,  0.00000000e+00)
( 7.33333333e-01,  0.00000000e+00)
( 7.40000000e-01,  0.00000000e+00)
( 7.46666667e-01,  0.00000000e+00)
( 7.53333333e-01,  0.00000000e+00)
( 7.60000000e-01,  0.00000000e+00)
( 7.66666667e-01,  0.00000000e+00)
( 7.73333333e-01,  0.00000000e+00)
( 7.80000000e-01,  0.00000000e+00)
( 7.86666667e-01,  0.00000000e+00)
( 7.93333333e-01,  0.00000000e+00)
( 8.00000000e-01,  0.00000000e+00)
( 8.06666667e-01,  0.00000000e+00)
( 8.13333333e-01,  0.00000000e+00)
( 8.20000000e-01,  0.00000000e+00)
( 8.26666667e-01,  0.00000000e+00)
( 8.33333333e-01,  0.00000000e+00)
( 8.40000000e-01,  0.00000000e+00)
( 8.46666667e-01,  0.00000000e+00)
( 8.53333333e-01,  0.00000000e+00)
( 8.60000000e-01,  0.00000000e+00)
( 8.66666667e-01,  0.00000000e+00)
( 8.73333333e-01,  0.00000000e+00)
( 8.80000000e-01,  0.00000000e+00)
( 8.86666667e-01,  0.00000000e+00)
( 8.93333333e-01,  0.00000000e+00)
( 9.00000000e-01,  0.00000000e+00)
( 9.06666667e-01,  0.00000000e+00)
( 9.13333333e-01,  0.00000000e+00)
( 9.20000000e-01,  0.00000000e+00)
( 9.26666667e-01,  0.00000000e+00)
( 9.33333333e-01,  0.00000000e+00)
( 9.40000000e-01,  0.00000000e+00)
( 9.46666667e-01,  0.00000000e+00)
( 9.53333333e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
( 9.66666667e-01,  0.00000000e+00)
( 9.73333333e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\nextgroupplot[axis equal image, width=0.48\textwidth, xlabel=$x$, ymax=0.9, xmax=1, ylabel={$\Theta_{\tau}(\,\cdot\,;\mu)\circ\Hcal_{\tau}^{-1}(x)$}, xmin=-1, ymin=0]
\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.89891463e-03)
(-9.94662222e-01,  2.01607873e-03)
(-9.89315556e-01,  2.13992117e-03)
(-9.83960000e-01,  2.27078245e-03)
(-9.78595556e-01,  2.40901761e-03)
(-9.73222222e-01,  2.55499666e-03)
(-9.67840000e-01,  2.70910498e-03)
(-9.62448889e-01,  2.87174379e-03)
(-9.57048889e-01,  3.04333054e-03)
(-9.51640000e-01,  3.22429933e-03)
(-9.46222222e-01,  3.41510133e-03)
(-9.40795556e-01,  3.61620519e-03)
(-9.35360000e-01,  3.82809739e-03)
(-9.29915556e-01,  4.05128268e-03)
(-9.24462222e-01,  4.28628440e-03)
(-9.19000000e-01,  4.53364488e-03)
(-9.13528889e-01,  4.79392573e-03)
(-9.08048889e-01,  5.06770819e-03)
(-9.02560000e-01,  5.35559342e-03)
(-8.97062222e-01,  5.65820278e-03)
(-8.91555556e-01,  5.97617804e-03)
(-8.86040000e-01,  6.31018166e-03)
(-8.80515556e-01,  6.66089691e-03)
(-8.74982222e-01,  7.02902809e-03)
(-8.69440000e-01,  7.41530060e-03)
(-8.63888889e-01,  7.82046103e-03)
(-8.58328889e-01,  8.24527720e-03)
(-8.52760000e-01,  8.69053815e-03)
(-8.47182222e-01,  9.15705405e-03)
(-8.41595556e-01,  9.64565615e-03)
(-8.36000000e-01,  1.01571966e-02)
(-8.30395556e-01,  1.06925480e-02)
(-8.24782222e-01,  1.12526037e-02)
(-8.19160000e-01,  1.18382766e-02)
(-8.13528889e-01,  1.24504996e-02)
(-8.07888889e-01,  1.30902245e-02)
(-8.02240000e-01,  1.37584216e-02)
(-7.96582222e-01,  1.44560791e-02)
(-7.90915556e-01,  1.51842024e-02)
(-7.85240000e-01,  1.59438132e-02)
(-7.79555556e-01,  1.67359486e-02)
(-7.73862222e-01,  1.75616603e-02)
(-7.68160000e-01,  1.84220131e-02)
(-7.62448889e-01,  1.93180841e-02)
(-7.56728889e-01,  2.02509613e-02)
(-7.51000000e-01,  2.12217421e-02)
(-7.45262222e-01,  2.22315317e-02)
(-7.39515556e-01,  2.32814420e-02)
(-7.33760000e-01,  2.43725894e-02)
(-7.27995556e-01,  2.55060930e-02)
(-7.22222222e-01,  2.66830728e-02)
(-7.16440000e-01,  2.79046479e-02)
(-7.10648889e-01,  2.91719335e-02)
(-7.04848889e-01,  3.04860396e-02)
(-6.99040000e-01,  3.18480678e-02)
(-6.93222222e-01,  3.32591093e-02)
(-6.87395556e-01,  3.47202419e-02)
(-6.81560000e-01,  3.62325275e-02)
(-6.75715556e-01,  3.77970089e-02)
(-6.69862222e-01,  3.94147071e-02)
(-6.64000000e-01,  4.10866181e-02)
(-6.58128889e-01,  4.28137097e-02)
(-6.52248889e-01,  4.45969180e-02)
(-6.46360000e-01,  4.64371444e-02)
(-6.40462222e-01,  4.83352515e-02)
(-6.34555556e-01,  5.02920600e-02)
(-6.28640000e-01,  5.23083448e-02)
(-6.22715556e-01,  5.43848311e-02)
(-6.16782222e-01,  5.65221907e-02)
(-6.10840000e-01,  5.87210382e-02)
(-6.04888889e-01,  6.09819267e-02)
(-5.98928889e-01,  6.33053440e-02)
(-5.92960000e-01,  6.56917085e-02)
(-5.86982222e-01,  6.81413650e-02)
(-5.80995556e-01,  7.06545809e-02)
(-5.75000000e-01,  7.32315416e-02)
(-5.68995556e-01,  7.58723468e-02)
(-5.62982222e-01,  7.85770060e-02)
(-5.56960000e-01,  8.13454348e-02)
(-5.50928889e-01,  8.41774510e-02)
(-5.44888889e-01,  8.70727698e-02)
(-5.38840000e-01,  9.00310008e-02)
(-5.32782222e-01,  9.30516440e-02)
(-5.26715556e-01,  9.61340855e-02)
(-5.20640000e-01,  9.92775948e-02)
(-5.14555556e-01,  1.02481321e-01)
(-5.08462222e-01,  1.05744288e-01)
(-5.02360000e-01,  1.09065396e-01)
(-4.96248889e-01,  1.12443412e-01)
(-4.90128889e-01,  1.15876971e-01)
(-4.84000000e-01,  1.19364576e-01)
(-4.77862222e-01,  1.22904589e-01)
(-4.71715556e-01,  1.26495235e-01)
(-4.65560000e-01,  1.30134595e-01)
(-4.59395556e-01,  1.33820613e-01)
(-4.53222222e-01,  1.37551083e-01)
(-4.47040000e-01,  1.41323659e-01)
(-4.40848889e-01,  1.45135849e-01)
(-4.34648889e-01,  1.48985015e-01)
(-4.28440000e-01,  1.52868376e-01)
(-4.22222222e-01,  1.56783006e-01)
(-4.15995556e-01,  1.60725836e-01)
(-4.09760000e-01,  1.64693655e-01)
(-4.03515556e-01,  1.68683115e-01)
(-3.97262222e-01,  1.72690728e-01)
(-3.91000000e-01,  1.76712872e-01)
(-3.84728889e-01,  1.80745795e-01)
(-3.78448889e-01,  1.84785617e-01)
(-3.72160000e-01,  1.88828334e-01)
(-3.65862222e-01,  1.92869823e-01)
(-3.59555556e-01,  1.96905848e-01)
(-3.53240000e-01,  2.00932065e-01)
(-3.46915556e-01,  2.04944027e-01)
(-3.40582222e-01,  2.08937192e-01)
(-3.34240000e-01,  2.12906928e-01)
(-3.27888889e-01,  2.16848524e-01)
(-3.21528889e-01,  2.20757192e-01)
(-3.15160000e-01,  2.24628082e-01)
(-3.08782222e-01,  2.28456284e-01)
(-3.02395556e-01,  2.32236841e-01)
(-2.96000000e-01,  2.35964761e-01)
(-2.89595556e-01,  2.39635018e-01)
(-2.83182222e-01,  2.43242572e-01)
(-2.76760000e-01,  2.46782372e-01)
(-2.70328889e-01,  2.50249372e-01)
(-2.63888889e-01,  2.53638538e-01)
(-2.57440000e-01,  2.56944861e-01)
(-2.50982222e-01,  2.60163370e-01)
(-2.44515556e-01,  2.63289138e-01)
(-2.38040000e-01,  2.66317303e-01)
(-2.31555556e-01,  2.69243069e-01)
(-2.25062222e-01,  2.72061727e-01)
(-2.18560000e-01,  2.74768662e-01)
(-2.12048889e-01,  2.77359366e-01)
(-2.05528889e-01,  2.79829450e-01)
(-1.99000000e-01,  2.82174655e-01)
(-1.92462222e-01,  2.84390867e-01)
(-1.85915556e-01,  2.86474122e-01)
(-1.79360000e-01,  2.88420624e-01)
(-1.72795556e-01,  2.90226751e-01)
(-1.66222222e-01,  2.91889070e-01)
(-1.59640000e-01,  2.93404342e-01)
(-1.53048889e-01,  2.94769537e-01)
(-1.46448889e-01,  2.95981841e-01)
(-1.39840000e-01,  2.97038665e-01)
(-1.33222222e-01,  2.97937654e-01)
(-1.26595556e-01,  2.98676695e-01)
(-1.19960000e-01,  2.99253926e-01)
(-1.13315556e-01,  2.99667739e-01)
(-1.06662222e-01,  2.99916789e-01)
(-1.00000000e-01,  0.00000000e+00)
(-9.33288889e-02,  0.00000000e+00)
(-8.66488889e-02,  0.00000000e+00)
(-7.99600000e-02,  0.00000000e+00)
(-7.32622222e-02,  0.00000000e+00)
(-6.65555556e-02,  0.00000000e+00)
(-5.98400000e-02,  0.00000000e+00)
(-5.31155556e-02,  0.00000000e+00)
(-4.63822222e-02,  0.00000000e+00)
(-3.96400000e-02,  0.00000000e+00)
(-3.28888889e-02,  0.00000000e+00)
(-2.61288889e-02,  0.00000000e+00)
(-1.93600000e-02,  0.00000000e+00)
(-1.25822222e-02,  0.00000000e+00)
(-5.79555556e-03,  0.00000000e+00)
( 1.00000000e-03,  0.00000000e+00)
( 7.80444444e-03,  0.00000000e+00)
( 1.46177778e-02,  0.00000000e+00)
( 2.14400000e-02,  0.00000000e+00)
( 2.82711111e-02,  0.00000000e+00)
( 3.51111111e-02,  0.00000000e+00)
( 4.19600000e-02,  0.00000000e+00)
( 4.88177778e-02,  0.00000000e+00)
( 5.56844444e-02,  0.00000000e+00)
( 6.25600000e-02,  0.00000000e+00)
( 6.94444444e-02,  0.00000000e+00)
( 7.63377778e-02,  0.00000000e+00)
( 8.32400000e-02,  0.00000000e+00)
( 9.01511111e-02,  0.00000000e+00)
( 9.70711111e-02,  0.00000000e+00)
( 1.04000000e-01,  0.00000000e+00)
( 1.10937778e-01,  0.00000000e+00)
( 1.17884444e-01,  0.00000000e+00)
( 1.24840000e-01,  0.00000000e+00)
( 1.31804444e-01,  0.00000000e+00)
( 1.38777778e-01,  0.00000000e+00)
( 1.45760000e-01,  0.00000000e+00)
( 1.52751111e-01,  0.00000000e+00)
( 1.59751111e-01,  0.00000000e+00)
( 1.66760000e-01,  0.00000000e+00)
( 1.73777778e-01,  0.00000000e+00)
( 1.80804444e-01,  0.00000000e+00)
( 1.87840000e-01,  0.00000000e+00)
( 1.94884444e-01,  0.00000000e+00)
( 2.01937778e-01,  0.00000000e+00)
( 2.09000000e-01,  0.00000000e+00)
( 2.16071111e-01,  0.00000000e+00)
( 2.23151111e-01,  0.00000000e+00)
( 2.30240000e-01,  0.00000000e+00)
( 2.37337778e-01,  0.00000000e+00)
( 2.44444444e-01,  0.00000000e+00)
( 2.51560000e-01,  0.00000000e+00)
( 2.58684444e-01,  0.00000000e+00)
( 2.65817778e-01,  0.00000000e+00)
( 2.72960000e-01,  0.00000000e+00)
( 2.80111111e-01,  0.00000000e+00)
( 2.87271111e-01,  0.00000000e+00)
( 2.94440000e-01,  0.00000000e+00)
( 3.01617778e-01,  0.00000000e+00)
( 3.08804444e-01,  0.00000000e+00)
( 3.16000000e-01,  0.00000000e+00)
( 3.23204444e-01,  0.00000000e+00)
( 3.30417778e-01,  0.00000000e+00)
( 3.37640000e-01,  0.00000000e+00)
( 3.44871111e-01,  0.00000000e+00)
( 3.52111111e-01,  0.00000000e+00)
( 3.59360000e-01,  0.00000000e+00)
( 3.66617778e-01,  0.00000000e+00)
( 3.73884444e-01,  0.00000000e+00)
( 3.81160000e-01,  0.00000000e+00)
( 3.88444444e-01,  0.00000000e+00)
( 3.95737778e-01,  0.00000000e+00)
( 4.03040000e-01,  0.00000000e+00)
( 4.10351111e-01,  0.00000000e+00)
( 4.17671111e-01,  0.00000000e+00)
( 4.25000000e-01,  0.00000000e+00)
( 4.32337778e-01,  0.00000000e+00)
( 4.39684444e-01,  0.00000000e+00)
( 4.47040000e-01,  0.00000000e+00)
( 4.54404444e-01,  0.00000000e+00)
( 4.61777778e-01,  0.00000000e+00)
( 4.69160000e-01,  0.00000000e+00)
( 4.76551111e-01,  0.00000000e+00)
( 4.83951111e-01,  0.00000000e+00)
( 4.91360000e-01,  0.00000000e+00)
( 4.98777778e-01,  0.00000000e+00)
( 5.06204444e-01,  0.00000000e+00)
( 5.13640000e-01,  0.00000000e+00)
( 5.21084444e-01,  0.00000000e+00)
( 5.28537778e-01,  0.00000000e+00)
( 5.36000000e-01,  0.00000000e+00)
( 5.43471111e-01,  0.00000000e+00)
( 5.50951111e-01,  0.00000000e+00)
( 5.58440000e-01,  0.00000000e+00)
( 5.65937778e-01,  0.00000000e+00)
( 5.73444444e-01,  0.00000000e+00)
( 5.80960000e-01,  0.00000000e+00)
( 5.88484444e-01,  0.00000000e+00)
( 5.96017778e-01,  0.00000000e+00)
( 6.03560000e-01,  0.00000000e+00)
( 6.11111111e-01,  0.00000000e+00)
( 6.18671111e-01,  0.00000000e+00)
( 6.26240000e-01,  0.00000000e+00)
( 6.33817778e-01,  0.00000000e+00)
( 6.41404444e-01,  0.00000000e+00)
( 6.49000000e-01,  0.00000000e+00)
( 6.56604444e-01,  0.00000000e+00)
( 6.64217778e-01,  0.00000000e+00)
( 6.71840000e-01,  0.00000000e+00)
( 6.79471111e-01,  0.00000000e+00)
( 6.87111111e-01,  0.00000000e+00)
( 6.94760000e-01,  0.00000000e+00)
( 7.02417778e-01,  0.00000000e+00)
( 7.10084444e-01,  0.00000000e+00)
( 7.17760000e-01,  0.00000000e+00)
( 7.25444444e-01,  0.00000000e+00)
( 7.33137778e-01,  0.00000000e+00)
( 7.40840000e-01,  0.00000000e+00)
( 7.48551111e-01,  0.00000000e+00)
( 7.56271111e-01,  0.00000000e+00)
( 7.64000000e-01,  0.00000000e+00)
( 7.71737778e-01,  0.00000000e+00)
( 7.79484444e-01,  0.00000000e+00)
( 7.87240000e-01,  0.00000000e+00)
( 7.95004444e-01,  0.00000000e+00)
( 8.02777778e-01,  0.00000000e+00)
( 8.10560000e-01,  0.00000000e+00)
( 8.18351111e-01,  0.00000000e+00)
( 8.26151111e-01,  0.00000000e+00)
( 8.33960000e-01,  0.00000000e+00)
( 8.41777778e-01,  0.00000000e+00)
( 8.49604444e-01,  0.00000000e+00)
( 8.57440000e-01,  0.00000000e+00)
( 8.65284444e-01,  0.00000000e+00)
( 8.73137778e-01,  0.00000000e+00)
( 8.81000000e-01,  0.00000000e+00)
( 8.88871111e-01,  0.00000000e+00)
( 8.96751111e-01,  0.00000000e+00)
( 9.04640000e-01,  0.00000000e+00)
( 9.12537778e-01,  0.00000000e+00)
( 9.20444444e-01,  0.00000000e+00)
( 9.28360000e-01,  0.00000000e+00)
( 9.36284444e-01,  0.00000000e+00)
( 9.44217778e-01,  0.00000000e+00)
( 9.52160000e-01,  0.00000000e+00)
( 9.60111111e-01,  0.00000000e+00)
( 9.68071111e-01,  0.00000000e+00)
( 9.76040000e-01,  0.00000000e+00)
( 9.84017778e-01,  0.00000000e+00)
( 9.92004444e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.89592701e-04)
(-9.85360000e-01,  5.57304515e-04)
(-9.70773333e-01,  6.33331286e-04)
(-9.56240000e-01,  7.18547871e-04)
(-9.41760000e-01,  8.13902658e-04)
(-9.27333333e-01,  9.20421620e-04)
(-9.12960000e-01,  1.03921238e-03)
(-8.98640000e-01,  1.17146822e-03)
(-8.84373333e-01,  1.31847210e-03)
(-8.70160000e-01,  1.48160049e-03)
(-8.56000000e-01,  1.66232719e-03)
(-8.41893333e-01,  1.86222690e-03)
(-8.27840000e-01,  2.08297866e-03)
(-8.13840000e-01,  2.32636903e-03)
(-7.99893333e-01,  2.59429501e-03)
(-7.86000000e-01,  2.88876668e-03)
(-7.72160000e-01,  3.21190938e-03)
(-7.58373333e-01,  3.56596569e-03)
(-7.44640000e-01,  3.95329675e-03)
(-7.30960000e-01,  4.37638329e-03)
(-7.17333333e-01,  4.83782606e-03)
(-7.03760000e-01,  5.34034568e-03)
(-6.90240000e-01,  5.88678198e-03)
(-6.76773333e-01,  6.48009265e-03)
(-6.63360000e-01,  7.12335125e-03)
(-6.50000000e-01,  7.81974447e-03)
(-6.36693333e-01,  8.57256880e-03)
(-6.23440000e-01,  9.38522631e-03)
(-6.10240000e-01,  1.02612198e-02)
(-5.97093333e-01,  1.12041469e-02)
(-5.84000000e-01,  1.22176938e-02)
(-5.70960000e-01,  1.33056279e-02)
(-5.57973333e-01,  1.44717896e-02)
(-5.45040000e-01,  1.57200834e-02)
(-5.32160000e-01,  1.70544685e-02)
(-5.19333333e-01,  1.84789477e-02)
(-5.06560000e-01,  1.99975570e-02)
(-4.93840000e-01,  2.16143530e-02)
(-4.81173333e-01,  2.33334005e-02)
(-4.68560000e-01,  2.51587593e-02)
(-4.56000000e-01,  2.70944702e-02)
(-4.43493333e-01,  2.91445406e-02)
(-4.31040000e-01,  3.13129295e-02)
(-4.18640000e-01,  3.36035321e-02)
(-4.06293333e-01,  3.60201642e-02)
(-3.94000000e-01,  3.85665458e-02)
(-3.81760000e-01,  4.12462851e-02)
(-3.69573333e-01,  4.40628621e-02)
(-3.57440000e-01,  4.70196117e-02)
(-3.45360000e-01,  5.01197076e-02)
(-3.33333333e-01,  5.33661457e-02)
(-3.21360000e-01,  5.67617280e-02)
(-3.09440000e-01,  6.03090465e-02)
(-2.97573333e-01,  6.40104679e-02)
(-2.85760000e-01,  6.78681182e-02)
(-2.74000000e-01,  7.18838684e-02)
(-2.62293333e-01,  7.60593202e-02)
(-2.50640000e-01,  8.03957931e-02)
(-2.39040000e-01,  8.48943121e-02)
(-2.27493333e-01,  8.95555953e-02)
(-2.16000000e-01,  9.43800443e-02)
(-2.04560000e-01,  9.93677337e-02)
(-1.93173333e-01,  1.04518403e-01)
(-1.81840000e-01,  1.09831450e-01)
(-1.70560000e-01,  1.15305922e-01)
(-1.59333333e-01,  1.20940512e-01)
(-1.48160000e-01,  1.26733558e-01)
(-1.37040000e-01,  1.32683036e-01)
(-1.25973333e-01,  1.38786559e-01)
(-1.14960000e-01,  1.45041382e-01)
(-1.04000000e-01,  1.51444397e-01)
(-9.30933333e-02,  1.57992142e-01)
(-8.22400000e-02,  1.64680799e-01)
(-7.14400000e-02,  1.71506206e-01)
(-6.06933333e-02,  1.78463857e-01)
(-5.00000000e-02,  1.85548916e-01)
(-3.93600000e-02,  1.92756223e-01)
(-2.87733333e-02,  2.00080305e-01)
(-1.82400000e-02,  2.07515388e-01)
(-7.76000000e-03,  2.15055410e-01)
( 2.66666667e-03,  2.22694035e-01)
( 1.30400000e-02,  2.30424667e-01)
( 2.33600000e-02,  2.38240464e-01)
( 3.36266667e-02,  2.46134360e-01)
( 4.38400000e-02,  2.54099075e-01)
( 5.40000000e-02,  2.62127141e-01)
( 6.41066667e-02,  2.70210912e-01)
( 7.41600000e-02,  2.78342591e-01)
( 8.41600000e-02,  2.86514244e-01)
( 9.41066667e-02,  2.94717822e-01)
( 1.04000000e-01,  3.02945184e-01)
( 1.13840000e-01,  3.11188110e-01)
( 1.23626667e-01,  3.19438329e-01)
( 1.33360000e-01,  3.27687535e-01)
( 1.43040000e-01,  3.35927410e-01)
( 1.52666667e-01,  3.44149642e-01)
( 1.62240000e-01,  3.52345946e-01)
( 1.71760000e-01,  3.60508085e-01)
( 1.81226667e-01,  3.68627887e-01)
( 1.90640000e-01,  3.76697264e-01)
( 2.00000000e-01,  3.84708233e-01)
( 2.09306667e-01,  3.92652932e-01)
( 2.18560000e-01,  4.00523637e-01)
( 2.27760000e-01,  4.08312779e-01)
( 2.36906667e-01,  4.16012958e-01)
( 2.46000000e-01,  4.23616962e-01)
( 2.55040000e-01,  4.31117777e-01)
( 2.64026667e-01,  4.38508603e-01)
( 2.72960000e-01,  4.45782865e-01)
( 2.81840000e-01,  4.52934226e-01)
( 2.90666667e-01,  4.59956594e-01)
( 2.99440000e-01,  4.66844138e-01)
( 3.08160000e-01,  4.73591291e-01)
( 3.16826667e-01,  4.80192761e-01)
( 3.25440000e-01,  4.86643536e-01)
( 3.34000000e-01,  4.92938890e-01)
( 3.42506667e-01,  4.99074391e-01)
( 3.50960000e-01,  5.05045901e-01)
( 3.59360000e-01,  5.10849581e-01)
( 3.67706667e-01,  5.16481893e-01)
( 3.76000000e-01,  5.21939603e-01)
( 3.84240000e-01,  5.27219777e-01)
( 3.92426667e-01,  5.32319785e-01)
( 4.00560000e-01,  5.37237299e-01)
( 4.08640000e-01,  5.41970290e-01)
( 4.16666667e-01,  5.46517024e-01)
( 4.24640000e-01,  5.50876062e-01)
( 4.32560000e-01,  5.55046254e-01)
( 4.40426667e-01,  5.59026735e-01)
( 4.48240000e-01,  5.62816917e-01)
( 4.56000000e-01,  5.66416490e-01)
( 4.63706667e-01,  5.69825406e-01)
( 4.71360000e-01,  5.73043881e-01)
( 4.78960000e-01,  5.76072383e-01)
( 4.86506667e-01,  5.78911624e-01)
( 4.94000000e-01,  5.81562557e-01)
( 5.01440000e-01,  5.84026359e-01)
( 5.08826667e-01,  5.86304433e-01)
( 5.16160000e-01,  5.88398389e-01)
( 5.23440000e-01,  5.90310043e-01)
( 5.30666667e-01,  5.92041402e-01)
( 5.37840000e-01,  5.93594660e-01)
( 5.44960000e-01,  5.94972182e-01)
( 5.52026667e-01,  5.96176500e-01)
( 5.59040000e-01,  5.97210303e-01)
( 5.66000000e-01,  5.98076423e-01)
( 5.72906667e-01,  5.98777832e-01)
( 5.79760000e-01,  5.99317626e-01)
( 5.86560000e-01,  5.99699020e-01)
( 5.93306667e-01,  5.99925337e-01)
( 6.00000000e-01,  0.00000000e+00)
( 6.06640000e-01,  0.00000000e+00)
( 6.13226667e-01,  0.00000000e+00)
( 6.19760000e-01,  0.00000000e+00)
( 6.26240000e-01,  0.00000000e+00)
( 6.32666667e-01,  0.00000000e+00)
( 6.39040000e-01,  0.00000000e+00)
( 6.45360000e-01,  0.00000000e+00)
( 6.51626667e-01,  0.00000000e+00)
( 6.57840000e-01,  0.00000000e+00)
( 6.64000000e-01,  0.00000000e+00)
( 6.70106667e-01,  0.00000000e+00)
( 6.76160000e-01,  0.00000000e+00)
( 6.82160000e-01,  0.00000000e+00)
( 6.88106667e-01,  0.00000000e+00)
( 6.94000000e-01,  0.00000000e+00)
( 6.99840000e-01,  0.00000000e+00)
( 7.05626667e-01,  0.00000000e+00)
( 7.11360000e-01,  0.00000000e+00)
( 7.17040000e-01,  0.00000000e+00)
( 7.22666667e-01,  0.00000000e+00)
( 7.28240000e-01,  0.00000000e+00)
( 7.33760000e-01,  0.00000000e+00)
( 7.39226667e-01,  0.00000000e+00)
( 7.44640000e-01,  0.00000000e+00)
( 7.50000000e-01,  0.00000000e+00)
( 7.55306667e-01,  0.00000000e+00)
( 7.60560000e-01,  0.00000000e+00)
( 7.65760000e-01,  0.00000000e+00)
( 7.70906667e-01,  0.00000000e+00)
( 7.76000000e-01,  0.00000000e+00)
( 7.81040000e-01,  0.00000000e+00)
( 7.86026667e-01,  0.00000000e+00)
( 7.90960000e-01,  0.00000000e+00)
( 7.95840000e-01,  0.00000000e+00)
( 8.00666667e-01,  0.00000000e+00)
( 8.05440000e-01,  0.00000000e+00)
( 8.10160000e-01,  0.00000000e+00)
( 8.14826667e-01,  0.00000000e+00)
( 8.19440000e-01,  0.00000000e+00)
( 8.24000000e-01,  0.00000000e+00)
( 8.28506667e-01,  0.00000000e+00)
( 8.32960000e-01,  0.00000000e+00)
( 8.37360000e-01,  0.00000000e+00)
( 8.41706667e-01,  0.00000000e+00)
( 8.46000000e-01,  0.00000000e+00)
( 8.50240000e-01,  0.00000000e+00)
( 8.54426667e-01,  0.00000000e+00)
( 8.58560000e-01,  0.00000000e+00)
( 8.62640000e-01,  0.00000000e+00)
( 8.66666667e-01,  0.00000000e+00)
( 8.70640000e-01,  0.00000000e+00)
( 8.74560000e-01,  0.00000000e+00)
( 8.78426667e-01,  0.00000000e+00)
( 8.82240000e-01,  0.00000000e+00)
( 8.86000000e-01,  0.00000000e+00)
( 8.89706667e-01,  0.00000000e+00)
( 8.93360000e-01,  0.00000000e+00)
( 8.96960000e-01,  0.00000000e+00)
( 9.00506667e-01,  0.00000000e+00)
( 9.04000000e-01,  0.00000000e+00)
( 9.07440000e-01,  0.00000000e+00)
( 9.10826667e-01,  0.00000000e+00)
( 9.14160000e-01,  0.00000000e+00)
( 9.17440000e-01,  0.00000000e+00)
( 9.20666667e-01,  0.00000000e+00)
( 9.23840000e-01,  0.00000000e+00)
( 9.26960000e-01,  0.00000000e+00)
( 9.30026667e-01,  0.00000000e+00)
( 9.33040000e-01,  0.00000000e+00)
( 9.36000000e-01,  0.00000000e+00)
( 9.38906667e-01,  0.00000000e+00)
( 9.41760000e-01,  0.00000000e+00)
( 9.44560000e-01,  0.00000000e+00)
( 9.47306667e-01,  0.00000000e+00)
( 9.50000000e-01,  0.00000000e+00)
( 9.52640000e-01,  0.00000000e+00)
( 9.55226667e-01,  0.00000000e+00)
( 9.57760000e-01,  0.00000000e+00)
( 9.60240000e-01,  0.00000000e+00)
( 9.62666667e-01,  0.00000000e+00)
( 9.65040000e-01,  0.00000000e+00)
( 9.67360000e-01,  0.00000000e+00)
( 9.69626667e-01,  0.00000000e+00)
( 9.71840000e-01,  0.00000000e+00)
( 9.74000000e-01,  0.00000000e+00)
( 9.76106667e-01,  0.00000000e+00)
( 9.78160000e-01,  0.00000000e+00)
( 9.80160000e-01,  0.00000000e+00)
( 9.82106667e-01,  0.00000000e+00)
( 9.84000000e-01,  0.00000000e+00)
( 9.85840000e-01,  0.00000000e+00)
( 9.87626667e-01,  0.00000000e+00)
( 9.89360000e-01,  0.00000000e+00)
( 9.91040000e-01,  0.00000000e+00)
( 9.92666667e-01,  0.00000000e+00)
( 9.94240000e-01,  0.00000000e+00)
( 9.95760000e-01,  0.00000000e+00)
( 9.97226667e-01,  0.00000000e+00)
( 9.98640000e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)
( 1.00130667e+00,  0.00000000e+00)
( 1.00256000e+00,  0.00000000e+00)
( 1.00376000e+00,  0.00000000e+00)
( 1.00490667e+00,  0.00000000e+00)
( 1.00600000e+00,  0.00000000e+00)
( 1.00704000e+00,  0.00000000e+00)
( 1.00802667e+00,  0.00000000e+00)
( 1.00896000e+00,  0.00000000e+00)
( 1.00984000e+00,  0.00000000e+00)
( 1.01066667e+00,  0.00000000e+00)
( 1.01144000e+00,  0.00000000e+00)
( 1.01216000e+00,  0.00000000e+00)
( 1.01282667e+00,  0.00000000e+00)
( 1.01344000e+00,  0.00000000e+00)
( 1.01400000e+00,  0.00000000e+00)
( 1.01450667e+00,  0.00000000e+00)
( 1.01496000e+00,  0.00000000e+00)
( 1.01536000e+00,  0.00000000e+00)
( 1.01570667e+00,  0.00000000e+00)
( 1.01600000e+00,  0.00000000e+00)
( 1.01624000e+00,  0.00000000e+00)
( 1.01642667e+00,  0.00000000e+00)
( 1.01656000e+00,  0.00000000e+00)
( 1.01664000e+00,  0.00000000e+00)
( 1.01666667e+00,  0.00000000e+00)
( 1.01664000e+00,  0.00000000e+00)
( 1.01656000e+00,  0.00000000e+00)
( 1.01642667e+00,  0.00000000e+00)
( 1.01624000e+00,  0.00000000e+00)
( 1.01600000e+00,  0.00000000e+00)
( 1.01570667e+00,  0.00000000e+00)
( 1.01536000e+00,  0.00000000e+00)
( 1.01496000e+00,  0.00000000e+00)
( 1.01450667e+00,  0.00000000e+00)
( 1.01400000e+00,  0.00000000e+00)
( 1.01344000e+00,  0.00000000e+00)
( 1.01282667e+00,  0.00000000e+00)
( 1.01216000e+00,  0.00000000e+00)
( 1.01144000e+00,  0.00000000e+00)
( 1.01066667e+00,  0.00000000e+00)
( 1.00984000e+00,  0.00000000e+00)
( 1.00896000e+00,  0.00000000e+00)
( 1.00802667e+00,  0.00000000e+00)
( 1.00704000e+00,  0.00000000e+00)
( 1.00600000e+00,  0.00000000e+00)
( 1.00490667e+00,  0.00000000e+00)
( 1.00376000e+00,  0.00000000e+00)
( 1.00256000e+00,  0.00000000e+00)
( 1.00130667e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, red, thick, forget plot]
coordinates {
(-1.00000000e+00,  2.52088928e-03)
(-9.90675556e-01,  2.75599520e-03)
(-9.81368889e-01,  3.01042698e-03)
(-9.72080000e-01,  3.28552226e-03)
(-9.62808889e-01,  3.58268916e-03)
(-9.53555556e-01,  3.90340812e-03)
(-9.44320000e-01,  4.24923377e-03)
(-9.35102222e-01,  4.62179662e-03)
(-9.25902222e-01,  5.02280464e-03)
(-9.16720000e-01,  5.45404478e-03)
(-9.07555556e-01,  5.91738420e-03)
(-8.98408889e-01,  6.41477151e-03)
(-8.89280000e-01,  6.94823767e-03)
(-8.80168889e-01,  7.51989679e-03)
(-8.71075556e-01,  8.13194673e-03)
(-8.62000000e-01,  8.78666936e-03)
(-8.52942222e-01,  9.48643074e-03)
(-8.43902222e-01,  1.02336809e-02)
(-8.34880000e-01,  1.10309534e-02)
(-8.25875556e-01,  1.18808648e-02)
(-8.16888889e-01,  1.27861132e-02)
(-8.07920000e-01,  1.37494775e-02)
(-7.98968889e-01,  1.47738151e-02)
(-7.90035556e-01,  1.58620604e-02)
(-7.81120000e-01,  1.70172223e-02)
(-7.72222222e-01,  1.82423813e-02)
(-7.63342222e-01,  1.95406865e-02)
(-7.54480000e-01,  2.09153522e-02)
(-7.45635556e-01,  2.23696541e-02)
(-7.36808889e-01,  2.39069246e-02)
(-7.28000000e-01,  2.55305488e-02)
(-7.19208889e-01,  2.72439588e-02)
(-7.10435556e-01,  2.90506287e-02)
(-7.01680000e-01,  3.09540683e-02)
(-6.92942222e-01,  3.29578173e-02)
(-6.84222222e-01,  3.50654381e-02)
(-6.75520000e-01,  3.72805091e-02)
(-6.66835556e-01,  3.96066172e-02)
(-6.58168889e-01,  4.20473498e-02)
(-6.49520000e-01,  4.46062867e-02)
(-6.40888889e-01,  4.72869914e-02)
(-6.32275556e-01,  5.00930024e-02)
(-6.23680000e-01,  5.30278241e-02)
(-6.15102222e-01,  5.60949167e-02)
(-6.06542222e-01,  5.92976872e-02)
(-5.98000000e-01,  6.26394786e-02)
(-5.89475556e-01,  6.61235602e-02)
(-5.80968889e-01,  6.97531169e-02)
(-5.72480000e-01,  7.35312382e-02)
(-5.64008889e-01,  7.74609082e-02)
(-5.55555556e-01,  8.15449937e-02)
(-5.47120000e-01,  8.57862339e-02)
(-5.38702222e-01,  9.01872293e-02)
(-5.30302222e-01,  9.47504302e-02)
(-5.21920000e-01,  9.94781261e-02)
(-5.13555556e-01,  1.04372435e-01)
(-5.05208889e-01,  1.09435290e-01)
(-4.96880000e-01,  1.14668435e-01)
(-4.88568889e-01,  1.20073406e-01)
(-4.80275556e-01,  1.25651525e-01)
(-4.72000000e-01,  1.31403892e-01)
(-4.63742222e-01,  1.37331372e-01)
(-4.55502222e-01,  1.43434585e-01)
(-4.47280000e-01,  1.49713899e-01)
(-4.39075556e-01,  1.56169423e-01)
(-4.30888889e-01,  1.62800995e-01)
(-4.22720000e-01,  1.69608177e-01)
(-4.14568889e-01,  1.76590245e-01)
(-4.06435556e-01,  1.83746189e-01)
(-3.98320000e-01,  1.91074698e-01)
(-3.90222222e-01,  1.98574162e-01)
(-3.82142222e-01,  2.06242665e-01)
(-3.74080000e-01,  2.14077980e-01)
(-3.66035556e-01,  2.22077568e-01)
(-3.58008889e-01,  2.30238573e-01)
(-3.50000000e-01,  2.38557824e-01)
(-3.42008889e-01,  2.47031828e-01)
(-3.34035556e-01,  2.55656777e-01)
(-3.26080000e-01,  2.64428545e-01)
(-3.18142222e-01,  2.73342689e-01)
(-3.10222222e-01,  2.82394453e-01)
(-3.02320000e-01,  2.91578772e-01)
(-2.94435556e-01,  3.00890272e-01)
(-2.86568889e-01,  3.10323280e-01)
(-2.78720000e-01,  3.19871827e-01)
(-2.70888889e-01,  3.29529653e-01)
(-2.63075556e-01,  3.39290220e-01)
(-2.55280000e-01,  3.49146713e-01)
(-2.47502222e-01,  3.59092054e-01)
(-2.39742222e-01,  3.69118909e-01)
(-2.32000000e-01,  3.79219703e-01)
(-2.24275556e-01,  3.89386623e-01)
(-2.16568889e-01,  3.99611638e-01)
(-2.08880000e-01,  4.09886507e-01)
(-2.01208889e-01,  4.20202794e-01)
(-1.93555556e-01,  4.30551879e-01)
(-1.85920000e-01,  4.40924978e-01)
(-1.78302222e-01,  4.51313149e-01)
(-1.70702222e-01,  4.61707317e-01)
(-1.63120000e-01,  4.72098283e-01)
(-1.55555556e-01,  4.82476741e-01)
(-1.48008889e-01,  4.92833299e-01)
(-1.40480000e-01,  5.03158488e-01)
(-1.32968889e-01,  5.13442786e-01)
(-1.25475556e-01,  5.23676632e-01)
(-1.18000000e-01,  5.33850442e-01)
(-1.10542222e-01,  5.43954629e-01)
(-1.03102222e-01,  5.53979620e-01)
(-9.56800000e-02,  5.63915872e-01)
(-8.82755556e-02,  5.73753892e-01)
(-8.08888889e-02,  5.83484248e-01)
(-7.35200000e-02,  5.93097596e-01)
(-6.61688889e-02,  6.02584689e-01)
(-5.88355556e-02,  6.11936396e-01)
(-5.15200000e-02,  6.21143719e-01)
(-4.42222222e-02,  6.30197809e-01)
(-3.69422222e-02,  6.39089982e-01)
(-2.96800000e-02,  6.47811733e-01)
(-2.24355556e-02,  6.56354751e-01)
(-1.52088889e-02,  6.64710937e-01)
(-8.00000000e-03,  6.72872410e-01)
(-8.08888889e-04,  6.80831529e-01)
( 6.36444444e-03,  6.88580901e-01)
( 1.35200000e-02,  6.96113392e-01)
( 2.06577778e-02,  7.03422141e-01)
( 2.77777778e-02,  7.10500572e-01)
( 3.48800000e-02,  7.17342399e-01)
( 4.19644444e-02,  7.23941639e-01)
( 4.90311111e-02,  7.30292622e-01)
( 5.60800000e-02,  7.36389994e-01)
( 6.31111111e-02,  7.42228729e-01)
( 7.01244444e-02,  7.47804132e-01)
( 7.71200000e-02,  7.53111846e-01)
( 8.40977778e-02,  7.58147856e-01)
( 9.10577778e-02,  7.62908495e-01)
( 9.80000000e-02,  7.67390446e-01)
( 1.04924444e-01,  7.71590742e-01)
( 1.11831111e-01,  7.75506773e-01)
( 1.18720000e-01,  7.79136281e-01)
( 1.25591111e-01,  7.82477366e-01)
( 1.32444444e-01,  7.85528481e-01)
( 1.39280000e-01,  7.88288433e-01)
( 1.46097778e-01,  7.90756379e-01)
( 1.52897778e-01,  7.92931828e-01)
( 1.59680000e-01,  7.94814630e-01)
( 1.66444444e-01,  7.96404981e-01)
( 1.73191111e-01,  7.97703410e-01)
( 1.79920000e-01,  7.98710779e-01)
( 1.86631111e-01,  7.99428277e-01)
( 1.93324444e-01,  7.99857411e-01)
( 2.00000000e-01,  0.00000000e+00)
( 2.06657778e-01,  0.00000000e+00)
( 2.13297778e-01,  0.00000000e+00)
( 2.19920000e-01,  0.00000000e+00)
( 2.26524444e-01,  0.00000000e+00)
( 2.33111111e-01,  0.00000000e+00)
( 2.39680000e-01,  0.00000000e+00)
( 2.46231111e-01,  0.00000000e+00)
( 2.52764444e-01,  0.00000000e+00)
( 2.59280000e-01,  0.00000000e+00)
( 2.65777778e-01,  0.00000000e+00)
( 2.72257778e-01,  0.00000000e+00)
( 2.78720000e-01,  0.00000000e+00)
( 2.85164444e-01,  0.00000000e+00)
( 2.91591111e-01,  0.00000000e+00)
( 2.98000000e-01,  0.00000000e+00)
( 3.04391111e-01,  0.00000000e+00)
( 3.10764444e-01,  0.00000000e+00)
( 3.17120000e-01,  0.00000000e+00)
( 3.23457778e-01,  0.00000000e+00)
( 3.29777778e-01,  0.00000000e+00)
( 3.36080000e-01,  0.00000000e+00)
( 3.42364444e-01,  0.00000000e+00)
( 3.48631111e-01,  0.00000000e+00)
( 3.54880000e-01,  0.00000000e+00)
( 3.61111111e-01,  0.00000000e+00)
( 3.67324444e-01,  0.00000000e+00)
( 3.73520000e-01,  0.00000000e+00)
( 3.79697778e-01,  0.00000000e+00)
( 3.85857778e-01,  0.00000000e+00)
( 3.92000000e-01,  0.00000000e+00)
( 3.98124444e-01,  0.00000000e+00)
( 4.04231111e-01,  0.00000000e+00)
( 4.10320000e-01,  0.00000000e+00)
( 4.16391111e-01,  0.00000000e+00)
( 4.22444444e-01,  0.00000000e+00)
( 4.28480000e-01,  0.00000000e+00)
( 4.34497778e-01,  0.00000000e+00)
( 4.40497778e-01,  0.00000000e+00)
( 4.46480000e-01,  0.00000000e+00)
( 4.52444444e-01,  0.00000000e+00)
( 4.58391111e-01,  0.00000000e+00)
( 4.64320000e-01,  0.00000000e+00)
( 4.70231111e-01,  0.00000000e+00)
( 4.76124444e-01,  0.00000000e+00)
( 4.82000000e-01,  0.00000000e+00)
( 4.87857778e-01,  0.00000000e+00)
( 4.93697778e-01,  0.00000000e+00)
( 4.99520000e-01,  0.00000000e+00)
( 5.05324444e-01,  0.00000000e+00)
( 5.11111111e-01,  0.00000000e+00)
( 5.16880000e-01,  0.00000000e+00)
( 5.22631111e-01,  0.00000000e+00)
( 5.28364444e-01,  0.00000000e+00)
( 5.34080000e-01,  0.00000000e+00)
( 5.39777778e-01,  0.00000000e+00)
( 5.45457778e-01,  0.00000000e+00)
( 5.51120000e-01,  0.00000000e+00)
( 5.56764444e-01,  0.00000000e+00)
( 5.62391111e-01,  0.00000000e+00)
( 5.68000000e-01,  0.00000000e+00)
( 5.73591111e-01,  0.00000000e+00)
( 5.79164444e-01,  0.00000000e+00)
( 5.84720000e-01,  0.00000000e+00)
( 5.90257778e-01,  0.00000000e+00)
( 5.95777778e-01,  0.00000000e+00)
( 6.01280000e-01,  0.00000000e+00)
( 6.06764444e-01,  0.00000000e+00)
( 6.12231111e-01,  0.00000000e+00)
( 6.17680000e-01,  0.00000000e+00)
( 6.23111111e-01,  0.00000000e+00)
( 6.28524444e-01,  0.00000000e+00)
( 6.33920000e-01,  0.00000000e+00)
( 6.39297778e-01,  0.00000000e+00)
( 6.44657778e-01,  0.00000000e+00)
( 6.50000000e-01,  0.00000000e+00)
( 6.55324444e-01,  0.00000000e+00)
( 6.60631111e-01,  0.00000000e+00)
( 6.65920000e-01,  0.00000000e+00)
( 6.71191111e-01,  0.00000000e+00)
( 6.76444444e-01,  0.00000000e+00)
( 6.81680000e-01,  0.00000000e+00)
( 6.86897778e-01,  0.00000000e+00)
( 6.92097778e-01,  0.00000000e+00)
( 6.97280000e-01,  0.00000000e+00)
( 7.02444444e-01,  0.00000000e+00)
( 7.07591111e-01,  0.00000000e+00)
( 7.12720000e-01,  0.00000000e+00)
( 7.17831111e-01,  0.00000000e+00)
( 7.22924444e-01,  0.00000000e+00)
( 7.28000000e-01,  0.00000000e+00)
( 7.33057778e-01,  0.00000000e+00)
( 7.38097778e-01,  0.00000000e+00)
( 7.43120000e-01,  0.00000000e+00)
( 7.48124444e-01,  0.00000000e+00)
( 7.53111111e-01,  0.00000000e+00)
( 7.58080000e-01,  0.00000000e+00)
( 7.63031111e-01,  0.00000000e+00)
( 7.67964444e-01,  0.00000000e+00)
( 7.72880000e-01,  0.00000000e+00)
( 7.77777778e-01,  0.00000000e+00)
( 7.82657778e-01,  0.00000000e+00)
( 7.87520000e-01,  0.00000000e+00)
( 7.92364444e-01,  0.00000000e+00)
( 7.97191111e-01,  0.00000000e+00)
( 8.02000000e-01,  0.00000000e+00)
( 8.06791111e-01,  0.00000000e+00)
( 8.11564444e-01,  0.00000000e+00)
( 8.16320000e-01,  0.00000000e+00)
( 8.21057778e-01,  0.00000000e+00)
( 8.25777778e-01,  0.00000000e+00)
( 8.30480000e-01,  0.00000000e+00)
( 8.35164444e-01,  0.00000000e+00)
( 8.39831111e-01,  0.00000000e+00)
( 8.44480000e-01,  0.00000000e+00)
( 8.49111111e-01,  0.00000000e+00)
( 8.53724444e-01,  0.00000000e+00)
( 8.58320000e-01,  0.00000000e+00)
( 8.62897778e-01,  0.00000000e+00)
( 8.67457778e-01,  0.00000000e+00)
( 8.72000000e-01,  0.00000000e+00)
( 8.76524444e-01,  0.00000000e+00)
( 8.81031111e-01,  0.00000000e+00)
( 8.85520000e-01,  0.00000000e+00)
( 8.89991111e-01,  0.00000000e+00)
( 8.94444444e-01,  0.00000000e+00)
( 8.98880000e-01,  0.00000000e+00)
( 9.03297778e-01,  0.00000000e+00)
( 9.07697778e-01,  0.00000000e+00)
( 9.12080000e-01,  0.00000000e+00)
( 9.16444444e-01,  0.00000000e+00)
( 9.20791111e-01,  0.00000000e+00)
( 9.25120000e-01,  0.00000000e+00)
( 9.29431111e-01,  0.00000000e+00)
( 9.33724444e-01,  0.00000000e+00)
( 9.38000000e-01,  0.00000000e+00)
( 9.42257778e-01,  0.00000000e+00)
( 9.46497778e-01,  0.00000000e+00)
( 9.50720000e-01,  0.00000000e+00)
( 9.54924444e-01,  0.00000000e+00)
( 9.59111111e-01,  0.00000000e+00)
( 9.63280000e-01,  0.00000000e+00)
( 9.67431111e-01,  0.00000000e+00)
( 9.71564444e-01,  0.00000000e+00)
( 9.75680000e-01,  0.00000000e+00)
( 9.79777778e-01,  0.00000000e+00)
( 9.83857778e-01,  0.00000000e+00)
( 9.87920000e-01,  0.00000000e+00)
( 9.91964444e-01,  0.00000000e+00)
( 9.95991111e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [dashed, blue, thick, forget plot]
coordinates {
(-1.00000000e+00,  1.96435471e-03)
(-9.90675556e-01,  2.12066127e-03)
(-9.81368889e-01,  2.29004769e-03)
(-9.72080000e-01,  2.47360293e-03)
(-9.62808889e-01,  2.67249630e-03)
(-9.53555556e-01,  2.88798161e-03)
(-9.44320000e-01,  3.12140129e-03)
(-9.35102222e-01,  3.37419053e-03)
(-9.25902222e-01,  3.64788130e-03)
(-9.16720000e-01,  3.94410633e-03)
(-9.07555556e-01,  4.26460298e-03)
(-8.98408889e-01,  4.61121690e-03)
(-8.89280000e-01,  4.98590561e-03)
(-8.80168889e-01,  5.39074170e-03)
(-8.71075556e-01,  5.82791593e-03)
(-8.62000000e-01,  6.29973989e-03)
(-8.52942222e-01,  6.80864847e-03)
(-8.43902222e-01,  7.35720174e-03)
(-8.34880000e-01,  7.94808665e-03)
(-8.25875556e-01,  8.58411804e-03)
(-8.16888889e-01,  9.26823932e-03)
(-8.07920000e-01,  1.00035225e-02)
(-7.98968889e-01,  1.07931677e-02)
(-7.90035556e-01,  1.16405020e-02)
(-7.81120000e-01,  1.25489777e-02)
(-7.72222222e-01,  1.35221698e-02)
(-7.63342222e-01,  1.45637729e-02)
(-7.54480000e-01,  1.56775972e-02)
(-7.45635556e-01,  1.68675641e-02)
(-7.36808889e-01,  1.81377004e-02)
(-7.28000000e-01,  1.94921324e-02)
(-7.19208889e-01,  2.09350786e-02)
(-7.10435556e-01,  2.24708421e-02)
(-7.01680000e-01,  2.41038020e-02)
(-6.92942222e-01,  2.58384038e-02)
(-6.84222222e-01,  2.76791494e-02)
(-6.75520000e-01,  2.96305862e-02)
(-6.66835556e-01,  3.16972950e-02)
(-6.58168889e-01,  3.38838781e-02)
(-6.49520000e-01,  3.61949459e-02)
(-6.40888889e-01,  3.86351034e-02)
(-6.32275556e-01,  4.12089356e-02)
(-6.23680000e-01,  4.39209929e-02)
(-6.15102222e-01,  4.67757756e-02)
(-6.06542222e-01,  4.97777183e-02)
(-5.98000000e-01,  5.29311734e-02)
(-5.89475556e-01,  5.62403952e-02)
(-5.80968889e-01,  5.97095225e-02)
(-5.72480000e-01,  6.33425626e-02)
(-5.64008889e-01,  6.71433738e-02)
(-5.55555556e-01,  7.11156486e-02)
(-5.47120000e-01,  7.52628973e-02)
(-5.38702222e-01,  7.95884308e-02)
(-5.30302222e-01,  8.40953445e-02)
(-5.21920000e-01,  8.87865024e-02)
(-5.13555556e-01,  9.36645210e-02)
(-5.05208889e-01,  9.87317546e-02)
(-4.96880000e-01,  1.03990281e-01)
(-4.88568889e-01,  1.09441885e-01)
(-4.80275556e-01,  1.15088050e-01)
(-4.72000000e-01,  1.20929942e-01)
(-4.63742222e-01,  1.26968398e-01)
(-4.55502222e-01,  1.33203917e-01)
(-4.47280000e-01,  1.39636649e-01)
(-4.39075556e-01,  1.46266387e-01)
(-4.30888889e-01,  1.53092560e-01)
(-4.22720000e-01,  1.60114225e-01)
(-4.14568889e-01,  1.67330063e-01)
(-4.06435556e-01,  1.74738373e-01)
(-3.98320000e-01,  1.82337073e-01)
(-3.90222222e-01,  1.90123692e-01)
(-3.82142222e-01,  1.98095377e-01)
(-3.74080000e-01,  2.06248886e-01)
(-3.66035556e-01,  2.14580595e-01)
(-3.58008889e-01,  2.23086501e-01)
(-3.50000000e-01,  2.31762222e-01)
(-3.42008889e-01,  2.40603009e-01)
(-3.34035556e-01,  2.49603746e-01)
(-3.26080000e-01,  2.58758961e-01)
(-3.18142222e-01,  2.68062836e-01)
(-3.10222222e-01,  2.77509213e-01)
(-3.02320000e-01,  2.87091609e-01)
(-2.94435556e-01,  2.96803224e-01)
(-2.86568889e-01,  3.06636955e-01)
(-2.78720000e-01,  3.16585411e-01)
(-2.70888889e-01,  3.26640924e-01)
(-2.63075556e-01,  3.36795566e-01)
(-2.55280000e-01,  3.47041163e-01)
(-2.47502222e-01,  3.57369313e-01)
(-2.39742222e-01,  3.67771400e-01)
(-2.32000000e-01,  3.78238613e-01)
(-2.24275556e-01,  3.88761961e-01)
(-2.16568889e-01,  3.99332293e-01)
(-2.08880000e-01,  4.09940316e-01)
(-2.01208889e-01,  4.20576608e-01)
(-1.93555556e-01,  4.31231642e-01)
(-1.85920000e-01,  4.41895803e-01)
(-1.78302222e-01,  4.52559402e-01)
(-1.70702222e-01,  4.63212698e-01)
(-1.63120000e-01,  4.73845917e-01)
(-1.55555556e-01,  4.84449263e-01)
(-1.48008889e-01,  4.95012945e-01)
(-1.40480000e-01,  5.05527186e-01)
(-1.32968889e-01,  5.15982243e-01)
(-1.25475556e-01,  5.26368427e-01)
(-1.18000000e-01,  5.36676112e-01)
(-1.10542222e-01,  5.46895758e-01)
(-1.03102222e-01,  5.57017922e-01)
(-9.56800000e-02,  5.67033273e-01)
(-8.82755556e-02,  5.76932611e-01)
(-8.08888889e-02,  5.86706874e-01)
(-7.35200000e-02,  5.96347157e-01)
(-6.61688889e-02,  6.05844724e-01)
(-5.88355556e-02,  6.15191017e-01)
(-5.15200000e-02,  6.24377673e-01)
(-4.42222222e-02,  6.33396530e-01)
(-3.69422222e-02,  6.42239644e-01)
(-2.96800000e-02,  6.50899292e-01)
(-2.24355556e-02,  6.59367990e-01)
(-1.52088889e-02,  6.67638493e-01)
(-8.00000000e-03,  6.75703813e-01)
(-8.08888889e-04,  6.83557220e-01)
( 6.36444444e-03,  6.91192254e-01)
( 1.35200000e-02,  6.98602730e-01)
( 2.06577778e-02,  7.05782745e-01)
( 2.77777778e-02,  7.12726685e-01)
( 3.48800000e-02,  7.19429231e-01)
( 4.19644444e-02,  7.25885361e-01)
( 4.90311111e-02,  7.32090361e-01)
( 5.60800000e-02,  7.38039823e-01)
( 6.31111111e-02,  7.43729652e-01)
( 7.01244444e-02,  7.49156070e-01)
( 7.71200000e-02,  7.54315617e-01)
( 8.40977778e-02,  7.59205157e-01)
( 9.10577778e-02,  7.63821876e-01)
( 9.80000000e-02,  7.68163286e-01)
( 1.04924444e-01,  7.72227228e-01)
( 1.11831111e-01,  7.76011870e-01)
( 1.18720000e-01,  7.79515709e-01)
( 1.25591111e-01,  7.82737571e-01)
( 1.32444444e-01,  7.85676613e-01)
( 1.39280000e-01,  7.88332319e-01)
( 1.46097778e-01,  7.90704500e-01)
( 1.52897778e-01,  7.92793295e-01)
( 1.59680000e-01,  7.94599165e-01)
( 1.66444444e-01,  7.96122897e-01)
( 1.73191111e-01,  7.97365593e-01)
( 1.79920000e-01,  7.98328676e-01)
( 1.86631111e-01,  7.99013880e-01)
( 1.93324444e-01,  7.99423249e-01)
( 2.00000000e-01,  0.00000000e+00)
( 2.06657778e-01,  0.00000000e+00)
( 2.13297778e-01,  0.00000000e+00)
( 2.19920000e-01,  0.00000000e+00)
( 2.26524444e-01,  0.00000000e+00)
( 2.33111111e-01,  0.00000000e+00)
( 2.39680000e-01,  0.00000000e+00)
( 2.46231111e-01,  0.00000000e+00)
( 2.52764444e-01,  0.00000000e+00)
( 2.59280000e-01,  0.00000000e+00)
( 2.65777778e-01,  0.00000000e+00)
( 2.72257778e-01,  0.00000000e+00)
( 2.78720000e-01,  0.00000000e+00)
( 2.85164444e-01,  0.00000000e+00)
( 2.91591111e-01,  0.00000000e+00)
( 2.98000000e-01,  0.00000000e+00)
( 3.04391111e-01,  0.00000000e+00)
( 3.10764444e-01,  0.00000000e+00)
( 3.17120000e-01,  0.00000000e+00)
( 3.23457778e-01,  0.00000000e+00)
( 3.29777778e-01,  0.00000000e+00)
( 3.36080000e-01,  0.00000000e+00)
( 3.42364444e-01,  0.00000000e+00)
( 3.48631111e-01,  0.00000000e+00)
( 3.54880000e-01,  0.00000000e+00)
( 3.61111111e-01,  0.00000000e+00)
( 3.67324444e-01,  0.00000000e+00)
( 3.73520000e-01,  0.00000000e+00)
( 3.79697778e-01,  0.00000000e+00)
( 3.85857778e-01,  0.00000000e+00)
( 3.92000000e-01,  0.00000000e+00)
( 3.98124444e-01,  0.00000000e+00)
( 4.04231111e-01,  0.00000000e+00)
( 4.10320000e-01,  0.00000000e+00)
( 4.16391111e-01,  0.00000000e+00)
( 4.22444444e-01,  0.00000000e+00)
( 4.28480000e-01,  0.00000000e+00)
( 4.34497778e-01,  0.00000000e+00)
( 4.40497778e-01,  0.00000000e+00)
( 4.46480000e-01,  0.00000000e+00)
( 4.52444444e-01,  0.00000000e+00)
( 4.58391111e-01,  0.00000000e+00)
( 4.64320000e-01,  0.00000000e+00)
( 4.70231111e-01,  0.00000000e+00)
( 4.76124444e-01,  0.00000000e+00)
( 4.82000000e-01,  0.00000000e+00)
( 4.87857778e-01,  0.00000000e+00)
( 4.93697778e-01,  0.00000000e+00)
( 4.99520000e-01,  0.00000000e+00)
( 5.05324444e-01,  0.00000000e+00)
( 5.11111111e-01,  0.00000000e+00)
( 5.16880000e-01,  0.00000000e+00)
( 5.22631111e-01,  0.00000000e+00)
( 5.28364444e-01,  0.00000000e+00)
( 5.34080000e-01,  0.00000000e+00)
( 5.39777778e-01,  0.00000000e+00)
( 5.45457778e-01,  0.00000000e+00)
( 5.51120000e-01,  0.00000000e+00)
( 5.56764444e-01,  0.00000000e+00)
( 5.62391111e-01,  0.00000000e+00)
( 5.68000000e-01,  0.00000000e+00)
( 5.73591111e-01,  0.00000000e+00)
( 5.79164444e-01,  0.00000000e+00)
( 5.84720000e-01,  0.00000000e+00)
( 5.90257778e-01,  0.00000000e+00)
( 5.95777778e-01,  0.00000000e+00)
( 6.01280000e-01,  0.00000000e+00)
( 6.06764444e-01,  0.00000000e+00)
( 6.12231111e-01,  0.00000000e+00)
( 6.17680000e-01,  0.00000000e+00)
( 6.23111111e-01,  0.00000000e+00)
( 6.28524444e-01,  0.00000000e+00)
( 6.33920000e-01,  0.00000000e+00)
( 6.39297778e-01,  0.00000000e+00)
( 6.44657778e-01,  0.00000000e+00)
( 6.50000000e-01,  0.00000000e+00)
( 6.55324444e-01,  0.00000000e+00)
( 6.60631111e-01,  0.00000000e+00)
( 6.65920000e-01,  0.00000000e+00)
( 6.71191111e-01,  0.00000000e+00)
( 6.76444444e-01,  0.00000000e+00)
( 6.81680000e-01,  0.00000000e+00)
( 6.86897778e-01,  0.00000000e+00)
( 6.92097778e-01,  0.00000000e+00)
( 6.97280000e-01,  0.00000000e+00)
( 7.02444444e-01,  0.00000000e+00)
( 7.07591111e-01,  0.00000000e+00)
( 7.12720000e-01,  0.00000000e+00)
( 7.17831111e-01,  0.00000000e+00)
( 7.22924444e-01,  0.00000000e+00)
( 7.28000000e-01,  0.00000000e+00)
( 7.33057778e-01,  0.00000000e+00)
( 7.38097778e-01,  0.00000000e+00)
( 7.43120000e-01,  0.00000000e+00)
( 7.48124444e-01,  0.00000000e+00)
( 7.53111111e-01,  0.00000000e+00)
( 7.58080000e-01,  0.00000000e+00)
( 7.63031111e-01,  0.00000000e+00)
( 7.67964444e-01,  0.00000000e+00)
( 7.72880000e-01,  0.00000000e+00)
( 7.77777778e-01,  0.00000000e+00)
( 7.82657778e-01,  0.00000000e+00)
( 7.87520000e-01,  0.00000000e+00)
( 7.92364444e-01,  0.00000000e+00)
( 7.97191111e-01,  0.00000000e+00)
( 8.02000000e-01,  0.00000000e+00)
( 8.06791111e-01,  0.00000000e+00)
( 8.11564444e-01,  0.00000000e+00)
( 8.16320000e-01,  0.00000000e+00)
( 8.21057778e-01,  0.00000000e+00)
( 8.25777778e-01,  0.00000000e+00)
( 8.30480000e-01,  0.00000000e+00)
( 8.35164444e-01,  0.00000000e+00)
( 8.39831111e-01,  0.00000000e+00)
( 8.44480000e-01,  0.00000000e+00)
( 8.49111111e-01,  0.00000000e+00)
( 8.53724444e-01,  0.00000000e+00)
( 8.58320000e-01,  0.00000000e+00)
( 8.62897778e-01,  0.00000000e+00)
( 8.67457778e-01,  0.00000000e+00)
( 8.72000000e-01,  0.00000000e+00)
( 8.76524444e-01,  0.00000000e+00)
( 8.81031111e-01,  0.00000000e+00)
( 8.85520000e-01,  0.00000000e+00)
( 8.89991111e-01,  0.00000000e+00)
( 8.94444444e-01,  0.00000000e+00)
( 8.98880000e-01,  0.00000000e+00)
( 9.03297778e-01,  0.00000000e+00)
( 9.07697778e-01,  0.00000000e+00)
( 9.12080000e-01,  0.00000000e+00)
( 9.16444444e-01,  0.00000000e+00)
( 9.20791111e-01,  0.00000000e+00)
( 9.25120000e-01,  0.00000000e+00)
( 9.29431111e-01,  0.00000000e+00)
( 9.33724444e-01,  0.00000000e+00)
( 9.38000000e-01,  0.00000000e+00)
( 9.42257778e-01,  0.00000000e+00)
( 9.46497778e-01,  0.00000000e+00)
( 9.50720000e-01,  0.00000000e+00)
( 9.54924444e-01,  0.00000000e+00)
( 9.59111111e-01,  0.00000000e+00)
( 9.63280000e-01,  0.00000000e+00)
( 9.67431111e-01,  0.00000000e+00)
( 9.71564444e-01,  0.00000000e+00)
( 9.75680000e-01,  0.00000000e+00)
( 9.79777778e-01,  0.00000000e+00)
( 9.83857778e-01,  0.00000000e+00)
( 9.87920000e-01,  0.00000000e+00)
( 9.91964444e-01,  0.00000000e+00)
( 9.95991111e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\end{groupplot}\end{tikzpicture}

==> _py/demo1d0_nlman.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2cm}]
\nextgroupplot[axis equal image, width=0.48\textwidth, xlabel=$X$, ymax=0.7, xmax=1, ylabel={$\Phi_{h,1}(X)$}, xmin=-1, ymin=0]
\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.89592701e-04)
(-9.93333333e-01,  5.57304515e-04)
(-9.86666667e-01,  6.33331286e-04)
(-9.80000000e-01,  7.18547871e-04)
(-9.73333333e-01,  8.13902658e-04)
(-9.66666667e-01,  9.20421620e-04)
(-9.60000000e-01,  1.03921238e-03)
(-9.53333333e-01,  1.17146822e-03)
(-9.46666667e-01,  1.31847210e-03)
(-9.40000000e-01,  1.48160049e-03)
(-9.33333333e-01,  1.66232719e-03)
(-9.26666667e-01,  1.86222690e-03)
(-9.20000000e-01,  2.08297866e-03)
(-9.13333333e-01,  2.32636903e-03)
(-9.06666667e-01,  2.59429501e-03)
(-9.00000000e-01,  2.88876668e-03)
(-8.93333333e-01,  3.21190938e-03)
(-8.86666667e-01,  3.56596569e-03)
(-8.80000000e-01,  3.95329675e-03)
(-8.73333333e-01,  4.37638329e-03)
(-8.66666667e-01,  4.83782606e-03)
(-8.60000000e-01,  5.34034568e-03)
(-8.53333333e-01,  5.88678198e-03)
(-8.46666667e-01,  6.48009265e-03)
(-8.40000000e-01,  7.12335125e-03)
(-8.33333333e-01,  7.81974447e-03)
(-8.26666667e-01,  8.57256880e-03)
(-8.20000000e-01,  9.38522631e-03)
(-8.13333333e-01,  1.02612198e-02)
(-8.06666667e-01,  1.12041469e-02)
(-8.00000000e-01,  1.22176938e-02)
(-7.93333333e-01,  1.33056279e-02)
(-7.86666667e-01,  1.44717896e-02)
(-7.80000000e-01,  1.57200834e-02)
(-7.73333333e-01,  1.70544685e-02)
(-7.66666667e-01,  1.84789477e-02)
(-7.60000000e-01,  1.99975570e-02)
(-7.53333333e-01,  2.16143530e-02)
(-7.46666667e-01,  2.33334005e-02)
(-7.40000000e-01,  2.51587593e-02)
(-7.33333333e-01,  2.70944702e-02)
(-7.26666667e-01,  2.91445406e-02)
(-7.20000000e-01,  3.13129295e-02)
(-7.13333333e-01,  3.36035321e-02)
(-7.06666667e-01,  3.60201642e-02)
(-7.00000000e-01,  3.85665458e-02)
(-6.93333333e-01,  4.12462851e-02)
(-6.86666667e-01,  4.40628621e-02)
(-6.80000000e-01,  4.70196117e-02)
(-6.73333333e-01,  5.01197076e-02)
(-6.66666667e-01,  5.33661457e-02)
(-6.60000000e-01,  5.67617280e-02)
(-6.53333333e-01,  6.03090465e-02)
(-6.46666667e-01,  6.40104679e-02)
(-6.40000000e-01,  6.78681182e-02)
(-6.33333333e-01,  7.18838684e-02)
(-6.26666667e-01,  7.60593202e-02)
(-6.20000000e-01,  8.03957931e-02)
(-6.13333333e-01,  8.48943121e-02)
(-6.06666667e-01,  8.95555953e-02)
(-6.00000000e-01,  9.43800443e-02)
(-5.93333333e-01,  9.93677337e-02)
(-5.86666667e-01,  1.04518403e-01)
(-5.80000000e-01,  1.09831450e-01)
(-5.73333333e-01,  1.15305922e-01)
(-5.66666667e-01,  1.20940512e-01)
(-5.60000000e-01,  1.26733558e-01)
(-5.53333333e-01,  1.32683036e-01)
(-5.46666667e-01,  1.38786559e-01)
(-5.40000000e-01,  1.45041382e-01)
(-5.33333333e-01,  1.51444397e-01)
(-5.26666667e-01,  1.57992142e-01)
(-5.20000000e-01,  1.64680799e-01)
(-5.13333333e-01,  1.71506206e-01)
(-5.06666667e-01,  1.78463857e-01)
(-5.00000000e-01,  1.85548916e-01)
(-4.93333333e-01,  1.92756223e-01)
(-4.86666667e-01,  2.00080305e-01)
(-4.80000000e-01,  2.07515388e-01)
(-4.73333333e-01,  2.15055410e-01)
(-4.66666667e-01,  2.22694035e-01)
(-4.60000000e-01,  2.30424667e-01)
(-4.53333333e-01,  2.38240464e-01)
(-4.46666667e-01,  2.46134360e-01)
(-4.40000000e-01,  2.54099075e-01)
(-4.33333333e-01,  2.62127141e-01)
(-4.26666667e-01,  2.70210912e-01)
(-4.20000000e-01,  2.78342591e-01)
(-4.13333333e-01,  2.86514244e-01)
(-4.06666667e-01,  2.94717822e-01)
(-4.00000000e-01,  3.02945184e-01)
(-3.93333333e-01,  3.11188110e-01)
(-3.86666667e-01,  3.19438329e-01)
(-3.80000000e-01,  3.27687535e-01)
(-3.73333333e-01,  3.35927410e-01)
(-3.66666667e-01,  3.44149642e-01)
(-3.60000000e-01,  3.52345946e-01)
(-3.53333333e-01,  3.60508085e-01)
(-3.46666667e-01,  3.68627887e-01)
(-3.40000000e-01,  3.76697264e-01)
(-3.33333333e-01,  3.84708233e-01)
(-3.26666667e-01,  3.92652932e-01)
(-3.20000000e-01,  4.00523637e-01)
(-3.13333333e-01,  4.08312779e-01)
(-3.06666667e-01,  4.16012958e-01)
(-3.00000000e-01,  4.23616962e-01)
(-2.93333333e-01,  4.31117777e-01)
(-2.86666667e-01,  4.38508603e-01)
(-2.80000000e-01,  4.45782865e-01)
(-2.73333333e-01,  4.52934226e-01)
(-2.66666667e-01,  4.59956594e-01)
(-2.60000000e-01,  4.66844138e-01)
(-2.53333333e-01,  4.73591291e-01)
(-2.46666667e-01,  4.80192761e-01)
(-2.40000000e-01,  4.86643536e-01)
(-2.33333333e-01,  4.92938890e-01)
(-2.26666667e-01,  4.99074391e-01)
(-2.20000000e-01,  5.05045901e-01)
(-2.13333333e-01,  5.10849581e-01)
(-2.06666667e-01,  5.16481893e-01)
(-2.00000000e-01,  5.21939603e-01)
(-1.93333333e-01,  5.27219777e-01)
(-1.86666667e-01,  5.32319785e-01)
(-1.80000000e-01,  5.37237299e-01)
(-1.73333333e-01,  5.41970290e-01)
(-1.66666667e-01,  5.46517024e-01)
(-1.60000000e-01,  5.50876062e-01)
(-1.53333333e-01,  5.55046254e-01)
(-1.46666667e-01,  5.59026735e-01)
(-1.40000000e-01,  5.62816917e-01)
(-1.33333333e-01,  5.66416490e-01)
(-1.26666667e-01,  5.69825406e-01)
(-1.20000000e-01,  5.73043881e-01)
(-1.13333333e-01,  5.76072383e-01)
(-1.06666667e-01,  5.78911624e-01)
(-1.00000000e-01,  5.81562557e-01)
(-9.33333333e-02,  5.84026359e-01)
(-8.66666667e-02,  5.86304433e-01)
(-8.00000000e-02,  5.88398389e-01)
(-7.33333333e-02,  5.90310043e-01)
(-6.66666667e-02,  5.92041402e-01)
(-6.00000000e-02,  5.93594660e-01)
(-5.33333333e-02,  5.94972182e-01)
(-4.66666667e-02,  5.96176500e-01)
(-4.00000000e-02,  5.97210303e-01)
(-3.33333333e-02,  5.98076423e-01)
(-2.66666667e-02,  5.98777832e-01)
(-2.00000000e-02,  5.99317626e-01)
(-1.33333333e-02,  5.99699020e-01)
(-6.66666667e-03,  5.99925337e-01)
( 0.00000000e+00,  0.00000000e+00)
( 6.66666667e-03,  0.00000000e+00)
( 1.33333333e-02,  0.00000000e+00)
( 2.00000000e-02,  0.00000000e+00)
( 2.66666667e-02,  0.00000000e+00)
( 3.33333333e-02,  0.00000000e+00)
( 4.00000000e-02,  0.00000000e+00)
( 4.66666667e-02,  0.00000000e+00)
( 5.33333333e-02,  0.00000000e+00)
( 6.00000000e-02,  0.00000000e+00)
( 6.66666667e-02,  0.00000000e+00)
( 7.33333333e-02,  0.00000000e+00)
( 8.00000000e-02,  0.00000000e+00)
( 8.66666667e-02,  0.00000000e+00)
( 9.33333333e-02,  0.00000000e+00)
( 1.00000000e-01,  0.00000000e+00)
( 1.06666667e-01,  0.00000000e+00)
( 1.13333333e-01,  0.00000000e+00)
( 1.20000000e-01,  0.00000000e+00)
( 1.26666667e-01,  0.00000000e+00)
( 1.33333333e-01,  0.00000000e+00)
( 1.40000000e-01,  0.00000000e+00)
( 1.46666667e-01,  0.00000000e+00)
( 1.53333333e-01,  0.00000000e+00)
( 1.60000000e-01,  0.00000000e+00)
( 1.66666667e-01,  0.00000000e+00)
( 1.73333333e-01,  0.00000000e+00)
( 1.80000000e-01,  0.00000000e+00)
( 1.86666667e-01,  0.00000000e+00)
( 1.93333333e-01,  0.00000000e+00)
( 2.00000000e-01,  0.00000000e+00)
( 2.06666667e-01,  0.00000000e+00)
( 2.13333333e-01,  0.00000000e+00)
( 2.20000000e-01,  0.00000000e+00)
( 2.26666667e-01,  0.00000000e+00)
( 2.33333333e-01,  0.00000000e+00)
( 2.40000000e-01,  0.00000000e+00)
( 2.46666667e-01,  0.00000000e+00)
( 2.53333333e-01,  0.00000000e+00)
( 2.60000000e-01,  0.00000000e+00)
( 2.66666667e-01,  0.00000000e+00)
( 2.73333333e-01,  0.00000000e+00)
( 2.80000000e-01,  0.00000000e+00)
( 2.86666667e-01,  0.00000000e+00)
( 2.93333333e-01,  0.00000000e+00)
( 3.00000000e-01,  0.00000000e+00)
( 3.06666667e-01,  0.00000000e+00)
( 3.13333333e-01,  0.00000000e+00)
( 3.20000000e-01,  0.00000000e+00)
( 3.26666667e-01,  0.00000000e+00)
( 3.33333333e-01,  0.00000000e+00)
( 3.40000000e-01,  0.00000000e+00)
( 3.46666667e-01,  0.00000000e+00)
( 3.53333333e-01,  0.00000000e+00)
( 3.60000000e-01,  0.00000000e+00)
( 3.66666667e-01,  0.00000000e+00)
( 3.73333333e-01,  0.00000000e+00)
( 3.80000000e-01,  0.00000000e+00)
( 3.86666667e-01,  0.00000000e+00)
( 3.93333333e-01,  0.00000000e+00)
( 4.00000000e-01,  0.00000000e+00)
( 4.06666667e-01,  0.00000000e+00)
( 4.13333333e-01,  0.00000000e+00)
( 4.20000000e-01,  0.00000000e+00)
( 4.26666667e-01,  0.00000000e+00)
( 4.33333333e-01,  0.00000000e+00)
( 4.40000000e-01,  0.00000000e+00)
( 4.46666667e-01,  0.00000000e+00)
( 4.53333333e-01,  0.00000000e+00)
( 4.60000000e-01,  0.00000000e+00)
( 4.66666667e-01,  0.00000000e+00)
( 4.73333333e-01,  0.00000000e+00)
( 4.80000000e-01,  0.00000000e+00)
( 4.86666667e-01,  0.00000000e+00)
( 4.93333333e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.06666667e-01,  0.00000000e+00)
( 5.13333333e-01,  0.00000000e+00)
( 5.20000000e-01,  0.00000000e+00)
( 5.26666667e-01,  0.00000000e+00)
( 5.33333333e-01,  0.00000000e+00)
( 5.40000000e-01,  0.00000000e+00)
( 5.46666667e-01,  0.00000000e+00)
( 5.53333333e-01,  0.00000000e+00)
( 5.60000000e-01,  0.00000000e+00)
( 5.66666667e-01,  0.00000000e+00)
( 5.73333333e-01,  0.00000000e+00)
( 5.80000000e-01,  0.00000000e+00)
( 5.86666667e-01,  0.00000000e+00)
( 5.93333333e-01,  0.00000000e+00)
( 6.00000000e-01,  0.00000000e+00)
( 6.06666667e-01,  0.00000000e+00)
( 6.13333333e-01,  0.00000000e+00)
( 6.20000000e-01,  0.00000000e+00)
( 6.26666667e-01,  0.00000000e+00)
( 6.33333333e-01,  0.00000000e+00)
( 6.40000000e-01,  0.00000000e+00)
( 6.46666667e-01,  0.00000000e+00)
( 6.53333333e-01,  0.00000000e+00)
( 6.60000000e-01,  0.00000000e+00)
( 6.66666667e-01,  0.00000000e+00)
( 6.73333333e-01,  0.00000000e+00)
( 6.80000000e-01,  0.00000000e+00)
( 6.86666667e-01,  0.00000000e+00)
( 6.93333333e-01,  0.00000000e+00)
( 7.00000000e-01,  0.00000000e+00)
( 7.06666667e-01,  0.00000000e+00)
( 7.13333333e-01,  0.00000000e+00)
( 7.20000000e-01,  0.00000000e+00)
( 7.26666667e-01,  0.00000000e+00)
( 7.33333333e-01,  0.00000000e+00)
( 7.40000000e-01,  0.00000000e+00)
( 7.46666667e-01,  0.00000000e+00)
( 7.53333333e-01,  0.00000000e+00)
( 7.60000000e-01,  0.00000000e+00)
( 7.66666667e-01,  0.00000000e+00)
( 7.73333333e-01,  0.00000000e+00)
( 7.80000000e-01,  0.00000000e+00)
( 7.86666667e-01,  0.00000000e+00)
( 7.93333333e-01,  0.00000000e+00)
( 8.00000000e-01,  0.00000000e+00)
( 8.06666667e-01,  0.00000000e+00)
( 8.13333333e-01,  0.00000000e+00)
( 8.20000000e-01,  0.00000000e+00)
( 8.26666667e-01,  0.00000000e+00)
( 8.33333333e-01,  0.00000000e+00)
( 8.40000000e-01,  0.00000000e+00)
( 8.46666667e-01,  0.00000000e+00)
( 8.53333333e-01,  0.00000000e+00)
( 8.60000000e-01,  0.00000000e+00)
( 8.66666667e-01,  0.00000000e+00)
( 8.73333333e-01,  0.00000000e+00)
( 8.80000000e-01,  0.00000000e+00)
( 8.86666667e-01,  0.00000000e+00)
( 8.93333333e-01,  0.00000000e+00)
( 9.00000000e-01,  0.00000000e+00)
( 9.06666667e-01,  0.00000000e+00)
( 9.13333333e-01,  0.00000000e+00)
( 9.20000000e-01,  0.00000000e+00)
( 9.26666667e-01,  0.00000000e+00)
( 9.33333333e-01,  0.00000000e+00)
( 9.40000000e-01,  0.00000000e+00)
( 9.46666667e-01,  0.00000000e+00)
( 9.53333333e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
( 9.66666667e-01,  0.00000000e+00)
( 9.73333333e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\nextgroupplot[axis equal image, width=0.48\textwidth, xlabel=$x$, ymax=0.7, xmax=1, ylabel={$\Phi_{h,1}\circ\Gcal_\tau^{-1}(x)$}, xmin=-1, ymin=0]
\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.89592701e-04)
(-9.99977778e-01,  5.57304515e-04)
(-9.99911111e-01,  6.33331286e-04)
(-9.99800000e-01,  7.18547871e-04)
(-9.99644444e-01,  8.13902658e-04)
(-9.99444444e-01,  9.20421620e-04)
(-9.99200000e-01,  1.03921238e-03)
(-9.98911111e-01,  1.17146822e-03)
(-9.98577778e-01,  1.31847210e-03)
(-9.98200000e-01,  1.48160049e-03)
(-9.97777778e-01,  1.66232719e-03)
(-9.97311111e-01,  1.86222690e-03)
(-9.96800000e-01,  2.08297866e-03)
(-9.96244444e-01,  2.32636903e-03)
(-9.95644444e-01,  2.59429501e-03)
(-9.95000000e-01,  2.88876668e-03)
(-9.94311111e-01,  3.21190938e-03)
(-9.93577778e-01,  3.56596569e-03)
(-9.92800000e-01,  3.95329675e-03)
(-9.91977778e-01,  4.37638329e-03)
(-9.91111111e-01,  4.83782606e-03)
(-9.90200000e-01,  5.34034568e-03)
(-9.89244444e-01,  5.88678198e-03)
(-9.88244444e-01,  6.48009265e-03)
(-9.87200000e-01,  7.12335125e-03)
(-9.86111111e-01,  7.81974447e-03)
(-9.84977778e-01,  8.57256880e-03)
(-9.83800000e-01,  9.38522631e-03)
(-9.82577778e-01,  1.02612198e-02)
(-9.81311111e-01,  1.12041469e-02)
(-9.80000000e-01,  1.22176938e-02)
(-9.78644444e-01,  1.33056279e-02)
(-9.77244444e-01,  1.44717896e-02)
(-9.75800000e-01,  1.57200834e-02)
(-9.74311111e-01,  1.70544685e-02)
(-9.72777778e-01,  1.84789477e-02)
(-9.71200000e-01,  1.99975570e-02)
(-9.69577778e-01,  2.16143530e-02)
(-9.67911111e-01,  2.33334005e-02)
(-9.66200000e-01,  2.51587593e-02)
(-9.64444444e-01,  2.70944702e-02)
(-9.62644444e-01,  2.91445406e-02)
(-9.60800000e-01,  3.13129295e-02)
(-9.58911111e-01,  3.36035321e-02)
(-9.56977778e-01,  3.60201642e-02)
(-9.55000000e-01,  3.85665458e-02)
(-9.52977778e-01,  4.12462851e-02)
(-9.50911111e-01,  4.40628621e-02)
(-9.48800000e-01,  4.70196117e-02)
(-9.46644444e-01,  5.01197076e-02)
(-9.44444444e-01,  5.33661457e-02)
(-9.42200000e-01,  5.67617280e-02)
(-9.39911111e-01,  6.03090465e-02)
(-9.37577778e-01,  6.40104679e-02)
(-9.35200000e-01,  6.78681182e-02)
(-9.32777778e-01,  7.18838684e-02)
(-9.30311111e-01,  7.60593202e-02)
(-9.27800000e-01,  8.03957931e-02)
(-9.25244444e-01,  8.48943121e-02)
(-9.22644444e-01,  8.95555953e-02)
(-9.20000000e-01,  9.43800443e-02)
(-9.17311111e-01,  9.93677337e-02)
(-9.14577778e-01,  1.04518403e-01)
(-9.11800000e-01,  1.09831450e-01)
(-9.08977778e-01,  1.15305922e-01)
(-9.06111111e-01,  1.20940512e-01)
(-9.03200000e-01,  1.26733558e-01)
(-9.00244444e-01,  1.32683036e-01)
(-8.97244444e-01,  1.38786559e-01)
(-8.94200000e-01,  1.45041382e-01)
(-8.91111111e-01,  1.51444397e-01)
(-8.87977778e-01,  1.57992142e-01)
(-8.84800000e-01,  1.64680799e-01)
(-8.81577778e-01,  1.71506206e-01)
(-8.78311111e-01,  1.78463857e-01)
(-8.75000000e-01,  1.85548916e-01)
(-8.71644444e-01,  1.92756223e-01)
(-8.68244444e-01,  2.00080305e-01)
(-8.64800000e-01,  2.07515388e-01)
(-8.61311111e-01,  2.15055410e-01)
(-8.57777778e-01,  2.22694035e-01)
(-8.54200000e-01,  2.30424667e-01)
(-8.50577778e-01,  2.38240464e-01)
(-8.46911111e-01,  2.46134360e-01)
(-8.43200000e-01,  2.54099075e-01)
(-8.39444444e-01,  2.62127141e-01)
(-8.35644444e-01,  2.70210912e-01)
(-8.31800000e-01,  2.78342591e-01)
(-8.27911111e-01,  2.86514244e-01)
(-8.23977778e-01,  2.94717822e-01)
(-8.20000000e-01,  3.02945184e-01)
(-8.15977778e-01,  3.11188110e-01)
(-8.11911111e-01,  3.19438329e-01)
(-8.07800000e-01,  3.27687535e-01)
(-8.03644444e-01,  3.35927410e-01)
(-7.99444444e-01,  3.44149642e-01)
(-7.95200000e-01,  3.52345946e-01)
(-7.90911111e-01,  3.60508085e-01)
(-7.86577778e-01,  3.68627887e-01)
(-7.82200000e-01,  3.76697264e-01)
(-7.77777778e-01,  3.84708233e-01)
(-7.73311111e-01,  3.92652932e-01)
(-7.68800000e-01,  4.00523637e-01)
(-7.64244444e-01,  4.08312779e-01)
(-7.59644444e-01,  4.16012958e-01)
(-7.55000000e-01,  4.23616962e-01)
(-7.50311111e-01,  4.31117777e-01)
(-7.45577778e-01,  4.38508603e-01)
(-7.40800000e-01,  4.45782865e-01)
(-7.35977778e-01,  4.52934226e-01)
(-7.31111111e-01,  4.59956594e-01)
(-7.26200000e-01,  4.66844138e-01)
(-7.21244444e-01,  4.73591291e-01)
(-7.16244444e-01,  4.80192761e-01)
(-7.11200000e-01,  4.86643536e-01)
(-7.06111111e-01,  4.92938890e-01)
(-7.00977778e-01,  4.99074391e-01)
(-6.95800000e-01,  5.05045901e-01)
(-6.90577778e-01,  5.10849581e-01)
(-6.85311111e-01,  5.16481893e-01)
(-6.80000000e-01,  5.21939603e-01)
(-6.74644444e-01,  5.27219777e-01)
(-6.69244444e-01,  5.32319785e-01)
(-6.63800000e-01,  5.37237299e-01)
(-6.58311111e-01,  5.41970290e-01)
(-6.52777778e-01,  5.46517024e-01)
(-6.47200000e-01,  5.50876062e-01)
(-6.41577778e-01,  5.55046254e-01)
(-6.35911111e-01,  5.59026735e-01)
(-6.30200000e-01,  5.62816917e-01)
(-6.24444444e-01,  5.66416490e-01)
(-6.18644444e-01,  5.69825406e-01)
(-6.12800000e-01,  5.73043881e-01)
(-6.06911111e-01,  5.76072383e-01)
(-6.00977778e-01,  5.78911624e-01)
(-5.95000000e-01,  5.81562557e-01)
(-5.88977778e-01,  5.84026359e-01)
(-5.82911111e-01,  5.86304433e-01)
(-5.76800000e-01,  5.88398389e-01)
(-5.70644444e-01,  5.90310043e-01)
(-5.64444444e-01,  5.92041402e-01)
(-5.58200000e-01,  5.93594660e-01)
(-5.51911111e-01,  5.94972182e-01)
(-5.45577778e-01,  5.96176500e-01)
(-5.39200000e-01,  5.97210303e-01)
(-5.32777778e-01,  5.98076423e-01)
(-5.26311111e-01,  5.98777832e-01)
(-5.19800000e-01,  5.99317626e-01)
(-5.13244444e-01,  5.99699020e-01)
(-5.06644444e-01,  5.99925337e-01)
(-5.00000000e-01,  0.00000000e+00)
(-4.93311111e-01,  0.00000000e+00)
(-4.86577778e-01,  0.00000000e+00)
(-4.79800000e-01,  0.00000000e+00)
(-4.72977778e-01,  0.00000000e+00)
(-4.66111111e-01,  0.00000000e+00)
(-4.59200000e-01,  0.00000000e+00)
(-4.52244444e-01,  0.00000000e+00)
(-4.45244444e-01,  0.00000000e+00)
(-4.38200000e-01,  0.00000000e+00)
(-4.31111111e-01,  0.00000000e+00)
(-4.23977778e-01,  0.00000000e+00)
(-4.16800000e-01,  0.00000000e+00)
(-4.09577778e-01,  0.00000000e+00)
(-4.02311111e-01,  0.00000000e+00)
(-3.95000000e-01,  0.00000000e+00)
(-3.87644444e-01,  0.00000000e+00)
(-3.80244444e-01,  0.00000000e+00)
(-3.72800000e-01,  0.00000000e+00)
(-3.65311111e-01,  0.00000000e+00)
(-3.57777778e-01,  0.00000000e+00)
(-3.50200000e-01,  0.00000000e+00)
(-3.42577778e-01,  0.00000000e+00)
(-3.34911111e-01,  0.00000000e+00)
(-3.27200000e-01,  0.00000000e+00)
(-3.19444444e-01,  0.00000000e+00)
(-3.11644444e-01,  0.00000000e+00)
(-3.03800000e-01,  0.00000000e+00)
(-2.95911111e-01,  0.00000000e+00)
(-2.87977778e-01,  0.00000000e+00)
(-2.80000000e-01,  0.00000000e+00)
(-2.71977778e-01,  0.00000000e+00)
(-2.63911111e-01,  0.00000000e+00)
(-2.55800000e-01,  0.00000000e+00)
(-2.47644444e-01,  0.00000000e+00)
(-2.39444444e-01,  0.00000000e+00)
(-2.31200000e-01,  0.00000000e+00)
(-2.22911111e-01,  0.00000000e+00)
(-2.14577778e-01,  0.00000000e+00)
(-2.06200000e-01,  0.00000000e+00)
(-1.97777778e-01,  0.00000000e+00)
(-1.89311111e-01,  0.00000000e+00)
(-1.80800000e-01,  0.00000000e+00)
(-1.72244444e-01,  0.00000000e+00)
(-1.63644444e-01,  0.00000000e+00)
(-1.55000000e-01,  0.00000000e+00)
(-1.46311111e-01,  0.00000000e+00)
(-1.37577778e-01,  0.00000000e+00)
(-1.28800000e-01,  0.00000000e+00)
(-1.19977778e-01,  0.00000000e+00)
(-1.11111111e-01,  0.00000000e+00)
(-1.02200000e-01,  0.00000000e+00)
(-9.32444444e-02,  0.00000000e+00)
(-8.42444444e-02,  0.00000000e+00)
(-7.52000000e-02,  0.00000000e+00)
(-6.61111111e-02,  0.00000000e+00)
(-5.69777778e-02,  0.00000000e+00)
(-4.78000000e-02,  0.00000000e+00)
(-3.85777778e-02,  0.00000000e+00)
(-2.93111111e-02,  0.00000000e+00)
(-2.00000000e-02,  0.00000000e+00)
(-1.06444444e-02,  0.00000000e+00)
(-1.24444444e-03,  0.00000000e+00)
( 8.20000000e-03,  0.00000000e+00)
( 1.76888889e-02,  0.00000000e+00)
( 2.72222222e-02,  0.00000000e+00)
( 3.68000000e-02,  0.00000000e+00)
( 4.64222222e-02,  0.00000000e+00)
( 5.60888889e-02,  0.00000000e+00)
( 6.58000000e-02,  0.00000000e+00)
( 7.55555556e-02,  0.00000000e+00)
( 8.53555556e-02,  0.00000000e+00)
( 9.52000000e-02,  0.00000000e+00)
( 1.05088889e-01,  0.00000000e+00)
( 1.15022222e-01,  0.00000000e+00)
( 1.25000000e-01,  0.00000000e+00)
( 1.35022222e-01,  0.00000000e+00)
( 1.45088889e-01,  0.00000000e+00)
( 1.55200000e-01,  0.00000000e+00)
( 1.65355556e-01,  0.00000000e+00)
( 1.75555556e-01,  0.00000000e+00)
( 1.85800000e-01,  0.00000000e+00)
( 1.96088889e-01,  0.00000000e+00)
( 2.06422222e-01,  0.00000000e+00)
( 2.16800000e-01,  0.00000000e+00)
( 2.27222222e-01,  0.00000000e+00)
( 2.37688889e-01,  0.00000000e+00)
( 2.48200000e-01,  0.00000000e+00)
( 2.58755556e-01,  0.00000000e+00)
( 2.69355556e-01,  0.00000000e+00)
( 2.80000000e-01,  0.00000000e+00)
( 2.90688889e-01,  0.00000000e+00)
( 3.01422222e-01,  0.00000000e+00)
( 3.12200000e-01,  0.00000000e+00)
( 3.23022222e-01,  0.00000000e+00)
( 3.33888889e-01,  0.00000000e+00)
( 3.44800000e-01,  0.00000000e+00)
( 3.55755556e-01,  0.00000000e+00)
( 3.66755556e-01,  0.00000000e+00)
( 3.77800000e-01,  0.00000000e+00)
( 3.88888889e-01,  0.00000000e+00)
( 4.00022222e-01,  0.00000000e+00)
( 4.11200000e-01,  0.00000000e+00)
( 4.22422222e-01,  0.00000000e+00)
( 4.33688889e-01,  0.00000000e+00)
( 4.45000000e-01,  0.00000000e+00)
( 4.56355556e-01,  0.00000000e+00)
( 4.67755556e-01,  0.00000000e+00)
( 4.79200000e-01,  0.00000000e+00)
( 4.90688889e-01,  0.00000000e+00)
( 5.02222222e-01,  0.00000000e+00)
( 5.13800000e-01,  0.00000000e+00)
( 5.25422222e-01,  0.00000000e+00)
( 5.37088889e-01,  0.00000000e+00)
( 5.48800000e-01,  0.00000000e+00)
( 5.60555556e-01,  0.00000000e+00)
( 5.72355556e-01,  0.00000000e+00)
( 5.84200000e-01,  0.00000000e+00)
( 5.96088889e-01,  0.00000000e+00)
( 6.08022222e-01,  0.00000000e+00)
( 6.20000000e-01,  0.00000000e+00)
( 6.32022222e-01,  0.00000000e+00)
( 6.44088889e-01,  0.00000000e+00)
( 6.56200000e-01,  0.00000000e+00)
( 6.68355556e-01,  0.00000000e+00)
( 6.80555556e-01,  0.00000000e+00)
( 6.92800000e-01,  0.00000000e+00)
( 7.05088889e-01,  0.00000000e+00)
( 7.17422222e-01,  0.00000000e+00)
( 7.29800000e-01,  0.00000000e+00)
( 7.42222222e-01,  0.00000000e+00)
( 7.54688889e-01,  0.00000000e+00)
( 7.67200000e-01,  0.00000000e+00)
( 7.79755556e-01,  0.00000000e+00)
( 7.92355556e-01,  0.00000000e+00)
( 8.05000000e-01,  0.00000000e+00)
( 8.17688889e-01,  0.00000000e+00)
( 8.30422222e-01,  0.00000000e+00)
( 8.43200000e-01,  0.00000000e+00)
( 8.56022222e-01,  0.00000000e+00)
( 8.68888889e-01,  0.00000000e+00)
( 8.81800000e-01,  0.00000000e+00)
( 8.94755556e-01,  0.00000000e+00)
( 9.07755556e-01,  0.00000000e+00)
( 9.20800000e-01,  0.00000000e+00)
( 9.33888889e-01,  0.00000000e+00)
( 9.47022222e-01,  0.00000000e+00)
( 9.60200000e-01,  0.00000000e+00)
( 9.73422222e-01,  0.00000000e+00)
( 9.86688889e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.89592701e-04)
(-9.97320000e-01,  5.57304515e-04)
(-9.94613333e-01,  6.33331286e-04)
(-9.91880000e-01,  7.18547871e-04)
(-9.89120000e-01,  8.13902658e-04)
(-9.86333333e-01,  9.20421620e-04)
(-9.83520000e-01,  1.03921238e-03)
(-9.80680000e-01,  1.17146822e-03)
(-9.77813333e-01,  1.31847210e-03)
(-9.74920000e-01,  1.48160049e-03)
(-9.72000000e-01,  1.66232719e-03)
(-9.69053333e-01,  1.86222690e-03)
(-9.66080000e-01,  2.08297866e-03)
(-9.63080000e-01,  2.32636903e-03)
(-9.60053333e-01,  2.59429501e-03)
(-9.57000000e-01,  2.88876668e-03)
(-9.53920000e-01,  3.21190938e-03)
(-9.50813333e-01,  3.56596569e-03)
(-9.47680000e-01,  3.95329675e-03)
(-9.44520000e-01,  4.37638329e-03)
(-9.41333333e-01,  4.83782606e-03)
(-9.38120000e-01,  5.34034568e-03)
(-9.34880000e-01,  5.88678198e-03)
(-9.31613333e-01,  6.48009265e-03)
(-9.28320000e-01,  7.12335125e-03)
(-9.25000000e-01,  7.81974447e-03)
(-9.21653333e-01,  8.57256880e-03)
(-9.18280000e-01,  9.38522631e-03)
(-9.14880000e-01,  1.02612198e-02)
(-9.11453333e-01,  1.12041469e-02)
(-9.08000000e-01,  1.22176938e-02)
(-9.04520000e-01,  1.33056279e-02)
(-9.01013333e-01,  1.44717896e-02)
(-8.97480000e-01,  1.57200834e-02)
(-8.93920000e-01,  1.70544685e-02)
(-8.90333333e-01,  1.84789477e-02)
(-8.86720000e-01,  1.99975570e-02)
(-8.83080000e-01,  2.16143530e-02)
(-8.79413333e-01,  2.33334005e-02)
(-8.75720000e-01,  2.51587593e-02)
(-8.72000000e-01,  2.70944702e-02)
(-8.68253333e-01,  2.91445406e-02)
(-8.64480000e-01,  3.13129295e-02)
(-8.60680000e-01,  3.36035321e-02)
(-8.56853333e-01,  3.60201642e-02)
(-8.53000000e-01,  3.85665458e-02)
(-8.49120000e-01,  4.12462851e-02)
(-8.45213333e-01,  4.40628621e-02)
(-8.41280000e-01,  4.70196117e-02)
(-8.37320000e-01,  5.01197076e-02)
(-8.33333333e-01,  5.33661457e-02)
(-8.29320000e-01,  5.67617280e-02)
(-8.25280000e-01,  6.03090465e-02)
(-8.21213333e-01,  6.40104679e-02)
(-8.17120000e-01,  6.78681182e-02)
(-8.13000000e-01,  7.18838684e-02)
(-8.08853333e-01,  7.60593202e-02)
(-8.04680000e-01,  8.03957931e-02)
(-8.00480000e-01,  8.48943121e-02)
(-7.96253333e-01,  8.95555953e-02)
(-7.92000000e-01,  9.43800443e-02)
(-7.87720000e-01,  9.93677337e-02)
(-7.83413333e-01,  1.04518403e-01)
(-7.79080000e-01,  1.09831450e-01)
(-7.74720000e-01,  1.15305922e-01)
(-7.70333333e-01,  1.20940512e-01)
(-7.65920000e-01,  1.26733558e-01)
(-7.61480000e-01,  1.32683036e-01)
(-7.57013333e-01,  1.38786559e-01)
(-7.52520000e-01,  1.45041382e-01)
(-7.48000000e-01,  1.51444397e-01)
(-7.43453333e-01,  1.57992142e-01)
(-7.38880000e-01,  1.64680799e-01)
(-7.34280000e-01,  1.71506206e-01)
(-7.29653333e-01,  1.78463857e-01)
(-7.25000000e-01,  1.85548916e-01)
(-7.20320000e-01,  1.92756223e-01)
(-7.15613333e-01,  2.00080305e-01)
(-7.10880000e-01,  2.07515388e-01)
(-7.06120000e-01,  2.15055410e-01)
(-7.01333333e-01,  2.22694035e-01)
(-6.96520000e-01,  2.30424667e-01)
(-6.91680000e-01,  2.38240464e-01)
(-6.86813333e-01,  2.46134360e-01)
(-6.81920000e-01,  2.54099075e-01)
(-6.77000000e-01,  2.62127141e-01)
(-6.72053333e-01,  2.70210912e-01)
(-6.67080000e-01,  2.78342591e-01)
(-6.62080000e-01,  2.86514244e-01)
(-6.57053333e-01,  2.94717822e-01)
(-6.52000000e-01,  3.02945184e-01)
(-6.46920000e-01,  3.11188110e-01)
(-6.41813333e-01,  3.19438329e-01)
(-6.36680000e-01,  3.27687535e-01)
(-6.31520000e-01,  3.35927410e-01)
(-6.26333333e-01,  3.44149642e-01)
(-6.21120000e-01,  3.52345946e-01)
(-6.15880000e-01,  3.60508085e-01)
(-6.10613333e-01,  3.68627887e-01)
(-6.05320000e-01,  3.76697264e-01)
(-6.00000000e-01,  3.84708233e-01)
(-5.94653333e-01,  3.92652932e-01)
(-5.89280000e-01,  4.00523637e-01)
(-5.83880000e-01,  4.08312779e-01)
(-5.78453333e-01,  4.16012958e-01)
(-5.73000000e-01,  4.23616962e-01)
(-5.67520000e-01,  4.31117777e-01)
(-5.62013333e-01,  4.38508603e-01)
(-5.56480000e-01,  4.45782865e-01)
(-5.50920000e-01,  4.52934226e-01)
(-5.45333333e-01,  4.59956594e-01)
(-5.39720000e-01,  4.66844138e-01)
(-5.34080000e-01,  4.73591291e-01)
(-5.28413333e-01,  4.80192761e-01)
(-5.22720000e-01,  4.86643536e-01)
(-5.17000000e-01,  4.92938890e-01)
(-5.11253333e-01,  4.99074391e-01)
(-5.05480000e-01,  5.05045901e-01)
(-4.99680000e-01,  5.10849581e-01)
(-4.93853333e-01,  5.16481893e-01)
(-4.88000000e-01,  5.21939603e-01)
(-4.82120000e-01,  5.27219777e-01)
(-4.76213333e-01,  5.32319785e-01)
(-4.70280000e-01,  5.37237299e-01)
(-4.64320000e-01,  5.41970290e-01)
(-4.58333333e-01,  5.46517024e-01)
(-4.52320000e-01,  5.50876062e-01)
(-4.46280000e-01,  5.55046254e-01)
(-4.40213333e-01,  5.59026735e-01)
(-4.34120000e-01,  5.62816917e-01)
(-4.28000000e-01,  5.66416490e-01)
(-4.21853333e-01,  5.69825406e-01)
(-4.15680000e-01,  5.73043881e-01)
(-4.09480000e-01,  5.76072383e-01)
(-4.03253333e-01,  5.78911624e-01)
(-3.97000000e-01,  5.81562557e-01)
(-3.90720000e-01,  5.84026359e-01)
(-3.84413333e-01,  5.86304433e-01)
(-3.78080000e-01,  5.88398389e-01)
(-3.71720000e-01,  5.90310043e-01)
(-3.65333333e-01,  5.92041402e-01)
(-3.58920000e-01,  5.93594660e-01)
(-3.52480000e-01,  5.94972182e-01)
(-3.46013333e-01,  5.96176500e-01)
(-3.39520000e-01,  5.97210303e-01)
(-3.33000000e-01,  5.98076423e-01)
(-3.26453333e-01,  5.98777832e-01)
(-3.19880000e-01,  5.99317626e-01)
(-3.13280000e-01,  5.99699020e-01)
(-3.06653333e-01,  5.99925337e-01)
(-3.00000000e-01,  0.00000000e+00)
(-2.93320000e-01,  0.00000000e+00)
(-2.86613333e-01,  0.00000000e+00)
(-2.79880000e-01,  0.00000000e+00)
(-2.73120000e-01,  0.00000000e+00)
(-2.66333333e-01,  0.00000000e+00)
(-2.59520000e-01,  0.00000000e+00)
(-2.52680000e-01,  0.00000000e+00)
(-2.45813333e-01,  0.00000000e+00)
(-2.38920000e-01,  0.00000000e+00)
(-2.32000000e-01,  0.00000000e+00)
(-2.25053333e-01,  0.00000000e+00)
(-2.18080000e-01,  0.00000000e+00)
(-2.11080000e-01,  0.00000000e+00)
(-2.04053333e-01,  0.00000000e+00)
(-1.97000000e-01,  0.00000000e+00)
(-1.89920000e-01,  0.00000000e+00)
(-1.82813333e-01,  0.00000000e+00)
(-1.75680000e-01,  0.00000000e+00)
(-1.68520000e-01,  0.00000000e+00)
(-1.61333333e-01,  0.00000000e+00)
(-1.54120000e-01,  0.00000000e+00)
(-1.46880000e-01,  0.00000000e+00)
(-1.39613333e-01,  0.00000000e+00)
(-1.32320000e-01,  0.00000000e+00)
(-1.25000000e-01,  0.00000000e+00)
(-1.17653333e-01,  0.00000000e+00)
(-1.10280000e-01,  0.00000000e+00)
(-1.02880000e-01,  0.00000000e+00)
(-9.54533333e-02,  0.00000000e+00)
(-8.80000000e-02,  0.00000000e+00)
(-8.05200000e-02,  0.00000000e+00)
(-7.30133333e-02,  0.00000000e+00)
(-6.54800000e-02,  0.00000000e+00)
(-5.79200000e-02,  0.00000000e+00)
(-5.03333333e-02,  0.00000000e+00)
(-4.27200000e-02,  0.00000000e+00)
(-3.50800000e-02,  0.00000000e+00)
(-2.74133333e-02,  0.00000000e+00)
(-1.97200000e-02,  0.00000000e+00)
(-1.20000000e-02,  0.00000000e+00)
(-4.25333333e-03,  0.00000000e+00)
( 3.52000000e-03,  0.00000000e+00)
( 1.13200000e-02,  0.00000000e+00)
( 1.91466667e-02,  0.00000000e+00)
( 2.70000000e-02,  0.00000000e+00)
( 3.48800000e-02,  0.00000000e+00)
( 4.27866667e-02,  0.00000000e+00)
( 5.07200000e-02,  0.00000000e+00)
( 5.86800000e-02,  0.00000000e+00)
( 6.66666667e-02,  0.00000000e+00)
( 7.46800000e-02,  0.00000000e+00)
( 8.27200000e-02,  0.00000000e+00)
( 9.07866667e-02,  0.00000000e+00)
( 9.88800000e-02,  0.00000000e+00)
( 1.07000000e-01,  0.00000000e+00)
( 1.15146667e-01,  0.00000000e+00)
( 1.23320000e-01,  0.00000000e+00)
( 1.31520000e-01,  0.00000000e+00)
( 1.39746667e-01,  0.00000000e+00)
( 1.48000000e-01,  0.00000000e+00)
( 1.56280000e-01,  0.00000000e+00)
( 1.64586667e-01,  0.00000000e+00)
( 1.72920000e-01,  0.00000000e+00)
( 1.81280000e-01,  0.00000000e+00)
( 1.89666667e-01,  0.00000000e+00)
( 1.98080000e-01,  0.00000000e+00)
( 2.06520000e-01,  0.00000000e+00)
( 2.14986667e-01,  0.00000000e+00)
( 2.23480000e-01,  0.00000000e+00)
( 2.32000000e-01,  0.00000000e+00)
( 2.40546667e-01,  0.00000000e+00)
( 2.49120000e-01,  0.00000000e+00)
( 2.57720000e-01,  0.00000000e+00)
( 2.66346667e-01,  0.00000000e+00)
( 2.75000000e-01,  0.00000000e+00)
( 2.83680000e-01,  0.00000000e+00)
( 2.92386667e-01,  0.00000000e+00)
( 3.01120000e-01,  0.00000000e+00)
( 3.09880000e-01,  0.00000000e+00)
( 3.18666667e-01,  0.00000000e+00)
( 3.27480000e-01,  0.00000000e+00)
( 3.36320000e-01,  0.00000000e+00)
( 3.45186667e-01,  0.00000000e+00)
( 3.54080000e-01,  0.00000000e+00)
( 3.63000000e-01,  0.00000000e+00)
( 3.71946667e-01,  0.00000000e+00)
( 3.80920000e-01,  0.00000000e+00)
( 3.89920000e-01,  0.00000000e+00)
( 3.98946667e-01,  0.00000000e+00)
( 4.08000000e-01,  0.00000000e+00)
( 4.17080000e-01,  0.00000000e+00)
( 4.26186667e-01,  0.00000000e+00)
( 4.35320000e-01,  0.00000000e+00)
( 4.44480000e-01,  0.00000000e+00)
( 4.53666667e-01,  0.00000000e+00)
( 4.62880000e-01,  0.00000000e+00)
( 4.72120000e-01,  0.00000000e+00)
( 4.81386667e-01,  0.00000000e+00)
( 4.90680000e-01,  0.00000000e+00)
( 5.00000000e-01,  0.00000000e+00)
( 5.09346667e-01,  0.00000000e+00)
( 5.18720000e-01,  0.00000000e+00)
( 5.28120000e-01,  0.00000000e+00)
( 5.37546667e-01,  0.00000000e+00)
( 5.47000000e-01,  0.00000000e+00)
( 5.56480000e-01,  0.00000000e+00)
( 5.65986667e-01,  0.00000000e+00)
( 5.75520000e-01,  0.00000000e+00)
( 5.85080000e-01,  0.00000000e+00)
( 5.94666667e-01,  0.00000000e+00)
( 6.04280000e-01,  0.00000000e+00)
( 6.13920000e-01,  0.00000000e+00)
( 6.23586667e-01,  0.00000000e+00)
( 6.33280000e-01,  0.00000000e+00)
( 6.43000000e-01,  0.00000000e+00)
( 6.52746667e-01,  0.00000000e+00)
( 6.62520000e-01,  0.00000000e+00)
( 6.72320000e-01,  0.00000000e+00)
( 6.82146667e-01,  0.00000000e+00)
( 6.92000000e-01,  0.00000000e+00)
( 7.01880000e-01,  0.00000000e+00)
( 7.11786667e-01,  0.00000000e+00)
( 7.21720000e-01,  0.00000000e+00)
( 7.31680000e-01,  0.00000000e+00)
( 7.41666667e-01,  0.00000000e+00)
( 7.51680000e-01,  0.00000000e+00)
( 7.61720000e-01,  0.00000000e+00)
( 7.71786667e-01,  0.00000000e+00)
( 7.81880000e-01,  0.00000000e+00)
( 7.92000000e-01,  0.00000000e+00)
( 8.02146667e-01,  0.00000000e+00)
( 8.12320000e-01,  0.00000000e+00)
( 8.22520000e-01,  0.00000000e+00)
( 8.32746667e-01,  0.00000000e+00)
( 8.43000000e-01,  0.00000000e+00)
( 8.53280000e-01,  0.00000000e+00)
( 8.63586667e-01,  0.00000000e+00)
( 8.73920000e-01,  0.00000000e+00)
( 8.84280000e-01,  0.00000000e+00)
( 8.94666667e-01,  0.00000000e+00)
( 9.05080000e-01,  0.00000000e+00)
( 9.15520000e-01,  0.00000000e+00)
( 9.25986667e-01,  0.00000000e+00)
( 9.36480000e-01,  0.00000000e+00)
( 9.47000000e-01,  0.00000000e+00)
( 9.57546667e-01,  0.00000000e+00)
( 9.68120000e-01,  0.00000000e+00)
( 9.78720000e-01,  0.00000000e+00)
( 9.89346667e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.89592701e-04)
(-9.94662222e-01,  5.57304515e-04)
(-9.89315556e-01,  6.33331286e-04)
(-9.83960000e-01,  7.18547871e-04)
(-9.78595556e-01,  8.13902658e-04)
(-9.73222222e-01,  9.20421620e-04)
(-9.67840000e-01,  1.03921238e-03)
(-9.62448889e-01,  1.17146822e-03)
(-9.57048889e-01,  1.31847210e-03)
(-9.51640000e-01,  1.48160049e-03)
(-9.46222222e-01,  1.66232719e-03)
(-9.40795556e-01,  1.86222690e-03)
(-9.35360000e-01,  2.08297866e-03)
(-9.29915556e-01,  2.32636903e-03)
(-9.24462222e-01,  2.59429501e-03)
(-9.19000000e-01,  2.88876668e-03)
(-9.13528889e-01,  3.21190938e-03)
(-9.08048889e-01,  3.56596569e-03)
(-9.02560000e-01,  3.95329675e-03)
(-8.97062222e-01,  4.37638329e-03)
(-8.91555556e-01,  4.83782606e-03)
(-8.86040000e-01,  5.34034568e-03)
(-8.80515556e-01,  5.88678198e-03)
(-8.74982222e-01,  6.48009265e-03)
(-8.69440000e-01,  7.12335125e-03)
(-8.63888889e-01,  7.81974447e-03)
(-8.58328889e-01,  8.57256880e-03)
(-8.52760000e-01,  9.38522631e-03)
(-8.47182222e-01,  1.02612198e-02)
(-8.41595556e-01,  1.12041469e-02)
(-8.36000000e-01,  1.22176938e-02)
(-8.30395556e-01,  1.33056279e-02)
(-8.24782222e-01,  1.44717896e-02)
(-8.19160000e-01,  1.57200834e-02)
(-8.13528889e-01,  1.70544685e-02)
(-8.07888889e-01,  1.84789477e-02)
(-8.02240000e-01,  1.99975570e-02)
(-7.96582222e-01,  2.16143530e-02)
(-7.90915556e-01,  2.33334005e-02)
(-7.85240000e-01,  2.51587593e-02)
(-7.79555556e-01,  2.70944702e-02)
(-7.73862222e-01,  2.91445406e-02)
(-7.68160000e-01,  3.13129295e-02)
(-7.62448889e-01,  3.36035321e-02)
(-7.56728889e-01,  3.60201642e-02)
(-7.51000000e-01,  3.85665458e-02)
(-7.45262222e-01,  4.12462851e-02)
(-7.39515556e-01,  4.40628621e-02)
(-7.33760000e-01,  4.70196117e-02)
(-7.27995556e-01,  5.01197076e-02)
(-7.22222222e-01,  5.33661457e-02)
(-7.16440000e-01,  5.67617280e-02)
(-7.10648889e-01,  6.03090465e-02)
(-7.04848889e-01,  6.40104679e-02)
(-6.99040000e-01,  6.78681182e-02)
(-6.93222222e-01,  7.18838684e-02)
(-6.87395556e-01,  7.60593202e-02)
(-6.81560000e-01,  8.03957931e-02)
(-6.75715556e-01,  8.48943121e-02)
(-6.69862222e-01,  8.95555953e-02)
(-6.64000000e-01,  9.43800443e-02)
(-6.58128889e-01,  9.93677337e-02)
(-6.52248889e-01,  1.04518403e-01)
(-6.46360000e-01,  1.09831450e-01)
(-6.40462222e-01,  1.15305922e-01)
(-6.34555556e-01,  1.20940512e-01)
(-6.28640000e-01,  1.26733558e-01)
(-6.22715556e-01,  1.32683036e-01)
(-6.16782222e-01,  1.38786559e-01)
(-6.10840000e-01,  1.45041382e-01)
(-6.04888889e-01,  1.51444397e-01)
(-5.98928889e-01,  1.57992142e-01)
(-5.92960000e-01,  1.64680799e-01)
(-5.86982222e-01,  1.71506206e-01)
(-5.80995556e-01,  1.78463857e-01)
(-5.75000000e-01,  1.85548916e-01)
(-5.68995556e-01,  1.92756223e-01)
(-5.62982222e-01,  2.00080305e-01)
(-5.56960000e-01,  2.07515388e-01)
(-5.50928889e-01,  2.15055410e-01)
(-5.44888889e-01,  2.22694035e-01)
(-5.38840000e-01,  2.30424667e-01)
(-5.32782222e-01,  2.38240464e-01)
(-5.26715556e-01,  2.46134360e-01)
(-5.20640000e-01,  2.54099075e-01)
(-5.14555556e-01,  2.62127141e-01)
(-5.08462222e-01,  2.70210912e-01)
(-5.02360000e-01,  2.78342591e-01)
(-4.96248889e-01,  2.86514244e-01)
(-4.90128889e-01,  2.94717822e-01)
(-4.84000000e-01,  3.02945184e-01)
(-4.77862222e-01,  3.11188110e-01)
(-4.71715556e-01,  3.19438329e-01)
(-4.65560000e-01,  3.27687535e-01)
(-4.59395556e-01,  3.35927410e-01)
(-4.53222222e-01,  3.44149642e-01)
(-4.47040000e-01,  3.52345946e-01)
(-4.40848889e-01,  3.60508085e-01)
(-4.34648889e-01,  3.68627887e-01)
(-4.28440000e-01,  3.76697264e-01)
(-4.22222222e-01,  3.84708233e-01)
(-4.15995556e-01,  3.92652932e-01)
(-4.09760000e-01,  4.00523637e-01)
(-4.03515556e-01,  4.08312779e-01)
(-3.97262222e-01,  4.16012958e-01)
(-3.91000000e-01,  4.23616962e-01)
(-3.84728889e-01,  4.31117777e-01)
(-3.78448889e-01,  4.38508603e-01)
(-3.72160000e-01,  4.45782865e-01)
(-3.65862222e-01,  4.52934226e-01)
(-3.59555556e-01,  4.59956594e-01)
(-3.53240000e-01,  4.66844138e-01)
(-3.46915556e-01,  4.73591291e-01)
(-3.40582222e-01,  4.80192761e-01)
(-3.34240000e-01,  4.86643536e-01)
(-3.27888889e-01,  4.92938890e-01)
(-3.21528889e-01,  4.99074391e-01)
(-3.15160000e-01,  5.05045901e-01)
(-3.08782222e-01,  5.10849581e-01)
(-3.02395556e-01,  5.16481893e-01)
(-2.96000000e-01,  5.21939603e-01)
(-2.89595556e-01,  5.27219777e-01)
(-2.83182222e-01,  5.32319785e-01)
(-2.76760000e-01,  5.37237299e-01)
(-2.70328889e-01,  5.41970290e-01)
(-2.63888889e-01,  5.46517024e-01)
(-2.57440000e-01,  5.50876062e-01)
(-2.50982222e-01,  5.55046254e-01)
(-2.44515556e-01,  5.59026735e-01)
(-2.38040000e-01,  5.62816917e-01)
(-2.31555556e-01,  5.66416490e-01)
(-2.25062222e-01,  5.69825406e-01)
(-2.18560000e-01,  5.73043881e-01)
(-2.12048889e-01,  5.76072383e-01)
(-2.05528889e-01,  5.78911624e-01)
(-1.99000000e-01,  5.81562557e-01)
(-1.92462222e-01,  5.84026359e-01)
(-1.85915556e-01,  5.86304433e-01)
(-1.79360000e-01,  5.88398389e-01)
(-1.72795556e-01,  5.90310043e-01)
(-1.66222222e-01,  5.92041402e-01)
(-1.59640000e-01,  5.93594660e-01)
(-1.53048889e-01,  5.94972182e-01)
(-1.46448889e-01,  5.96176500e-01)
(-1.39840000e-01,  5.97210303e-01)
(-1.33222222e-01,  5.98076423e-01)
(-1.26595556e-01,  5.98777832e-01)
(-1.19960000e-01,  5.99317626e-01)
(-1.13315556e-01,  5.99699020e-01)
(-1.06662222e-01,  5.99925337e-01)
(-1.00000000e-01,  0.00000000e+00)
(-9.33288889e-02,  0.00000000e+00)
(-8.66488889e-02,  0.00000000e+00)
(-7.99600000e-02,  0.00000000e+00)
(-7.32622222e-02,  0.00000000e+00)
(-6.65555556e-02,  0.00000000e+00)
(-5.98400000e-02,  0.00000000e+00)
(-5.31155556e-02,  0.00000000e+00)
(-4.63822222e-02,  0.00000000e+00)
(-3.96400000e-02,  0.00000000e+00)
(-3.28888889e-02,  0.00000000e+00)
(-2.61288889e-02,  0.00000000e+00)
(-1.93600000e-02,  0.00000000e+00)
(-1.25822222e-02,  0.00000000e+00)
(-5.79555556e-03,  0.00000000e+00)
( 1.00000000e-03,  0.00000000e+00)
( 7.80444444e-03,  0.00000000e+00)
( 1.46177778e-02,  0.00000000e+00)
( 2.14400000e-02,  0.00000000e+00)
( 2.82711111e-02,  0.00000000e+00)
( 3.51111111e-02,  0.00000000e+00)
( 4.19600000e-02,  0.00000000e+00)
( 4.88177778e-02,  0.00000000e+00)
( 5.56844444e-02,  0.00000000e+00)
( 6.25600000e-02,  0.00000000e+00)
( 6.94444444e-02,  0.00000000e+00)
( 7.63377778e-02,  0.00000000e+00)
( 8.32400000e-02,  0.00000000e+00)
( 9.01511111e-02,  0.00000000e+00)
( 9.70711111e-02,  0.00000000e+00)
( 1.04000000e-01,  0.00000000e+00)
( 1.10937778e-01,  0.00000000e+00)
( 1.17884444e-01,  0.00000000e+00)
( 1.24840000e-01,  0.00000000e+00)
( 1.31804444e-01,  0.00000000e+00)
( 1.38777778e-01,  0.00000000e+00)
( 1.45760000e-01,  0.00000000e+00)
( 1.52751111e-01,  0.00000000e+00)
( 1.59751111e-01,  0.00000000e+00)
( 1.66760000e-01,  0.00000000e+00)
( 1.73777778e-01,  0.00000000e+00)
( 1.80804444e-01,  0.00000000e+00)
( 1.87840000e-01,  0.00000000e+00)
( 1.94884444e-01,  0.00000000e+00)
( 2.01937778e-01,  0.00000000e+00)
( 2.09000000e-01,  0.00000000e+00)
( 2.16071111e-01,  0.00000000e+00)
( 2.23151111e-01,  0.00000000e+00)
( 2.30240000e-01,  0.00000000e+00)
( 2.37337778e-01,  0.00000000e+00)
( 2.44444444e-01,  0.00000000e+00)
( 2.51560000e-01,  0.00000000e+00)
( 2.58684444e-01,  0.00000000e+00)
( 2.65817778e-01,  0.00000000e+00)
( 2.72960000e-01,  0.00000000e+00)
( 2.80111111e-01,  0.00000000e+00)
( 2.87271111e-01,  0.00000000e+00)
( 2.94440000e-01,  0.00000000e+00)
( 3.01617778e-01,  0.00000000e+00)
( 3.08804444e-01,  0.00000000e+00)
( 3.16000000e-01,  0.00000000e+00)
( 3.23204444e-01,  0.00000000e+00)
( 3.30417778e-01,  0.00000000e+00)
( 3.37640000e-01,  0.00000000e+00)
( 3.44871111e-01,  0.00000000e+00)
( 3.52111111e-01,  0.00000000e+00)
( 3.59360000e-01,  0.00000000e+00)
( 3.66617778e-01,  0.00000000e+00)
( 3.73884444e-01,  0.00000000e+00)
( 3.81160000e-01,  0.00000000e+00)
( 3.88444444e-01,  0.00000000e+00)
( 3.95737778e-01,  0.00000000e+00)
( 4.03040000e-01,  0.00000000e+00)
( 4.10351111e-01,  0.00000000e+00)
( 4.17671111e-01,  0.00000000e+00)
( 4.25000000e-01,  0.00000000e+00)
( 4.32337778e-01,  0.00000000e+00)
( 4.39684444e-01,  0.00000000e+00)
( 4.47040000e-01,  0.00000000e+00)
( 4.54404444e-01,  0.00000000e+00)
( 4.61777778e-01,  0.00000000e+00)
( 4.69160000e-01,  0.00000000e+00)
( 4.76551111e-01,  0.00000000e+00)
( 4.83951111e-01,  0.00000000e+00)
( 4.91360000e-01,  0.00000000e+00)
( 4.98777778e-01,  0.00000000e+00)
( 5.06204444e-01,  0.00000000e+00)
( 5.13640000e-01,  0.00000000e+00)
( 5.21084444e-01,  0.00000000e+00)
( 5.28537778e-01,  0.00000000e+00)
( 5.36000000e-01,  0.00000000e+00)
( 5.43471111e-01,  0.00000000e+00)
( 5.50951111e-01,  0.00000000e+00)
( 5.58440000e-01,  0.00000000e+00)
( 5.65937778e-01,  0.00000000e+00)
( 5.73444444e-01,  0.00000000e+00)
( 5.80960000e-01,  0.00000000e+00)
( 5.88484444e-01,  0.00000000e+00)
( 5.96017778e-01,  0.00000000e+00)
( 6.03560000e-01,  0.00000000e+00)
( 6.11111111e-01,  0.00000000e+00)
( 6.18671111e-01,  0.00000000e+00)
( 6.26240000e-01,  0.00000000e+00)
( 6.33817778e-01,  0.00000000e+00)
( 6.41404444e-01,  0.00000000e+00)
( 6.49000000e-01,  0.00000000e+00)
( 6.56604444e-01,  0.00000000e+00)
( 6.64217778e-01,  0.00000000e+00)
( 6.71840000e-01,  0.00000000e+00)
( 6.79471111e-01,  0.00000000e+00)
( 6.87111111e-01,  0.00000000e+00)
( 6.94760000e-01,  0.00000000e+00)
( 7.02417778e-01,  0.00000000e+00)
( 7.10084444e-01,  0.00000000e+00)
( 7.17760000e-01,  0.00000000e+00)
( 7.25444444e-01,  0.00000000e+00)
( 7.33137778e-01,  0.00000000e+00)
( 7.40840000e-01,  0.00000000e+00)
( 7.48551111e-01,  0.00000000e+00)
( 7.56271111e-01,  0.00000000e+00)
( 7.64000000e-01,  0.00000000e+00)
( 7.71737778e-01,  0.00000000e+00)
( 7.79484444e-01,  0.00000000e+00)
( 7.87240000e-01,  0.00000000e+00)
( 7.95004444e-01,  0.00000000e+00)
( 8.02777778e-01,  0.00000000e+00)
( 8.10560000e-01,  0.00000000e+00)
( 8.18351111e-01,  0.00000000e+00)
( 8.26151111e-01,  0.00000000e+00)
( 8.33960000e-01,  0.00000000e+00)
( 8.41777778e-01,  0.00000000e+00)
( 8.49604444e-01,  0.00000000e+00)
( 8.57440000e-01,  0.00000000e+00)
( 8.65284444e-01,  0.00000000e+00)
( 8.73137778e-01,  0.00000000e+00)
( 8.81000000e-01,  0.00000000e+00)
( 8.88871111e-01,  0.00000000e+00)
( 8.96751111e-01,  0.00000000e+00)
( 9.04640000e-01,  0.00000000e+00)
( 9.12537778e-01,  0.00000000e+00)
( 9.20444444e-01,  0.00000000e+00)
( 9.28360000e-01,  0.00000000e+00)
( 9.36284444e-01,  0.00000000e+00)
( 9.44217778e-01,  0.00000000e+00)
( 9.52160000e-01,  0.00000000e+00)
( 9.60111111e-01,  0.00000000e+00)
( 9.68071111e-01,  0.00000000e+00)
( 9.76040000e-01,  0.00000000e+00)
( 9.84017778e-01,  0.00000000e+00)
( 9.92004444e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.89592701e-04)
(-9.92004444e-01,  5.57304515e-04)
(-9.84017778e-01,  6.33331286e-04)
(-9.76040000e-01,  7.18547871e-04)
(-9.68071111e-01,  8.13902658e-04)
(-9.60111111e-01,  9.20421620e-04)
(-9.52160000e-01,  1.03921238e-03)
(-9.44217778e-01,  1.17146822e-03)
(-9.36284444e-01,  1.31847210e-03)
(-9.28360000e-01,  1.48160049e-03)
(-9.20444444e-01,  1.66232719e-03)
(-9.12537778e-01,  1.86222690e-03)
(-9.04640000e-01,  2.08297866e-03)
(-8.96751111e-01,  2.32636903e-03)
(-8.88871111e-01,  2.59429501e-03)
(-8.81000000e-01,  2.88876668e-03)
(-8.73137778e-01,  3.21190938e-03)
(-8.65284444e-01,  3.56596569e-03)
(-8.57440000e-01,  3.95329675e-03)
(-8.49604444e-01,  4.37638329e-03)
(-8.41777778e-01,  4.83782606e-03)
(-8.33960000e-01,  5.34034568e-03)
(-8.26151111e-01,  5.88678198e-03)
(-8.18351111e-01,  6.48009265e-03)
(-8.10560000e-01,  7.12335125e-03)
(-8.02777778e-01,  7.81974447e-03)
(-7.95004444e-01,  8.57256880e-03)
(-7.87240000e-01,  9.38522631e-03)
(-7.79484444e-01,  1.02612198e-02)
(-7.71737778e-01,  1.12041469e-02)
(-7.64000000e-01,  1.22176938e-02)
(-7.56271111e-01,  1.33056279e-02)
(-7.48551111e-01,  1.44717896e-02)
(-7.40840000e-01,  1.57200834e-02)
(-7.33137778e-01,  1.70544685e-02)
(-7.25444444e-01,  1.84789477e-02)
(-7.17760000e-01,  1.99975570e-02)
(-7.10084444e-01,  2.16143530e-02)
(-7.02417778e-01,  2.33334005e-02)
(-6.94760000e-01,  2.51587593e-02)
(-6.87111111e-01,  2.70944702e-02)
(-6.79471111e-01,  2.91445406e-02)
(-6.71840000e-01,  3.13129295e-02)
(-6.64217778e-01,  3.36035321e-02)
(-6.56604444e-01,  3.60201642e-02)
(-6.49000000e-01,  3.85665458e-02)
(-6.41404444e-01,  4.12462851e-02)
(-6.33817778e-01,  4.40628621e-02)
(-6.26240000e-01,  4.70196117e-02)
(-6.18671111e-01,  5.01197076e-02)
(-6.11111111e-01,  5.33661457e-02)
(-6.03560000e-01,  5.67617280e-02)
(-5.96017778e-01,  6.03090465e-02)
(-5.88484444e-01,  6.40104679e-02)
(-5.80960000e-01,  6.78681182e-02)
(-5.73444444e-01,  7.18838684e-02)
(-5.65937778e-01,  7.60593202e-02)
(-5.58440000e-01,  8.03957931e-02)
(-5.50951111e-01,  8.48943121e-02)
(-5.43471111e-01,  8.95555953e-02)
(-5.36000000e-01,  9.43800443e-02)
(-5.28537778e-01,  9.93677337e-02)
(-5.21084444e-01,  1.04518403e-01)
(-5.13640000e-01,  1.09831450e-01)
(-5.06204444e-01,  1.15305922e-01)
(-4.98777778e-01,  1.20940512e-01)
(-4.91360000e-01,  1.26733558e-01)
(-4.83951111e-01,  1.32683036e-01)
(-4.76551111e-01,  1.38786559e-01)
(-4.69160000e-01,  1.45041382e-01)
(-4.61777778e-01,  1.51444397e-01)
(-4.54404444e-01,  1.57992142e-01)
(-4.47040000e-01,  1.64680799e-01)
(-4.39684444e-01,  1.71506206e-01)
(-4.32337778e-01,  1.78463857e-01)
(-4.25000000e-01,  1.85548916e-01)
(-4.17671111e-01,  1.92756223e-01)
(-4.10351111e-01,  2.00080305e-01)
(-4.03040000e-01,  2.07515388e-01)
(-3.95737778e-01,  2.15055410e-01)
(-3.88444444e-01,  2.22694035e-01)
(-3.81160000e-01,  2.30424667e-01)
(-3.73884444e-01,  2.38240464e-01)
(-3.66617778e-01,  2.46134360e-01)
(-3.59360000e-01,  2.54099075e-01)
(-3.52111111e-01,  2.62127141e-01)
(-3.44871111e-01,  2.70210912e-01)
(-3.37640000e-01,  2.78342591e-01)
(-3.30417778e-01,  2.86514244e-01)
(-3.23204444e-01,  2.94717822e-01)
(-3.16000000e-01,  3.02945184e-01)
(-3.08804444e-01,  3.11188110e-01)
(-3.01617778e-01,  3.19438329e-01)
(-2.94440000e-01,  3.27687535e-01)
(-2.87271111e-01,  3.35927410e-01)
(-2.80111111e-01,  3.44149642e-01)
(-2.72960000e-01,  3.52345946e-01)
(-2.65817778e-01,  3.60508085e-01)
(-2.58684444e-01,  3.68627887e-01)
(-2.51560000e-01,  3.76697264e-01)
(-2.44444444e-01,  3.84708233e-01)
(-2.37337778e-01,  3.92652932e-01)
(-2.30240000e-01,  4.00523637e-01)
(-2.23151111e-01,  4.08312779e-01)
(-2.16071111e-01,  4.16012958e-01)
(-2.09000000e-01,  4.23616962e-01)
(-2.01937778e-01,  4.31117777e-01)
(-1.94884444e-01,  4.38508603e-01)
(-1.87840000e-01,  4.45782865e-01)
(-1.80804444e-01,  4.52934226e-01)
(-1.73777778e-01,  4.59956594e-01)
(-1.66760000e-01,  4.66844138e-01)
(-1.59751111e-01,  4.73591291e-01)
(-1.52751111e-01,  4.80192761e-01)
(-1.45760000e-01,  4.86643536e-01)
(-1.38777778e-01,  4.92938890e-01)
(-1.31804444e-01,  4.99074391e-01)
(-1.24840000e-01,  5.05045901e-01)
(-1.17884444e-01,  5.10849581e-01)
(-1.10937778e-01,  5.16481893e-01)
(-1.04000000e-01,  5.21939603e-01)
(-9.70711111e-02,  5.27219777e-01)
(-9.01511111e-02,  5.32319785e-01)
(-8.32400000e-02,  5.37237299e-01)
(-7.63377778e-02,  5.41970290e-01)
(-6.94444444e-02,  5.46517024e-01)
(-6.25600000e-02,  5.50876062e-01)
(-5.56844444e-02,  5.55046254e-01)
(-4.88177778e-02,  5.59026735e-01)
(-4.19600000e-02,  5.62816917e-01)
(-3.51111111e-02,  5.66416490e-01)
(-2.82711111e-02,  5.69825406e-01)
(-2.14400000e-02,  5.73043881e-01)
(-1.46177778e-02,  5.76072383e-01)
(-7.80444444e-03,  5.78911624e-01)
(-1.00000000e-03,  5.81562557e-01)
( 5.79555556e-03,  5.84026359e-01)
( 1.25822222e-02,  5.86304433e-01)
( 1.93600000e-02,  5.88398389e-01)
( 2.61288889e-02,  5.90310043e-01)
( 3.28888889e-02,  5.92041402e-01)
( 3.96400000e-02,  5.93594660e-01)
( 4.63822222e-02,  5.94972182e-01)
( 5.31155556e-02,  5.96176500e-01)
( 5.98400000e-02,  5.97210303e-01)
( 6.65555556e-02,  5.98076423e-01)
( 7.32622222e-02,  5.98777832e-01)
( 7.99600000e-02,  5.99317626e-01)
( 8.66488889e-02,  5.99699020e-01)
( 9.33288889e-02,  5.99925337e-01)
( 1.00000000e-01,  0.00000000e+00)
( 1.06662222e-01,  0.00000000e+00)
( 1.13315556e-01,  0.00000000e+00)
( 1.19960000e-01,  0.00000000e+00)
( 1.26595556e-01,  0.00000000e+00)
( 1.33222222e-01,  0.00000000e+00)
( 1.39840000e-01,  0.00000000e+00)
( 1.46448889e-01,  0.00000000e+00)
( 1.53048889e-01,  0.00000000e+00)
( 1.59640000e-01,  0.00000000e+00)
( 1.66222222e-01,  0.00000000e+00)
( 1.72795556e-01,  0.00000000e+00)
( 1.79360000e-01,  0.00000000e+00)
( 1.85915556e-01,  0.00000000e+00)
( 1.92462222e-01,  0.00000000e+00)
( 1.99000000e-01,  0.00000000e+00)
( 2.05528889e-01,  0.00000000e+00)
( 2.12048889e-01,  0.00000000e+00)
( 2.18560000e-01,  0.00000000e+00)
( 2.25062222e-01,  0.00000000e+00)
( 2.31555556e-01,  0.00000000e+00)
( 2.38040000e-01,  0.00000000e+00)
( 2.44515556e-01,  0.00000000e+00)
( 2.50982222e-01,  0.00000000e+00)
( 2.57440000e-01,  0.00000000e+00)
( 2.63888889e-01,  0.00000000e+00)
( 2.70328889e-01,  0.00000000e+00)
( 2.76760000e-01,  0.00000000e+00)
( 2.83182222e-01,  0.00000000e+00)
( 2.89595556e-01,  0.00000000e+00)
( 2.96000000e-01,  0.00000000e+00)
( 3.02395556e-01,  0.00000000e+00)
( 3.08782222e-01,  0.00000000e+00)
( 3.15160000e-01,  0.00000000e+00)
( 3.21528889e-01,  0.00000000e+00)
( 3.27888889e-01,  0.00000000e+00)
( 3.34240000e-01,  0.00000000e+00)
( 3.40582222e-01,  0.00000000e+00)
( 3.46915556e-01,  0.00000000e+00)
( 3.53240000e-01,  0.00000000e+00)
( 3.59555556e-01,  0.00000000e+00)
( 3.65862222e-01,  0.00000000e+00)
( 3.72160000e-01,  0.00000000e+00)
( 3.78448889e-01,  0.00000000e+00)
( 3.84728889e-01,  0.00000000e+00)
( 3.91000000e-01,  0.00000000e+00)
( 3.97262222e-01,  0.00000000e+00)
( 4.03515556e-01,  0.00000000e+00)
( 4.09760000e-01,  0.00000000e+00)
( 4.15995556e-01,  0.00000000e+00)
( 4.22222222e-01,  0.00000000e+00)
( 4.28440000e-01,  0.00000000e+00)
( 4.34648889e-01,  0.00000000e+00)
( 4.40848889e-01,  0.00000000e+00)
( 4.47040000e-01,  0.00000000e+00)
( 4.53222222e-01,  0.00000000e+00)
( 4.59395556e-01,  0.00000000e+00)
( 4.65560000e-01,  0.00000000e+00)
( 4.71715556e-01,  0.00000000e+00)
( 4.77862222e-01,  0.00000000e+00)
( 4.84000000e-01,  0.00000000e+00)
( 4.90128889e-01,  0.00000000e+00)
( 4.96248889e-01,  0.00000000e+00)
( 5.02360000e-01,  0.00000000e+00)
( 5.08462222e-01,  0.00000000e+00)
( 5.14555556e-01,  0.00000000e+00)
( 5.20640000e-01,  0.00000000e+00)
( 5.26715556e-01,  0.00000000e+00)
( 5.32782222e-01,  0.00000000e+00)
( 5.38840000e-01,  0.00000000e+00)
( 5.44888889e-01,  0.00000000e+00)
( 5.50928889e-01,  0.00000000e+00)
( 5.56960000e-01,  0.00000000e+00)
( 5.62982222e-01,  0.00000000e+00)
( 5.68995556e-01,  0.00000000e+00)
( 5.75000000e-01,  0.00000000e+00)
( 5.80995556e-01,  0.00000000e+00)
( 5.86982222e-01,  0.00000000e+00)
( 5.92960000e-01,  0.00000000e+00)
( 5.98928889e-01,  0.00000000e+00)
( 6.04888889e-01,  0.00000000e+00)
( 6.10840000e-01,  0.00000000e+00)
( 6.16782222e-01,  0.00000000e+00)
( 6.22715556e-01,  0.00000000e+00)
( 6.28640000e-01,  0.00000000e+00)
( 6.34555556e-01,  0.00000000e+00)
( 6.40462222e-01,  0.00000000e+00)
( 6.46360000e-01,  0.00000000e+00)
( 6.52248889e-01,  0.00000000e+00)
( 6.58128889e-01,  0.00000000e+00)
( 6.64000000e-01,  0.00000000e+00)
( 6.69862222e-01,  0.00000000e+00)
( 6.75715556e-01,  0.00000000e+00)
( 6.81560000e-01,  0.00000000e+00)
( 6.87395556e-01,  0.00000000e+00)
( 6.93222222e-01,  0.00000000e+00)
( 6.99040000e-01,  0.00000000e+00)
( 7.04848889e-01,  0.00000000e+00)
( 7.10648889e-01,  0.00000000e+00)
( 7.16440000e-01,  0.00000000e+00)
( 7.22222222e-01,  0.00000000e+00)
( 7.27995556e-01,  0.00000000e+00)
( 7.33760000e-01,  0.00000000e+00)
( 7.39515556e-01,  0.00000000e+00)
( 7.45262222e-01,  0.00000000e+00)
( 7.51000000e-01,  0.00000000e+00)
( 7.56728889e-01,  0.00000000e+00)
( 7.62448889e-01,  0.00000000e+00)
( 7.68160000e-01,  0.00000000e+00)
( 7.73862222e-01,  0.00000000e+00)
( 7.79555556e-01,  0.00000000e+00)
( 7.85240000e-01,  0.00000000e+00)
( 7.90915556e-01,  0.00000000e+00)
( 7.96582222e-01,  0.00000000e+00)
( 8.02240000e-01,  0.00000000e+00)
( 8.07888889e-01,  0.00000000e+00)
( 8.13528889e-01,  0.00000000e+00)
( 8.19160000e-01,  0.00000000e+00)
( 8.24782222e-01,  0.00000000e+00)
( 8.30395556e-01,  0.00000000e+00)
( 8.36000000e-01,  0.00000000e+00)
( 8.41595556e-01,  0.00000000e+00)
( 8.47182222e-01,  0.00000000e+00)
( 8.52760000e-01,  0.00000000e+00)
( 8.58328889e-01,  0.00000000e+00)
( 8.63888889e-01,  0.00000000e+00)
( 8.69440000e-01,  0.00000000e+00)
( 8.74982222e-01,  0.00000000e+00)
( 8.80515556e-01,  0.00000000e+00)
( 8.86040000e-01,  0.00000000e+00)
( 8.91555556e-01,  0.00000000e+00)
( 8.97062222e-01,  0.00000000e+00)
( 9.02560000e-01,  0.00000000e+00)
( 9.08048889e-01,  0.00000000e+00)
( 9.13528889e-01,  0.00000000e+00)
( 9.19000000e-01,  0.00000000e+00)
( 9.24462222e-01,  0.00000000e+00)
( 9.29915556e-01,  0.00000000e+00)
( 9.35360000e-01,  0.00000000e+00)
( 9.40795556e-01,  0.00000000e+00)
( 9.46222222e-01,  0.00000000e+00)
( 9.51640000e-01,  0.00000000e+00)
( 9.57048889e-01,  0.00000000e+00)
( 9.62448889e-01,  0.00000000e+00)
( 9.67840000e-01,  0.00000000e+00)
( 9.73222222e-01,  0.00000000e+00)
( 9.78595556e-01,  0.00000000e+00)
( 9.83960000e-01,  0.00000000e+00)
( 9.89315556e-01,  0.00000000e+00)
( 9.94662222e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.89592701e-04)
(-9.89346667e-01,  5.57304515e-04)
(-9.78720000e-01,  6.33331286e-04)
(-9.68120000e-01,  7.18547871e-04)
(-9.57546667e-01,  8.13902658e-04)
(-9.47000000e-01,  9.20421620e-04)
(-9.36480000e-01,  1.03921238e-03)
(-9.25986667e-01,  1.17146822e-03)
(-9.15520000e-01,  1.31847210e-03)
(-9.05080000e-01,  1.48160049e-03)
(-8.94666667e-01,  1.66232719e-03)
(-8.84280000e-01,  1.86222690e-03)
(-8.73920000e-01,  2.08297866e-03)
(-8.63586667e-01,  2.32636903e-03)
(-8.53280000e-01,  2.59429501e-03)
(-8.43000000e-01,  2.88876668e-03)
(-8.32746667e-01,  3.21190938e-03)
(-8.22520000e-01,  3.56596569e-03)
(-8.12320000e-01,  3.95329675e-03)
(-8.02146667e-01,  4.37638329e-03)
(-7.92000000e-01,  4.83782606e-03)
(-7.81880000e-01,  5.34034568e-03)
(-7.71786667e-01,  5.88678198e-03)
(-7.61720000e-01,  6.48009265e-03)
(-7.51680000e-01,  7.12335125e-03)
(-7.41666667e-01,  7.81974447e-03)
(-7.31680000e-01,  8.57256880e-03)
(-7.21720000e-01,  9.38522631e-03)
(-7.11786667e-01,  1.02612198e-02)
(-7.01880000e-01,  1.12041469e-02)
(-6.92000000e-01,  1.22176938e-02)
(-6.82146667e-01,  1.33056279e-02)
(-6.72320000e-01,  1.44717896e-02)
(-6.62520000e-01,  1.57200834e-02)
(-6.52746667e-01,  1.70544685e-02)
(-6.43000000e-01,  1.84789477e-02)
(-6.33280000e-01,  1.99975570e-02)
(-6.23586667e-01,  2.16143530e-02)
(-6.13920000e-01,  2.33334005e-02)
(-6.04280000e-01,  2.51587593e-02)
(-5.94666667e-01,  2.70944702e-02)
(-5.85080000e-01,  2.91445406e-02)
(-5.75520000e-01,  3.13129295e-02)
(-5.65986667e-01,  3.36035321e-02)
(-5.56480000e-01,  3.60201642e-02)
(-5.47000000e-01,  3.85665458e-02)
(-5.37546667e-01,  4.12462851e-02)
(-5.28120000e-01,  4.40628621e-02)
(-5.18720000e-01,  4.70196117e-02)
(-5.09346667e-01,  5.01197076e-02)
(-5.00000000e-01,  5.33661457e-02)
(-4.90680000e-01,  5.67617280e-02)
(-4.81386667e-01,  6.03090465e-02)
(-4.72120000e-01,  6.40104679e-02)
(-4.62880000e-01,  6.78681182e-02)
(-4.53666667e-01,  7.18838684e-02)
(-4.44480000e-01,  7.60593202e-02)
(-4.35320000e-01,  8.03957931e-02)
(-4.26186667e-01,  8.48943121e-02)
(-4.17080000e-01,  8.95555953e-02)
(-4.08000000e-01,  9.43800443e-02)
(-3.98946667e-01,  9.93677337e-02)
(-3.89920000e-01,  1.04518403e-01)
(-3.80920000e-01,  1.09831450e-01)
(-3.71946667e-01,  1.15305922e-01)
(-3.63000000e-01,  1.20940512e-01)
(-3.54080000e-01,  1.26733558e-01)
(-3.45186667e-01,  1.32683036e-01)
(-3.36320000e-01,  1.38786559e-01)
(-3.27480000e-01,  1.45041382e-01)
(-3.18666667e-01,  1.51444397e-01)
(-3.09880000e-01,  1.57992142e-01)
(-3.01120000e-01,  1.64680799e-01)
(-2.92386667e-01,  1.71506206e-01)
(-2.83680000e-01,  1.78463857e-01)
(-2.75000000e-01,  1.85548916e-01)
(-2.66346667e-01,  1.92756223e-01)
(-2.57720000e-01,  2.00080305e-01)
(-2.49120000e-01,  2.07515388e-01)
(-2.40546667e-01,  2.15055410e-01)
(-2.32000000e-01,  2.22694035e-01)
(-2.23480000e-01,  2.30424667e-01)
(-2.14986667e-01,  2.38240464e-01)
(-2.06520000e-01,  2.46134360e-01)
(-1.98080000e-01,  2.54099075e-01)
(-1.89666667e-01,  2.62127141e-01)
(-1.81280000e-01,  2.70210912e-01)
(-1.72920000e-01,  2.78342591e-01)
(-1.64586667e-01,  2.86514244e-01)
(-1.56280000e-01,  2.94717822e-01)
(-1.48000000e-01,  3.02945184e-01)
(-1.39746667e-01,  3.11188110e-01)
(-1.31520000e-01,  3.19438329e-01)
(-1.23320000e-01,  3.27687535e-01)
(-1.15146667e-01,  3.35927410e-01)
(-1.07000000e-01,  3.44149642e-01)
(-9.88800000e-02,  3.52345946e-01)
(-9.07866667e-02,  3.60508085e-01)
(-8.27200000e-02,  3.68627887e-01)
(-7.46800000e-02,  3.76697264e-01)
(-6.66666667e-02,  3.84708233e-01)
(-5.86800000e-02,  3.92652932e-01)
(-5.07200000e-02,  4.00523637e-01)
(-4.27866667e-02,  4.08312779e-01)
(-3.48800000e-02,  4.16012958e-01)
(-2.70000000e-02,  4.23616962e-01)
(-1.91466667e-02,  4.31117777e-01)
(-1.13200000e-02,  4.38508603e-01)
(-3.52000000e-03,  4.45782865e-01)
( 4.25333333e-03,  4.52934226e-01)
( 1.20000000e-02,  4.59956594e-01)
( 1.97200000e-02,  4.66844138e-01)
( 2.74133333e-02,  4.73591291e-01)
( 3.50800000e-02,  4.80192761e-01)
( 4.27200000e-02,  4.86643536e-01)
( 5.03333333e-02,  4.92938890e-01)
( 5.79200000e-02,  4.99074391e-01)
( 6.54800000e-02,  5.05045901e-01)
( 7.30133333e-02,  5.10849581e-01)
( 8.05200000e-02,  5.16481893e-01)
( 8.80000000e-02,  5.21939603e-01)
( 9.54533333e-02,  5.27219777e-01)
( 1.02880000e-01,  5.32319785e-01)
( 1.10280000e-01,  5.37237299e-01)
( 1.17653333e-01,  5.41970290e-01)
( 1.25000000e-01,  5.46517024e-01)
( 1.32320000e-01,  5.50876062e-01)
( 1.39613333e-01,  5.55046254e-01)
( 1.46880000e-01,  5.59026735e-01)
( 1.54120000e-01,  5.62816917e-01)
( 1.61333333e-01,  5.66416490e-01)
( 1.68520000e-01,  5.69825406e-01)
( 1.75680000e-01,  5.73043881e-01)
( 1.82813333e-01,  5.76072383e-01)
( 1.89920000e-01,  5.78911624e-01)
( 1.97000000e-01,  5.81562557e-01)
( 2.04053333e-01,  5.84026359e-01)
( 2.11080000e-01,  5.86304433e-01)
( 2.18080000e-01,  5.88398389e-01)
( 2.25053333e-01,  5.90310043e-01)
( 2.32000000e-01,  5.92041402e-01)
( 2.38920000e-01,  5.93594660e-01)
( 2.45813333e-01,  5.94972182e-01)
( 2.52680000e-01,  5.96176500e-01)
( 2.59520000e-01,  5.97210303e-01)
( 2.66333333e-01,  5.98076423e-01)
( 2.73120000e-01,  5.98777832e-01)
( 2.79880000e-01,  5.99317626e-01)
( 2.86613333e-01,  5.99699020e-01)
( 2.93320000e-01,  5.99925337e-01)
( 3.00000000e-01,  0.00000000e+00)
( 3.06653333e-01,  0.00000000e+00)
( 3.13280000e-01,  0.00000000e+00)
( 3.19880000e-01,  0.00000000e+00)
( 3.26453333e-01,  0.00000000e+00)
( 3.33000000e-01,  0.00000000e+00)
( 3.39520000e-01,  0.00000000e+00)
( 3.46013333e-01,  0.00000000e+00)
( 3.52480000e-01,  0.00000000e+00)
( 3.58920000e-01,  0.00000000e+00)
( 3.65333333e-01,  0.00000000e+00)
( 3.71720000e-01,  0.00000000e+00)
( 3.78080000e-01,  0.00000000e+00)
( 3.84413333e-01,  0.00000000e+00)
( 3.90720000e-01,  0.00000000e+00)
( 3.97000000e-01,  0.00000000e+00)
( 4.03253333e-01,  0.00000000e+00)
( 4.09480000e-01,  0.00000000e+00)
( 4.15680000e-01,  0.00000000e+00)
( 4.21853333e-01,  0.00000000e+00)
( 4.28000000e-01,  0.00000000e+00)
( 4.34120000e-01,  0.00000000e+00)
( 4.40213333e-01,  0.00000000e+00)
( 4.46280000e-01,  0.00000000e+00)
( 4.52320000e-01,  0.00000000e+00)
( 4.58333333e-01,  0.00000000e+00)
( 4.64320000e-01,  0.00000000e+00)
( 4.70280000e-01,  0.00000000e+00)
( 4.76213333e-01,  0.00000000e+00)
( 4.82120000e-01,  0.00000000e+00)
( 4.88000000e-01,  0.00000000e+00)
( 4.93853333e-01,  0.00000000e+00)
( 4.99680000e-01,  0.00000000e+00)
( 5.05480000e-01,  0.00000000e+00)
( 5.11253333e-01,  0.00000000e+00)
( 5.17000000e-01,  0.00000000e+00)
( 5.22720000e-01,  0.00000000e+00)
( 5.28413333e-01,  0.00000000e+00)
( 5.34080000e-01,  0.00000000e+00)
( 5.39720000e-01,  0.00000000e+00)
( 5.45333333e-01,  0.00000000e+00)
( 5.50920000e-01,  0.00000000e+00)
( 5.56480000e-01,  0.00000000e+00)
( 5.62013333e-01,  0.00000000e+00)
( 5.67520000e-01,  0.00000000e+00)
( 5.73000000e-01,  0.00000000e+00)
( 5.78453333e-01,  0.00000000e+00)
( 5.83880000e-01,  0.00000000e+00)
( 5.89280000e-01,  0.00000000e+00)
( 5.94653333e-01,  0.00000000e+00)
( 6.00000000e-01,  0.00000000e+00)
( 6.05320000e-01,  0.00000000e+00)
( 6.10613333e-01,  0.00000000e+00)
( 6.15880000e-01,  0.00000000e+00)
( 6.21120000e-01,  0.00000000e+00)
( 6.26333333e-01,  0.00000000e+00)
( 6.31520000e-01,  0.00000000e+00)
( 6.36680000e-01,  0.00000000e+00)
( 6.41813333e-01,  0.00000000e+00)
( 6.46920000e-01,  0.00000000e+00)
( 6.52000000e-01,  0.00000000e+00)
( 6.57053333e-01,  0.00000000e+00)
( 6.62080000e-01,  0.00000000e+00)
( 6.67080000e-01,  0.00000000e+00)
( 6.72053333e-01,  0.00000000e+00)
( 6.77000000e-01,  0.00000000e+00)
( 6.81920000e-01,  0.00000000e+00)
( 6.86813333e-01,  0.00000000e+00)
( 6.91680000e-01,  0.00000000e+00)
( 6.96520000e-01,  0.00000000e+00)
( 7.01333333e-01,  0.00000000e+00)
( 7.06120000e-01,  0.00000000e+00)
( 7.10880000e-01,  0.00000000e+00)
( 7.15613333e-01,  0.00000000e+00)
( 7.20320000e-01,  0.00000000e+00)
( 7.25000000e-01,  0.00000000e+00)
( 7.29653333e-01,  0.00000000e+00)
( 7.34280000e-01,  0.00000000e+00)
( 7.38880000e-01,  0.00000000e+00)
( 7.43453333e-01,  0.00000000e+00)
( 7.48000000e-01,  0.00000000e+00)
( 7.52520000e-01,  0.00000000e+00)
( 7.57013333e-01,  0.00000000e+00)
( 7.61480000e-01,  0.00000000e+00)
( 7.65920000e-01,  0.00000000e+00)
( 7.70333333e-01,  0.00000000e+00)
( 7.74720000e-01,  0.00000000e+00)
( 7.79080000e-01,  0.00000000e+00)
( 7.83413333e-01,  0.00000000e+00)
( 7.87720000e-01,  0.00000000e+00)
( 7.92000000e-01,  0.00000000e+00)
( 7.96253333e-01,  0.00000000e+00)
( 8.00480000e-01,  0.00000000e+00)
( 8.04680000e-01,  0.00000000e+00)
( 8.08853333e-01,  0.00000000e+00)
( 8.13000000e-01,  0.00000000e+00)
( 8.17120000e-01,  0.00000000e+00)
( 8.21213333e-01,  0.00000000e+00)
( 8.25280000e-01,  0.00000000e+00)
( 8.29320000e-01,  0.00000000e+00)
( 8.33333333e-01,  0.00000000e+00)
( 8.37320000e-01,  0.00000000e+00)
( 8.41280000e-01,  0.00000000e+00)
( 8.45213333e-01,  0.00000000e+00)
( 8.49120000e-01,  0.00000000e+00)
( 8.53000000e-01,  0.00000000e+00)
( 8.56853333e-01,  0.00000000e+00)
( 8.60680000e-01,  0.00000000e+00)
( 8.64480000e-01,  0.00000000e+00)
( 8.68253333e-01,  0.00000000e+00)
( 8.72000000e-01,  0.00000000e+00)
( 8.75720000e-01,  0.00000000e+00)
( 8.79413333e-01,  0.00000000e+00)
( 8.83080000e-01,  0.00000000e+00)
( 8.86720000e-01,  0.00000000e+00)
( 8.90333333e-01,  0.00000000e+00)
( 8.93920000e-01,  0.00000000e+00)
( 8.97480000e-01,  0.00000000e+00)
( 9.01013333e-01,  0.00000000e+00)
( 9.04520000e-01,  0.00000000e+00)
( 9.08000000e-01,  0.00000000e+00)
( 9.11453333e-01,  0.00000000e+00)
( 9.14880000e-01,  0.00000000e+00)
( 9.18280000e-01,  0.00000000e+00)
( 9.21653333e-01,  0.00000000e+00)
( 9.25000000e-01,  0.00000000e+00)
( 9.28320000e-01,  0.00000000e+00)
( 9.31613333e-01,  0.00000000e+00)
( 9.34880000e-01,  0.00000000e+00)
( 9.38120000e-01,  0.00000000e+00)
( 9.41333333e-01,  0.00000000e+00)
( 9.44520000e-01,  0.00000000e+00)
( 9.47680000e-01,  0.00000000e+00)
( 9.50813333e-01,  0.00000000e+00)
( 9.53920000e-01,  0.00000000e+00)
( 9.57000000e-01,  0.00000000e+00)
( 9.60053333e-01,  0.00000000e+00)
( 9.63080000e-01,  0.00000000e+00)
( 9.66080000e-01,  0.00000000e+00)
( 9.69053333e-01,  0.00000000e+00)
( 9.72000000e-01,  0.00000000e+00)
( 9.74920000e-01,  0.00000000e+00)
( 9.77813333e-01,  0.00000000e+00)
( 9.80680000e-01,  0.00000000e+00)
( 9.83520000e-01,  0.00000000e+00)
( 9.86333333e-01,  0.00000000e+00)
( 9.89120000e-01,  0.00000000e+00)
( 9.91880000e-01,  0.00000000e+00)
( 9.94613333e-01,  0.00000000e+00)
( 9.97320000e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.89592701e-04)
(-9.86688889e-01,  5.57304515e-04)
(-9.73422222e-01,  6.33331286e-04)
(-9.60200000e-01,  7.18547871e-04)
(-9.47022222e-01,  8.13902658e-04)
(-9.33888889e-01,  9.20421620e-04)
(-9.20800000e-01,  1.03921238e-03)
(-9.07755556e-01,  1.17146822e-03)
(-8.94755556e-01,  1.31847210e-03)
(-8.81800000e-01,  1.48160049e-03)
(-8.68888889e-01,  1.66232719e-03)
(-8.56022222e-01,  1.86222690e-03)
(-8.43200000e-01,  2.08297866e-03)
(-8.30422222e-01,  2.32636903e-03)
(-8.17688889e-01,  2.59429501e-03)
(-8.05000000e-01,  2.88876668e-03)
(-7.92355556e-01,  3.21190938e-03)
(-7.79755556e-01,  3.56596569e-03)
(-7.67200000e-01,  3.95329675e-03)
(-7.54688889e-01,  4.37638329e-03)
(-7.42222222e-01,  4.83782606e-03)
(-7.29800000e-01,  5.34034568e-03)
(-7.17422222e-01,  5.88678198e-03)
(-7.05088889e-01,  6.48009265e-03)
(-6.92800000e-01,  7.12335125e-03)
(-6.80555556e-01,  7.81974447e-03)
(-6.68355556e-01,  8.57256880e-03)
(-6.56200000e-01,  9.38522631e-03)
(-6.44088889e-01,  1.02612198e-02)
(-6.32022222e-01,  1.12041469e-02)
(-6.20000000e-01,  1.22176938e-02)
(-6.08022222e-01,  1.33056279e-02)
(-5.96088889e-01,  1.44717896e-02)
(-5.84200000e-01,  1.57200834e-02)
(-5.72355556e-01,  1.70544685e-02)
(-5.60555556e-01,  1.84789477e-02)
(-5.48800000e-01,  1.99975570e-02)
(-5.37088889e-01,  2.16143530e-02)
(-5.25422222e-01,  2.33334005e-02)
(-5.13800000e-01,  2.51587593e-02)
(-5.02222222e-01,  2.70944702e-02)
(-4.90688889e-01,  2.91445406e-02)
(-4.79200000e-01,  3.13129295e-02)
(-4.67755556e-01,  3.36035321e-02)
(-4.56355556e-01,  3.60201642e-02)
(-4.45000000e-01,  3.85665458e-02)
(-4.33688889e-01,  4.12462851e-02)
(-4.22422222e-01,  4.40628621e-02)
(-4.11200000e-01,  4.70196117e-02)
(-4.00022222e-01,  5.01197076e-02)
(-3.88888889e-01,  5.33661457e-02)
(-3.77800000e-01,  5.67617280e-02)
(-3.66755556e-01,  6.03090465e-02)
(-3.55755556e-01,  6.40104679e-02)
(-3.44800000e-01,  6.78681182e-02)
(-3.33888889e-01,  7.18838684e-02)
(-3.23022222e-01,  7.60593202e-02)
(-3.12200000e-01,  8.03957931e-02)
(-3.01422222e-01,  8.48943121e-02)
(-2.90688889e-01,  8.95555953e-02)
(-2.80000000e-01,  9.43800443e-02)
(-2.69355556e-01,  9.93677337e-02)
(-2.58755556e-01,  1.04518403e-01)
(-2.48200000e-01,  1.09831450e-01)
(-2.37688889e-01,  1.15305922e-01)
(-2.27222222e-01,  1.20940512e-01)
(-2.16800000e-01,  1.26733558e-01)
(-2.06422222e-01,  1.32683036e-01)
(-1.96088889e-01,  1.38786559e-01)
(-1.85800000e-01,  1.45041382e-01)
(-1.75555556e-01,  1.51444397e-01)
(-1.65355556e-01,  1.57992142e-01)
(-1.55200000e-01,  1.64680799e-01)
(-1.45088889e-01,  1.71506206e-01)
(-1.35022222e-01,  1.78463857e-01)
(-1.25000000e-01,  1.85548916e-01)
(-1.15022222e-01,  1.92756223e-01)
(-1.05088889e-01,  2.00080305e-01)
(-9.52000000e-02,  2.07515388e-01)
(-8.53555556e-02,  2.15055410e-01)
(-7.55555556e-02,  2.22694035e-01)
(-6.58000000e-02,  2.30424667e-01)
(-5.60888889e-02,  2.38240464e-01)
(-4.64222222e-02,  2.46134360e-01)
(-3.68000000e-02,  2.54099075e-01)
(-2.72222222e-02,  2.62127141e-01)
(-1.76888889e-02,  2.70210912e-01)
(-8.20000000e-03,  2.78342591e-01)
( 1.24444444e-03,  2.86514244e-01)
( 1.06444444e-02,  2.94717822e-01)
( 2.00000000e-02,  3.02945184e-01)
( 2.93111111e-02,  3.11188110e-01)
( 3.85777778e-02,  3.19438329e-01)
( 4.78000000e-02,  3.27687535e-01)
( 5.69777778e-02,  3.35927410e-01)
( 6.61111111e-02,  3.44149642e-01)
( 7.52000000e-02,  3.52345946e-01)
( 8.42444444e-02,  3.60508085e-01)
( 9.32444444e-02,  3.68627887e-01)
( 1.02200000e-01,  3.76697264e-01)
( 1.11111111e-01,  3.84708233e-01)
( 1.19977778e-01,  3.92652932e-01)
( 1.28800000e-01,  4.00523637e-01)
( 1.37577778e-01,  4.08312779e-01)
( 1.46311111e-01,  4.16012958e-01)
( 1.55000000e-01,  4.23616962e-01)
( 1.63644444e-01,  4.31117777e-01)
( 1.72244444e-01,  4.38508603e-01)
( 1.80800000e-01,  4.45782865e-01)
( 1.89311111e-01,  4.52934226e-01)
( 1.97777778e-01,  4.59956594e-01)
( 2.06200000e-01,  4.66844138e-01)
( 2.14577778e-01,  4.73591291e-01)
( 2.22911111e-01,  4.80192761e-01)
( 2.31200000e-01,  4.86643536e-01)
( 2.39444444e-01,  4.92938890e-01)
( 2.47644444e-01,  4.99074391e-01)
( 2.55800000e-01,  5.05045901e-01)
( 2.63911111e-01,  5.10849581e-01)
( 2.71977778e-01,  5.16481893e-01)
( 2.80000000e-01,  5.21939603e-01)
( 2.87977778e-01,  5.27219777e-01)
( 2.95911111e-01,  5.32319785e-01)
( 3.03800000e-01,  5.37237299e-01)
( 3.11644444e-01,  5.41970290e-01)
( 3.19444444e-01,  5.46517024e-01)
( 3.27200000e-01,  5.50876062e-01)
( 3.34911111e-01,  5.55046254e-01)
( 3.42577778e-01,  5.59026735e-01)
( 3.50200000e-01,  5.62816917e-01)
( 3.57777778e-01,  5.66416490e-01)
( 3.65311111e-01,  5.69825406e-01)
( 3.72800000e-01,  5.73043881e-01)
( 3.80244444e-01,  5.76072383e-01)
( 3.87644444e-01,  5.78911624e-01)
( 3.95000000e-01,  5.81562557e-01)
( 4.02311111e-01,  5.84026359e-01)
( 4.09577778e-01,  5.86304433e-01)
( 4.16800000e-01,  5.88398389e-01)
( 4.23977778e-01,  5.90310043e-01)
( 4.31111111e-01,  5.92041402e-01)
( 4.38200000e-01,  5.93594660e-01)
( 4.45244444e-01,  5.94972182e-01)
( 4.52244444e-01,  5.96176500e-01)
( 4.59200000e-01,  5.97210303e-01)
( 4.66111111e-01,  5.98076423e-01)
( 4.72977778e-01,  5.98777832e-01)
( 4.79800000e-01,  5.99317626e-01)
( 4.86577778e-01,  5.99699020e-01)
( 4.93311111e-01,  5.99925337e-01)
( 5.00000000e-01,  0.00000000e+00)
( 5.06644444e-01,  0.00000000e+00)
( 5.13244444e-01,  0.00000000e+00)
( 5.19800000e-01,  0.00000000e+00)
( 5.26311111e-01,  0.00000000e+00)
( 5.32777778e-01,  0.00000000e+00)
( 5.39200000e-01,  0.00000000e+00)
( 5.45577778e-01,  0.00000000e+00)
( 5.51911111e-01,  0.00000000e+00)
( 5.58200000e-01,  0.00000000e+00)
( 5.64444444e-01,  0.00000000e+00)
( 5.70644444e-01,  0.00000000e+00)
( 5.76800000e-01,  0.00000000e+00)
( 5.82911111e-01,  0.00000000e+00)
( 5.88977778e-01,  0.00000000e+00)
( 5.95000000e-01,  0.00000000e+00)
( 6.00977778e-01,  0.00000000e+00)
( 6.06911111e-01,  0.00000000e+00)
( 6.12800000e-01,  0.00000000e+00)
( 6.18644444e-01,  0.00000000e+00)
( 6.24444444e-01,  0.00000000e+00)
( 6.30200000e-01,  0.00000000e+00)
( 6.35911111e-01,  0.00000000e+00)
( 6.41577778e-01,  0.00000000e+00)
( 6.47200000e-01,  0.00000000e+00)
( 6.52777778e-01,  0.00000000e+00)
( 6.58311111e-01,  0.00000000e+00)
( 6.63800000e-01,  0.00000000e+00)
( 6.69244444e-01,  0.00000000e+00)
( 6.74644444e-01,  0.00000000e+00)
( 6.80000000e-01,  0.00000000e+00)
( 6.85311111e-01,  0.00000000e+00)
( 6.90577778e-01,  0.00000000e+00)
( 6.95800000e-01,  0.00000000e+00)
( 7.00977778e-01,  0.00000000e+00)
( 7.06111111e-01,  0.00000000e+00)
( 7.11200000e-01,  0.00000000e+00)
( 7.16244444e-01,  0.00000000e+00)
( 7.21244444e-01,  0.00000000e+00)
( 7.26200000e-01,  0.00000000e+00)
( 7.31111111e-01,  0.00000000e+00)
( 7.35977778e-01,  0.00000000e+00)
( 7.40800000e-01,  0.00000000e+00)
( 7.45577778e-01,  0.00000000e+00)
( 7.50311111e-01,  0.00000000e+00)
( 7.55000000e-01,  0.00000000e+00)
( 7.59644444e-01,  0.00000000e+00)
( 7.64244444e-01,  0.00000000e+00)
( 7.68800000e-01,  0.00000000e+00)
( 7.73311111e-01,  0.00000000e+00)
( 7.77777778e-01,  0.00000000e+00)
( 7.82200000e-01,  0.00000000e+00)
( 7.86577778e-01,  0.00000000e+00)
( 7.90911111e-01,  0.00000000e+00)
( 7.95200000e-01,  0.00000000e+00)
( 7.99444444e-01,  0.00000000e+00)
( 8.03644444e-01,  0.00000000e+00)
( 8.07800000e-01,  0.00000000e+00)
( 8.11911111e-01,  0.00000000e+00)
( 8.15977778e-01,  0.00000000e+00)
( 8.20000000e-01,  0.00000000e+00)
( 8.23977778e-01,  0.00000000e+00)
( 8.27911111e-01,  0.00000000e+00)
( 8.31800000e-01,  0.00000000e+00)
( 8.35644444e-01,  0.00000000e+00)
( 8.39444444e-01,  0.00000000e+00)
( 8.43200000e-01,  0.00000000e+00)
( 8.46911111e-01,  0.00000000e+00)
( 8.50577778e-01,  0.00000000e+00)
( 8.54200000e-01,  0.00000000e+00)
( 8.57777778e-01,  0.00000000e+00)
( 8.61311111e-01,  0.00000000e+00)
( 8.64800000e-01,  0.00000000e+00)
( 8.68244444e-01,  0.00000000e+00)
( 8.71644444e-01,  0.00000000e+00)
( 8.75000000e-01,  0.00000000e+00)
( 8.78311111e-01,  0.00000000e+00)
( 8.81577778e-01,  0.00000000e+00)
( 8.84800000e-01,  0.00000000e+00)
( 8.87977778e-01,  0.00000000e+00)
( 8.91111111e-01,  0.00000000e+00)
( 8.94200000e-01,  0.00000000e+00)
( 8.97244444e-01,  0.00000000e+00)
( 9.00244444e-01,  0.00000000e+00)
( 9.03200000e-01,  0.00000000e+00)
( 9.06111111e-01,  0.00000000e+00)
( 9.08977778e-01,  0.00000000e+00)
( 9.11800000e-01,  0.00000000e+00)
( 9.14577778e-01,  0.00000000e+00)
( 9.17311111e-01,  0.00000000e+00)
( 9.20000000e-01,  0.00000000e+00)
( 9.22644444e-01,  0.00000000e+00)
( 9.25244444e-01,  0.00000000e+00)
( 9.27800000e-01,  0.00000000e+00)
( 9.30311111e-01,  0.00000000e+00)
( 9.32777778e-01,  0.00000000e+00)
( 9.35200000e-01,  0.00000000e+00)
( 9.37577778e-01,  0.00000000e+00)
( 9.39911111e-01,  0.00000000e+00)
( 9.42200000e-01,  0.00000000e+00)
( 9.44444444e-01,  0.00000000e+00)
( 9.46644444e-01,  0.00000000e+00)
( 9.48800000e-01,  0.00000000e+00)
( 9.50911111e-01,  0.00000000e+00)
( 9.52977778e-01,  0.00000000e+00)
( 9.55000000e-01,  0.00000000e+00)
( 9.56977778e-01,  0.00000000e+00)
( 9.58911111e-01,  0.00000000e+00)
( 9.60800000e-01,  0.00000000e+00)
( 9.62644444e-01,  0.00000000e+00)
( 9.64444444e-01,  0.00000000e+00)
( 9.66200000e-01,  0.00000000e+00)
( 9.67911111e-01,  0.00000000e+00)
( 9.69577778e-01,  0.00000000e+00)
( 9.71200000e-01,  0.00000000e+00)
( 9.72777778e-01,  0.00000000e+00)
( 9.74311111e-01,  0.00000000e+00)
( 9.75800000e-01,  0.00000000e+00)
( 9.77244444e-01,  0.00000000e+00)
( 9.78644444e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.81311111e-01,  0.00000000e+00)
( 9.82577778e-01,  0.00000000e+00)
( 9.83800000e-01,  0.00000000e+00)
( 9.84977778e-01,  0.00000000e+00)
( 9.86111111e-01,  0.00000000e+00)
( 9.87200000e-01,  0.00000000e+00)
( 9.88244444e-01,  0.00000000e+00)
( 9.89244444e-01,  0.00000000e+00)
( 9.90200000e-01,  0.00000000e+00)
( 9.91111111e-01,  0.00000000e+00)
( 9.91977778e-01,  0.00000000e+00)
( 9.92800000e-01,  0.00000000e+00)
( 9.93577778e-01,  0.00000000e+00)
( 9.94311111e-01,  0.00000000e+00)
( 9.95000000e-01,  0.00000000e+00)
( 9.95644444e-01,  0.00000000e+00)
( 9.96244444e-01,  0.00000000e+00)
( 9.96800000e-01,  0.00000000e+00)
( 9.97311111e-01,  0.00000000e+00)
( 9.97777778e-01,  0.00000000e+00)
( 9.98200000e-01,  0.00000000e+00)
( 9.98577778e-01,  0.00000000e+00)
( 9.98911111e-01,  0.00000000e+00)
( 9.99200000e-01,  0.00000000e+00)
( 9.99444444e-01,  0.00000000e+00)
( 9.99644444e-01,  0.00000000e+00)
( 9.99800000e-01,  0.00000000e+00)
( 9.99911111e-01,  0.00000000e+00)
( 9.99977778e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.89592701e-04)
(-9.84031111e-01,  5.57304515e-04)
(-9.68124444e-01,  6.33331286e-04)
(-9.52280000e-01,  7.18547871e-04)
(-9.36497778e-01,  8.13902658e-04)
(-9.20777778e-01,  9.20421620e-04)
(-9.05120000e-01,  1.03921238e-03)
(-8.89524444e-01,  1.17146822e-03)
(-8.73991111e-01,  1.31847210e-03)
(-8.58520000e-01,  1.48160049e-03)
(-8.43111111e-01,  1.66232719e-03)
(-8.27764444e-01,  1.86222690e-03)
(-8.12480000e-01,  2.08297866e-03)
(-7.97257778e-01,  2.32636903e-03)
(-7.82097778e-01,  2.59429501e-03)
(-7.67000000e-01,  2.88876668e-03)
(-7.51964444e-01,  3.21190938e-03)
(-7.36991111e-01,  3.56596569e-03)
(-7.22080000e-01,  3.95329675e-03)
(-7.07231111e-01,  4.37638329e-03)
(-6.92444444e-01,  4.83782606e-03)
(-6.77720000e-01,  5.34034568e-03)
(-6.63057778e-01,  5.88678198e-03)
(-6.48457778e-01,  6.48009265e-03)
(-6.33920000e-01,  7.12335125e-03)
(-6.19444444e-01,  7.81974447e-03)
(-6.05031111e-01,  8.57256880e-03)
(-5.90680000e-01,  9.38522631e-03)
(-5.76391111e-01,  1.02612198e-02)
(-5.62164444e-01,  1.12041469e-02)
(-5.48000000e-01,  1.22176938e-02)
(-5.33897778e-01,  1.33056279e-02)
(-5.19857778e-01,  1.44717896e-02)
(-5.05880000e-01,  1.57200834e-02)
(-4.91964444e-01,  1.70544685e-02)
(-4.78111111e-01,  1.84789477e-02)
(-4.64320000e-01,  1.99975570e-02)
(-4.50591111e-01,  2.16143530e-02)
(-4.36924444e-01,  2.33334005e-02)
(-4.23320000e-01,  2.51587593e-02)
(-4.09777778e-01,  2.70944702e-02)
(-3.96297778e-01,  2.91445406e-02)
(-3.82880000e-01,  3.13129295e-02)
(-3.69524444e-01,  3.36035321e-02)
(-3.56231111e-01,  3.60201642e-02)
(-3.43000000e-01,  3.85665458e-02)
(-3.29831111e-01,  4.12462851e-02)
(-3.16724444e-01,  4.40628621e-02)
(-3.03680000e-01,  4.70196117e-02)
(-2.90697778e-01,  5.01197076e-02)
(-2.77777778e-01,  5.33661457e-02)
(-2.64920000e-01,  5.67617280e-02)
(-2.52124444e-01,  6.03090465e-02)
(-2.39391111e-01,  6.40104679e-02)
(-2.26720000e-01,  6.78681182e-02)
(-2.14111111e-01,  7.18838684e-02)
(-2.01564444e-01,  7.60593202e-02)
(-1.89080000e-01,  8.03957931e-02)
(-1.76657778e-01,  8.48943121e-02)
(-1.64297778e-01,  8.95555953e-02)
(-1.52000000e-01,  9.43800443e-02)
(-1.39764444e-01,  9.93677337e-02)
(-1.27591111e-01,  1.04518403e-01)
(-1.15480000e-01,  1.09831450e-01)
(-1.03431111e-01,  1.15305922e-01)
(-9.14444444e-02,  1.20940512e-01)
(-7.95200000e-02,  1.26733558e-01)
(-6.76577778e-02,  1.32683036e-01)
(-5.58577778e-02,  1.38786559e-01)
(-4.41200000e-02,  1.45041382e-01)
(-3.24444444e-02,  1.51444397e-01)
(-2.08311111e-02,  1.57992142e-01)
(-9.28000000e-03,  1.64680799e-01)
( 2.20888889e-03,  1.71506206e-01)
( 1.36355556e-02,  1.78463857e-01)
( 2.50000000e-02,  1.85548916e-01)
( 3.63022222e-02,  1.92756223e-01)
( 4.75422222e-02,  2.00080305e-01)
( 5.87200000e-02,  2.07515388e-01)
( 6.98355556e-02,  2.15055410e-01)
( 8.08888889e-02,  2.22694035e-01)
( 9.18800000e-02,  2.30424667e-01)
( 1.02808889e-01,  2.38240464e-01)
( 1.13675556e-01,  2.46134360e-01)
( 1.24480000e-01,  2.54099075e-01)
( 1.35222222e-01,  2.62127141e-01)
( 1.45902222e-01,  2.70210912e-01)
( 1.56520000e-01,  2.78342591e-01)
( 1.67075556e-01,  2.86514244e-01)
( 1.77568889e-01,  2.94717822e-01)
( 1.88000000e-01,  3.02945184e-01)
( 1.98368889e-01,  3.11188110e-01)
( 2.08675556e-01,  3.19438329e-01)
( 2.18920000e-01,  3.27687535e-01)
( 2.29102222e-01,  3.35927410e-01)
( 2.39222222e-01,  3.44149642e-01)
( 2.49280000e-01,  3.52345946e-01)
( 2.59275556e-01,  3.60508085e-01)
( 2.69208889e-01,  3.68627887e-01)
( 2.79080000e-01,  3.76697264e-01)
( 2.88888889e-01,  3.84708233e-01)
( 2.98635556e-01,  3.92652932e-01)
( 3.08320000e-01,  4.00523637e-01)
( 3.17942222e-01,  4.08312779e-01)
( 3.27502222e-01,  4.16012958e-01)
( 3.37000000e-01,  4.23616962e-01)
( 3.46435556e-01,  4.31117777e-01)
( 3.55808889e-01,  4.38508603e-01)
( 3.65120000e-01,  4.45782865e-01)
( 3.74368889e-01,  4.52934226e-01)
( 3.83555556e-01,  4.59956594e-01)
( 3.92680000e-01,  4.66844138e-01)
( 4.01742222e-01,  4.73591291e-01)
( 4.10742222e-01,  4.80192761e-01)
( 4.19680000e-01,  4.86643536e-01)
( 4.28555556e-01,  4.92938890e-01)
( 4.37368889e-01,  4.99074391e-01)
( 4.46120000e-01,  5.05045901e-01)
( 4.54808889e-01,  5.10849581e-01)
( 4.63435556e-01,  5.16481893e-01)
( 4.72000000e-01,  5.21939603e-01)
( 4.80502222e-01,  5.27219777e-01)
( 4.88942222e-01,  5.32319785e-01)
( 4.97320000e-01,  5.37237299e-01)
( 5.05635556e-01,  5.41970290e-01)
( 5.13888889e-01,  5.46517024e-01)
( 5.22080000e-01,  5.50876062e-01)
( 5.30208889e-01,  5.55046254e-01)
( 5.38275556e-01,  5.59026735e-01)
( 5.46280000e-01,  5.62816917e-01)
( 5.54222222e-01,  5.66416490e-01)
( 5.62102222e-01,  5.69825406e-01)
( 5.69920000e-01,  5.73043881e-01)
( 5.77675556e-01,  5.76072383e-01)
( 5.85368889e-01,  5.78911624e-01)
( 5.93000000e-01,  5.81562557e-01)
( 6.00568889e-01,  5.84026359e-01)
( 6.08075556e-01,  5.86304433e-01)
( 6.15520000e-01,  5.88398389e-01)
( 6.22902222e-01,  5.90310043e-01)
( 6.30222222e-01,  5.92041402e-01)
( 6.37480000e-01,  5.93594660e-01)
( 6.44675556e-01,  5.94972182e-01)
( 6.51808889e-01,  5.96176500e-01)
( 6.58880000e-01,  5.97210303e-01)
( 6.65888889e-01,  5.98076423e-01)
( 6.72835556e-01,  5.98777832e-01)
( 6.79720000e-01,  5.99317626e-01)
( 6.86542222e-01,  5.99699020e-01)
( 6.93302222e-01,  5.99925337e-01)
( 7.00000000e-01,  0.00000000e+00)
( 7.06635556e-01,  0.00000000e+00)
( 7.13208889e-01,  0.00000000e+00)
( 7.19720000e-01,  0.00000000e+00)
( 7.26168889e-01,  0.00000000e+00)
( 7.32555556e-01,  0.00000000e+00)
( 7.38880000e-01,  0.00000000e+00)
( 7.45142222e-01,  0.00000000e+00)
( 7.51342222e-01,  0.00000000e+00)
( 7.57480000e-01,  0.00000000e+00)
( 7.63555556e-01,  0.00000000e+00)
( 7.69568889e-01,  0.00000000e+00)
( 7.75520000e-01,  0.00000000e+00)
( 7.81408889e-01,  0.00000000e+00)
( 7.87235556e-01,  0.00000000e+00)
( 7.93000000e-01,  0.00000000e+00)
( 7.98702222e-01,  0.00000000e+00)
( 8.04342222e-01,  0.00000000e+00)
( 8.09920000e-01,  0.00000000e+00)
( 8.15435556e-01,  0.00000000e+00)
( 8.20888889e-01,  0.00000000e+00)
( 8.26280000e-01,  0.00000000e+00)
( 8.31608889e-01,  0.00000000e+00)
( 8.36875556e-01,  0.00000000e+00)
( 8.42080000e-01,  0.00000000e+00)
( 8.47222222e-01,  0.00000000e+00)
( 8.52302222e-01,  0.00000000e+00)
( 8.57320000e-01,  0.00000000e+00)
( 8.62275556e-01,  0.00000000e+00)
( 8.67168889e-01,  0.00000000e+00)
( 8.72000000e-01,  0.00000000e+00)
( 8.76768889e-01,  0.00000000e+00)
( 8.81475556e-01,  0.00000000e+00)
( 8.86120000e-01,  0.00000000e+00)
( 8.90702222e-01,  0.00000000e+00)
( 8.95222222e-01,  0.00000000e+00)
( 8.99680000e-01,  0.00000000e+00)
( 9.04075556e-01,  0.00000000e+00)
( 9.08408889e-01,  0.00000000e+00)
( 9.12680000e-01,  0.00000000e+00)
( 9.16888889e-01,  0.00000000e+00)
( 9.21035556e-01,  0.00000000e+00)
( 9.25120000e-01,  0.00000000e+00)
( 9.29142222e-01,  0.00000000e+00)
( 9.33102222e-01,  0.00000000e+00)
( 9.37000000e-01,  0.00000000e+00)
( 9.40835556e-01,  0.00000000e+00)
( 9.44608889e-01,  0.00000000e+00)
( 9.48320000e-01,  0.00000000e+00)
( 9.51968889e-01,  0.00000000e+00)
( 9.55555556e-01,  0.00000000e+00)
( 9.59080000e-01,  0.00000000e+00)
( 9.62542222e-01,  0.00000000e+00)
( 9.65942222e-01,  0.00000000e+00)
( 9.69280000e-01,  0.00000000e+00)
( 9.72555556e-01,  0.00000000e+00)
( 9.75768889e-01,  0.00000000e+00)
( 9.78920000e-01,  0.00000000e+00)
( 9.82008889e-01,  0.00000000e+00)
( 9.85035556e-01,  0.00000000e+00)
( 9.88000000e-01,  0.00000000e+00)
( 9.90902222e-01,  0.00000000e+00)
( 9.93742222e-01,  0.00000000e+00)
( 9.96520000e-01,  0.00000000e+00)
( 9.99235556e-01,  0.00000000e+00)
( 1.00188889e+00,  0.00000000e+00)
( 1.00448000e+00,  0.00000000e+00)
( 1.00700889e+00,  0.00000000e+00)
( 1.00947556e+00,  0.00000000e+00)
( 1.01188000e+00,  0.00000000e+00)
( 1.01422222e+00,  0.00000000e+00)
( 1.01650222e+00,  0.00000000e+00)
( 1.01872000e+00,  0.00000000e+00)
( 1.02087556e+00,  0.00000000e+00)
( 1.02296889e+00,  0.00000000e+00)
( 1.02500000e+00,  0.00000000e+00)
( 1.02696889e+00,  0.00000000e+00)
( 1.02887556e+00,  0.00000000e+00)
( 1.03072000e+00,  0.00000000e+00)
( 1.03250222e+00,  0.00000000e+00)
( 1.03422222e+00,  0.00000000e+00)
( 1.03588000e+00,  0.00000000e+00)
( 1.03747556e+00,  0.00000000e+00)
( 1.03900889e+00,  0.00000000e+00)
( 1.04048000e+00,  0.00000000e+00)
( 1.04188889e+00,  0.00000000e+00)
( 1.04323556e+00,  0.00000000e+00)
( 1.04452000e+00,  0.00000000e+00)
( 1.04574222e+00,  0.00000000e+00)
( 1.04690222e+00,  0.00000000e+00)
( 1.04800000e+00,  0.00000000e+00)
( 1.04903556e+00,  0.00000000e+00)
( 1.05000889e+00,  0.00000000e+00)
( 1.05092000e+00,  0.00000000e+00)
( 1.05176889e+00,  0.00000000e+00)
( 1.05255556e+00,  0.00000000e+00)
( 1.05328000e+00,  0.00000000e+00)
( 1.05394222e+00,  0.00000000e+00)
( 1.05454222e+00,  0.00000000e+00)
( 1.05508000e+00,  0.00000000e+00)
( 1.05555556e+00,  0.00000000e+00)
( 1.05596889e+00,  0.00000000e+00)
( 1.05632000e+00,  0.00000000e+00)
( 1.05660889e+00,  0.00000000e+00)
( 1.05683556e+00,  0.00000000e+00)
( 1.05700000e+00,  0.00000000e+00)
( 1.05710222e+00,  0.00000000e+00)
( 1.05714222e+00,  0.00000000e+00)
( 1.05712000e+00,  0.00000000e+00)
( 1.05703556e+00,  0.00000000e+00)
( 1.05688889e+00,  0.00000000e+00)
( 1.05668000e+00,  0.00000000e+00)
( 1.05640889e+00,  0.00000000e+00)
( 1.05607556e+00,  0.00000000e+00)
( 1.05568000e+00,  0.00000000e+00)
( 1.05522222e+00,  0.00000000e+00)
( 1.05470222e+00,  0.00000000e+00)
( 1.05412000e+00,  0.00000000e+00)
( 1.05347556e+00,  0.00000000e+00)
( 1.05276889e+00,  0.00000000e+00)
( 1.05200000e+00,  0.00000000e+00)
( 1.05116889e+00,  0.00000000e+00)
( 1.05027556e+00,  0.00000000e+00)
( 1.04932000e+00,  0.00000000e+00)
( 1.04830222e+00,  0.00000000e+00)
( 1.04722222e+00,  0.00000000e+00)
( 1.04608000e+00,  0.00000000e+00)
( 1.04487556e+00,  0.00000000e+00)
( 1.04360889e+00,  0.00000000e+00)
( 1.04228000e+00,  0.00000000e+00)
( 1.04088889e+00,  0.00000000e+00)
( 1.03943556e+00,  0.00000000e+00)
( 1.03792000e+00,  0.00000000e+00)
( 1.03634222e+00,  0.00000000e+00)
( 1.03470222e+00,  0.00000000e+00)
( 1.03300000e+00,  0.00000000e+00)
( 1.03123556e+00,  0.00000000e+00)
( 1.02940889e+00,  0.00000000e+00)
( 1.02752000e+00,  0.00000000e+00)
( 1.02556889e+00,  0.00000000e+00)
( 1.02355556e+00,  0.00000000e+00)
( 1.02148000e+00,  0.00000000e+00)
( 1.01934222e+00,  0.00000000e+00)
( 1.01714222e+00,  0.00000000e+00)
( 1.01488000e+00,  0.00000000e+00)
( 1.01255556e+00,  0.00000000e+00)
( 1.01016889e+00,  0.00000000e+00)
( 1.00772000e+00,  0.00000000e+00)
( 1.00520889e+00,  0.00000000e+00)
( 1.00263556e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
(-1.00000000e+00,  4.89592701e-04)
(-9.81373333e-01,  5.57304515e-04)
(-9.62826667e-01,  6.33331286e-04)
(-9.44360000e-01,  7.18547871e-04)
(-9.25973333e-01,  8.13902658e-04)
(-9.07666667e-01,  9.20421620e-04)
(-8.89440000e-01,  1.03921238e-03)
(-8.71293333e-01,  1.17146822e-03)
(-8.53226667e-01,  1.31847210e-03)
(-8.35240000e-01,  1.48160049e-03)
(-8.17333333e-01,  1.66232719e-03)
(-7.99506667e-01,  1.86222690e-03)
(-7.81760000e-01,  2.08297866e-03)
(-7.64093333e-01,  2.32636903e-03)
(-7.46506667e-01,  2.59429501e-03)
(-7.29000000e-01,  2.88876668e-03)
(-7.11573333e-01,  3.21190938e-03)
(-6.94226667e-01,  3.56596569e-03)
(-6.76960000e-01,  3.95329675e-03)
(-6.59773333e-01,  4.37638329e-03)
(-6.42666667e-01,  4.83782606e-03)
(-6.25640000e-01,  5.34034568e-03)
(-6.08693333e-01,  5.88678198e-03)
(-5.91826667e-01,  6.48009265e-03)
(-5.75040000e-01,  7.12335125e-03)
(-5.58333333e-01,  7.81974447e-03)
(-5.41706667e-01,  8.57256880e-03)
(-5.25160000e-01,  9.38522631e-03)
(-5.08693333e-01,  1.02612198e-02)
(-4.92306667e-01,  1.12041469e-02)
(-4.76000000e-01,  1.22176938e-02)
(-4.59773333e-01,  1.33056279e-02)
(-4.43626667e-01,  1.44717896e-02)
(-4.27560000e-01,  1.57200834e-02)
(-4.11573333e-01,  1.70544685e-02)
(-3.95666667e-01,  1.84789477e-02)
(-3.79840000e-01,  1.99975570e-02)
(-3.64093333e-01,  2.16143530e-02)
(-3.48426667e-01,  2.33334005e-02)
(-3.32840000e-01,  2.51587593e-02)
(-3.17333333e-01,  2.70944702e-02)
(-3.01906667e-01,  2.91445406e-02)
(-2.86560000e-01,  3.13129295e-02)
(-2.71293333e-01,  3.36035321e-02)
(-2.56106667e-01,  3.60201642e-02)
(-2.41000000e-01,  3.85665458e-02)
(-2.25973333e-01,  4.12462851e-02)
(-2.11026667e-01,  4.40628621e-02)
(-1.96160000e-01,  4.70196117e-02)
(-1.81373333e-01,  5.01197076e-02)
(-1.66666667e-01,  5.33661457e-02)
(-1.52040000e-01,  5.67617280e-02)
(-1.37493333e-01,  6.03090465e-02)
(-1.23026667e-01,  6.40104679e-02)
(-1.08640000e-01,  6.78681182e-02)
(-9.43333333e-02,  7.18838684e-02)
(-8.01066667e-02,  7.60593202e-02)
(-6.59600000e-02,  8.03957931e-02)
(-5.18933333e-02,  8.48943121e-02)
(-3.79066667e-02,  8.95555953e-02)
(-2.40000000e-02,  9.43800443e-02)
(-1.01733333e-02,  9.93677337e-02)
( 3.57333333e-03,  1.04518403e-01)
( 1.72400000e-02,  1.09831450e-01)
( 3.08266667e-02,  1.15305922e-01)
( 4.43333333e-02,  1.20940512e-01)
( 5.77600000e-02,  1.26733558e-01)
( 7.11066667e-02,  1.32683036e-01)
( 8.43733333e-02,  1.38786559e-01)
( 9.75600000e-02,  1.45041382e-01)
( 1.10666667e-01,  1.51444397e-01)
( 1.23693333e-01,  1.57992142e-01)
( 1.36640000e-01,  1.64680799e-01)
( 1.49506667e-01,  1.71506206e-01)
( 1.62293333e-01,  1.78463857e-01)
( 1.75000000e-01,  1.85548916e-01)
( 1.87626667e-01,  1.92756223e-01)
( 2.00173333e-01,  2.00080305e-01)
( 2.12640000e-01,  2.07515388e-01)
( 2.25026667e-01,  2.15055410e-01)
( 2.37333333e-01,  2.22694035e-01)
( 2.49560000e-01,  2.30424667e-01)
( 2.61706667e-01,  2.38240464e-01)
( 2.73773333e-01,  2.46134360e-01)
( 2.85760000e-01,  2.54099075e-01)
( 2.97666667e-01,  2.62127141e-01)
( 3.09493333e-01,  2.70210912e-01)
( 3.21240000e-01,  2.78342591e-01)
( 3.32906667e-01,  2.86514244e-01)
( 3.44493333e-01,  2.94717822e-01)
( 3.56000000e-01,  3.02945184e-01)
( 3.67426667e-01,  3.11188110e-01)
( 3.78773333e-01,  3.19438329e-01)
( 3.90040000e-01,  3.27687535e-01)
( 4.01226667e-01,  3.35927410e-01)
( 4.12333333e-01,  3.44149642e-01)
( 4.23360000e-01,  3.52345946e-01)
( 4.34306667e-01,  3.60508085e-01)
( 4.45173333e-01,  3.68627887e-01)
( 4.55960000e-01,  3.76697264e-01)
( 4.66666667e-01,  3.84708233e-01)
( 4.77293333e-01,  3.92652932e-01)
( 4.87840000e-01,  4.00523637e-01)
( 4.98306667e-01,  4.08312779e-01)
( 5.08693333e-01,  4.16012958e-01)
( 5.19000000e-01,  4.23616962e-01)
( 5.29226667e-01,  4.31117777e-01)
( 5.39373333e-01,  4.38508603e-01)
( 5.49440000e-01,  4.45782865e-01)
( 5.59426667e-01,  4.52934226e-01)
( 5.69333333e-01,  4.59956594e-01)
( 5.79160000e-01,  4.66844138e-01)
( 5.88906667e-01,  4.73591291e-01)
( 5.98573333e-01,  4.80192761e-01)
( 6.08160000e-01,  4.86643536e-01)
( 6.17666667e-01,  4.92938890e-01)
( 6.27093333e-01,  4.99074391e-01)
( 6.36440000e-01,  5.05045901e-01)
( 6.45706667e-01,  5.10849581e-01)
( 6.54893333e-01,  5.16481893e-01)
( 6.64000000e-01,  5.21939603e-01)
( 6.73026667e-01,  5.27219777e-01)
( 6.81973333e-01,  5.32319785e-01)
( 6.90840000e-01,  5.37237299e-01)
( 6.99626667e-01,  5.41970290e-01)
( 7.08333333e-01,  5.46517024e-01)
( 7.16960000e-01,  5.50876062e-01)
( 7.25506667e-01,  5.55046254e-01)
( 7.33973333e-01,  5.59026735e-01)
( 7.42360000e-01,  5.62816917e-01)
( 7.50666667e-01,  5.66416490e-01)
( 7.58893333e-01,  5.69825406e-01)
( 7.67040000e-01,  5.73043881e-01)
( 7.75106667e-01,  5.76072383e-01)
( 7.83093333e-01,  5.78911624e-01)
( 7.91000000e-01,  5.81562557e-01)
( 7.98826667e-01,  5.84026359e-01)
( 8.06573333e-01,  5.86304433e-01)
( 8.14240000e-01,  5.88398389e-01)
( 8.21826667e-01,  5.90310043e-01)
( 8.29333333e-01,  5.92041402e-01)
( 8.36760000e-01,  5.93594660e-01)
( 8.44106667e-01,  5.94972182e-01)
( 8.51373333e-01,  5.96176500e-01)
( 8.58560000e-01,  5.97210303e-01)
( 8.65666667e-01,  5.98076423e-01)
( 8.72693333e-01,  5.98777832e-01)
( 8.79640000e-01,  5.99317626e-01)
( 8.86506667e-01,  5.99699020e-01)
( 8.93293333e-01,  5.99925337e-01)
( 9.00000000e-01,  0.00000000e+00)
( 9.06626667e-01,  0.00000000e+00)
( 9.13173333e-01,  0.00000000e+00)
( 9.19640000e-01,  0.00000000e+00)
( 9.26026667e-01,  0.00000000e+00)
( 9.32333333e-01,  0.00000000e+00)
( 9.38560000e-01,  0.00000000e+00)
( 9.44706667e-01,  0.00000000e+00)
( 9.50773333e-01,  0.00000000e+00)
( 9.56760000e-01,  0.00000000e+00)
( 9.62666667e-01,  0.00000000e+00)
( 9.68493333e-01,  0.00000000e+00)
( 9.74240000e-01,  0.00000000e+00)
( 9.79906667e-01,  0.00000000e+00)
( 9.85493333e-01,  0.00000000e+00)
( 9.91000000e-01,  0.00000000e+00)
( 9.96426667e-01,  0.00000000e+00)
( 1.00177333e+00,  0.00000000e+00)
( 1.00704000e+00,  0.00000000e+00)
( 1.01222667e+00,  0.00000000e+00)
( 1.01733333e+00,  0.00000000e+00)
( 1.02236000e+00,  0.00000000e+00)
( 1.02730667e+00,  0.00000000e+00)
( 1.03217333e+00,  0.00000000e+00)
( 1.03696000e+00,  0.00000000e+00)
( 1.04166667e+00,  0.00000000e+00)
( 1.04629333e+00,  0.00000000e+00)
( 1.05084000e+00,  0.00000000e+00)
( 1.05530667e+00,  0.00000000e+00)
( 1.05969333e+00,  0.00000000e+00)
( 1.06400000e+00,  0.00000000e+00)
( 1.06822667e+00,  0.00000000e+00)
( 1.07237333e+00,  0.00000000e+00)
( 1.07644000e+00,  0.00000000e+00)
( 1.08042667e+00,  0.00000000e+00)
( 1.08433333e+00,  0.00000000e+00)
( 1.08816000e+00,  0.00000000e+00)
( 1.09190667e+00,  0.00000000e+00)
( 1.09557333e+00,  0.00000000e+00)
( 1.09916000e+00,  0.00000000e+00)
( 1.10266667e+00,  0.00000000e+00)
( 1.10609333e+00,  0.00000000e+00)
( 1.10944000e+00,  0.00000000e+00)
( 1.11270667e+00,  0.00000000e+00)
( 1.11589333e+00,  0.00000000e+00)
( 1.11900000e+00,  0.00000000e+00)
( 1.12202667e+00,  0.00000000e+00)
( 1.12497333e+00,  0.00000000e+00)
( 1.12784000e+00,  0.00000000e+00)
( 1.13062667e+00,  0.00000000e+00)
( 1.13333333e+00,  0.00000000e+00)
( 1.13596000e+00,  0.00000000e+00)
( 1.13850667e+00,  0.00000000e+00)
( 1.14097333e+00,  0.00000000e+00)
( 1.14336000e+00,  0.00000000e+00)
( 1.14566667e+00,  0.00000000e+00)
( 1.14789333e+00,  0.00000000e+00)
( 1.15004000e+00,  0.00000000e+00)
( 1.15210667e+00,  0.00000000e+00)
( 1.15409333e+00,  0.00000000e+00)
( 1.15600000e+00,  0.00000000e+00)
( 1.15782667e+00,  0.00000000e+00)
( 1.15957333e+00,  0.00000000e+00)
( 1.16124000e+00,  0.00000000e+00)
( 1.16282667e+00,  0.00000000e+00)
( 1.16433333e+00,  0.00000000e+00)
( 1.16576000e+00,  0.00000000e+00)
( 1.16710667e+00,  0.00000000e+00)
( 1.16837333e+00,  0.00000000e+00)
( 1.16956000e+00,  0.00000000e+00)
( 1.17066667e+00,  0.00000000e+00)
( 1.17169333e+00,  0.00000000e+00)
( 1.17264000e+00,  0.00000000e+00)
( 1.17350667e+00,  0.00000000e+00)
( 1.17429333e+00,  0.00000000e+00)
( 1.17500000e+00,  0.00000000e+00)
( 1.17562667e+00,  0.00000000e+00)
( 1.17617333e+00,  0.00000000e+00)
( 1.17664000e+00,  0.00000000e+00)
( 1.17702667e+00,  0.00000000e+00)
( 1.17733333e+00,  0.00000000e+00)
( 1.17756000e+00,  0.00000000e+00)
( 1.17770667e+00,  0.00000000e+00)
( 1.17777333e+00,  0.00000000e+00)
( 1.17776000e+00,  0.00000000e+00)
( 1.17766667e+00,  0.00000000e+00)
( 1.17749333e+00,  0.00000000e+00)
( 1.17724000e+00,  0.00000000e+00)
( 1.17690667e+00,  0.00000000e+00)
( 1.17649333e+00,  0.00000000e+00)
( 1.17600000e+00,  0.00000000e+00)
( 1.17542667e+00,  0.00000000e+00)
( 1.17477333e+00,  0.00000000e+00)
( 1.17404000e+00,  0.00000000e+00)
( 1.17322667e+00,  0.00000000e+00)
( 1.17233333e+00,  0.00000000e+00)
( 1.17136000e+00,  0.00000000e+00)
( 1.17030667e+00,  0.00000000e+00)
( 1.16917333e+00,  0.00000000e+00)
( 1.16796000e+00,  0.00000000e+00)
( 1.16666667e+00,  0.00000000e+00)
( 1.16529333e+00,  0.00000000e+00)
( 1.16384000e+00,  0.00000000e+00)
( 1.16230667e+00,  0.00000000e+00)
( 1.16069333e+00,  0.00000000e+00)
( 1.15900000e+00,  0.00000000e+00)
( 1.15722667e+00,  0.00000000e+00)
( 1.15537333e+00,  0.00000000e+00)
( 1.15344000e+00,  0.00000000e+00)
( 1.15142667e+00,  0.00000000e+00)
( 1.14933333e+00,  0.00000000e+00)
( 1.14716000e+00,  0.00000000e+00)
( 1.14490667e+00,  0.00000000e+00)
( 1.14257333e+00,  0.00000000e+00)
( 1.14016000e+00,  0.00000000e+00)
( 1.13766667e+00,  0.00000000e+00)
( 1.13509333e+00,  0.00000000e+00)
( 1.13244000e+00,  0.00000000e+00)
( 1.12970667e+00,  0.00000000e+00)
( 1.12689333e+00,  0.00000000e+00)
( 1.12400000e+00,  0.00000000e+00)
( 1.12102667e+00,  0.00000000e+00)
( 1.11797333e+00,  0.00000000e+00)
( 1.11484000e+00,  0.00000000e+00)
( 1.11162667e+00,  0.00000000e+00)
( 1.10833333e+00,  0.00000000e+00)
( 1.10496000e+00,  0.00000000e+00)
( 1.10150667e+00,  0.00000000e+00)
( 1.09797333e+00,  0.00000000e+00)
( 1.09436000e+00,  0.00000000e+00)
( 1.09066667e+00,  0.00000000e+00)
( 1.08689333e+00,  0.00000000e+00)
( 1.08304000e+00,  0.00000000e+00)
( 1.07910667e+00,  0.00000000e+00)
( 1.07509333e+00,  0.00000000e+00)
( 1.07100000e+00,  0.00000000e+00)
( 1.06682667e+00,  0.00000000e+00)
( 1.06257333e+00,  0.00000000e+00)
( 1.05824000e+00,  0.00000000e+00)
( 1.05382667e+00,  0.00000000e+00)
( 1.04933333e+00,  0.00000000e+00)
( 1.04476000e+00,  0.00000000e+00)
( 1.04010667e+00,  0.00000000e+00)
( 1.03537333e+00,  0.00000000e+00)
( 1.03056000e+00,  0.00000000e+00)
( 1.02566667e+00,  0.00000000e+00)
( 1.02069333e+00,  0.00000000e+00)
( 1.01564000e+00,  0.00000000e+00)
( 1.01050667e+00,  0.00000000e+00)
( 1.00529333e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\end{groupplot}\end{tikzpicture}

==> _py/demo1d1_compr.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 2cm, vertical sep = 1.5cm}]
\nextgroupplot[axis equal image, width=0.47\textwidth, xlabel=$x$, ymax=0.5, xmax=1, ylabel={$\gamma(x;\mu)$}, xmin=0, ymin=0]
\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  8.19100272e-03)
( 3.33333333e-03,  9.34889865e-03)
( 6.66666667e-03,  1.06467911e-02)
( 1.00000000e-02,  1.20979537e-02)
( 1.33333333e-02,  1.37163956e-02)
( 1.66666667e-02,  1.55168295e-02)
( 2.00000000e-02,  1.75146263e-02)
( 2.33333333e-02,  1.97257564e-02)
( 2.66666667e-02,  2.21667159e-02)
( 3.00000000e-02,  2.48544379e-02)
( 3.33333333e-02,  2.78061869e-02)
( 3.66666667e-02,  3.10394366e-02)
( 4.00000000e-02,  3.45717309e-02)
( 4.33333333e-02,  3.84205272e-02)
( 4.66666667e-02,  4.26030229e-02)
( 5.00000000e-02,  4.71359662e-02)
( 5.33333333e-02,  5.20354497e-02)
( 5.66666667e-02,  5.73166913e-02)
( 6.00000000e-02,  6.29938009e-02)
( 6.33333333e-02,  6.90795366e-02)
( 6.66666667e-02,  7.55850525e-02)
( 7.00000000e-02,  8.25196398e-02)
( 7.33333333e-02,  8.98904654e-02)
( 7.66666667e-02,  9.77023109e-02)
( 8.00000000e-02,  1.05957315e-01)
( 8.33333333e-02,  1.14654724e-01)
( 8.66666667e-02,  1.23790656e-01)
( 9.00000000e-02,  1.33357878e-01)
( 9.33333333e-02,  1.43345607e-01)
( 9.66666667e-02,  1.53739336e-01)
( 1.00000000e-01,  1.64520688e-01)
( 1.03333333e-01,  1.75667302e-01)
( 1.06666667e-01,  1.87152766e-01)
( 1.10000000e-01,  1.98946575e-01)
( 1.13333333e-01,  2.11014154e-01)
( 1.16666667e-01,  2.23316909e-01)
( 1.20000000e-01,  2.35812341e-01)
( 1.23333333e-01,  2.48454206e-01)
( 1.26666667e-01,  2.61192725e-01)
( 1.30000000e-01,  2.73974852e-01)
( 1.33333333e-01,  2.86744587e-01)
( 1.36666667e-01,  2.99443338e-01)
( 1.40000000e-01,  3.12010338e-01)
( 1.43333333e-01,  3.24383096e-01)
( 1.46666667e-01,  3.36497890e-01)
( 1.50000000e-01,  3.48290298e-01)
( 1.53333333e-01,  3.59695754e-01)
( 1.56666667e-01,  3.70650120e-01)
( 1.60000000e-01,  3.81090288e-01)
( 1.63333333e-01,  3.90954771e-01)
( 1.66666667e-01,  4.00184308e-01)
( 1.70000000e-01,  4.08722451e-01)
( 1.73333333e-01,  4.16516140e-01)
( 1.76666667e-01,  4.23516248e-01)
( 1.80000000e-01,  4.29678100e-01)
( 1.83333333e-01,  4.34961945e-01)
( 1.86666667e-01,  4.39333385e-01)
( 1.90000000e-01,  4.42763746e-01)
( 1.93333333e-01,  4.45230390e-01)
( 1.96666667e-01,  4.46716967e-01)
( 2.00000000e-01,  4.47213595e-01)
( 2.03333333e-01,  4.46716967e-01)
( 2.06666667e-01,  4.45230390e-01)
( 2.10000000e-01,  4.42763746e-01)
( 2.13333333e-01,  4.39333385e-01)
( 2.16666667e-01,  4.34961945e-01)
( 2.20000000e-01,  4.29678100e-01)
( 2.23333333e-01,  4.23516248e-01)
( 2.26666667e-01,  4.16516140e-01)
( 2.30000000e-01,  4.08722451e-01)
( 2.33333333e-01,  4.00184308e-01)
( 2.36666667e-01,  3.90954771e-01)
( 2.40000000e-01,  3.81090288e-01)
( 2.43333333e-01,  3.70650120e-01)
( 2.46666667e-01,  3.59695754e-01)
( 2.50000000e-01,  3.48290298e-01)
( 2.53333333e-01,  3.36497890e-01)
( 2.56666667e-01,  3.24383096e-01)
( 2.60000000e-01,  3.12010338e-01)
( 2.63333333e-01,  2.99443338e-01)
( 2.66666667e-01,  2.86744587e-01)
( 2.70000000e-01,  2.73974852e-01)
( 2.73333333e-01,  2.61192725e-01)
( 2.76666667e-01,  2.48454206e-01)
( 2.80000000e-01,  2.35812341e-01)
( 2.83333333e-01,  2.23316909e-01)
( 2.86666667e-01,  2.11014154e-01)
( 2.90000000e-01,  1.98946575e-01)
( 2.93333333e-01,  1.87152766e-01)
( 2.96666667e-01,  1.75667302e-01)
( 3.00000000e-01,  1.64520688e-01)
( 3.03333333e-01,  1.53739336e-01)
( 3.06666667e-01,  1.43345607e-01)
( 3.10000000e-01,  1.33357878e-01)
( 3.13333333e-01,  1.23790656e-01)
( 3.16666667e-01,  1.14654724e-01)
( 3.20000000e-01,  1.05957315e-01)
( 3.23333333e-01,  9.77023109e-02)
( 3.26666667e-01,  8.98904654e-02)
( 3.30000000e-01,  8.25196398e-02)
( 3.33333333e-01,  7.55850525e-02)
( 3.36666667e-01,  6.90795366e-02)
( 3.40000000e-01,  6.29938009e-02)
( 3.43333333e-01,  5.73166913e-02)
( 3.46666667e-01,  5.20354497e-02)
( 3.50000000e-01,  4.71359662e-02)
( 3.53333333e-01,  4.26030229e-02)
( 3.56666667e-01,  3.84205272e-02)
( 3.60000000e-01,  3.45717309e-02)
( 3.63333333e-01,  3.10394366e-02)
( 3.66666667e-01,  2.78061869e-02)
( 3.70000000e-01,  2.48544379e-02)
( 3.73333333e-01,  2.21667159e-02)
( 3.76666667e-01,  1.97257564e-02)
( 3.80000000e-01,  1.75146263e-02)
( 3.83333333e-01,  1.55168295e-02)
( 3.86666667e-01,  1.37163956e-02)
( 3.90000000e-01,  1.20979537e-02)
( 3.93333333e-01,  1.06467911e-02)
( 3.96666667e-01,  9.34889865e-03)
( 4.00000000e-01,  8.19100272e-03)
( 4.03333333e-01,  7.16058641e-03)
( 4.06666667e-01,  6.24589977e-03)
( 4.10000000e-01,  5.43596100e-03)
( 4.13333333e-01,  4.72054950e-03)
( 4.16666667e-01,  4.09019186e-03)
( 4.20000000e-01,  3.53614207e-03)
( 4.23333333e-01,  3.05035673e-03)
( 4.26666667e-01,  2.62546637e-03)
( 4.30000000e-01,  2.25474373e-03)
( 4.33333333e-01,  1.93206983e-03)
( 4.36666667e-01,  1.65189847e-03)
( 4.40000000e-01,  1.40921995e-03)
( 4.43333333e-01,  1.19952448e-03)
( 4.46666667e-01,  1.01876578e-03)
( 4.50000000e-01,  8.63325335e-04)
( 4.53333333e-01,  7.29977582e-04)
( 4.56666667e-01,  6.15856403e-04)
( 4.60000000e-01,  5.18423047e-04)
( 4.63333333e-01,  4.35435708e-04)
( 4.66666667e-01,  3.64920854e-04)
( 4.70000000e-01,  3.05146382e-04)
( 4.73333333e-01,  2.54596640e-04)
( 4.76666667e-01,  2.11949313e-04)
( 4.80000000e-01,  1.76054147e-04)
( 4.83333333e-01,  1.45913477e-04)
( 4.86666667e-01,  1.20664483e-04)
( 4.90000000e-01,  9.95630988e-05)
( 4.93333333e-01,  8.19694943e-05)
( 4.96666667e-01,  6.73350222e-05)
( 5.00000000e-01,  5.51905422e-05)
( 5.03333333e-01,  4.51360152e-05)
( 5.06666667e-01,  3.68312680e-05)
( 5.10000000e-01,  2.99878291e-05)
( 5.13333333e-01,  2.43617389e-05)
( 5.16666667e-01,  1.97472418e-05)
( 5.20000000e-01,  1.59712719e-05)
( 5.23333333e-01,  1.28886510e-05)
( 5.26666667e-01,  1.03779202e-05)
( 5.30000000e-01,  8.33773504e-06)
( 5.33333333e-01,  6.68375858e-06)
( 5.36666667e-01,  5.34599219e-06)
( 5.40000000e-01,  4.26649054e-06)
( 5.43333333e-01,  3.39741152e-06)
( 5.46666667e-01,  2.69935761e-06)
( 5.50000000e-01,  2.13996955e-06)
( 5.53333333e-01,  1.69273770e-06)
( 5.56666667e-01,  1.33600056e-06)
( 5.60000000e-01,  1.05210361e-06)
( 5.63333333e-01,  8.26694955e-07)
( 5.66666667e-01,  6.48137222e-07)
( 5.70000000e-01,  5.07018190e-07)
( 5.73333333e-01,  3.95744619e-07)
( 5.76666667e-01,  3.08206220e-07)
( 5.80000000e-01,  2.39498435e-07)
( 5.83333333e-01,  1.85694423e-07)
( 5.86666667e-01,  1.43658042e-07)
( 5.90000000e-01,  1.10890905e-07)
( 5.93333333e-01,  8.54076581e-08)
( 5.96666667e-01,  6.56345633e-08)
( 6.00000000e-01,  5.03272601e-08)
( 6.03333333e-01,  3.85042684e-08)
( 6.06666667e-01,  2.93933689e-08)
( 6.10000000e-01,  2.23884876e-08)
( 6.13333333e-01,  1.70151213e-08)
( 6.16666667e-01,  1.29026894e-08)
( 6.20000000e-01,  9.76248404e-09)
( 6.23333333e-01,  7.37013313e-09)
( 6.26666667e-01,  5.55169028e-09)
( 6.30000000e-01,  4.17263145e-09)
( 6.33333333e-01,  3.12917410e-09)
( 6.36666667e-01,  2.34144697e-09)
( 6.40000000e-01,  1.74813041e-09)
( 6.43333333e-01,  1.30226159e-09)
( 6.46666667e-01,  9.67960275e-10)
( 6.50000000e-01,  7.17879810e-10)
( 6.53333333e-01,  5.31227862e-10)
( 6.56666667e-01,  3.92233653e-10)
( 6.60000000e-01,  2.88964014e-10)
( 6.63333333e-01,  2.12411277e-10)
( 6.66666667e-01,  1.55792405e-10)
( 6.70000000e-01,  1.14011824e-10)
( 6.73333333e-01,  8.32507981e-11)
( 6.76666667e-01,  6.06543314e-11)
( 6.80000000e-01,  4.40930494e-11)
( 6.83333333e-01,  3.19825694e-11)
( 6.86666667e-01,  2.31468272e-11)
( 6.90000000e-01,  1.67149271e-11)
( 6.93333333e-01,  1.20434914e-11)
( 6.96666667e-01,  8.65835181e-12)
( 7.00000000e-01,  6.21087731e-12)
( 7.03333333e-01,  4.44534604e-12)
( 7.06666667e-01,  3.17462987e-12)
( 7.10000000e-01,  2.26211940e-12)
( 7.13333333e-01,  1.60832144e-12)
( 7.16666667e-01,  1.14094597e-12)
( 7.20000000e-01,  8.07592370e-13)
( 7.23333333e-01,  5.70366799e-13)
( 7.26666667e-01,  4.01930690e-13)
( 7.30000000e-01,  2.82607056e-13)
( 7.33333333e-01,  1.98266680e-13)
( 7.36666667e-01,  1.38787825e-13)
( 7.40000000e-01,  9.69366273e-14)
( 7.43333333e-01,  6.75552869e-14)
( 7.46666667e-01,  4.69748802e-14)
( 7.50000000e-01,  3.25916930e-14)
( 7.53333333e-01,  2.25622840e-14)
( 7.56666667e-01,  1.55845441e-14)
( 7.60000000e-01,  1.07408845e-14)
( 7.63333333e-01,  7.38619704e-15)
( 7.66666667e-01,  5.06800033e-15)
( 7.70000000e-01,  3.46966289e-15)
( 7.73333333e-01,  2.37013361e-15)
( 7.76666667e-01,  1.61544909e-15)
( 7.80000000e-01,  1.09862285e-15)
( 7.83333333e-01,  7.45484945e-16)
( 7.86666667e-01,  5.04735707e-16)
( 7.90000000e-01,  3.40976213e-16)
( 7.93333333e-01,  2.29836520e-16)
( 7.96666667e-01,  1.54578430e-16)
( 8.00000000e-01,  1.03732214e-16)
( 8.03333333e-01,  6.94565659e-17)
( 8.06666667e-01,  4.64031931e-17)
( 8.10000000e-01,  3.09326641e-17)
( 8.13333333e-01,  2.05741398e-17)
( 8.16666667e-01,  1.36540331e-17)
( 8.20000000e-01,  9.04138814e-18)
( 8.23333333e-01,  5.97371059e-18)
( 8.26666667e-01,  3.93811273e-18)
( 8.30000000e-01,  2.59040107e-18)
( 8.33333333e-01,  1.70012471e-18)
( 8.36666667e-01,  1.11334419e-18)
( 8.40000000e-01,  7.27466534e-19)
( 8.43333333e-01,  4.74276374e-19)
( 8.46666667e-01,  3.08521095e-19)
( 8.50000000e-01,  2.00250282e-19)
( 8.53333333e-01,  1.29686961e-19)
( 8.56666667e-01,  8.38020010e-20)
( 8.60000000e-01,  5.40315425e-20)
( 8.63333333e-01,  3.47596380e-20)
( 8.66666667e-01,  2.23119755e-20)
( 8.70000000e-01,  1.42901144e-20)
( 8.73333333e-01,  9.13205014e-21)
( 8.76666667e-01,  5.82285225e-21)
( 8.80000000e-01,  3.70457298e-21)
( 8.83333333e-01,  2.35166492e-21)
( 8.86666667e-01,  1.48952442e-21)
( 8.90000000e-01,  9.41357776e-22)
( 8.93333333e-01,  5.93603842e-22)
( 8.96666667e-01,  3.73485369e-22)
( 9.00000000e-01,  2.34468975e-22)
( 9.03333333e-01,  1.46869656e-22)
( 9.06666667e-01,  9.17938680e-23)
( 9.10000000e-01,  5.72440253e-23)
( 9.13333333e-01,  3.56189867e-23)
( 9.16666667e-01,  2.21140281e-23)
( 9.20000000e-01,  1.36990060e-23)
( 9.23333333e-01,  8.46730405e-24)
( 9.26666667e-01,  5.22199144e-24)
( 9.30000000e-01,  3.21337978e-24)
( 9.33333333e-01,  1.97298080e-24)
( 9.36666667e-01,  1.20870012e-24)
( 9.40000000e-01,  7.38837906e-25)
( 9.43333333e-01,  4.50624370e-25)
( 9.46666667e-01,  2.74230075e-25)
( 9.50000000e-01,  1.66513861e-25)
( 9.53333333e-01,  1.00883607e-25)
( 9.56666667e-01,  6.09853768e-26)
( 9.60000000e-01,  3.67845733e-26)
( 9.63333333e-01,  2.21381148e-26)
( 9.66666667e-01,  1.32938401e-26)
( 9.70000000e-01,  7.96517214e-27)
( 9.73333333e-01,  4.76183982e-27)
( 9.76666667e-01,  2.84046407e-27)
( 9.80000000e-01,  1.69059165e-27)
( 9.83333333e-01,  1.00397532e-27)
( 9.86666667e-01,  5.94897659e-28)
( 9.90000000e-01,  3.51719447e-28)
( 9.93333333e-01,  2.07484379e-28)
( 9.96666667e-01,  1.22126337e-28)
( 1.00000000e+00,  7.17246035e-29)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.61766493e-06)
( 3.33333333e-03,  2.04052256e-06)
( 6.66666667e-03,  2.56820171e-06)
( 1.00000000e-02,  3.22516370e-06)
( 1.33333333e-02,  4.04119024e-06)
( 1.66666667e-02,  5.05244658e-06)
( 2.00000000e-02,  6.30273526e-06)
( 2.33333333e-02,  7.84497027e-06)
( 2.66666667e-02,  9.74290437e-06)
( 3.00000000e-02,  1.20731467e-05)
( 3.33333333e-02,  1.49275117e-05)
( 3.66666667e-02,  1.84157436e-05)
( 4.00000000e-02,  2.26686680e-05)
( 4.33333333e-02,  2.78418216e-05)
( 4.66666667e-02,  3.41196204e-05)
( 5.00000000e-02,  4.17201284e-05)
( 5.33333333e-02,  5.09004924e-05)
( 5.66666667e-02,  6.19631134e-05)
( 6.00000000e-02,  7.52626283e-05)
( 6.33333333e-02,  9.12137752e-05)
( 6.66666667e-02,  1.10300221e-04)
( 7.00000000e-02,  1.33084426e-04)
( 7.33333333e-02,  1.60218621e-04)
( 7.66666667e-02,  1.92456970e-04)
( 8.00000000e-02,  2.30668983e-04)
( 8.33333333e-02,  2.75854236e-04)
( 8.66666667e-02,  3.29158456e-04)
( 9.00000000e-02,  3.91890987e-04)
( 9.33333333e-02,  4.65543681e-04)
( 9.66666667e-02,  5.51811184e-04)
( 1.00000000e-01,  6.52612611e-04)
( 1.03333333e-01,  7.70114545e-04)
( 1.06666667e-01,  9.06755276e-04)
( 1.10000000e-01,  1.06527015e-03)
( 1.13333333e-01,  1.24871787e-03)
( 1.16666667e-01,  1.46050751e-03)
( 1.20000000e-01,  1.70442605e-03)
( 1.23333333e-01,  1.98466603e-03)
( 1.26666667e-01,  2.30585295e-03)
( 1.30000000e-01,  2.67307215e-03)
( 1.33333333e-01,  3.09189442e-03)
( 1.36666667e-01,  3.56840001e-03)
( 1.40000000e-01,  4.10920027e-03)
( 1.43333333e-01,  4.72145643e-03)
( 1.46666667e-01,  5.41289454e-03)
( 1.50000000e-01,  6.19181605e-03)
( 1.53333333e-01,  7.06710310e-03)
( 1.56666667e-01,  8.04821760e-03)
( 1.60000000e-01,  9.14519339e-03)
( 1.63333333e-01,  1.03686205e-02)
( 1.66666667e-01,  1.17296206e-02)
( 1.70000000e-01,  1.32398130e-02)
( 1.73333333e-01,  1.49112702e-02)
( 1.76666667e-01,  1.67564622e-02)
( 1.80000000e-01,  1.87881890e-02)
( 1.83333333e-01,  2.10195015e-02)
( 1.86666667e-01,  2.34636086e-02)
( 1.90000000e-01,  2.61337721e-02)
( 1.93333333e-01,  2.90431886e-02)
( 1.96666667e-01,  3.22048582e-02)
( 2.00000000e-01,  3.56314412e-02)
( 2.03333333e-01,  3.93351027e-02)
( 2.06666667e-01,  4.33273461e-02)
( 2.10000000e-01,  4.76188375e-02)
( 2.13333333e-01,  5.22192213e-02)
( 2.16666667e-01,  5.71369290e-02)
( 2.20000000e-01,  6.23789843e-02)
( 2.23333333e-01,  6.79508048e-02)
( 2.26666667e-01,  7.38560049e-02)
( 2.30000000e-01,  8.00962013e-02)
( 2.33333333e-01,  8.66708246e-02)
( 2.36666667e-01,  9.35769399e-02)
( 2.40000000e-01,  1.00809080e-01)
( 2.43333333e-01,  1.08359093e-01)
( 2.46666667e-01,  1.16216014e-01)
( 2.50000000e-01,  1.24365950e-01)
( 2.53333333e-01,  1.32791999e-01)
( 2.56666667e-01,  1.41474193e-01)
( 2.60000000e-01,  1.50389475e-01)
( 2.63333333e-01,  1.59511707e-01)
( 2.66666667e-01,  1.68811715e-01)
( 2.70000000e-01,  1.78257374e-01)
( 2.73333333e-01,  1.87813726e-01)
( 2.76666667e-01,  1.97443141e-01)
( 2.80000000e-01,  2.07105521e-01)
( 2.83333333e-01,  2.16758533e-01)
( 2.86666667e-01,  2.26357887e-01)
( 2.90000000e-01,  2.35857646e-01)
( 2.93333333e-01,  2.45210572e-01)
( 2.96666667e-01,  2.54368495e-01)
( 3.00000000e-01,  2.63282718e-01)
( 3.03333333e-01,  2.71904432e-01)
( 3.06666667e-01,  2.80185155e-01)
( 3.10000000e-01,  2.88077180e-01)
( 3.13333333e-01,  2.95534028e-01)
( 3.16666667e-01,  3.02510902e-01)
( 3.20000000e-01,  3.08965132e-01)
( 3.23333333e-01,  3.14856606e-01)
( 3.26666667e-01,  3.20148191e-01)
( 3.30000000e-01,  3.24806113e-01)
( 3.33333333e-01,  3.28800325e-01)
( 3.36666667e-01,  3.32104823e-01)
( 3.40000000e-01,  3.34697932e-01)
( 3.43333333e-01,  3.36562539e-01)
( 3.46666667e-01,  3.37686286e-01)
( 3.50000000e-01,  3.38061702e-01)
( 3.53333333e-01,  3.34557051e-01)
( 3.56666667e-01,  3.24259591e-01)
( 3.60000000e-01,  3.07796659e-01)
( 3.63333333e-01,  2.86143181e-01)
( 3.66666667e-01,  2.60526154e-01)
( 3.70000000e-01,  2.32309882e-01)
( 3.73333333e-01,  2.02876839e-01)
( 3.76666667e-01,  1.73518459e-01)
( 3.80000000e-01,  1.45347419e-01)
( 3.83333333e-01,  1.19238744e-01)
( 3.86666667e-01,  9.58022900e-02)
( 3.90000000e-01,  7.53846316e-02)
( 3.93333333e-01,  5.80949218e-02)
( 3.96666667e-01,  4.38472090e-02)
( 4.00000000e-01,  3.24111295e-02)
( 4.03333333e-01,  2.34636086e-02)
( 4.06666667e-01,  1.66358070e-02)
( 4.10000000e-01,  1.15515795e-02)
( 4.13333333e-01,  7.85574351e-03)
( 4.16666667e-01,  5.23216762e-03)
( 4.20000000e-01,  3.41290681e-03)
( 4.23333333e-01,  2.18029692e-03)
( 4.26666667e-01,  1.36412849e-03)
( 4.30000000e-01,  8.35878868e-04)
( 4.33333333e-01,  5.01625772e-04)
( 4.36666667e-01,  2.94825311e-04)
( 4.40000000e-01,  1.69706359e-04)
( 4.43333333e-01,  9.56709083e-05)
( 4.46666667e-01,  5.28214241e-05)
( 4.50000000e-01,  2.85620084e-05)
( 4.53333333e-01,  1.51257113e-05)
( 4.56666667e-01,  7.84497027e-06)
( 4.60000000e-01,  3.98487979e-06)
( 4.63333333e-01,  1.98238305e-06)
( 4.66666667e-01,  9.65847042e-07)
( 4.70000000e-01,  4.60869069e-07)
( 4.73333333e-01,  2.15374954e-07)
( 4.76666667e-01,  9.85737461e-08)
( 4.80000000e-01,  4.41850910e-08)
( 4.83333333e-01,  1.93971835e-08)
( 4.86666667e-01,  8.33969223e-09)
( 4.90000000e-01,  3.51163850e-09)
( 4.93333333e-01,  1.44816487e-09)
( 4.96666667e-01,  5.84890600e-10)
( 5.00000000e-01,  2.31355434e-10)
( 5.03333333e-01,  8.96258310e-11)
( 5.06666667e-01,  3.40043999e-11)
( 5.10000000e-01,  1.26352972e-11)
( 5.13333333e-01,  4.59816170e-12)
( 5.16666667e-01,  1.63882071e-12)
( 5.20000000e-01,  5.72040894e-13)
( 5.23333333e-01,  1.95555997e-13)
( 5.26666667e-01,  6.54732091e-14)
( 5.30000000e-01,  2.14686406e-14)
( 5.33333333e-01,  6.89435898e-15)
( 5.36666667e-01,  2.16836140e-15)
( 5.40000000e-01,  6.67909885e-16)
( 5.43333333e-01,  2.01489539e-16)
( 5.46666667e-01,  5.95299561e-17)
( 5.50000000e-01,  1.72253102e-17)
( 5.53333333e-01,  4.88142890e-18)
( 5.56666667e-01,  1.35480039e-18)
( 5.60000000e-01,  3.68257912e-19)
( 5.63333333e-01,  9.80341275e-20)
( 5.66666667e-01,  2.55594155e-20)
( 5.70000000e-01,  6.52638932e-21)
( 5.73333333e-01,  1.63208760e-21)
( 5.76666667e-01,  3.99725983e-22)
( 5.80000000e-01,  9.58803749e-23)
( 5.83333333e-01,  2.25239988e-23)
( 5.86666667e-01,  5.18214661e-24)
( 5.90000000e-01,  1.16767592e-24)
( 5.93333333e-01,  2.57681584e-25)
( 5.96666667e-01,  5.56920068e-26)
( 6.00000000e-01,  1.17882892e-26)
( 6.03333333e-01,  2.44375197e-27)
( 6.06666667e-01,  4.96148743e-28)
( 6.10000000e-01,  9.86540898e-29)
( 6.13333333e-01,  1.92117409e-29)
( 6.16666667e-01,  3.66409544e-30)
( 6.20000000e-01,  6.84408291e-31)
( 6.23333333e-01,  1.25202262e-31)
( 6.26666667e-01,  2.24314587e-32)
( 6.30000000e-01,  3.93596552e-33)
( 6.33333333e-01,  6.76384245e-34)
( 6.36666667e-01,  1.13837175e-34)
( 6.40000000e-01,  1.87639023e-35)
( 6.43333333e-01,  3.02907932e-36)
( 6.46666667e-01,  4.78901898e-37)
( 6.50000000e-01,  7.41533708e-38)
( 6.53333333e-01,  1.12451089e-38)
( 6.56666667e-01,  1.67010918e-39)
( 6.60000000e-01,  2.42926273e-40)
( 6.63333333e-01,  3.46060906e-41)
( 6.66666667e-01,  4.82813074e-42)
( 6.70000000e-01,  6.59711313e-43)
( 6.73333333e-01,  8.82830380e-44)
( 6.76666667e-01,  1.15704177e-44)
( 6.80000000e-01,  1.48514628e-45)
( 6.83333333e-01,  1.86697222e-46)
( 6.86666667e-01,  2.29855504e-47)
( 6.90000000e-01,  2.77153513e-48)
( 6.93333333e-01,  3.27291175e-49)
( 6.96666667e-01,  3.78526799e-50)
( 7.00000000e-01,  4.28753223e-51)
( 7.03333333e-01,  4.75627100e-52)
( 7.06666667e-01,  5.16742538e-53)
( 7.10000000e-01,  5.49832319e-54)
( 7.13333333e-01,  5.72973773e-55)
( 7.16666667e-01,  5.84773455e-56)
( 7.20000000e-01,  5.84506016e-57)
( 7.23333333e-01,  5.72188006e-58)
( 7.26666667e-01,  5.48576175e-59)
( 7.30000000e-01,  5.15090527e-60)
( 7.33333333e-01,  4.73672980e-61)
( 7.36666667e-01,  4.26601216e-62)
( 7.40000000e-01,  3.76282478e-63)
( 7.43333333e-01,  3.25053113e-64)
( 7.46666667e-01,  2.75006584e-65)
( 7.50000000e-01,  2.27866396e-66)
( 7.53333333e-01,  1.84912343e-67)
( 7.56666667e-01,  1.46960273e-68)
( 7.60000000e-01,  1.14388516e-69)
( 7.63333333e-01,  8.71993666e-71)
( 7.66666667e-01,  6.51017501e-72)
( 7.70000000e-01,  4.76014766e-73)
( 7.73333333e-01,  3.40876148e-74)
( 7.76666667e-01,  2.39067881e-75)
( 7.80000000e-01,  1.64207988e-76)
( 7.83333333e-01,  1.10462725e-77)
( 7.86666667e-01,  7.27755768e-79)
( 7.90000000e-01,  4.69573941e-80)
( 7.93333333e-01,  2.96736348e-81)
( 7.96666667e-01,  1.83647887e-82)
( 8.00000000e-01,  1.11313939e-83)
( 8.03333333e-01,  6.60787163e-85)
( 8.06666667e-01,  3.84168782e-86)
( 8.10000000e-01,  2.18741393e-87)
( 8.13333333e-01,  1.21979908e-88)
( 8.16666667e-01,  6.66183790e-90)
( 8.20000000e-01,  3.56326603e-91)
( 8.23333333e-01,  1.86659829e-92)
( 8.26666667e-01,  9.57639182e-94)
( 8.30000000e-01,  4.81173143e-95)
( 8.33333333e-01,  2.36782324e-96)
( 8.36666667e-01,  1.14115755e-97)
( 8.40000000e-01,  5.38629785e-99)
( 8.43333333e-01,  2.48990943e-100)
( 8.46666667e-01,  1.12726277e-101)
( 8.50000000e-01,  4.99821815e-103)
( 8.53333333e-01,  2.17046945e-104)
( 8.56666667e-01,  9.23082625e-106)
( 8.60000000e-01,  3.84481904e-107)
( 8.63333333e-01,  1.56841021e-108)
( 8.66666667e-01,  6.26602097e-110)
( 8.70000000e-01,  2.45172896e-111)
( 8.73333333e-01,  9.39510195e-113)
( 8.76666667e-01,  3.52597287e-114)
( 8.80000000e-01,  1.29599959e-115)
( 8.83333333e-01,  4.66529585e-117)
( 8.86666667e-01,  1.64475776e-118)
( 8.90000000e-01,  5.67901646e-120)
( 8.93333333e-01,  1.92040460e-121)
( 8.96666667e-01,  6.36005363e-123)
( 9.00000000e-01,  2.06289558e-124)
( 9.03333333e-01,  6.55302979e-126)
( 9.06666667e-01,  2.03871006e-127)
( 9.10000000e-01,  6.21179650e-129)
( 9.13333333e-01,  1.85364857e-130)
( 9.16666667e-01,  5.41733897e-132)
( 9.20000000e-01,  1.55057597e-133)
( 9.23333333e-01,  4.34658839e-135)
( 9.26666667e-01,  1.19330761e-136)
( 9.30000000e-01,  3.20851988e-138)
( 9.33333333e-01,  8.44900342e-140)
( 9.36666667e-01,  2.17898713e-141)
( 9.40000000e-01,  5.50366859e-143)
( 9.43333333e-01,  1.36143939e-144)
( 9.46666667e-01,  3.29831991e-146)
( 9.50000000e-01,  7.82592479e-148)
( 9.53333333e-01,  1.81855731e-149)
( 9.56666667e-01,  4.13872663e-151)
( 9.60000000e-01,  9.22475670e-153)
( 9.63333333e-01,  2.01368497e-154)
( 9.66666667e-01,  4.30503377e-156)
( 9.70000000e-01,  9.01384378e-158)
( 9.73333333e-01,  1.84838280e-159)
( 9.76666667e-01,  3.71212199e-161)
( 9.80000000e-01,  7.30131337e-163)
( 9.83333333e-01,  1.40646253e-164)
( 9.86666667e-01,  2.65340639e-166)
( 9.90000000e-01,  4.90261518e-168)
( 9.93333333e-01,  8.87156559e-170)
( 9.96666667e-01,  1.57224839e-171)
( 1.00000000e+00,  2.72891795e-173)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  3.92810371e-12)
( 3.33333333e-03,  5.47602250e-12)
( 6.66666667e-03,  7.61697277e-12)
( 1.00000000e-02,  1.05714481e-11)
( 1.33333333e-02,  1.46393389e-11)
( 1.66666667e-02,  2.02275530e-11)
( 2.00000000e-02,  2.78868930e-11)
( 2.33333333e-02,  3.83611674e-11)
( 2.66666667e-02,  5.26524278e-11)
( 3.00000000e-02,  7.21074086e-11)
( 3.33333333e-02,  9.85317682e-11)
( 3.66666667e-02,  1.34340687e-10)
( 4.00000000e-02,  1.82756889e-10)
( 4.33333333e-02,  2.48070344e-10)
( 4.66666667e-02,  3.35978000e-10)
( 5.00000000e-02,  4.54027057e-10)
( 5.33333333e-02,  6.12191831e-10)
( 5.66666667e-02,  8.23622546e-10)
( 6.00000000e-02,  1.10561475e-09)
( 6.33333333e-02,  1.48086109e-09)
( 6.66666667e-02,  1.97906347e-09)
( 7.00000000e-02,  2.63900385e-09)
( 7.33333333e-02,  3.51119723e-09)
( 7.66666667e-02,  4.66128147e-09)
( 8.00000000e-02,  6.17433704e-09)
( 8.33333333e-02,  8.16037728e-09)
( 8.66666667e-02,  1.07613076e-08)
( 9.00000000e-02,  1.41597228e-08)
( 9.33333333e-02,  1.85899988e-08)
( 9.66666667e-02,  2.43522376e-08)
( 1.00000000e-01,  3.18297541e-08)
( 1.03333333e-01,  4.15109426e-08)
( 1.06666667e-01,  5.40165458e-08)
( 1.10000000e-01,  7.01335664e-08)
( 1.13333333e-01,  9.08573236e-08)
( 1.16666667e-01,  1.17443465e-07)
( 1.20000000e-01,  1.51472110e-07)
( 1.23333333e-01,  1.94926729e-07)
( 1.26666667e-01,  2.50290874e-07)
( 1.30000000e-01,  3.20666459e-07)
( 1.33333333e-01,  4.09917972e-07)
( 1.36666667e-01,  5.22847798e-07)
( 1.40000000e-01,  6.65408751e-07)
( 1.43333333e-01,  8.44960942e-07)
( 1.46666667e-01,  1.07058132e-06)
( 1.50000000e-01,  1.35343558e-06)
( 1.53333333e-01,  1.70722366e-06)
( 1.56666667e-01,  2.14871171e-06)
( 1.60000000e-01,  2.69836554e-06)
( 1.63333333e-01,  3.38110234e-06)
( 1.66666667e-01,  4.22718009e-06)
( 1.70000000e-01,  5.27324665e-06)
( 1.73333333e-01,  6.56357304e-06)
( 1.76666667e-01,  8.15149863e-06)
( 1.80000000e-01,  1.01011193e-05)
( 1.83333333e-01,  1.24892523e-05)
( 1.86666667e-01,  1.54077165e-05)
( 1.90000000e-01,  1.89659684e-05)
( 1.93333333e-01,  2.32941392e-05)
( 1.96666667e-01,  2.85465225e-05)
( 2.00000000e-01,  3.49055637e-05)
( 2.03333333e-01,  4.25864073e-05)
( 2.06666667e-01,  5.18420601e-05)
( 2.10000000e-01,  6.29692326e-05)
( 2.13333333e-01,  7.63149196e-05)
( 2.16666667e-01,  9.22837858e-05)
( 2.20000000e-01,  1.11346419e-04)
( 2.23333333e-01,  1.34048516e-04)
( 2.26666667e-01,  1.61021054e-04)
( 2.30000000e-01,  1.92991517e-04)
( 2.33333333e-01,  2.30796213e-04)
( 2.36666667e-01,  2.75393722e-04)
( 2.40000000e-01,  3.27879524e-04)
( 2.43333333e-01,  3.89501789e-04)
( 2.46666667e-01,  4.61678360e-04)
( 2.50000000e-01,  5.46014884e-04)
( 2.53333333e-01,  6.44324056e-04)
( 2.56666667e-01,  7.58645893e-04)
( 2.60000000e-01,  8.91268952e-04)
( 2.63333333e-01,  1.04475232e-03)
( 2.66666667e-01,  1.22194825e-03)
( 2.70000000e-01,  1.42602515e-03)
( 2.73333333e-01,  1.66049073e-03)
( 2.76666667e-01,  1.92921499e-03)
( 2.80000000e-01,  2.23645262e-03)
( 2.83333333e-01,  2.58686447e-03)
( 2.86666667e-01,  2.98553764e-03)
( 2.90000000e-01,  3.43800361e-03)
( 2.93333333e-01,  3.95025386e-03)
( 2.96666667e-01,  4.52875249e-03)
( 3.00000000e-01,  5.18044498e-03)
( 3.03333333e-01,  5.91276267e-03)
( 3.06666667e-01,  6.73362195e-03)
( 3.10000000e-01,  7.65141775e-03)
( 3.13333333e-01,  8.67501029e-03)
( 3.16666667e-01,  9.81370468e-03)
( 3.20000000e-01,  1.10772223e-02)
( 3.23333333e-01,  1.24756637e-02)
( 3.26666667e-01,  1.40194621e-02)
( 3.30000000e-01,  1.57193267e-02)
( 3.33333333e-01,  1.75861767e-02)
( 3.36666667e-01,  1.96310634e-02)
( 3.40000000e-01,  2.18650825e-02)
( 3.43333333e-01,  2.42992749e-02)
( 3.46666667e-01,  2.69445175e-02)
( 3.50000000e-01,  2.98114026e-02)
( 3.53333333e-01,  3.29101080e-02)
( 3.56666667e-01,  3.62502585e-02)
( 3.60000000e-01,  3.98407778e-02)
( 3.63333333e-01,  4.36897351e-02)
( 3.66666667e-01,  4.78041846e-02)
( 3.70000000e-01,  5.21900027e-02)
( 3.73333333e-01,  5.68517221e-02)
( 3.76666667e-01,  6.17923670e-02)
( 3.80000000e-01,  6.70132899e-02)
( 3.83333333e-01,  7.25140144e-02)
( 3.86666667e-01,  7.82920850e-02)
( 3.90000000e-01,  8.43429274e-02)
( 3.93333333e-01,  9.06597220e-02)
( 3.96666667e-01,  9.72332935e-02)
( 4.00000000e-01,  1.04052019e-01)
( 4.03333333e-01,  1.11101757e-01)
( 4.06666667e-01,  1.18365802e-01)
( 4.10000000e-01,  1.25824862e-01)
( 4.13333333e-01,  1.33457069e-01)
( 4.16666667e-01,  1.41238014e-01)
( 4.20000000e-01,  1.49140819e-01)
( 4.23333333e-01,  1.57136237e-01)
( 4.26666667e-01,  1.65192784e-01)
( 4.30000000e-01,  1.73276911e-01)
( 4.33333333e-01,  1.81353200e-01)
( 4.36666667e-01,  1.89384596e-01)
( 4.40000000e-01,  1.97332664e-01)
( 4.43333333e-01,  2.05157883e-01)
( 4.46666667e-01,  2.12819952e-01)
( 4.50000000e-01,  2.20278126e-01)
( 4.53333333e-01,  2.27491569e-01)
( 4.56666667e-01,  2.34419719e-01)
( 4.60000000e-01,  2.41022661e-01)
( 4.63333333e-01,  2.47261508e-01)
( 4.66666667e-01,  2.53098780e-01)
( 4.70000000e-01,  2.58498775e-01)
( 4.73333333e-01,  2.63427937e-01)
( 4.76666667e-01,  2.67855194e-01)
( 4.80000000e-01,  2.71752291e-01)
( 4.83333333e-01,  2.75094088e-01)
( 4.86666667e-01,  2.77858830e-01)
( 4.90000000e-01,  2.80028380e-01)
( 4.93333333e-01,  2.81588423e-01)
( 4.96666667e-01,  2.82528617e-01)
( 5.00000000e-01,  2.82842712e-01)
( 5.03333333e-01,  2.70829150e-01)
( 5.06666667e-01,  2.37764300e-01)
( 5.10000000e-01,  1.91380952e-01)
( 5.13333333e-01,  1.41238014e-01)
( 5.16666667e-01,  9.55664209e-02)
( 5.20000000e-01,  5.92870533e-02)
( 5.23333333e-01,  3.37221485e-02)
( 5.26666667e-01,  1.75861767e-02)
( 5.30000000e-01,  8.40869220e-03)
( 5.33333333e-01,  3.68626289e-03)
( 5.36666667e-01,  1.48164780e-03)
( 5.40000000e-01,  5.46014884e-04)
( 5.43333333e-01,  1.84486592e-04)
( 5.46666667e-01,  5.71512802e-05)
( 5.50000000e-01,  1.62325946e-05)
( 5.53333333e-01,  4.22718009e-06)
( 5.56666667e-01,  1.00928631e-06)
( 5.60000000e-01,  2.20942285e-07)
( 5.63333333e-01,  4.43449456e-08)
( 5.66666667e-01,  8.16037728e-09)
( 5.70000000e-01,  1.37682003e-09)
( 5.73333333e-01,  2.12983000e-10)
( 5.76666667e-01,  3.02074127e-11)
( 5.80000000e-01,  3.92810371e-12)
( 5.83333333e-01,  4.68331305e-13)
( 5.86666667e-01,  5.11946121e-14)
( 5.90000000e-01,  5.13093074e-15)
( 5.93333333e-01,  4.71486078e-16)
( 5.96666667e-01,  3.97230348e-17)
( 6.00000000e-01,  3.06843406e-18)
( 6.03333333e-01,  2.17316146e-19)
( 6.06666667e-01,  1.41113323e-20)
( 6.10000000e-01,  8.40126865e-22)
( 6.13333333e-01,  4.58587857e-23)
( 6.16666667e-01,  2.29509705e-24)
( 6.20000000e-01,  1.05312612e-25)
( 6.23333333e-01,  4.43057960e-27)
( 6.26666667e-01,  1.70899789e-28)
( 6.30000000e-01,  6.04398443e-30)
( 6.33333333e-01,  1.95977391e-31)
( 6.36666667e-01,  5.82625427e-33)
( 6.40000000e-01,  1.58808492e-34)
( 6.43333333e-01,  3.96879656e-36)
( 6.46666667e-01,  9.09378701e-38)
( 6.50000000e-01,  1.91043183e-39)
( 6.53333333e-01,  3.67975698e-41)
( 6.56666667e-01,  6.49841672e-43)
( 6.60000000e-01,  1.05219638e-44)
( 6.63333333e-01,  1.56202102e-46)
( 6.66666667e-01,  2.12607105e-48)
( 6.70000000e-01,  2.65319700e-50)
( 6.73333333e-01,  3.03572235e-52)
( 6.76666667e-01,  3.18460391e-54)
( 6.80000000e-01,  3.06301855e-56)
( 6.83333333e-01,  2.70112484e-58)
( 6.86666667e-01,  2.18393904e-60)
( 6.90000000e-01,  1.61896401e-62)
( 6.93333333e-01,  1.10035976e-64)
( 6.96666667e-01,  6.85698242e-67)
( 7.00000000e-01,  3.91770920e-69)
( 7.03333333e-01,  2.05225906e-71)
( 7.06666667e-01,  9.85673307e-74)
( 7.10000000e-01,  4.34044877e-76)
( 7.13333333e-01,  1.75241556e-78)
( 7.16666667e-01,  6.48694762e-81)
( 7.20000000e-01,  2.20163088e-83)
( 7.23333333e-01,  6.85092878e-86)
( 7.26666667e-01,  1.95458798e-88)
( 7.30000000e-01,  5.11283549e-91)
( 7.33333333e-01,  1.22622239e-93)
( 7.36666667e-01,  2.69635761e-96)
( 7.40000000e-01,  5.43608909e-99)
( 7.43333333e-01,  1.00483896e-101)
( 7.46666667e-01,  1.70297077e-104)
( 7.50000000e-01,  2.64617613e-107)
( 7.53333333e-01,  3.76991126e-110)
( 7.56666667e-01,  4.92429808e-113)
( 7.60000000e-01,  5.89736986e-116)
( 7.63333333e-01,  6.47549876e-119)
( 7.66666667e-01,  6.51911901e-122)
( 7.70000000e-01,  6.01735204e-125)
( 7.73333333e-01,  5.09240291e-128)
( 7.76666667e-01,  3.95130834e-131)
( 7.80000000e-01,  2.81099395e-134)
( 7.83333333e-01,  1.83349499e-137)
( 7.86666667e-01,  1.09647913e-140)
( 7.90000000e-01,  6.01203966e-144)
( 7.93333333e-01,  3.02234565e-147)
( 7.96666667e-01,  1.39305176e-150)
( 8.00000000e-01,  5.88696155e-154)
( 8.03333333e-01,  2.28095109e-157)
( 8.06666667e-01,  8.10292039e-161)
( 8.10000000e-01,  2.63917384e-164)
( 8.13333333e-01,  7.88125265e-168)
( 8.16666667e-01,  2.15786031e-171)
( 8.20000000e-01,  5.41691764e-175)
( 8.23333333e-01,  1.24675742e-178)
( 8.26666667e-01,  2.63094955e-182)
( 8.30000000e-01,  5.09030614e-186)
( 8.33333333e-01,  9.02975801e-190)
( 8.36666667e-01,  1.46861902e-193)
( 8.40000000e-01,  2.18999442e-197)
( 8.43333333e-01,  2.99417857e-201)
( 8.46666667e-01,  3.75329942e-205)
( 8.50000000e-01,  4.31369616e-209)
( 8.53333333e-01,  4.54555292e-213)
( 8.56666667e-01,  4.39161956e-217)
( 8.60000000e-01,  3.89012476e-221)
( 8.63333333e-01,  3.15938953e-225)
( 8.66666667e-01,  2.35257592e-229)
( 8.70000000e-01,  1.60614572e-233)
( 8.73333333e-01,  1.00537265e-237)
( 8.76666667e-01,  5.76992301e-242)
( 8.80000000e-01,  3.03608408e-246)
( 8.83333333e-01,  1.46473277e-250)
( 8.86666667e-01,  6.47893804e-255)
( 8.90000000e-01,  2.62754451e-259)
( 8.93333333e-01,  9.77005847e-264)
( 8.96666667e-01,  3.33077327e-268)
( 9.00000000e-01,  1.04110325e-272)
( 9.03333333e-01,  2.98361900e-277)
( 9.06666667e-01,  7.83959722e-282)
( 9.10000000e-01,  1.88862164e-286)
( 9.13333333e-01,  4.17154566e-291)
( 9.16666667e-01,  8.44792143e-296)
( 9.20000000e-01,  1.56856874e-300)
( 9.23333333e-01,  2.67028782e-305)
( 9.26666667e-01,  4.16786284e-310)
( 9.30000000e-01,  5.96443881e-315)
( 9.33333333e-01,  7.82550576e-320)
( 9.36666667e-01,  0.00000000e+00)
( 9.40000000e-01,  0.00000000e+00)
( 9.43333333e-01,  0.00000000e+00)
( 9.46666667e-01,  0.00000000e+00)
( 9.50000000e-01,  0.00000000e+00)
( 9.53333333e-01,  0.00000000e+00)
( 9.56666667e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
( 9.63333333e-01,  0.00000000e+00)
( 9.66666667e-01,  0.00000000e+00)
( 9.70000000e-01,  0.00000000e+00)
( 9.73333333e-01,  0.00000000e+00)
( 9.76666667e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.83333333e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.90000000e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 9.96666667e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.11078871e-19)
( 3.33333333e-03,  1.71136712e-19)
( 6.66666667e-03,  2.63081198e-19)
( 1.00000000e-02,  4.03525829e-19)
( 1.33333333e-02,  6.17572243e-19)
( 1.66666667e-02,  9.43059510e-19)
( 2.00000000e-02,  1.43689598e-18)
( 2.33333333e-02,  2.18447191e-18)
( 2.66666667e-02,  3.31361843e-18)
( 3.00000000e-02,  5.01525977e-18)
( 3.33333333e-02,  7.57389481e-18)
( 3.66666667e-02,  1.14124794e-17)
( 4.00000000e-02,  1.71583549e-17)
( 4.33333333e-02,  2.57398603e-17)
( 4.66666667e-02,  3.85275708e-17)
( 5.00000000e-02,  5.75402797e-17)
( 5.33333333e-02,  8.57446856e-17)
( 5.66666667e-02,  1.27490363e-16)
( 6.00000000e-02,  1.89139572e-16)
( 6.33333333e-02,  2.79976996e-16)
( 6.66666667e-02,  4.13520645e-16)
( 7.00000000e-02,  6.09406309e-16)
( 7.33333333e-02,  8.96089929e-16)
( 7.66666667e-02,  1.31471358e-15)
( 8.00000000e-02,  1.92462268e-15)
( 8.33333333e-02,  2.81122078e-15)
( 8.66666667e-02,  4.09712495e-15)
( 9.00000000e-02,  5.95797072e-15)
( 9.33333333e-02,  8.64474968e-15)
( 9.66666667e-02,  1.25153033e-14)
( 1.00000000e-01,  1.80786185e-14)
( 1.03333333e-01,  2.60569752e-14)
( 1.06666667e-01,  3.74729309e-14)
( 1.10000000e-01,  5.37707662e-14)
( 1.13333333e-01,  7.69856337e-14)
( 1.16666667e-01,  1.09978566e-13)
( 1.20000000e-01,  1.56762190e-13)
( 1.23333333e-01,  2.22951033e-13)
( 1.26666667e-01,  3.16382575e-13)
( 1.30000000e-01,  4.47971646e-13)
( 1.33333333e-01,  6.32882953e-13)
( 1.36666667e-01,  8.92136216e-13)
( 1.40000000e-01,  1.25479807e-12)
( 1.43333333e-01,  1.76096781e-12)
( 1.46666667e-01,  2.46583432e-12)
( 1.50000000e-01,  3.44517486e-12)
( 1.53333333e-01,  4.80278945e-12)
( 1.56666667e-01,  6.68052705e-12)
( 1.60000000e-01,  9.27177335e-12)
( 1.63333333e-01,  1.28395496e-11)
( 1.66666667e-01,  1.77407375e-11)
( 1.70000000e-01,  2.44584231e-11)
( 1.73333333e-01,  3.36449695e-11)
( 1.76666667e-01,  4.61792340e-11)
( 1.80000000e-01,  6.32423810e-11)
( 1.83333333e-01,  8.64180775e-11)
( 1.86666667e-01,  1.17824577e-10)
( 1.90000000e-01,  1.60288395e-10)
( 1.93333333e-01,  2.17572084e-10)
( 1.96666667e-01,  2.94672200e-10)
( 2.00000000e-01,  3.98208072e-10)
( 2.03333333e-01,  5.36927755e-10)
( 2.06666667e-01,  7.22364759e-10)
( 2.10000000e-01,  9.69688282e-10)
( 2.13333333e-01,  1.29880110e-09)
( 2.16666667e-01,  1.73575349e-09)
( 2.20000000e-01,  2.31455949e-09)
( 2.23333333e-01,  3.07952369e-09)
( 2.26666667e-01,  4.08821429e-09)
( 2.30000000e-01,  5.41525181e-09)
( 2.33333333e-01,  7.15712434e-09)
( 2.36666667e-01,  9.43829112e-09)
( 2.40000000e-01,  1.24188985e-08)
( 2.43333333e-01,  1.63045075e-08)
( 2.46666667e-01,  2.13583252e-08)
( 2.50000000e-01,  2.79165411e-08)
( 2.53333333e-01,  3.64075051e-08)
( 2.56666667e-01,  4.73756447e-08)
( 2.60000000e-01,  6.15112068e-08)
( 2.63333333e-01,  7.96871443e-08)
( 2.66666667e-01,  1.03004733e-07)
( 2.70000000e-01,  1.32849829e-07)
( 2.73333333e-01,  1.70962050e-07)
( 2.76666667e-01,  2.19519618e-07)
( 2.80000000e-01,  2.81243090e-07)
( 2.83333333e-01,  3.59521844e-07)
( 2.86666667e-01,  4.58567854e-07)
( 2.90000000e-01,  5.83602081e-07)
( 2.93333333e-01,  7.41079770e-07)
( 2.96666667e-01,  9.38961933e-07)
( 3.00000000e-01,  1.18704153e-06)
( 3.03333333e-01,  1.49733420e-06)
( 3.06666667e-01,  1.88454484e-06)
( 3.10000000e-01,  2.36662314e-06)
( 3.13333333e-01,  2.96542292e-06)
( 3.16666667e-01,  3.70748219e-06)
( 3.20000000e-01,  4.62494326e-06)
( 3.23333333e-01,  5.75663437e-06)
( 3.26666667e-01,  7.14933724e-06)
( 3.30000000e-01,  8.85926765e-06)
( 3.33333333e-01,  1.09537989e-05)
( 3.36666667e-01,  1.35134614e-05)
( 3.40000000e-01,  1.66342547e-05)
( 3.43333333e-01,  2.04303116e-05)
( 3.46666667e-01,  2.50369565e-05)
( 3.50000000e-01,  3.06142046e-05)
( 3.53333333e-01,  3.73507500e-05)
( 3.56666667e-01,  4.54684946e-05)
( 3.60000000e-01,  5.52276704e-05)
( 3.63333333e-01,  6.69326122e-05)
( 3.66666667e-01,  8.09382344e-05)
( 3.70000000e-01,  9.76572699e-05)
( 3.73333333e-01,  1.17568326e-04)
( 3.76666667e-01,  1.41224806e-04)
( 3.80000000e-01,  1.69264758e-04)
( 3.83333333e-01,  2.02421669e-04)
( 3.86666667e-01,  2.41536273e-04)
( 3.90000000e-01,  2.87569366e-04)
( 3.93333333e-01,  3.41615667e-04)
( 3.96666667e-01,  4.04918708e-04)
( 4.00000000e-01,  4.78886733e-04)
( 4.03333333e-01,  5.65109580e-04)
( 4.06666667e-01,  6.65376464e-04)
( 4.10000000e-01,  7.81694582e-04)
( 4.13333333e-01,  9.16308403e-04)
( 4.16666667e-01,  1.07171951e-03)
( 4.20000000e-01,  1.25070679e-03)
( 4.23333333e-01,  1.45634671e-03)
( 4.26666667e-01,  1.69203348e-03)
( 4.30000000e-01,  1.96149870e-03)
( 4.33333333e-01,  2.26883023e-03)
( 4.36666667e-01,  2.61848973e-03)
( 4.40000000e-01,  3.01532864e-03)
( 4.43333333e-01,  3.46460183e-03)
( 4.46666667e-01,  3.97197869e-03)
( 4.50000000e-01,  4.54355082e-03)
( 4.53333333e-01,  5.18583592e-03)
( 4.56666667e-01,  5.90577713e-03)
( 4.60000000e-01,  6.71073729e-03)
( 4.63333333e-01,  7.60848735e-03)
( 4.66666667e-01,  8.60718839e-03)
( 4.70000000e-01,  9.71536667e-03)
( 4.73333333e-01,  1.09418809e-02)
( 4.76666667e-01,  1.22958816e-02)
( 4.80000000e-01,  1.37867616e-02)
( 4.83333333e-01,  1.54240973e-02)
( 4.86666667e-01,  1.72175816e-02)
( 4.90000000e-01,  1.91769459e-02)
( 4.93333333e-01,  2.13118740e-02)
( 4.96666667e-01,  2.36319052e-02)
( 5.00000000e-01,  2.61463297e-02)
( 5.03333333e-01,  2.88640742e-02)
( 5.06666667e-01,  3.17935799e-02)
( 5.10000000e-01,  3.49426737e-02)
( 5.13333333e-01,  3.83184325e-02)
( 5.16666667e-01,  4.19270434e-02)
( 5.20000000e-01,  4.57736604e-02)
( 5.23333333e-01,  4.98622588e-02)
( 5.26666667e-01,  5.41954910e-02)
( 5.30000000e-01,  5.87745433e-02)
( 5.33333333e-01,  6.35989979e-02)
( 5.36666667e-01,  6.86667010e-02)
( 5.40000000e-01,  7.39736408e-02)
( 5.43333333e-01,  7.95138362e-02)
( 5.46666667e-01,  8.52792399e-02)
( 5.50000000e-01,  9.12596577e-02)
( 5.53333333e-01,  9.74426871e-02)
( 5.56666667e-01,  1.03813676e-01)
( 5.60000000e-01,  1.10355704e-01)
( 5.63333333e-01,  1.17049593e-01)
( 5.66666667e-01,  1.23873933e-01)
( 5.70000000e-01,  1.30805152e-01)
( 5.73333333e-01,  1.37817597e-01)
( 5.76666667e-01,  1.44883656e-01)
( 5.80000000e-01,  1.51973904e-01)
( 5.83333333e-01,  1.59057279e-01)
( 5.86666667e-01,  1.66101278e-01)
( 5.90000000e-01,  1.73072196e-01)
( 5.93333333e-01,  1.79935367e-01)
( 5.96666667e-01,  1.86655446e-01)
( 6.00000000e-01,  1.93196697e-01)
( 6.03333333e-01,  1.99523305e-01)
( 6.06666667e-01,  2.05599694e-01)
( 6.10000000e-01,  2.11390857e-01)
( 6.13333333e-01,  2.16862688e-01)
( 6.16666667e-01,  2.21982314e-01)
( 6.20000000e-01,  2.26718424e-01)
( 6.23333333e-01,  2.31041584e-01)
( 6.26666667e-01,  2.34924546e-01)
( 6.30000000e-01,  2.38342526e-01)
( 6.33333333e-01,  2.41273476e-01)
( 6.36666667e-01,  2.43698315e-01)
( 6.40000000e-01,  2.45601137e-01)
( 6.43333333e-01,  2.46969385e-01)
( 6.46666667e-01,  2.47793990e-01)
( 6.50000000e-01,  2.48069469e-01)
( 6.53333333e-01,  2.19147748e-01)
( 6.56666667e-01,  1.51087348e-01)
( 6.60000000e-01,  8.12917684e-02)
( 6.63333333e-01,  3.41344127e-02)
( 6.66666667e-01,  1.11857650e-02)
( 6.70000000e-01,  2.86066059e-03)
( 6.73333333e-01,  5.70945122e-04)
( 6.76666667e-01,  8.89303067e-05)
( 6.80000000e-01,  1.08101720e-05)
( 6.83333333e-01,  1.02551686e-06)
( 6.86666667e-01,  7.59242305e-08)
( 6.90000000e-01,  4.38677522e-09)
( 6.93333333e-01,  1.97805222e-10)
( 6.96666667e-01,  6.96077371e-12)
( 7.00000000e-01,  1.91163365e-13)
( 7.03333333e-01,  4.09712495e-15)
( 7.06666667e-01,  6.85300644e-17)
( 7.10000000e-01,  8.94562032e-19)
( 7.13333333e-01,  9.11312174e-21)
( 7.16666667e-01,  7.24521492e-23)
( 7.20000000e-01,  4.49534226e-25)
( 7.23333333e-01,  2.17671537e-27)
( 7.26666667e-01,  8.22560619e-30)
( 7.30000000e-01,  2.42583676e-32)
( 7.33333333e-01,  5.58319277e-35)
( 7.36666667e-01,  1.00283865e-37)
( 7.40000000e-01,  1.40574611e-40)
( 7.43333333e-01,  1.53783631e-43)
( 7.46666667e-01,  1.31292742e-46)
( 7.50000000e-01,  8.74779742e-50)
( 7.53333333e-01,  4.54866660e-53)
( 7.56666667e-01,  1.84585203e-56)
( 7.60000000e-01,  5.84570710e-60)
( 7.63333333e-01,  1.44478961e-63)
( 7.66666667e-01,  2.78675992e-67)
( 7.70000000e-01,  4.19490271e-71)
( 7.73333333e-01,  4.92801045e-75)
( 7.76666667e-01,  4.51802611e-79)
( 7.80000000e-01,  3.23260949e-83)
( 7.83333333e-01,  1.80503297e-87)
( 7.86666667e-01,  7.86582763e-92)
( 7.90000000e-01,  2.67504505e-96)
( 7.93333333e-01,  7.09978450e-101)
( 7.96666667e-01,  1.47057311e-105)
( 8.00000000e-01,  2.37714387e-110)
( 8.03333333e-01,  2.99882900e-115)
( 8.06666667e-01,  2.95240088e-120)
( 8.10000000e-01,  2.26843501e-125)
( 8.13333333e-01,  1.36020618e-130)
( 8.16666667e-01,  6.36517780e-136)
( 8.20000000e-01,  2.32457586e-141)
( 8.23333333e-01,  6.62528090e-147)
( 8.26666667e-01,  1.47364291e-152)
( 8.30000000e-01,  2.55804166e-158)
( 8.33333333e-01,  3.46537594e-164)
( 8.36666667e-01,  3.66370493e-170)
( 8.40000000e-01,  3.02285984e-176)
( 8.43333333e-01,  1.94644852e-182)
( 8.46666667e-01,  9.78126950e-189)
( 8.50000000e-01,  3.83596748e-195)
( 8.53333333e-01,  1.17403758e-201)
( 8.56666667e-01,  2.80424833e-208)
( 8.60000000e-01,  5.22731090e-215)
( 8.63333333e-01,  7.60444602e-222)
( 8.66666667e-01,  8.63344690e-229)
( 8.70000000e-01,  7.64941552e-236)
( 8.73333333e-01,  5.28931794e-243)
( 8.76666667e-01,  2.85429254e-250)
( 8.80000000e-01,  1.20205595e-257)
( 8.83333333e-01,  3.95073839e-265)
( 8.86666667e-01,  1.01334949e-272)
( 8.90000000e-01,  2.02846548e-280)
( 8.93333333e-01,  3.16886238e-288)
( 8.96666667e-01,  3.86337200e-296)
( 9.00000000e-01,  3.67584395e-304)
( 9.03333333e-01,  2.72944907e-312)
( 9.06666667e-01,  1.58150413e-320)
( 9.10000000e-01,  0.00000000e+00)
( 9.13333333e-01,  0.00000000e+00)
( 9.16666667e-01,  0.00000000e+00)
( 9.20000000e-01,  0.00000000e+00)
( 9.23333333e-01,  0.00000000e+00)
( 9.26666667e-01,  0.00000000e+00)
( 9.30000000e-01,  0.00000000e+00)
( 9.33333333e-01,  0.00000000e+00)
( 9.36666667e-01,  0.00000000e+00)
( 9.40000000e-01,  0.00000000e+00)
( 9.43333333e-01,  0.00000000e+00)
( 9.46666667e-01,  0.00000000e+00)
( 9.50000000e-01,  0.00000000e+00)
( 9.53333333e-01,  0.00000000e+00)
( 9.56666667e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
( 9.63333333e-01,  0.00000000e+00)
( 9.66666667e-01,  0.00000000e+00)
( 9.70000000e-01,  0.00000000e+00)
( 9.73333333e-01,  0.00000000e+00)
( 9.76666667e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.83333333e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.90000000e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 9.96666667e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  3.58623017e-29)
( 3.33333333e-03,  6.10631684e-29)
( 6.66666667e-03,  1.03742190e-28)
( 1.00000000e-02,  1.75859724e-28)
( 1.33333333e-02,  2.97448830e-28)
( 1.66666667e-02,  5.01987662e-28)
( 2.00000000e-02,  8.45295823e-28)
( 2.33333333e-02,  1.42023203e-27)
( 2.66666667e-02,  2.38091991e-27)
( 3.00000000e-02,  3.98258607e-27)
( 3.33333333e-02,  6.64692005e-27)
( 3.66666667e-02,  1.10690574e-26)
( 4.00000000e-02,  1.83922867e-26)
( 4.33333333e-02,  3.04926884e-26)
( 4.66666667e-02,  5.04418034e-26)
( 5.00000000e-02,  8.32569305e-26)
( 5.33333333e-02,  1.37115037e-25)
( 5.66666667e-02,  2.25312185e-25)
( 6.00000000e-02,  3.69418953e-25)
( 6.33333333e-02,  6.04350058e-25)
( 6.66666667e-02,  9.86490402e-25)
( 7.00000000e-02,  1.60668989e-24)
( 7.33333333e-02,  2.61099572e-24)
( 7.66666667e-02,  4.23365203e-24)
( 8.00000000e-02,  6.84950300e-24)
( 8.33333333e-02,  1.10570141e-23)
( 8.66666667e-02,  1.78094934e-23)
( 9.00000000e-02,  2.86220127e-23)
( 9.33333333e-02,  4.58969340e-23)
( 9.66666667e-02,  7.34348279e-23)
( 1.00000000e-01,  1.17234487e-22)
( 1.03333333e-01,  1.86742685e-22)
( 1.06666667e-01,  2.96801921e-22)
( 1.10000000e-01,  4.70678888e-22)
( 1.13333333e-01,  7.44762208e-22)
( 1.16666667e-01,  1.17583246e-21)
( 1.20000000e-01,  1.85228649e-21)
( 1.23333333e-01,  2.91142612e-21)
( 1.26666667e-01,  4.56602507e-21)
( 1.30000000e-01,  7.14505719e-21)
( 1.33333333e-01,  1.11559877e-20)
( 1.36666667e-01,  1.73798190e-20)
( 1.40000000e-01,  2.70157713e-20)
( 1.43333333e-01,  4.19010005e-20)
( 1.46666667e-01,  6.48434804e-20)
( 1.50000000e-01,  1.00125141e-19)
( 1.53333333e-01,  1.54260547e-19)
( 1.56666667e-01,  2.37138187e-19)
( 1.60000000e-01,  3.63733267e-19)
( 1.63333333e-01,  5.56672097e-19)
( 1.66666667e-01,  8.50062354e-19)
( 1.70000000e-01,  1.29520054e-18)
( 1.73333333e-01,  1.96905637e-18)
( 1.76666667e-01,  2.98685529e-18)
( 1.80000000e-01,  4.52069407e-18)
( 1.83333333e-01,  6.82701653e-18)
( 1.86666667e-01,  1.02870699e-17)
( 1.90000000e-01,  1.54663321e-17)
( 1.93333333e-01,  2.32015965e-17)
( 1.96666667e-01,  3.47282830e-17)
( 2.00000000e-01,  5.18661072e-17)
( 2.03333333e-01,  7.72892151e-17)
( 2.06666667e-01,  1.14918260e-16)
( 2.10000000e-01,  1.70488106e-16)
( 2.13333333e-01,  2.52367854e-16)
( 2.16666667e-01,  3.72742473e-16)
( 2.20000000e-01,  5.49311424e-16)
( 2.23333333e-01,  8.07724547e-16)
( 2.26666667e-01,  1.18506680e-15)
( 2.30000000e-01,  1.73483144e-15)
( 2.33333333e-01,  2.53400017e-15)
( 2.36666667e-01,  3.69309852e-15)
( 2.40000000e-01,  5.37044224e-15)
( 2.43333333e-01,  7.79227205e-15)
( 2.46666667e-01,  1.12811420e-14)
( 2.50000000e-01,  1.62958465e-14)
( 2.53333333e-01,  2.34874401e-14)
( 2.56666667e-01,  3.37776434e-14)
( 2.60000000e-01,  4.84683137e-14)
( 2.63333333e-01,  6.93939125e-14)
( 2.66666667e-01,  9.91333401e-14)
( 2.70000000e-01,  1.41303528e-13)
( 2.73333333e-01,  2.00965345e-13)
( 2.76666667e-01,  2.85183400e-13)
( 2.80000000e-01,  4.03796185e-13)
( 2.83333333e-01,  5.70472984e-13)
( 2.86666667e-01,  8.04160718e-13)
( 2.90000000e-01,  1.13105970e-12)
( 2.93333333e-01,  1.58731493e-12)
( 2.96666667e-01,  2.22267302e-12)
( 3.00000000e-01,  3.10543865e-12)
( 3.03333333e-01,  4.32917590e-12)
( 3.06666667e-01,  6.02174570e-12)
( 3.10000000e-01,  8.35746356e-12)
( 3.13333333e-01,  1.15734136e-11)
( 3.16666667e-01,  1.59912847e-11)
( 3.20000000e-01,  2.20465247e-11)
( 3.23333333e-01,  3.03271657e-11)
( 3.26666667e-01,  4.16253990e-11)
( 3.30000000e-01,  5.70059119e-11)
( 3.33333333e-01,  7.78962024e-11)
( 3.36666667e-01,  1.06205639e-10)
( 3.40000000e-01,  1.44482007e-10)
( 3.43333333e-01,  1.96116826e-10)
( 3.46666667e-01,  2.65613931e-10)
( 3.50000000e-01,  3.58939905e-10)
( 3.53333333e-01,  4.83980138e-10)
( 3.56666667e-01,  6.51130794e-10)
( 3.60000000e-01,  8.74065206e-10)
( 3.63333333e-01,  1.17072349e-09)
( 3.66666667e-01,  1.56458705e-09)
( 3.70000000e-01,  2.08631573e-09)
( 3.73333333e-01,  2.77584514e-09)
( 3.76666667e-01,  3.68506656e-09)
( 3.80000000e-01,  4.88124202e-09)
( 3.83333333e-01,  6.45134470e-09)
( 3.86666667e-01,  8.50756064e-09)
( 3.90000000e-01,  1.11942438e-08)
( 3.93333333e-01,  1.46966845e-08)
( 3.96666667e-01,  1.92521342e-08)
( 4.00000000e-01,  2.51636301e-08)
( 4.03333333e-01,  3.28172816e-08)
( 4.06666667e-01,  4.27038290e-08)
( 4.10000000e-01,  5.54454525e-08)
( 4.13333333e-01,  7.18290212e-08)
( 4.16666667e-01,  9.28472116e-08)
( 4.20000000e-01,  1.19749217e-07)
( 4.23333333e-01,  1.54103110e-07)
( 4.26666667e-01,  1.97872310e-07)
( 4.30000000e-01,  2.53509095e-07)
( 4.33333333e-01,  3.24068611e-07)
( 4.36666667e-01,  4.13347477e-07)
( 4.40000000e-01,  5.26051807e-07)
( 4.43333333e-01,  6.68000278e-07)
( 4.46666667e-01,  8.46368849e-07)
( 4.50000000e-01,  1.06998478e-06)
( 4.53333333e-01,  1.34967881e-06)
( 4.56666667e-01,  1.69870576e-06)
( 4.60000000e-01,  2.13324527e-06)
( 4.63333333e-01,  2.67299610e-06)
( 4.66666667e-01,  3.34187929e-06)
( 4.70000000e-01,  4.16886752e-06)
( 4.73333333e-01,  5.18896010e-06)
( 4.76666667e-01,  6.44432550e-06)
( 4.80000000e-01,  7.98563595e-06)
( 4.83333333e-01,  9.87362088e-06)
( 4.86666667e-01,  1.21808695e-05)
( 4.90000000e-01,  1.49939145e-05)
( 4.93333333e-01,  1.84156340e-05)
( 4.96666667e-01,  2.25680076e-05)
( 5.00000000e-01,  2.75952711e-05)
( 5.03333333e-01,  3.36675111e-05)
( 5.06666667e-01,  4.09847471e-05)
( 5.10000000e-01,  4.97815494e-05)
( 5.13333333e-01,  6.03322414e-05)
( 5.16666667e-01,  7.29567386e-05)
( 5.20000000e-01,  8.80270736e-05)
( 5.23333333e-01,  1.05974657e-04)
( 5.26666667e-01,  1.27298320e-04)
( 5.30000000e-01,  1.52573191e-04)
( 5.33333333e-01,  1.82460427e-04)
( 5.36666667e-01,  2.17717854e-04)
( 5.40000000e-01,  2.59211523e-04)
( 5.43333333e-01,  3.07928201e-04)
( 5.46666667e-01,  3.64988791e-04)
( 5.50000000e-01,  4.31662668e-04)
( 5.53333333e-01,  5.09382892e-04)
( 5.56666667e-01,  5.99762240e-04)
( 5.60000000e-01,  7.04609974e-04)
( 5.63333333e-01,  8.25949233e-04)
( 5.66666667e-01,  9.66034914e-04)
( 5.70000000e-01,  1.12737187e-03)
( 5.73333333e-01,  1.31273318e-03)
( 5.76666667e-01,  1.52517837e-03)
( 5.80000000e-01,  1.76807104e-03)
( 5.83333333e-01,  2.04509593e-03)
( 5.86666667e-01,  2.36027475e-03)
( 5.90000000e-01,  2.71798050e-03)
( 5.93333333e-01,  3.12294988e-03)
( 5.96666667e-01,  3.58029320e-03)
( 6.00000000e-01,  4.09550136e-03)
( 6.03333333e-01,  4.67444933e-03)
( 6.06666667e-01,  5.32339557e-03)
( 6.10000000e-01,  6.04897685e-03)
( 6.13333333e-01,  6.85819781e-03)
( 6.16666667e-01,  7.75841477e-03)
( 6.20000000e-01,  8.75731317e-03)
( 6.23333333e-01,  9.86287818e-03)
( 6.26666667e-01,  1.10833579e-02)
( 6.30000000e-01,  1.24272189e-02)
( 6.33333333e-01,  1.39030934e-02)
( 6.36666667e-01,  1.55197183e-02)
( 6.40000000e-01,  1.72858655e-02)
( 6.43333333e-01,  1.92102636e-02)
( 6.46666667e-01,  2.13015115e-02)
( 6.50000000e-01,  2.35679831e-02)
( 6.53333333e-01,  2.60177249e-02)
( 6.56666667e-01,  2.86583457e-02)
( 6.60000000e-01,  3.14969004e-02)
( 6.63333333e-01,  3.45397683e-02)
( 6.66666667e-01,  3.77925262e-02)
( 6.70000000e-01,  4.12598199e-02)
( 6.73333333e-01,  4.49452327e-02)
( 6.76666667e-01,  4.88511554e-02)
( 6.80000000e-01,  5.29786574e-02)
( 6.83333333e-01,  5.73273620e-02)
( 6.86666667e-01,  6.18953278e-02)
( 6.90000000e-01,  6.66789388e-02)
( 6.93333333e-01,  7.16728034e-02)
( 6.96666667e-01,  7.68696680e-02)
( 7.00000000e-01,  8.22603438e-02)
( 7.03333333e-01,  8.78336512e-02)
( 7.06666667e-01,  9.35763828e-02)
( 7.10000000e-01,  9.94732876e-02)
( 7.13333333e-01,  1.05507077e-01)
( 7.16666667e-01,  1.11658454e-01)
( 7.20000000e-01,  1.17906170e-01)
( 7.23333333e-01,  1.24227103e-01)
( 7.26666667e-01,  1.30596363e-01)
( 7.30000000e-01,  1.36987426e-01)
( 7.33333333e-01,  1.43372293e-01)
( 7.36666667e-01,  1.49721669e-01)
( 7.40000000e-01,  1.56005169e-01)
( 7.43333333e-01,  1.62191548e-01)
( 7.46666667e-01,  1.68248945e-01)
( 7.50000000e-01,  1.74145149e-01)
( 7.53333333e-01,  1.79847877e-01)
( 7.56666667e-01,  1.85325060e-01)
( 7.60000000e-01,  1.90545144e-01)
( 7.63333333e-01,  1.95477386e-01)
( 7.66666667e-01,  2.00092154e-01)
( 7.70000000e-01,  2.04361226e-01)
( 7.73333333e-01,  2.08258070e-01)
( 7.76666667e-01,  2.11758124e-01)
( 7.80000000e-01,  2.14839050e-01)
( 7.83333333e-01,  2.17480973e-01)
( 7.86666667e-01,  2.19666693e-01)
( 7.90000000e-01,  2.21381873e-01)
( 7.93333333e-01,  2.22615195e-01)
( 7.96666667e-01,  2.23358484e-01)
( 8.00000000e-01,  2.23606798e-01)
( 8.03333333e-01,  1.68248945e-01)
( 8.06666667e-01,  7.16728034e-02)
( 8.10000000e-01,  1.72858655e-02)
( 8.13333333e-01,  2.36027475e-03)
( 8.16666667e-01,  1.82460427e-04)
( 8.20000000e-01,  7.98563595e-06)
( 8.23333333e-01,  1.97872310e-07)
( 8.26666667e-01,  2.77584514e-09)
( 8.30000000e-01,  2.20465247e-11)
( 8.33333333e-01,  9.91333401e-14)
( 8.36666667e-01,  2.52367854e-16)
( 8.40000000e-01,  3.63733267e-19)
( 8.43333333e-01,  2.96801921e-22)
( 8.46666667e-01,  1.37115037e-25)
( 8.50000000e-01,  3.58623017e-29)
( 8.53333333e-01,  5.31038403e-33)
( 8.56666667e-01,  4.45193067e-37)
( 8.60000000e-01,  2.11302945e-41)
( 8.63333333e-01,  5.67802634e-46)
( 8.66666667e-01,  8.63821382e-51)
( 8.70000000e-01,  7.44020997e-56)
( 8.73333333e-01,  3.62811571e-61)
( 8.76666667e-01,  1.00164023e-66)
( 8.80000000e-01,  1.56558657e-72)
( 8.83333333e-01,  1.38540614e-78)
( 8.86666667e-01,  6.94083666e-85)
( 8.90000000e-01,  1.96870768e-91)
( 8.93333333e-01,  3.16144288e-98)
( 8.96666667e-01,  2.87424735e-105)
( 9.00000000e-01,  1.47944095e-112)
( 9.03333333e-01,  4.31127598e-120)
( 9.06666667e-01,  7.11293285e-128)
( 9.10000000e-01,  6.64394897e-136)
( 9.13333333e-01,  3.51348870e-144)
( 9.16666667e-01,  1.05192682e-152)
( 9.20000000e-01,  1.78306507e-161)
( 9.23333333e-01,  1.71113215e-170)
( 9.26666667e-01,  9.29682389e-180)
( 9.30000000e-01,  2.85969918e-189)
( 9.33333333e-01,  4.98013131e-199)
( 9.36666667e-01,  4.91016324e-209)
( 9.40000000e-01,  2.74085312e-219)
( 9.43333333e-01,  8.66184262e-230)
( 9.46666667e-01,  1.54977807e-240)
( 9.50000000e-01,  1.56986904e-251)
( 9.53333333e-01,  9.00309922e-263)
( 9.56666667e-01,  2.92317854e-274)
( 9.60000000e-01,  5.37345161e-286)
( 9.63333333e-01,  5.59224303e-298)
( 9.66666667e-01,  3.29498488e-310)
( 9.70000000e-01,  1.08694442e-322)
( 9.73333333e-01,  0.00000000e+00)
( 9.76666667e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.83333333e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.90000000e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 9.96666667e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\node[below left]    at    (rel axis cs:1, 1) {(a)};
\nextgroupplot[axis equal image, width=0.47\textwidth, xlabel=$X$, ymax=0.5, xmax=1, ylabel={$\Gamma(X;\mu,\tau)$}, xmin=0, ymin=0]
\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  8.19100272e-03)
( 3.33333333e-03,  7.97937673e-03)
( 6.66666667e-03,  7.78090366e-03)
( 1.00000000e-02,  7.59494491e-03)
( 1.33333333e-02,  7.42090565e-03)
( 1.66666667e-02,  7.25823236e-03)
( 2.00000000e-02,  7.10641063e-03)
( 2.33333333e-02,  6.96496307e-03)
( 2.66666667e-02,  6.83344735e-03)
( 3.00000000e-02,  6.71145443e-03)
( 3.33333333e-02,  6.59860686e-03)
( 3.66666667e-02,  6.49455727e-03)
( 4.00000000e-02,  6.39898691e-03)
( 4.33333333e-02,  6.31160439e-03)
( 4.66666667e-02,  6.23214442e-03)
( 5.00000000e-02,  6.16036681e-03)
( 5.33333333e-02,  6.09605539e-03)
( 5.66666667e-02,  6.03901720e-03)
( 6.00000000e-02,  5.98908163e-03)
( 6.33333333e-02,  5.94609978e-03)
( 6.66666667e-02,  5.90994380e-03)
( 7.00000000e-02,  5.88050641e-03)
( 7.33333333e-02,  5.85770041e-03)
( 7.66666667e-02,  5.84145835e-03)
( 8.00000000e-02,  5.83173225e-03)
( 8.33333333e-02,  5.82849340e-03)
( 8.66666667e-02,  5.83173225e-03)
( 9.00000000e-02,  5.84145835e-03)
( 9.33333333e-02,  5.85770041e-03)
( 9.66666667e-02,  5.88050641e-03)
( 1.00000000e-01,  5.90994380e-03)
( 1.03333333e-01,  5.94609978e-03)
( 1.06666667e-01,  5.98908163e-03)
( 1.10000000e-01,  6.03901720e-03)
( 1.13333333e-01,  6.09605539e-03)
( 1.16666667e-01,  6.16036681e-03)
( 1.20000000e-01,  6.23214442e-03)
( 1.23333333e-01,  6.31160439e-03)
( 1.26666667e-01,  6.39898691e-03)
( 1.30000000e-01,  6.49455727e-03)
( 1.33333333e-01,  6.59860686e-03)
( 1.36666667e-01,  6.71145443e-03)
( 1.40000000e-01,  6.83344735e-03)
( 1.43333333e-01,  6.96496307e-03)
( 1.46666667e-01,  7.10641063e-03)
( 1.50000000e-01,  7.25823236e-03)
( 1.53333333e-01,  7.42090565e-03)
( 1.56666667e-01,  7.59494491e-03)
( 1.60000000e-01,  7.78090366e-03)
( 1.63333333e-01,  7.97937673e-03)
( 1.66666667e-01,  8.19100272e-03)
( 1.70000000e-01,  8.41646648e-03)
( 1.73333333e-01,  8.65650191e-03)
( 1.76666667e-01,  8.91189484e-03)
( 1.80000000e-01,  9.18348611e-03)
( 1.83333333e-01,  9.47217492e-03)
( 1.86666667e-01,  9.77892229e-03)
( 1.90000000e-01,  1.01047548e-02)
( 1.93333333e-01,  1.04507684e-02)
( 1.96666667e-01,  1.08181327e-02)
( 2.00000000e-01,  1.12080954e-02)
( 2.03333333e-01,  1.16219867e-02)
( 2.06666667e-01,  1.20612240e-02)
( 2.10000000e-01,  1.25273178e-02)
( 2.13333333e-01,  1.30218759e-02)
( 2.16666667e-01,  1.35466099e-02)
( 2.20000000e-01,  1.41033405e-02)
( 2.23333333e-01,  1.46940038e-02)
( 2.26666667e-01,  1.53206575e-02)
( 2.30000000e-01,  1.59854876e-02)
( 2.33333333e-01,  1.66908146e-02)
( 2.36666667e-01,  1.74391012e-02)
( 2.40000000e-01,  1.82329589e-02)
( 2.43333333e-01,  1.90751550e-02)
( 2.46666667e-01,  1.99686208e-02)
( 2.50000000e-01,  2.09164582e-02)
( 2.53333333e-01,  2.19219475e-02)
( 2.56666667e-01,  2.29885550e-02)
( 2.60000000e-01,  2.41199400e-02)
( 2.63333333e-01,  2.53199622e-02)
( 2.66666667e-01,  2.65926889e-02)
( 2.70000000e-01,  2.79424010e-02)
( 2.73333333e-01,  2.93735998e-02)
( 2.76666667e-01,  3.08910125e-02)
( 2.80000000e-01,  3.24995968e-02)
( 2.83333333e-01,  3.42045455e-02)
( 2.86666667e-01,  3.60112894e-02)
( 2.90000000e-01,  3.79254990e-02)
( 2.93333333e-01,  3.99530856e-02)
( 2.96666667e-01,  4.21001996e-02)
( 3.00000000e-01,  4.43732284e-02)
( 3.03333333e-01,  4.67787905e-02)
( 3.06666667e-01,  4.93237290e-02)
( 3.10000000e-01,  5.20151011e-02)
( 3.13333333e-01,  5.48601656e-02)
( 3.16666667e-01,  5.78663663e-02)
( 3.20000000e-01,  6.10413121e-02)
( 3.23333333e-01,  6.43927536e-02)
( 3.26666667e-01,  6.79285544e-02)
( 3.30000000e-01,  7.16566586e-02)
( 3.33333333e-01,  7.55850525e-02)
( 3.36666667e-01,  7.97217210e-02)
( 3.40000000e-01,  8.40745986e-02)
( 3.43333333e-01,  8.86515135e-02)
( 3.46666667e-01,  9.34601257e-02)
( 3.50000000e-01,  9.85078581e-02)
( 3.53333333e-01,  1.03801820e-01)
( 3.56666667e-01,  1.09348725e-01)
( 3.60000000e-01,  1.15154797e-01)
( 3.63333333e-01,  1.21225677e-01)
( 3.66666667e-01,  1.27566312e-01)
( 3.70000000e-01,  1.34180845e-01)
( 3.73333333e-01,  1.41072495e-01)
( 3.76666667e-01,  1.48243425e-01)
( 3.80000000e-01,  1.55694613e-01)
( 3.83333333e-01,  1.63425715e-01)
( 3.86666667e-01,  1.71434914e-01)
( 3.90000000e-01,  1.79718778e-01)
( 3.93333333e-01,  1.88272109e-01)
( 3.96666667e-01,  1.97087794e-01)
( 4.00000000e-01,  2.06156651e-01)
( 4.03333333e-01,  2.15467289e-01)
( 4.06666667e-01,  2.25005958e-01)
( 4.10000000e-01,  2.34756424e-01)
( 4.13333333e-01,  2.44699837e-01)
( 4.16666667e-01,  2.54814626e-01)
( 4.20000000e-01,  2.65076399e-01)
( 4.23333333e-01,  2.75457873e-01)
( 4.26666667e-01,  2.85928815e-01)
( 4.30000000e-01,  2.96456022e-01)
( 4.33333333e-01,  3.07003315e-01)
( 4.36666667e-01,  3.17531582e-01)
( 4.40000000e-01,  3.27998844e-01)
( 4.43333333e-01,  3.38360368e-01)
( 4.46666667e-01,  3.48568819e-01)
( 4.50000000e-01,  3.58574455e-01)
( 4.53333333e-01,  3.68325370e-01)
( 4.56666667e-01,  3.77767785e-01)
( 4.60000000e-01,  3.86846388e-01)
( 4.63333333e-01,  3.95504714e-01)
( 4.66666667e-01,  4.03685586e-01)
( 4.70000000e-01,  4.11331592e-01)
( 4.73333333e-01,  4.18385604e-01)
( 4.76666667e-01,  4.24791340e-01)
( 4.80000000e-01,  4.30493955e-01)
( 4.83333333e-01,  4.35440667e-01)
( 4.86666667e-01,  4.39581388e-01)
( 4.90000000e-01,  4.42869384e-01)
( 4.93333333e-01,  4.45261925e-01)
( 4.96666667e-01,  4.46720930e-01)
( 5.00000000e-01,  4.47213595e-01)
( 5.03333333e-01,  4.46712989e-01)
( 5.06666667e-01,  4.45198604e-01)
( 5.10000000e-01,  4.42656858e-01)
( 5.13333333e-01,  4.39081526e-01)
( 5.16666667e-01,  4.34474095e-01)
( 5.20000000e-01,  4.28844028e-01)
( 5.23333333e-01,  4.22208938e-01)
( 5.26666667e-01,  4.14594645e-01)
( 5.30000000e-01,  4.06035130e-01)
( 5.33333333e-01,  3.96572369e-01)
( 5.36666667e-01,  3.86256047e-01)
( 5.40000000e-01,  3.75143149e-01)
( 5.43333333e-01,  3.63297444e-01)
( 5.46666667e-01,  3.50788853e-01)
( 5.50000000e-01,  3.37692704e-01)
( 5.53333333e-01,  3.24088914e-01)
( 5.56666667e-01,  3.10061071e-01)
( 5.60000000e-01,  2.95695463e-01)
( 5.63333333e-01,  2.81080050e-01)
( 5.66666667e-01,  2.66303417e-01)
( 5.70000000e-01,  2.51453701e-01)
( 5.73333333e-01,  2.36617545e-01)
( 5.76666667e-01,  2.21879065e-01)
( 5.80000000e-01,  2.07318878e-01)
( 5.83333333e-01,  1.93013193e-01)
( 5.86666667e-01,  1.79032989e-01)
( 5.90000000e-01,  1.65443291e-01)
( 5.93333333e-01,  1.52302566e-01)
( 5.96666667e-01,  1.39662233e-01)
( 6.00000000e-01,  1.27566312e-01)
( 6.03333333e-01,  1.16051204e-01)
( 6.06666667e-01,  1.05145603e-01)
( 6.10000000e-01,  9.48705454e-02)
( 6.13333333e-01,  8.52395821e-02)
( 6.16666667e-01,  7.62590672e-02)
( 6.20000000e-01,  6.79285544e-02)
( 6.23333333e-01,  6.02412844e-02)
( 6.26666667e-01,  5.31847490e-02)
( 6.30000000e-01,  4.67413159e-02)
( 6.33333333e-01,  4.08888964e-02)
( 6.36666667e-01,  3.56016392e-02)
( 6.40000000e-01,  3.08506334e-02)
( 6.43333333e-01,  2.66046046e-02)
( 6.46666667e-01,  2.28305895e-02)
( 6.50000000e-01,  1.94945770e-02)
( 6.53333333e-01,  1.65621025e-02)
( 6.56666667e-01,  1.39987898e-02)
( 6.60000000e-01,  1.17708305e-02)
( 6.63333333e-01,  9.84539965e-03)
( 6.66666667e-01,  8.19100272e-03)
( 6.70000000e-01,  6.77775606e-03)
( 6.73333333e-01,  5.57760072e-03)
( 6.76666667e-01,  4.56445392e-03)
( 6.80000000e-01,  3.71430241e-03)
( 6.83333333e-01,  3.00524335e-03)
( 6.86666667e-01,  2.41747905e-03)
( 6.90000000e-01,  1.93327235e-03)
( 6.93333333e-01,  1.53686942e-03)
( 6.96666667e-01,  1.21439703e-03)
( 7.00000000e-01,  9.53740481e-04)
( 7.03333333e-01,  7.44408530e-04)
( 7.06666667e-01,  5.77390585e-04)
( 7.10000000e-01,  4.45010983e-04)
( 7.13333333e-01,  3.40784388e-04)
( 7.16666667e-01,  2.59275603e-04)
( 7.20000000e-01,  1.95966350e-04)
( 7.23333333e-01,  1.47130917e-04)
( 7.26666667e-01,  1.09721942e-04)
( 7.30000000e-01,  8.12670432e-05)
( 7.33333333e-01,  5.97765727e-05)
( 7.36666667e-01,  4.36623494e-05)
( 7.40000000e-01,  3.16669694e-05)
( 7.43333333e-01,  2.28030428e-05)
( 7.46666667e-01,  1.63015690e-05)
( 7.50000000e-01,  1.15685661e-05)
( 7.53333333e-01,  8.14903556e-06)
( 7.56666667e-01,  5.69734207e-06)
( 7.60000000e-01,  3.95312404e-06)
( 7.63333333e-01,  2.72190604e-06)
( 7.66666667e-01,  1.85965614e-06)
( 7.70000000e-01,  1.26061105e-06)
( 7.73333333e-01,  8.47774655e-07)
( 7.76666667e-01,  5.65577787e-07)
( 7.80000000e-01,  3.74264303e-07)
( 7.83333333e-01,  2.45640504e-07)
( 7.86666667e-01,  1.59888875e-07)
( 7.90000000e-01,  1.03203446e-07)
( 7.93333333e-01,  6.60524064e-08)
( 7.96666667e-01,  4.19142993e-08)
( 8.00000000e-01,  2.63678873e-08)
( 8.03333333e-01,  1.64432731e-08)
( 8.06666667e-01,  1.01639164e-08)
( 8.10000000e-01,  6.22663863e-09)
( 8.13333333e-01,  3.78029505e-09)
( 8.16666667e-01,  2.27424216e-09)
( 8.20000000e-01,  1.35564512e-09)
( 8.23333333e-01,  8.00594792e-10)
( 8.26666667e-01,  4.68377371e-10)
( 8.30000000e-01,  2.71427731e-10)
( 8.33333333e-01,  1.55792405e-10)
( 8.36666667e-01,  8.85585504e-11)
( 8.40000000e-01,  4.98499912e-11)
( 8.43333333e-01,  2.77848509e-11)
( 8.46666667e-01,  1.53326527e-11)
( 8.50000000e-01,  8.37626541e-12)
( 8.53333333e-01,  4.52965303e-12)
( 8.56666667e-01,  2.42447722e-12)
( 8.60000000e-01,  1.28430167e-12)
( 8.63333333e-01,  6.73238076e-13)
( 8.66666667e-01,  3.49204405e-13)
( 8.70000000e-01,  1.79207723e-13)
( 8.73333333e-01,  9.09821216e-14)
( 8.76666667e-01,  4.56913407e-14)
( 8.80000000e-01,  2.26958389e-14)
( 8.83333333e-01,  1.11493328e-14)
( 8.86666667e-01,  5.41623432e-15)
( 8.90000000e-01,  2.60164100e-15)
( 8.93333333e-01,  1.23553172e-15)
( 8.96666667e-01,  5.80058916e-16)
( 9.00000000e-01,  2.69188726e-16)
( 9.03333333e-01,  1.23470406e-16)
( 9.06666667e-01,  5.59686257e-17)
( 9.10000000e-01,  2.50701245e-17)
( 9.13333333e-01,  1.10956451e-17)
( 9.16666667e-01,  4.85162023e-18)
( 9.20000000e-01,  2.09562215e-18)
( 9.23333333e-01,  8.94097097e-19)
( 9.26666667e-01,  3.76751778e-19)
( 9.30000000e-01,  1.56775455e-19)
( 9.33333333e-01,  6.44178146e-20)
( 9.36666667e-01,  2.61331587e-20)
( 9.40000000e-01,  1.04661868e-20)
( 9.43333333e-01,  4.13759698e-21)
( 9.46666667e-01,  1.61444518e-21)
( 9.50000000e-01,  6.21678623e-22)
( 9.53333333e-01,  2.36226162e-22)
( 9.56666667e-01,  8.85648131e-23)
( 9.60000000e-01,  3.27579813e-23)
( 9.63333333e-01,  1.19521796e-23)
( 9.66666667e-01,  4.30132569e-24)
( 9.70000000e-01,  1.52662991e-24)
( 9.73333333e-01,  5.34308687e-25)
( 9.76666667e-01,  1.84386171e-25)
( 9.80000000e-01,  6.27324912e-26)
( 9.83333333e-01,  2.10394822e-26)
( 9.86666667e-01,  6.95514111e-27)
( 9.90000000e-01,  2.26597497e-27)
( 9.93333333e-01,  7.27498703e-28)
( 9.96666667e-01,  2.30137186e-28)
( 1.00000000e+00,  7.17246035e-29)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.61766493e-06)
( 3.33333333e-03,  1.77642719e-06)
( 6.66666667e-03,  1.95187732e-06)
( 1.00000000e-02,  2.14584915e-06)
( 1.33333333e-02,  2.36038407e-06)
( 1.66666667e-02,  2.59775496e-06)
( 2.00000000e-02,  2.86049289e-06)
( 2.33333333e-02,  3.15141686e-06)
( 2.66666667e-02,  3.47366710e-06)
( 3.00000000e-02,  3.83074211e-06)
( 3.33333333e-02,  4.22654007e-06)
( 3.66666667e-02,  4.66540495e-06)
( 4.00000000e-02,  5.15217805e-06)
( 4.33333333e-02,  5.69225539e-06)
( 4.66666667e-02,  6.29165176e-06)
( 5.00000000e-02,  6.95707208e-06)
( 5.33333333e-02,  7.69599103e-06)
( 5.66666667e-02,  8.51674169e-06)
( 6.00000000e-02,  9.42861437e-06)
( 6.33333333e-02,  1.04419667e-05)
( 6.66666667e-02,  1.15683462e-05)
( 7.00000000e-02,  1.28206269e-05)
( 7.33333333e-02,  1.42131607e-05)
( 7.66666667e-02,  1.57619473e-05)
( 8.00000000e-02,  1.74848213e-05)
( 8.33333333e-02,  1.94016615e-05)
( 8.66666667e-02,  2.15346235e-05)
( 9.00000000e-02,  2.39083973e-05)
( 9.33333333e-02,  2.65504938e-05)
( 9.66666667e-02,  2.94915634e-05)
( 1.00000000e-01,  3.27657482e-05)
( 1.03333333e-01,  3.64110736e-05)
( 1.06666667e-01,  4.04698817e-05)
( 1.10000000e-01,  4.49893119e-05)
( 1.13333333e-01,  5.00218319e-05)
( 1.16666667e-01,  5.56258264e-05)
( 1.20000000e-01,  6.18662470e-05)
( 1.23333333e-01,  6.88153305e-05)
( 1.26666667e-01,  7.65533924e-05)
( 1.30000000e-01,  8.51697009e-05)
( 1.33333333e-01,  9.47634426e-05)
( 1.36666667e-01,  1.05444783e-04)
( 1.40000000e-01,  1.17336039e-04)
( 1.43333333e-01,  1.30572960e-04)
( 1.46666667e-01,  1.45306141e-04)
( 1.50000000e-01,  1.61702578e-04)
( 1.53333333e-01,  1.79947357e-04)
( 1.56666667e-01,  2.00245525e-04)
( 1.60000000e-01,  2.22824117e-04)
( 1.63333333e-01,  2.47934388e-04)
( 1.66666667e-01,  2.75854236e-04)
( 1.70000000e-01,  3.06890850e-04)
( 1.73333333e-01,  3.41383592e-04)
( 1.76666667e-01,  3.79707127e-04)
( 1.80000000e-01,  4.22274826e-04)
( 1.83333333e-01,  4.69542449e-04)
( 1.86666667e-01,  5.22012136e-04)
( 1.90000000e-01,  5.80236714e-04)
( 1.93333333e-01,  6.44824346e-04)
( 1.96666667e-01,  7.16443534e-04)
( 2.00000000e-01,  7.95828498e-04)
( 2.03333333e-01,  8.83784936e-04)
( 2.06666667e-01,  9.81196197e-04)
( 2.10000000e-01,  1.08902987e-03)
( 2.13333333e-01,  1.20834478e-03)
( 2.16666667e-01,  1.34029846e-03)
( 2.20000000e-01,  1.48615503e-03)
( 2.23333333e-01,  1.64729355e-03)
( 2.26666667e-01,  1.82521677e-03)
( 2.30000000e-01,  2.02156036e-03)
( 2.33333333e-01,  2.23810255e-03)
( 2.36666667e-01,  2.47677413e-03)
( 2.40000000e-01,  2.73966889e-03)
( 2.43333333e-01,  3.02905433e-03)
( 2.46666667e-01,  3.34738270e-03)
( 2.50000000e-01,  3.69730224e-03)
( 2.53333333e-01,  4.08166857e-03)
( 2.56666667e-01,  4.50355623e-03)
( 2.60000000e-01,  4.96627007e-03)
( 2.63333333e-01,  5.47335661e-03)
( 2.66666667e-01,  6.02861511e-03)
( 2.70000000e-01,  6.63610814e-03)
( 2.73333333e-01,  7.30017170e-03)
( 2.76666667e-01,  8.02542444e-03)
( 2.80000000e-01,  8.81677599e-03)
( 2.83333333e-01,  9.67943400e-03)
( 2.86666667e-01,  1.06189098e-02)
( 2.90000000e-01,  1.16410223e-02)
( 2.93333333e-01,  1.27518999e-02)
( 2.96666667e-01,  1.39579796e-02)
( 3.00000000e-01,  1.52660045e-02)
( 3.03333333e-01,  1.66830172e-02)
( 3.06666667e-01,  1.82163503e-02)
( 3.10000000e-01,  1.98736129e-02)
( 3.13333333e-01,  2.16626736e-02)
( 3.16666667e-01,  2.35916378e-02)
( 3.20000000e-01,  2.56688211e-02)
( 3.23333333e-01,  2.79027170e-02)
( 3.26666667e-01,  3.03019588e-02)
( 3.30000000e-01,  3.28752754e-02)
( 3.33333333e-01,  3.56314412e-02)
( 3.36666667e-01,  3.85792188e-02)
( 3.40000000e-01,  4.17272949e-02)
( 3.43333333e-01,  4.50842098e-02)
( 3.46666667e-01,  4.86582785e-02)
( 3.50000000e-01,  5.24575058e-02)
( 3.53333333e-01,  5.64894937e-02)
( 3.56666667e-01,  6.07613416e-02)
( 3.60000000e-01,  6.52795403e-02)
( 3.63333333e-01,  7.00498596e-02)
( 3.66666667e-01,  7.50772300e-02)
( 3.70000000e-01,  8.03656197e-02)
( 3.73333333e-01,  8.59179068e-02)
( 3.76666667e-01,  9.17357496e-02)
( 3.80000000e-01,  9.78194535e-02)
( 3.83333333e-01,  1.04167838e-01)
( 3.86666667e-01,  1.10778106e-01)
( 3.90000000e-01,  1.17645712e-01)
( 3.93333333e-01,  1.24764239e-01)
( 3.96666667e-01,  1.32125279e-01)
( 4.00000000e-01,  1.39718325e-01)
( 4.03333333e-01,  1.47530667e-01)
( 4.06666667e-01,  1.55547314e-01)
( 4.10000000e-01,  1.63750916e-01)
( 4.13333333e-01,  1.72121714e-01)
( 4.16666667e-01,  1.80637510e-01)
( 4.20000000e-01,  1.89273653e-01)
( 4.23333333e-01,  1.98003057e-01)
( 4.26666667e-01,  2.06796239e-01)
( 4.30000000e-01,  2.15621395e-01)
( 4.33333333e-01,  2.24444493e-01)
( 4.36666667e-01,  2.33229409e-01)
( 4.40000000e-01,  2.41938090e-01)
( 4.43333333e-01,  2.50530750e-01)
( 4.46666667e-01,  2.58966098e-01)
( 4.50000000e-01,  2.67201600e-01)
( 4.53333333e-01,  2.75193770e-01)
( 4.56666667e-01,  2.82898495e-01)
( 4.60000000e-01,  2.90271377e-01)
( 4.63333333e-01,  2.97268113e-01)
( 4.66666667e-01,  3.03844883e-01)
( 4.70000000e-01,  3.09958764e-01)
( 4.73333333e-01,  3.15568151e-01)
( 4.76666667e-01,  3.20633189e-01)
( 4.80000000e-01,  3.25116204e-01)
( 4.83333333e-01,  3.28982129e-01)
( 4.86666667e-01,  3.32198924e-01)
( 4.90000000e-01,  3.34737977e-01)
( 4.93333333e-01,  3.36574482e-01)
( 4.96666667e-01,  3.37687786e-01)
( 5.00000000e-01,  3.38061702e-01)
( 5.03333333e-01,  3.34543092e-01)
( 5.06666667e-01,  3.24151261e-01)
( 5.10000000e-01,  3.07449400e-01)
( 5.13333333e-01,  2.85377786e-01)
( 5.16666667e-01,  2.59165460e-01)
( 5.20000000e-01,  2.30215173e-01)
( 5.23333333e-01,  1.99976805e-01)
( 5.26666667e-01,  1.69825430e-01)
( 5.30000000e-01,  1.40958528e-01)
( 5.33333333e-01,  1.14322896e-01)
( 5.36666667e-01,  9.05765049e-02)
( 5.40000000e-01,  7.00850195e-02)
( 5.43333333e-01,  5.29478734e-02)
( 5.46666667e-01,  3.90455441e-02)
( 5.50000000e-01,  2.80982703e-02)
( 5.53333333e-01,  1.97268582e-02)
( 5.56666667e-01,  1.35080027e-02)
( 5.60000000e-01,  9.01910501e-03)
( 5.63333333e-01,  5.87027729e-03)
( 5.66666667e-01,  3.72357409e-03)
( 5.70000000e-01,  2.30117954e-03)
( 5.73333333e-01,  1.38520038e-03)
( 5.76666667e-01,  8.11948219e-04)
( 5.80000000e-01,  4.63318141e-04)
( 5.83333333e-01,  2.57304089e-04)
( 5.86666667e-01,  1.39030862e-04)
( 5.90000000e-01,  7.30723704e-05)
( 5.93333333e-01,  3.73467222e-05)
( 5.96666667e-01,  1.85561783e-05)
( 6.00000000e-01,  8.96066681e-06)
( 6.03333333e-01,  4.20422969e-06)
( 6.06666667e-01,  1.91604181e-06)
( 6.10000000e-01,  8.47956684e-07)
( 6.13333333e-01,  3.64308875e-07)
( 6.16666667e-01,  1.51904297e-07)
( 6.20000000e-01,  6.14541167e-08)
( 6.23333333e-01,  2.41150672e-08)
( 6.26666667e-01,  9.17609855e-09)
( 6.30000000e-01,  3.38481429e-09)
( 6.33333333e-01,  1.21002254e-09)
( 6.36666667e-01,  4.19090805e-10)
( 6.40000000e-01,  1.40589422e-10)
( 6.43333333e-01,  4.56667761e-11)
( 6.46666667e-01,  1.43589991e-11)
( 6.50000000e-01,  4.36914617e-12)
( 6.53333333e-01,  1.28614406e-12)
( 6.56666667e-01,  3.66163381e-13)
( 6.60000000e-01,  1.00791435e-13)
( 6.63333333e-01,  2.68167733e-14)
( 6.66666667e-01,  6.89435898e-15)
( 6.70000000e-01,  1.71220444e-15)
( 6.73333333e-01,  4.10639895e-16)
( 6.76666667e-01,  9.50778742e-17)
( 6.80000000e-01,  2.12460969e-17)
( 6.83333333e-01,  4.58066319e-18)
( 6.86666667e-01,  9.52565335e-19)
( 6.90000000e-01,  1.91005409e-19)
( 6.93333333e-01,  3.69188249e-20)
( 6.96666667e-01,  6.87650532e-21)
( 7.00000000e-01,  1.23387559e-21)
( 7.03333333e-01,  2.13218148e-22)
( 7.06666667e-01,  3.54724562e-23)
( 7.10000000e-01,  5.67985589e-24)
( 7.13333333e-01,  8.75037288e-25)
( 7.16666667e-01,  1.29665005e-25)
( 7.20000000e-01,  1.84752082e-26)
( 7.23333333e-01,  2.53039990e-27)
( 7.26666667e-01,  3.33031052e-28)
( 7.30000000e-01,  4.21054293e-29)
( 7.33333333e-01,  5.11223598e-30)
( 7.36666667e-01,  5.95887523e-31)
( 7.40000000e-01,  6.66590392e-32)
( 7.43333333e-01,  7.15410781e-33)
( 7.46666667e-01,  7.36399471e-34)
( 7.50000000e-01,  7.26762412e-35)
( 7.53333333e-01,  6.87466378e-36)
( 7.56666667e-01,  6.23087533e-37)
( 7.60000000e-01,  5.40932903e-38)
( 7.63333333e-01,  4.49668207e-39)
( 7.66666667e-01,  3.57810176e-40)
( 7.70000000e-01,  2.72446827e-41)
( 7.73333333e-01,  1.98443003e-42)
( 7.76666667e-01,  1.38219960e-43)
( 7.80000000e-01,  9.20327109e-45)
( 7.83333333e-01,  5.85605631e-46)
( 7.86666667e-01,  3.55970919e-47)
( 7.90000000e-01,  2.06644702e-48)
( 7.93333333e-01,  1.14521838e-49)
( 7.96666667e-01,  6.05703369e-51)
( 8.00000000e-01,  3.05627368e-52)
( 8.03333333e-01,  1.47074562e-53)
( 8.06666667e-01,  6.74757958e-55)
( 8.10000000e-01,  2.95036145e-56)
( 8.13333333e-01,  1.22905235e-57)
( 8.16666667e-01,  4.87623074e-59)
( 8.20000000e-01,  1.84190465e-60)
( 8.23333333e-01,  6.62169171e-62)
( 8.26666667e-01,  2.26484844e-63)
( 8.30000000e-01,  7.36761163e-65)
( 8.33333333e-01,  2.27866396e-66)
( 8.36666667e-01,  6.69804360e-68)
( 8.40000000e-01,  1.87058524e-69)
( 8.43333333e-01,  4.96153618e-71)
( 8.46666667e-01,  1.24942674e-72)
( 8.50000000e-01,  2.98612388e-74)
( 8.53333333e-01,  6.77100615e-76)
( 8.56666667e-01,  1.45610437e-77)
( 8.60000000e-01,  2.96873084e-79)
( 8.63333333e-01,  5.73631296e-81)
( 8.66666667e-01,  1.05008096e-82)
( 8.70000000e-01,  1.82047397e-84)
( 8.73333333e-01,  2.98786710e-86)
( 8.76666667e-01,  4.64083500e-88)
( 8.80000000e-01,  6.81917023e-90)
( 8.83333333e-01,  9.47566191e-92)
( 8.86666667e-01,  1.24472048e-93)
( 8.90000000e-01,  1.54511059e-95)
( 8.93333333e-01,  1.81181363e-97)
( 8.96666667e-01,  2.00619906e-99)
( 9.00000000e-01,  2.09691568e-101)
( 9.03333333e-01,  2.06811088e-103)
( 9.06666667e-01,  1.92394035e-105)
( 9.10000000e-01,  1.68761319e-107)
( 9.13333333e-01,  1.39526244e-109)
( 9.16666667e-01,  1.08687175e-111)
( 9.20000000e-01,  7.97402137e-114)
( 9.23333333e-01,  5.50795063e-116)
( 9.26666667e-01,  3.58057399e-118)
( 9.30000000e-01,  2.18978371e-120)
( 9.33333333e-01,  1.25942206e-122)
( 9.36666667e-01,  6.80922984e-125)
( 9.40000000e-01,  3.45952121e-127)
( 9.43333333e-01,  1.65104744e-129)
( 9.46666667e-01,  7.39882022e-132)
( 9.50000000e-01,  3.11213295e-134)
( 9.53333333e-01,  1.22822942e-136)
( 9.56666667e-01,  4.54631004e-139)
( 9.60000000e-01,  1.57771617e-141)
( 9.63333333e-01,  5.13121980e-144)
( 9.66666667e-01,  1.56338334e-146)
( 9.70000000e-01,  4.46060981e-149)
( 9.73333333e-01,  1.19134410e-151)
( 9.76666667e-01,  2.97731193e-154)
( 9.80000000e-01,  6.95961245e-157)
( 9.83333333e-01,  1.52106723e-159)
( 9.86666667e-01,  3.10701248e-162)
( 9.90000000e-01,  5.92921209e-165)
( 9.93333333e-01,  1.05666690e-167)
( 9.96666667e-01,  1.75789790e-170)
( 1.00000000e+00,  2.72891795e-173)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  3.92810371e-12)
( 3.33333333e-03,  5.47602250e-12)
( 6.66666667e-03,  7.61697277e-12)
( 1.00000000e-02,  1.05714481e-11)
( 1.33333333e-02,  1.46393389e-11)
( 1.66666667e-02,  2.02275530e-11)
( 2.00000000e-02,  2.78868930e-11)
( 2.33333333e-02,  3.83611674e-11)
( 2.66666667e-02,  5.26524278e-11)
( 3.00000000e-02,  7.21074086e-11)
( 3.33333333e-02,  9.85317682e-11)
( 3.66666667e-02,  1.34340687e-10)
( 4.00000000e-02,  1.82756889e-10)
( 4.33333333e-02,  2.48070344e-10)
( 4.66666667e-02,  3.35978000e-10)
( 5.00000000e-02,  4.54027057e-10)
( 5.33333333e-02,  6.12191831e-10)
( 5.66666667e-02,  8.23622546e-10)
( 6.00000000e-02,  1.10561475e-09)
( 6.33333333e-02,  1.48086109e-09)
( 6.66666667e-02,  1.97906347e-09)
( 7.00000000e-02,  2.63900385e-09)
( 7.33333333e-02,  3.51119723e-09)
( 7.66666667e-02,  4.66128147e-09)
( 8.00000000e-02,  6.17433704e-09)
( 8.33333333e-02,  8.16037728e-09)
( 8.66666667e-02,  1.07613076e-08)
( 9.00000000e-02,  1.41597228e-08)
( 9.33333333e-02,  1.85899988e-08)
( 9.66666667e-02,  2.43522376e-08)
( 1.00000000e-01,  3.18297541e-08)
( 1.03333333e-01,  4.15109426e-08)
( 1.06666667e-01,  5.40165458e-08)
( 1.10000000e-01,  7.01335664e-08)
( 1.13333333e-01,  9.08573236e-08)
( 1.16666667e-01,  1.17443465e-07)
( 1.20000000e-01,  1.51472110e-07)
( 1.23333333e-01,  1.94926729e-07)
( 1.26666667e-01,  2.50290874e-07)
( 1.30000000e-01,  3.20666459e-07)
( 1.33333333e-01,  4.09917972e-07)
( 1.36666667e-01,  5.22847798e-07)
( 1.40000000e-01,  6.65408751e-07)
( 1.43333333e-01,  8.44960942e-07)
( 1.46666667e-01,  1.07058132e-06)
( 1.50000000e-01,  1.35343558e-06)
( 1.53333333e-01,  1.70722366e-06)
( 1.56666667e-01,  2.14871171e-06)
( 1.60000000e-01,  2.69836554e-06)
( 1.63333333e-01,  3.38110234e-06)
( 1.66666667e-01,  4.22718009e-06)
( 1.70000000e-01,  5.27324665e-06)
( 1.73333333e-01,  6.56357304e-06)
( 1.76666667e-01,  8.15149863e-06)
( 1.80000000e-01,  1.01011193e-05)
( 1.83333333e-01,  1.24892523e-05)
( 1.86666667e-01,  1.54077165e-05)
( 1.90000000e-01,  1.89659684e-05)
( 1.93333333e-01,  2.32941392e-05)
( 1.96666667e-01,  2.85465225e-05)
( 2.00000000e-01,  3.49055637e-05)
( 2.03333333e-01,  4.25864073e-05)
( 2.06666667e-01,  5.18420601e-05)
( 2.10000000e-01,  6.29692326e-05)
( 2.13333333e-01,  7.63149196e-05)
( 2.16666667e-01,  9.22837858e-05)
( 2.20000000e-01,  1.11346419e-04)
( 2.23333333e-01,  1.34048516e-04)
( 2.26666667e-01,  1.61021054e-04)
( 2.30000000e-01,  1.92991517e-04)
( 2.33333333e-01,  2.30796213e-04)
( 2.36666667e-01,  2.75393722e-04)
( 2.40000000e-01,  3.27879524e-04)
( 2.43333333e-01,  3.89501789e-04)
( 2.46666667e-01,  4.61678360e-04)
( 2.50000000e-01,  5.46014884e-04)
( 2.53333333e-01,  6.44324056e-04)
( 2.56666667e-01,  7.58645893e-04)
( 2.60000000e-01,  8.91268952e-04)
( 2.63333333e-01,  1.04475232e-03)
( 2.66666667e-01,  1.22194825e-03)
( 2.70000000e-01,  1.42602515e-03)
( 2.73333333e-01,  1.66049073e-03)
( 2.76666667e-01,  1.92921499e-03)
( 2.80000000e-01,  2.23645262e-03)
( 2.83333333e-01,  2.58686447e-03)
( 2.86666667e-01,  2.98553764e-03)
( 2.90000000e-01,  3.43800361e-03)
( 2.93333333e-01,  3.95025386e-03)
( 2.96666667e-01,  4.52875249e-03)
( 3.00000000e-01,  5.18044498e-03)
( 3.03333333e-01,  5.91276267e-03)
( 3.06666667e-01,  6.73362195e-03)
( 3.10000000e-01,  7.65141775e-03)
( 3.13333333e-01,  8.67501029e-03)
( 3.16666667e-01,  9.81370468e-03)
( 3.20000000e-01,  1.10772223e-02)
( 3.23333333e-01,  1.24756637e-02)
( 3.26666667e-01,  1.40194621e-02)
( 3.30000000e-01,  1.57193267e-02)
( 3.33333333e-01,  1.75861767e-02)
( 3.36666667e-01,  1.96310634e-02)
( 3.40000000e-01,  2.18650825e-02)
( 3.43333333e-01,  2.42992749e-02)
( 3.46666667e-01,  2.69445175e-02)
( 3.50000000e-01,  2.98114026e-02)
( 3.53333333e-01,  3.29101080e-02)
( 3.56666667e-01,  3.62502585e-02)
( 3.60000000e-01,  3.98407778e-02)
( 3.63333333e-01,  4.36897351e-02)
( 3.66666667e-01,  4.78041846e-02)
( 3.70000000e-01,  5.21900027e-02)
( 3.73333333e-01,  5.68517221e-02)
( 3.76666667e-01,  6.17923670e-02)
( 3.80000000e-01,  6.70132899e-02)
( 3.83333333e-01,  7.25140144e-02)
( 3.86666667e-01,  7.82920850e-02)
( 3.90000000e-01,  8.43429274e-02)
( 3.93333333e-01,  9.06597220e-02)
( 3.96666667e-01,  9.72332935e-02)
( 4.00000000e-01,  1.04052019e-01)
( 4.03333333e-01,  1.11101757e-01)
( 4.06666667e-01,  1.18365802e-01)
( 4.10000000e-01,  1.25824862e-01)
( 4.13333333e-01,  1.33457069e-01)
( 4.16666667e-01,  1.41238014e-01)
( 4.20000000e-01,  1.49140819e-01)
( 4.23333333e-01,  1.57136237e-01)
( 4.26666667e-01,  1.65192784e-01)
( 4.30000000e-01,  1.73276911e-01)
( 4.33333333e-01,  1.81353200e-01)
( 4.36666667e-01,  1.89384596e-01)
( 4.40000000e-01,  1.97332664e-01)
( 4.43333333e-01,  2.05157883e-01)
( 4.46666667e-01,  2.12819952e-01)
( 4.50000000e-01,  2.20278126e-01)
( 4.53333333e-01,  2.27491569e-01)
( 4.56666667e-01,  2.34419719e-01)
( 4.60000000e-01,  2.41022661e-01)
( 4.63333333e-01,  2.47261508e-01)
( 4.66666667e-01,  2.53098780e-01)
( 4.70000000e-01,  2.58498775e-01)
( 4.73333333e-01,  2.63427937e-01)
( 4.76666667e-01,  2.67855194e-01)
( 4.80000000e-01,  2.71752291e-01)
( 4.83333333e-01,  2.75094088e-01)
( 4.86666667e-01,  2.77858830e-01)
( 4.90000000e-01,  2.80028380e-01)
( 4.93333333e-01,  2.81588423e-01)
( 4.96666667e-01,  2.82528617e-01)
( 5.00000000e-01,  2.82842712e-01)
( 5.03333333e-01,  2.70829150e-01)
( 5.06666667e-01,  2.37764300e-01)
( 5.10000000e-01,  1.91380952e-01)
( 5.13333333e-01,  1.41238014e-01)
( 5.16666667e-01,  9.55664209e-02)
( 5.20000000e-01,  5.92870533e-02)
( 5.23333333e-01,  3.37221485e-02)
( 5.26666667e-01,  1.75861767e-02)
( 5.30000000e-01,  8.40869220e-03)
( 5.33333333e-01,  3.68626289e-03)
( 5.36666667e-01,  1.48164780e-03)
( 5.40000000e-01,  5.46014884e-04)
( 5.43333333e-01,  1.84486592e-04)
( 5.46666667e-01,  5.71512802e-05)
( 5.50000000e-01,  1.62325946e-05)
( 5.53333333e-01,  4.22718009e-06)
( 5.56666667e-01,  1.00928631e-06)
( 5.60000000e-01,  2.20942285e-07)
( 5.63333333e-01,  4.43449456e-08)
( 5.66666667e-01,  8.16037728e-09)
( 5.70000000e-01,  1.37682003e-09)
( 5.73333333e-01,  2.12983000e-10)
( 5.76666667e-01,  3.02074127e-11)
( 5.80000000e-01,  3.92810371e-12)
( 5.83333333e-01,  4.68331305e-13)
( 5.86666667e-01,  5.11946121e-14)
( 5.90000000e-01,  5.13093074e-15)
( 5.93333333e-01,  4.71486078e-16)
( 5.96666667e-01,  3.97230348e-17)
( 6.00000000e-01,  3.06843406e-18)
( 6.03333333e-01,  2.17316146e-19)
( 6.06666667e-01,  1.41113323e-20)
( 6.10000000e-01,  8.40126865e-22)
( 6.13333333e-01,  4.58587857e-23)
( 6.16666667e-01,  2.29509705e-24)
( 6.20000000e-01,  1.05312612e-25)
( 6.23333333e-01,  4.43057960e-27)
( 6.26666667e-01,  1.70899789e-28)
( 6.30000000e-01,  6.04398443e-30)
( 6.33333333e-01,  1.95977391e-31)
( 6.36666667e-01,  5.82625427e-33)
( 6.40000000e-01,  1.58808492e-34)
( 6.43333333e-01,  3.96879656e-36)
( 6.46666667e-01,  9.09378701e-38)
( 6.50000000e-01,  1.91043183e-39)
( 6.53333333e-01,  3.67975698e-41)
( 6.56666667e-01,  6.49841672e-43)
( 6.60000000e-01,  1.05219638e-44)
( 6.63333333e-01,  1.56202102e-46)
( 6.66666667e-01,  2.12607105e-48)
( 6.70000000e-01,  2.65319700e-50)
( 6.73333333e-01,  3.03572235e-52)
( 6.76666667e-01,  3.18460391e-54)
( 6.80000000e-01,  3.06301855e-56)
( 6.83333333e-01,  2.70112484e-58)
( 6.86666667e-01,  2.18393904e-60)
( 6.90000000e-01,  1.61896401e-62)
( 6.93333333e-01,  1.10035976e-64)
( 6.96666667e-01,  6.85698242e-67)
( 7.00000000e-01,  3.91770920e-69)
( 7.03333333e-01,  2.05225906e-71)
( 7.06666667e-01,  9.85673307e-74)
( 7.10000000e-01,  4.34044877e-76)
( 7.13333333e-01,  1.75241556e-78)
( 7.16666667e-01,  6.48694762e-81)
( 7.20000000e-01,  2.20163088e-83)
( 7.23333333e-01,  6.85092878e-86)
( 7.26666667e-01,  1.95458798e-88)
( 7.30000000e-01,  5.11283549e-91)
( 7.33333333e-01,  1.22622239e-93)
( 7.36666667e-01,  2.69635761e-96)
( 7.40000000e-01,  5.43608909e-99)
( 7.43333333e-01,  1.00483896e-101)
( 7.46666667e-01,  1.70297077e-104)
( 7.50000000e-01,  2.64617613e-107)
( 7.53333333e-01,  3.76991126e-110)
( 7.56666667e-01,  4.92429808e-113)
( 7.60000000e-01,  5.89736986e-116)
( 7.63333333e-01,  6.47549876e-119)
( 7.66666667e-01,  6.51911901e-122)
( 7.70000000e-01,  6.01735204e-125)
( 7.73333333e-01,  5.09240291e-128)
( 7.76666667e-01,  3.95130834e-131)
( 7.80000000e-01,  2.81099395e-134)
( 7.83333333e-01,  1.83349499e-137)
( 7.86666667e-01,  1.09647913e-140)
( 7.90000000e-01,  6.01203966e-144)
( 7.93333333e-01,  3.02234565e-147)
( 7.96666667e-01,  1.39305176e-150)
( 8.00000000e-01,  5.88696155e-154)
( 8.03333333e-01,  2.28095109e-157)
( 8.06666667e-01,  8.10292039e-161)
( 8.10000000e-01,  2.63917384e-164)
( 8.13333333e-01,  7.88125265e-168)
( 8.16666667e-01,  2.15786031e-171)
( 8.20000000e-01,  5.41691764e-175)
( 8.23333333e-01,  1.24675742e-178)
( 8.26666667e-01,  2.63094955e-182)
( 8.30000000e-01,  5.09030614e-186)
( 8.33333333e-01,  9.02975801e-190)
( 8.36666667e-01,  1.46861902e-193)
( 8.40000000e-01,  2.18999442e-197)
( 8.43333333e-01,  2.99417857e-201)
( 8.46666667e-01,  3.75329942e-205)
( 8.50000000e-01,  4.31369616e-209)
( 8.53333333e-01,  4.54555292e-213)
( 8.56666667e-01,  4.39161956e-217)
( 8.60000000e-01,  3.89012476e-221)
( 8.63333333e-01,  3.15938953e-225)
( 8.66666667e-01,  2.35257592e-229)
( 8.70000000e-01,  1.60614572e-233)
( 8.73333333e-01,  1.00537265e-237)
( 8.76666667e-01,  5.76992301e-242)
( 8.80000000e-01,  3.03608408e-246)
( 8.83333333e-01,  1.46473277e-250)
( 8.86666667e-01,  6.47893804e-255)
( 8.90000000e-01,  2.62754451e-259)
( 8.93333333e-01,  9.77005847e-264)
( 8.96666667e-01,  3.33077327e-268)
( 9.00000000e-01,  1.04110325e-272)
( 9.03333333e-01,  2.98361900e-277)
( 9.06666667e-01,  7.83959722e-282)
( 9.10000000e-01,  1.88862164e-286)
( 9.13333333e-01,  4.17154566e-291)
( 9.16666667e-01,  8.44792143e-296)
( 9.20000000e-01,  1.56856874e-300)
( 9.23333333e-01,  2.67028782e-305)
( 9.26666667e-01,  4.16786284e-310)
( 9.30000000e-01,  5.96443881e-315)
( 9.33333333e-01,  7.82550576e-320)
( 9.36666667e-01,  0.00000000e+00)
( 9.40000000e-01,  0.00000000e+00)
( 9.43333333e-01,  0.00000000e+00)
( 9.46666667e-01,  0.00000000e+00)
( 9.50000000e-01,  0.00000000e+00)
( 9.53333333e-01,  0.00000000e+00)
( 9.56666667e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
( 9.63333333e-01,  0.00000000e+00)
( 9.66666667e-01,  0.00000000e+00)
( 9.70000000e-01,  0.00000000e+00)
( 9.73333333e-01,  0.00000000e+00)
( 9.76666667e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.83333333e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.90000000e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 9.96666667e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.11078871e-19)
( 3.33333333e-03,  2.21377597e-19)
( 6.66666667e-03,  4.37956477e-19)
( 1.00000000e-02,  8.60085789e-19)
( 1.33333333e-02,  1.67681263e-18)
( 1.66666667e-02,  3.24547014e-18)
( 2.00000000e-02,  6.23647712e-18)
( 2.33333333e-02,  1.18983835e-17)
( 2.66666667e-02,  2.25393678e-17)
( 3.00000000e-02,  4.23954082e-17)
( 3.33333333e-02,  7.91839881e-17)
( 3.66666667e-02,  1.46864040e-16)
( 4.00000000e-02,  2.70502424e-16)
( 4.33333333e-02,  4.94791741e-16)
( 4.66666667e-02,  8.98850082e-16)
( 5.00000000e-02,  1.62174858e-15)
( 5.33333333e-02,  2.90622407e-15)
( 5.66666667e-02,  5.17299167e-15)
( 6.00000000e-02,  9.14617154e-15)
( 6.33333333e-02,  1.60634751e-14)
( 6.66666667e-02,  2.80259240e-14)
( 7.00000000e-02,  4.85756113e-14)
( 7.33333333e-02,  8.36434791e-14)
( 7.66666667e-02,  1.43093173e-13)
( 8.00000000e-02,  2.43218297e-13)
( 8.33333333e-02,  4.10753727e-13)
( 8.66666667e-02,  6.89274352e-13)
( 9.00000000e-02,  1.14933177e-12)
( 9.33333333e-02,  1.90440227e-12)
( 9.66666667e-02,  3.13580620e-12)
( 1.00000000e-01,  5.13138017e-12)
( 1.03333333e-01,  8.34508540e-12)
( 1.06666667e-01,  1.34882657e-11)
( 1.10000000e-01,  2.16684200e-11)
( 1.13333333e-01,  3.45988135e-11)
( 1.16666667e-01,  5.49129751e-11)
( 1.20000000e-01,  8.66334242e-11)
( 1.23333333e-01,  1.35865631e-10)
( 1.26666667e-01,  2.11818654e-10)
( 1.30000000e-01,  3.28296348e-10)
( 1.33333333e-01,  5.05861821e-10)
( 1.36666667e-01,  7.74958517e-10)
( 1.40000000e-01,  1.18038142e-09)
( 1.43333333e-01,  1.78764071e-09)
( 1.46666667e-01,  2.69196019e-09)
( 1.50000000e-01,  4.03091897e-09)
( 1.53333333e-01,  6.00209702e-09)
( 1.56666667e-01,  8.88754646e-09)
( 1.60000000e-01,  1.30875111e-08)
( 1.63333333e-01,  1.91665910e-08)
( 1.66666667e-01,  2.79165411e-08)
( 1.70000000e-01,  4.04411497e-08)
( 1.73333333e-01,  5.82702290e-08)
( 1.76666667e-01,  8.35117234e-08)
( 1.80000000e-01,  1.19053387e-07)
( 1.83333333e-01,  1.68828477e-07)
( 1.86666667e-01,  2.38163550e-07)
( 1.90000000e-01,  3.34230817e-07)
( 1.93333333e-01,  4.66632734e-07)
( 1.96666667e-01,  6.48152639e-07)
( 2.00000000e-01,  8.95712403e-07)
( 2.03333333e-01,  1.23158632e-06)
( 2.06666667e-01,  1.68492987e-06)
( 2.10000000e-01,  2.29369245e-06)
( 2.13333333e-01,  3.10699504e-06)
( 2.16666667e-01,  4.18806622e-06)
( 2.20000000e-01,  5.61784391e-06)
( 2.23333333e-01,  7.49936412e-06)
( 2.26666667e-01,  9.96307285e-06)
( 2.30000000e-01,  1.31732116e-05)
( 2.33333333e-01,  1.73354405e-05)
( 2.36666667e-01,  2.27058760e-05)
( 2.40000000e-01,  2.96017282e-05)
( 2.43333333e-01,  3.84137333e-05)
( 2.46666667e-01,  4.96205739e-05)
( 2.50000000e-01,  6.38054815e-05)
( 2.53333333e-01,  8.16752021e-05)
( 2.56666667e-01,  1.04081489e-04)
( 2.60000000e-01,  1.32045260e-04)
( 2.63333333e-01,  1.66783511e-04)
( 2.66666667e-01,  2.09739043e-04)
( 2.70000000e-01,  2.62612968e-04)
( 2.73333333e-01,  3.27399924e-04)
( 2.76666667e-01,  4.06425786e-04)
( 2.80000000e-01,  5.02387605e-04)
( 2.83333333e-01,  6.18395359e-04)
( 2.86666667e-01,  7.58014977e-04)
( 2.90000000e-01,  9.25311968e-04)
( 2.93333333e-01,  1.12489484e-03)
( 2.96666667e-01,  1.36195731e-03)
( 3.00000000e-01,  1.64231827e-03)
( 3.03333333e-01,  1.97245814e-03)
( 3.06666667e-01,  2.35955033e-03)
( 3.10000000e-01,  2.81148627e-03)
( 3.13333333e-01,  3.33689240e-03)
( 3.16666667e-01,  3.94513757e-03)
( 3.20000000e-01,  4.64632909e-03)
( 3.23333333e-01,  5.45129586e-03)
( 3.26666667e-01,  6.37155699e-03)
( 3.30000000e-01,  7.41927441e-03)
( 3.33333333e-01,  8.60718839e-03)
( 3.36666667e-01,  9.94853461e-03)
( 3.40000000e-01,  1.14569423e-02)
( 3.43333333e-01,  1.31463132e-02)
( 3.46666667e-01,  1.50306803e-02)
( 3.50000000e-01,  1.71240486e-02)
( 3.53333333e-01,  1.94402168e-02)
( 3.56666667e-01,  2.19925831e-02)
( 3.60000000e-01,  2.47939349e-02)
( 3.63333333e-01,  2.78562276e-02)
( 3.66666667e-01,  3.11903523e-02)
( 3.70000000e-01,  3.48058983e-02)
( 3.73333333e-01,  3.87109131e-02)
( 3.76666667e-01,  4.29116635e-02)
( 3.80000000e-01,  4.74124032e-02)
( 3.83333333e-01,  5.22151516e-02)
( 3.86666667e-01,  5.73194877e-02)
( 3.90000000e-01,  6.27223639e-02)
( 3.93333333e-01,  6.84179456e-02)
( 3.96666667e-01,  7.43974796e-02)
( 4.00000000e-01,  8.06491951e-02)
( 4.03333333e-01,  8.71582432e-02)
( 4.06666667e-01,  9.39066745e-02)
( 4.10000000e-01,  1.00873460e-01)
( 4.13333333e-01,  1.08034558e-01)
( 4.16666667e-01,  1.15363017e-01)
( 4.20000000e-01,  1.22829138e-01)
( 4.23333333e-01,  1.30400666e-01)
( 4.26666667e-01,  1.38043032e-01)
( 4.30000000e-01,  1.45719635e-01)
( 4.33333333e-01,  1.53392150e-01)
( 4.36666667e-01,  1.61020883e-01)
( 4.40000000e-01,  1.68565140e-01)
( 4.43333333e-01,  1.75983625e-01)
( 4.46666667e-01,  1.83234850e-01)
( 4.50000000e-01,  1.90277555e-01)
( 4.53333333e-01,  1.97071135e-01)
( 4.56666667e-01,  2.03576054e-01)
( 4.60000000e-01,  2.09754262e-01)
( 4.63333333e-01,  2.15569584e-01)
( 4.66666667e-01,  2.20988094e-01)
( 4.70000000e-01,  2.25978455e-01)
( 4.73333333e-01,  2.30512238e-01)
( 4.76666667e-01,  2.34564186e-01)
( 4.80000000e-01,  2.38112456e-01)
( 4.83333333e-01,  2.41138803e-01)
( 4.86666667e-01,  2.43628729e-01)
( 4.90000000e-01,  2.45571578e-01)
( 4.93333333e-01,  2.46960586e-01)
( 4.96666667e-01,  2.47792887e-01)
( 5.00000000e-01,  2.48069469e-01)
( 5.03333333e-01,  2.19256331e-01)
( 5.06666667e-01,  1.51686669e-01)
( 5.10000000e-01,  8.23841090e-02)
( 5.13333333e-01,  3.52305482e-02)
( 5.16666667e-01,  1.18973230e-02)
( 5.20000000e-01,  3.18201200e-03)
( 5.23333333e-01,  6.75990719e-04)
( 5.26666667e-01,  1.14399596e-04)
( 5.30000000e-01,  1.54670108e-05)
( 5.33333333e-01,  1.67546197e-06)
( 5.36666667e-01,  1.45831727e-07)
( 5.40000000e-01,  1.02281367e-08)
( 5.43333333e-01,  5.79696566e-10)
( 5.46666667e-01,  2.66251522e-11)
( 5.50000000e-01,  9.93786138e-13)
( 5.53333333e-01,  3.02287624e-14)
( 5.56666667e-01,  7.51426246e-16)
( 5.60000000e-01,  1.53072687e-17)
( 5.63333333e-01,  2.56245375e-19)
( 5.66666667e-01,  3.53474266e-21)
( 5.70000000e-01,  4.02897243e-23)
( 5.73333333e-01,  3.80497354e-25)
( 5.76666667e-01,  2.98545678e-27)
( 5.80000000e-01,  1.95140550e-29)
( 5.83333333e-01,  1.06544851e-31)
( 5.86666667e-01,  4.87226677e-34)
( 5.90000000e-01,  1.87112838e-36)
( 5.93333333e-01,  6.05069355e-39)
( 5.96666667e-01,  1.65190747e-41)
( 6.00000000e-01,  3.81759665e-44)
( 6.03333333e-01,  7.48786032e-47)
( 6.06666667e-01,  1.24975026e-49)
( 6.10000000e-01,  1.77957305e-52)
( 6.13333333e-01,  2.16750238e-55)
( 6.16666667e-01,  2.26398456e-58)
( 6.20000000e-01,  2.03315842e-61)
( 6.23333333e-01,  1.57384318e-64)
( 6.26666667e-01,  1.05280418e-67)
( 6.30000000e-01,  6.10137773e-71)
( 6.33333333e-01,  3.07111079e-74)
( 6.36666667e-01,  1.34597886e-77)
( 6.40000000e-01,  5.14919018e-81)
( 6.43333333e-01,  1.72375347e-84)
( 6.46666667e-01,  5.06196713e-88)
( 6.50000000e-01,  1.30718991e-91)
( 6.53333333e-01,  2.97574238e-95)
( 6.56666667e-01,  5.98613033e-99)
( 6.60000000e-01,  1.06670160e-102)
( 6.63333333e-01,  1.68784376e-106)
( 6.66666667e-01,  2.37714387e-110)
( 6.70000000e-01,  2.98709379e-114)
( 6.73333333e-01,  3.35693934e-118)
( 6.76666667e-01,  3.38193513e-122)
( 6.80000000e-01,  3.06150474e-126)
( 6.83333333e-01,  2.49613488e-130)
( 6.86666667e-01,  1.83727858e-134)
( 6.90000000e-01,  1.22366083e-138)
( 6.93333333e-01,  7.39139222e-143)
( 6.96666667e-01,  4.05849933e-147)
( 7.00000000e-01,  2.03033862e-151)
( 7.03333333e-01,  9.27512557e-156)
( 7.06666667e-01,  3.87791990e-160)
( 7.10000000e-01,  1.48723572e-164)
( 7.13333333e-01,  5.24362677e-169)
( 7.16666667e-01,  1.70340772e-173)
( 7.20000000e-01,  5.10974283e-178)
( 7.23333333e-01,  1.41849110e-182)
( 7.26666667e-01,  3.65215928e-187)
( 7.30000000e-01,  8.74000210e-192)
( 7.33333333e-01,  1.94827448e-196)
( 7.36666667e-01,  4.05413680e-201)
( 7.40000000e-01,  7.89194439e-206)
( 7.43333333e-01,  1.44022231e-210)
( 7.46666667e-01,  2.46917754e-215)
( 7.50000000e-01,  3.98533264e-220)
( 7.53333333e-01,  6.06838798e-225)
( 7.56666667e-01,  8.73535330e-230)
( 7.60000000e-01,  1.19119450e-234)
( 7.63333333e-01,  1.54195423e-239)
( 7.66666667e-01,  1.89859898e-244)
( 7.70000000e-01,  2.22817428e-249)
( 7.73333333e-01,  2.49744106e-254)
( 7.76666667e-01,  2.67881283e-259)
( 7.80000000e-01,  2.75521956e-264)
( 7.83333333e-01,  2.72268436e-269)
( 7.86666667e-01,  2.59012647e-274)
( 7.90000000e-01,  2.37671670e-279)
( 7.93333333e-01,  2.10771387e-284)
( 7.96666667e-01,  1.80993727e-289)
( 8.00000000e-01,  1.50788322e-294)
( 8.03333333e-01,  1.22110698e-299)
( 8.06666667e-01,  9.63043454e-305)
( 8.10000000e-01,  7.41077097e-310)
( 8.13333333e-01,  5.57468384e-315)
( 8.16666667e-01,  4.10716771e-320)
( 8.20000000e-01,  0.00000000e+00)
( 8.23333333e-01,  0.00000000e+00)
( 8.26666667e-01,  0.00000000e+00)
( 8.30000000e-01,  0.00000000e+00)
( 8.33333333e-01,  0.00000000e+00)
( 8.36666667e-01,  0.00000000e+00)
( 8.40000000e-01,  0.00000000e+00)
( 8.43333333e-01,  0.00000000e+00)
( 8.46666667e-01,  0.00000000e+00)
( 8.50000000e-01,  0.00000000e+00)
( 8.53333333e-01,  0.00000000e+00)
( 8.56666667e-01,  0.00000000e+00)
( 8.60000000e-01,  0.00000000e+00)
( 8.63333333e-01,  0.00000000e+00)
( 8.66666667e-01,  0.00000000e+00)
( 8.70000000e-01,  0.00000000e+00)
( 8.73333333e-01,  0.00000000e+00)
( 8.76666667e-01,  0.00000000e+00)
( 8.80000000e-01,  0.00000000e+00)
( 8.83333333e-01,  0.00000000e+00)
( 8.86666667e-01,  0.00000000e+00)
( 8.90000000e-01,  0.00000000e+00)
( 8.93333333e-01,  0.00000000e+00)
( 8.96666667e-01,  0.00000000e+00)
( 9.00000000e-01,  0.00000000e+00)
( 9.03333333e-01,  0.00000000e+00)
( 9.06666667e-01,  0.00000000e+00)
( 9.10000000e-01,  0.00000000e+00)
( 9.13333333e-01,  0.00000000e+00)
( 9.16666667e-01,  0.00000000e+00)
( 9.20000000e-01,  0.00000000e+00)
( 9.23333333e-01,  0.00000000e+00)
( 9.26666667e-01,  0.00000000e+00)
( 9.30000000e-01,  0.00000000e+00)
( 9.33333333e-01,  0.00000000e+00)
( 9.36666667e-01,  0.00000000e+00)
( 9.40000000e-01,  0.00000000e+00)
( 9.43333333e-01,  0.00000000e+00)
( 9.46666667e-01,  0.00000000e+00)
( 9.50000000e-01,  0.00000000e+00)
( 9.53333333e-01,  0.00000000e+00)
( 9.56666667e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
( 9.63333333e-01,  0.00000000e+00)
( 9.66666667e-01,  0.00000000e+00)
( 9.70000000e-01,  0.00000000e+00)
( 9.73333333e-01,  0.00000000e+00)
( 9.76666667e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.83333333e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.90000000e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 9.96666667e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  3.58623017e-29)
( 3.33333333e-03,  1.15068593e-28)
( 6.66666667e-03,  3.63749351e-28)
( 1.00000000e-02,  1.13298748e-27)
( 1.33333333e-02,  3.47757056e-27)
( 1.66666667e-02,  1.05197411e-26)
( 2.00000000e-02,  3.13662456e-26)
( 2.33333333e-02,  9.21930856e-26)
( 2.66666667e-02,  2.67154343e-25)
( 3.00000000e-02,  7.63314957e-25)
( 3.33333333e-02,  2.15066285e-24)
( 3.66666667e-02,  5.97608982e-24)
( 4.00000000e-02,  1.63789906e-23)
( 4.33333333e-02,  4.42824066e-23)
( 4.66666667e-02,  1.18113081e-22)
( 5.00000000e-02,  3.10839311e-22)
( 5.33333333e-02,  8.07222591e-22)
( 5.66666667e-02,  2.06879849e-21)
( 6.00000000e-02,  5.23309340e-21)
( 6.33333333e-02,  1.30665794e-20)
( 6.66666667e-02,  3.22089073e-20)
( 7.00000000e-02,  7.83877273e-20)
( 7.33333333e-02,  1.88375889e-19)
( 7.66666667e-02,  4.47048548e-19)
( 8.00000000e-02,  1.04781107e-18)
( 8.33333333e-02,  2.42581012e-18)
( 8.66666667e-02,  5.54782256e-18)
( 9.00000000e-02,  1.25350622e-17)
( 9.33333333e-02,  2.79843128e-17)
( 9.66666667e-02,  6.17352030e-17)
( 1.00000000e-01,  1.34594363e-16)
( 1.03333333e-01,  2.90029458e-16)
( 1.06666667e-01,  6.17765861e-16)
( 1.10000000e-01,  1.30082050e-15)
( 1.13333333e-01,  2.70811716e-15)
( 1.16666667e-01,  5.57466642e-15)
( 1.20000000e-01,  1.13479194e-14)
( 1.23333333e-01,  2.28456704e-14)
( 1.26666667e-01,  4.54910608e-14)
( 1.30000000e-01,  8.96038617e-14)
( 1.33333333e-01,  1.74602203e-13)
( 1.36666667e-01,  3.36619038e-13)
( 1.40000000e-01,  6.42150833e-13)
( 1.43333333e-01,  1.21223861e-12)
( 1.46666667e-01,  2.26482651e-12)
( 1.50000000e-01,  4.18813270e-12)
( 1.53333333e-01,  7.66632637e-12)
( 1.56666667e-01,  1.38924255e-11)
( 1.60000000e-01,  2.49249956e-11)
( 1.63333333e-01,  4.42792752e-11)
( 1.66666667e-01,  7.78962024e-11)
( 1.70000000e-01,  1.35713865e-10)
( 1.73333333e-01,  2.34188686e-10)
( 1.76666667e-01,  4.00297396e-10)
( 1.80000000e-01,  6.77822558e-10)
( 1.83333333e-01,  1.13712108e-09)
( 1.86666667e-01,  1.89014753e-09)
( 1.90000000e-01,  3.11331931e-09)
( 1.93333333e-01,  5.08195820e-09)
( 1.96666667e-01,  8.22163655e-09)
( 2.00000000e-01,  1.31839437e-08)
( 2.03333333e-01,  2.09571496e-08)
( 2.06666667e-01,  3.30262032e-08)
( 2.10000000e-01,  5.16017228e-08)
( 2.13333333e-01,  7.99444373e-08)
( 2.16666667e-01,  1.22820252e-07)
( 2.20000000e-01,  1.87132152e-07)
( 2.23333333e-01,  2.82788894e-07)
( 2.26666667e-01,  4.23887327e-07)
( 2.30000000e-01,  6.30305524e-07)
( 2.33333333e-01,  9.29828072e-07)
( 2.36666667e-01,  1.36095302e-06)
( 2.40000000e-01,  1.97656202e-06)
( 2.43333333e-01,  2.84867103e-06)
( 2.46666667e-01,  4.07451778e-06)
( 2.50000000e-01,  5.78428305e-06)
( 2.53333333e-01,  8.15078451e-06)
( 2.56666667e-01,  1.14015214e-05)
( 2.60000000e-01,  1.58334847e-05)
( 2.63333333e-01,  2.18311747e-05)
( 2.66666667e-01,  2.98882864e-05)
( 2.70000000e-01,  4.06335216e-05)
( 2.73333333e-01,  5.48609708e-05)
( 2.76666667e-01,  7.35654586e-05)
( 2.80000000e-01,  9.79831751e-05)
( 2.83333333e-01,  1.29637802e-04)
( 2.86666667e-01,  1.70392194e-04)
( 2.90000000e-01,  2.22505491e-04)
( 2.93333333e-01,  2.88695293e-04)
( 2.96666667e-01,  3.72204265e-04)
( 3.00000000e-01,  4.76870240e-04)
( 3.03333333e-01,  6.07198515e-04)
( 3.06666667e-01,  7.68434711e-04)
( 3.10000000e-01,  9.66636173e-04)
( 3.13333333e-01,  1.20873953e-03)
( 3.16666667e-01,  1.50262167e-03)
( 3.20000000e-01,  1.85715120e-03)
( 3.23333333e-01,  2.28222696e-03)
( 3.26666667e-01,  2.78880036e-03)
( 3.30000000e-01,  3.38887803e-03)
( 3.33333333e-01,  4.09550136e-03)
( 3.36666667e-01,  4.92269982e-03)
( 3.40000000e-01,  5.88541527e-03)
( 3.43333333e-01,  6.99939490e-03)
( 3.46666667e-01,  8.28105126e-03)
( 3.50000000e-01,  9.74728848e-03)
( 3.53333333e-01,  1.14152948e-02)
( 3.56666667e-01,  1.33023023e-02)
( 3.60000000e-01,  1.54253167e-02)
( 3.63333333e-01,  1.78008196e-02)
( 3.66666667e-01,  2.04444482e-02)
( 3.70000000e-01,  2.33706580e-02)
( 3.73333333e-01,  2.65923745e-02)
( 3.76666667e-01,  3.01206422e-02)
( 3.80000000e-01,  3.39642772e-02)
( 3.83333333e-01,  3.81295336e-02)
( 3.86666667e-01,  4.26197911e-02)
( 3.90000000e-01,  4.74352727e-02)
( 3.93333333e-01,  5.25728014e-02)
( 3.96666667e-01,  5.80256019e-02)
( 4.00000000e-01,  6.37831560e-02)
( 4.03333333e-01,  6.98311163e-02)
( 4.06666667e-01,  7.61512828e-02)
( 4.10000000e-01,  8.27216454e-02)
( 4.13333333e-01,  8.95164943e-02)
( 4.16666667e-01,  9.65065966e-02)
( 4.20000000e-01,  1.03659439e-01)
( 4.23333333e-01,  1.10939533e-01)
( 4.26666667e-01,  1.18308773e-01)
( 4.30000000e-01,  1.25726851e-01)
( 4.33333333e-01,  1.33151708e-01)
( 4.36666667e-01,  1.40540025e-01)
( 4.40000000e-01,  1.47847731e-01)
( 4.43333333e-01,  1.55030536e-01)
( 4.46666667e-01,  1.62044457e-01)
( 4.50000000e-01,  1.68846352e-01)
( 4.53333333e-01,  1.75394426e-01)
( 4.56666667e-01,  1.81648722e-01)
( 4.60000000e-01,  1.87571574e-01)
( 4.63333333e-01,  1.93128023e-01)
( 4.66666667e-01,  1.98286185e-01)
( 4.70000000e-01,  2.03017565e-01)
( 4.73333333e-01,  2.07297322e-01)
( 4.76666667e-01,  2.11104469e-01)
( 4.80000000e-01,  2.14422014e-01)
( 4.83333333e-01,  2.17237048e-01)
( 4.86666667e-01,  2.19540763e-01)
( 4.90000000e-01,  2.21328429e-01)
( 4.93333333e-01,  2.22599302e-01)
( 4.96666667e-01,  2.23356494e-01)
( 5.00000000e-01,  2.23606798e-01)
( 5.03333333e-01,  1.68631473e-01)
( 5.06666667e-01,  7.29842009e-02)
( 5.10000000e-01,  1.83744388e-02)
( 5.13333333e-01,  2.72712653e-03)
( 5.16666667e-01,  2.41805410e-04)
( 5.20000000e-01,  1.29781371e-05)
( 5.23333333e-01,  4.27182046e-07)
( 5.26666667e-01,  8.73552766e-09)
( 5.30000000e-01,  1.12412500e-10)
( 5.33333333e-01,  9.21967762e-13)
( 5.36666667e-01,  4.88058020e-15)
( 5.40000000e-01,  1.68854735e-17)
( 5.43333333e-01,  3.86567335e-20)
( 5.46666667e-01,  5.92848590e-23)
( 5.50000000e-01,  6.16535847e-26)
( 5.53333333e-01,  4.40058603e-29)
( 5.56666667e-01,  2.18169803e-32)
( 5.60000000e-01,  7.60252000e-36)
( 5.63333333e-01,  1.88407738e-39)
( 5.66666667e-01,  3.35946505e-43)
( 5.70000000e-01,  4.35989770e-47)
( 5.73333333e-01,  4.16556935e-51)
( 5.76666667e-01,  2.96328908e-55)
( 5.80000000e-01,  1.58722135e-59)
( 5.83333333e-01,  6.47261251e-64)
( 5.86666667e-01,  2.03173810e-68)
( 5.90000000e-01,  4.96274300e-73)
( 5.93333333e-01,  9.53485924e-78)
( 5.96666667e-01,  1.45636519e-82)
( 6.00000000e-01,  1.78717642e-87)
( 6.03333333e-01,  1.78047499e-92)
( 6.06666667e-01,  1.45498462e-97)
( 6.10000000e-01,  9.85304162e-103)
( 6.13333333e-01,  5.58546712e-108)
( 6.16666667e-01,  2.67711109e-113)
( 6.20000000e-01,  1.09568068e-118)
( 6.23333333e-01,  3.86685515e-124)
( 6.26666667e-01,  1.18819091e-129)
( 6.30000000e-01,  3.20936911e-135)
( 6.33333333e-01,  7.69239344e-141)
( 6.36666667e-01,  1.65145793e-146)
( 6.40000000e-01,  3.20513355e-152)
( 6.43333333e-01,  5.67490099e-158)
( 6.46666667e-01,  9.24948397e-164)
( 6.50000000e-01,  1.40019929e-169)
( 6.53333333e-01,  1.98606739e-175)
( 6.56666667e-01,  2.66257033e-181)
( 6.60000000e-01,  3.40278840e-187)
( 6.63333333e-01,  4.18092022e-193)
( 6.66666667e-01,  4.98013131e-199)
( 6.70000000e-01,  5.79859987e-205)
( 6.73333333e-01,  6.65354267e-211)
( 6.76666667e-01,  7.58432253e-217)
( 6.80000000e-01,  8.65672920e-223)
( 6.83333333e-01,  9.97139166e-229)
( 6.86666667e-01,  1.16806470e-234)
( 6.90000000e-01,  1.40211631e-240)
( 6.93333333e-01,  1.73762719e-246)
( 6.96666667e-01,  2.23968302e-252)
( 7.00000000e-01,  3.02432479e-258)
( 7.03333333e-01,  4.30912718e-264)
( 7.06666667e-01,  6.52422401e-270)
( 7.10000000e-01,  1.05696183e-275)
( 7.13333333e-01,  1.84478355e-281)
( 7.16666667e-01,  3.49224376e-287)
( 7.20000000e-01,  7.21782940e-293)
( 7.23333333e-01,  1.63935904e-298)
( 7.26666667e-01,  4.11795871e-304)
( 7.30000000e-01,  1.15121897e-309)
( 7.33333333e-01,  3.60397771e-315)
( 7.36666667e-01,  1.27123091e-320)
( 7.40000000e-01,  0.00000000e+00)
( 7.43333333e-01,  0.00000000e+00)
( 7.46666667e-01,  0.00000000e+00)
( 7.50000000e-01,  0.00000000e+00)
( 7.53333333e-01,  0.00000000e+00)
( 7.56666667e-01,  0.00000000e+00)
( 7.60000000e-01,  0.00000000e+00)
( 7.63333333e-01,  0.00000000e+00)
( 7.66666667e-01,  0.00000000e+00)
( 7.70000000e-01,  0.00000000e+00)
( 7.73333333e-01,  0.00000000e+00)
( 7.76666667e-01,  0.00000000e+00)
( 7.80000000e-01,  0.00000000e+00)
( 7.83333333e-01,  0.00000000e+00)
( 7.86666667e-01,  0.00000000e+00)
( 7.90000000e-01,  0.00000000e+00)
( 7.93333333e-01,  0.00000000e+00)
( 7.96666667e-01,  0.00000000e+00)
( 8.00000000e-01,  0.00000000e+00)
( 8.03333333e-01,  0.00000000e+00)
( 8.06666667e-01,  0.00000000e+00)
( 8.10000000e-01,  0.00000000e+00)
( 8.13333333e-01,  0.00000000e+00)
( 8.16666667e-01,  0.00000000e+00)
( 8.20000000e-01,  0.00000000e+00)
( 8.23333333e-01,  0.00000000e+00)
( 8.26666667e-01,  0.00000000e+00)
( 8.30000000e-01,  0.00000000e+00)
( 8.33333333e-01,  0.00000000e+00)
( 8.36666667e-01,  0.00000000e+00)
( 8.40000000e-01,  0.00000000e+00)
( 8.43333333e-01,  0.00000000e+00)
( 8.46666667e-01,  0.00000000e+00)
( 8.50000000e-01,  0.00000000e+00)
( 8.53333333e-01,  0.00000000e+00)
( 8.56666667e-01,  0.00000000e+00)
( 8.60000000e-01,  0.00000000e+00)
( 8.63333333e-01,  0.00000000e+00)
( 8.66666667e-01,  0.00000000e+00)
( 8.70000000e-01,  0.00000000e+00)
( 8.73333333e-01,  0.00000000e+00)
( 8.76666667e-01,  0.00000000e+00)
( 8.80000000e-01,  0.00000000e+00)
( 8.83333333e-01,  0.00000000e+00)
( 8.86666667e-01,  0.00000000e+00)
( 8.90000000e-01,  0.00000000e+00)
( 8.93333333e-01,  0.00000000e+00)
( 8.96666667e-01,  0.00000000e+00)
( 9.00000000e-01,  0.00000000e+00)
( 9.03333333e-01,  0.00000000e+00)
( 9.06666667e-01,  0.00000000e+00)
( 9.10000000e-01,  0.00000000e+00)
( 9.13333333e-01,  0.00000000e+00)
( 9.16666667e-01,  0.00000000e+00)
( 9.20000000e-01,  0.00000000e+00)
( 9.23333333e-01,  0.00000000e+00)
( 9.26666667e-01,  0.00000000e+00)
( 9.30000000e-01,  0.00000000e+00)
( 9.33333333e-01,  0.00000000e+00)
( 9.36666667e-01,  0.00000000e+00)
( 9.40000000e-01,  0.00000000e+00)
( 9.43333333e-01,  0.00000000e+00)
( 9.46666667e-01,  0.00000000e+00)
( 9.50000000e-01,  0.00000000e+00)
( 9.53333333e-01,  0.00000000e+00)
( 9.56666667e-01,  0.00000000e+00)
( 9.60000000e-01,  0.00000000e+00)
( 9.63333333e-01,  0.00000000e+00)
( 9.66666667e-01,  0.00000000e+00)
( 9.70000000e-01,  0.00000000e+00)
( 9.73333333e-01,  0.00000000e+00)
( 9.76666667e-01,  0.00000000e+00)
( 9.80000000e-01,  0.00000000e+00)
( 9.83333333e-01,  0.00000000e+00)
( 9.86666667e-01,  0.00000000e+00)
( 9.90000000e-01,  0.00000000e+00)
( 9.93333333e-01,  0.00000000e+00)
( 9.96666667e-01,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)};

\node[below left]    at    (rel axis cs:1, 1) {(b)};
\nextgroupplot[axis equal image, width=0.47\textwidth, xlabel=$x$, ymax=0.3, xmax=1, ylabel={$\tilde{\Phi}_i(x)$}, xmin=0, ymin=-0.25]
\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00, -7.13722449e-04)
( 3.33333333e-03, -8.23728134e-04)
( 6.66666667e-03, -9.48721541e-04)
( 1.00000000e-02, -1.09042378e-03)
( 1.33333333e-02, -1.25070522e-03)
( 1.66666667e-02, -1.43159164e-03)
( 2.00000000e-02, -1.63526966e-03)
( 2.33333333e-02, -1.86409123e-03)
( 2.66666667e-02, -2.12057715e-03)
( 3.00000000e-02, -2.40741931e-03)
( 3.33333333e-02, -2.72748147e-03)
( 3.66666667e-02, -3.08379851e-03)
( 4.00000000e-02, -3.47957378e-03)
( 4.33333333e-02, -3.91817460e-03)
( 4.66666667e-02, -4.40312541e-03)
( 5.00000000e-02, -4.93809879e-03)
( 5.33333333e-02, -5.52690381e-03)
( 5.66666667e-02, -6.17347188e-03)
( 6.00000000e-02, -6.88183983e-03)
( 6.33333333e-02, -7.65613011e-03)
( 6.66666667e-02, -8.50052822e-03)
( 7.00000000e-02, -9.41925710e-03)
( 7.33333333e-02, -1.04165488e-02)
( 7.66666667e-02, -1.14966132e-02)
( 8.00000000e-02, -1.26636041e-02)
( 8.33333333e-02, -1.39215827e-02)
( 8.66666667e-02, -1.52744787e-02)
( 9.00000000e-02, -1.67260495e-02)
( 9.33333333e-02, -1.82798373e-02)
( 9.66666667e-02, -1.99391251e-02)
( 1.00000000e-01, -2.17068914e-02)
( 1.03333333e-01, -2.35857644e-02)
( 1.06666667e-01, -2.55779762e-02)
( 1.10000000e-01, -2.76853173e-02)
( 1.13333333e-01, -2.99090924e-02)
( 1.16666667e-01, -3.22500772e-02)
( 1.20000000e-01, -3.47084780e-02)
( 1.23333333e-01, -3.72838937e-02)
( 1.26666667e-01, -3.99752813e-02)
( 1.30000000e-01, -4.27809254e-02)
( 1.33333333e-01, -4.56984122e-02)
( 1.36666667e-01, -4.87246088e-02)
( 1.40000000e-01, -5.18556476e-02)
( 1.43333333e-01, -5.50869170e-02)
( 1.46666667e-01, -5.84130588e-02)
( 1.50000000e-01, -6.18279720e-02)
( 1.53333333e-01, -6.53248234e-02)
( 1.56666667e-01, -6.88960654e-02)
( 1.60000000e-01, -7.25334614e-02)
( 1.63333333e-01, -7.62281179e-02)
( 1.66666667e-01, -7.99705234e-02)
( 1.70000000e-01, -8.37505945e-02)
( 1.73333333e-01, -8.75577283e-02)
( 1.76666667e-01, -9.13808608e-02)
( 1.80000000e-01, -9.52085307e-02)
( 1.83333333e-01, -9.90289480e-02)
( 1.86666667e-01, -1.02830067e-01)
( 1.90000000e-01, -1.06599665e-01)
( 1.93333333e-01, -1.10325416e-01)
( 1.96666667e-01, -1.13994979e-01)
( 2.00000000e-01, -1.17596074e-01)
( 2.03333333e-01, -1.21116569e-01)
( 2.06666667e-01, -1.24544512e-01)
( 2.10000000e-01, -1.27866546e-01)
( 2.13333333e-01, -1.31070210e-01)
( 2.16666667e-01, -1.34140789e-01)
( 2.20000000e-01, -1.37065863e-01)
( 2.23333333e-01, -1.39829827e-01)
( 2.26666667e-01, -1.42420357e-01)
( 2.30000000e-01, -1.44822053e-01)
( 2.33333333e-01, -1.47022213e-01)
( 2.36666667e-01, -1.49007326e-01)
( 2.40000000e-01, -1.50763468e-01)
( 2.43333333e-01, -1.52280622e-01)
( 2.46666667e-01, -1.53543924e-01)
( 2.50000000e-01, -1.54547084e-01)
( 2.53333333e-01, -1.55275653e-01)
( 2.56666667e-01, -1.55726478e-01)
( 2.60000000e-01, -1.55887602e-01)
( 2.63333333e-01, -1.55757718e-01)
( 2.66666667e-01, -1.55330107e-01)
( 2.70000000e-01, -1.54603236e-01)
( 2.73333333e-01, -1.53578389e-01)
( 2.76666667e-01, -1.52252844e-01)
( 2.80000000e-01, -1.50636451e-01)
( 2.83333333e-01, -1.48726784e-01)
( 2.86666667e-01, -1.46540356e-01)
( 2.90000000e-01, -1.44077614e-01)
( 2.93333333e-01, -1.41358894e-01)
( 2.96666667e-01, -1.38390615e-01)
( 3.00000000e-01, -1.35193146e-01)
( 3.03333333e-01, -1.31782201e-01)
( 3.06666667e-01, -1.28174171e-01)
( 3.10000000e-01, -1.24395557e-01)
( 3.13333333e-01, -1.20458735e-01)
( 3.16666667e-01, -1.16397691e-01)
( 3.20000000e-01, -1.12223110e-01)
( 3.23333333e-01, -1.07971623e-01)
( 3.26666667e-01, -1.03655242e-01)
( 3.30000000e-01, -9.93076870e-02)
( 3.33333333e-01, -9.49457660e-02)
( 3.36666667e-01, -9.05942252e-02)
( 3.40000000e-01, -8.62773715e-02)
( 3.43333333e-01, -8.20082358e-02)
( 3.46666667e-01, -7.78168382e-02)
( 3.50000000e-01, -7.37068326e-02)
( 3.53333333e-01, -6.97085326e-02)
( 3.56666667e-01, -6.58203650e-02)
( 3.60000000e-01, -6.20675004e-02)
( 3.63333333e-01, -5.84478820e-02)
( 3.66666667e-01, -5.49762790e-02)
( 3.70000000e-01, -5.16550329e-02)
( 3.73333333e-01, -4.84845336e-02)
( 3.76666667e-01, -4.54738356e-02)
( 3.80000000e-01, -4.26113715e-02)
( 3.83333333e-01, -3.99093665e-02)
( 3.86666667e-01, -3.73498323e-02)
( 3.90000000e-01, -3.49438115e-02)
( 3.93333333e-01, -3.26727757e-02)
( 3.96666667e-01, -3.05424033e-02)
( 4.00000000e-01, -2.85392782e-02)
( 4.03333333e-01, -2.66597439e-02)
( 4.06666667e-01, -2.48995456e-02)
( 4.10000000e-01, -2.32454447e-02)
( 4.13333333e-01, -2.17013020e-02)
( 4.16666667e-01, -2.02485828e-02)
( 4.20000000e-01, -1.88946826e-02)
( 4.23333333e-01, -1.76207672e-02)
( 4.26666667e-01, -1.64334011e-02)
( 4.30000000e-01, -1.53178776e-02)
( 4.33333333e-01, -1.42759087e-02)
( 4.36666667e-01, -1.33004920e-02)
( 4.40000000e-01, -1.23856460e-02)
( 4.43333333e-01, -1.15329661e-02)
( 4.46666667e-01, -1.07307322e-02)
( 4.50000000e-01, -9.98542271e-03)
( 4.53333333e-01, -9.28339087e-03)
( 4.56666667e-01, -8.63203271e-03)
( 4.60000000e-01, -8.01931843e-03)
( 4.63333333e-01, -7.45014875e-03)
( 4.66666667e-01, -6.91711155e-03)
( 4.70000000e-01, -6.41977954e-03)
( 4.73333333e-01, -5.95711638e-03)
( 4.76666667e-01, -5.52317493e-03)
( 4.80000000e-01, -5.12193451e-03)
( 4.83333333e-01, -4.74451221e-03)
( 4.86666667e-01, -4.39674399e-03)
( 4.90000000e-01, -4.06965895e-03)
( 4.93333333e-01, -3.76831317e-03)
( 4.96666667e-01, -3.48598665e-03)
( 5.00000000e-01, -3.22483040e-03)
( 5.03333333e-01, -2.98209825e-03)
( 5.06666667e-01, -2.75576174e-03)
( 5.10000000e-01, -2.54730336e-03)
( 5.13333333e-01, -2.35172885e-03)
( 5.16666667e-01, -2.17274111e-03)
( 5.20000000e-01, -2.00440176e-03)
( 5.23333333e-01, -1.85067212e-03)
( 5.26666667e-01, -1.70640020e-03)
( 5.30000000e-01, -1.57425288e-03)
( 5.33333333e-01, -1.45120142e-03)
( 5.36666667e-01, -1.33744610e-03)
( 5.40000000e-01, -1.23276672e-03)
( 5.43333333e-01, -1.13493853e-03)
( 5.46666667e-01, -1.04585604e-03)
( 5.50000000e-01, -9.62066358e-04)
( 5.53333333e-01, -8.86181349e-04)
( 5.56666667e-01, -8.14746484e-04)
( 5.60000000e-01, -7.49995775e-04)
( 5.63333333e-01, -6.89412213e-04)
( 5.66666667e-01, -6.34031663e-04)
( 5.70000000e-01, -5.82909530e-04)
( 5.73333333e-01, -5.35444601e-04)
( 5.76666667e-01, -4.92304091e-04)
( 5.80000000e-01, -4.51763500e-04)
( 5.83333333e-01, -4.15298278e-04)
( 5.86666667e-01, -3.80846116e-04)
( 5.90000000e-01, -3.49946698e-04)
( 5.93333333e-01, -3.20838452e-04)
( 5.96666667e-01, -2.94568079e-04)
( 6.00000000e-01, -2.70138195e-04)
( 6.03333333e-01, -2.47711019e-04)
( 6.06666667e-01, -2.27266380e-04)
( 6.10000000e-01, -2.08124114e-04)
( 6.13333333e-01, -1.90977069e-04)
( 6.16666667e-01, -1.74730002e-04)
( 6.20000000e-01, -1.60302005e-04)
( 6.23333333e-01, -1.46602367e-04)
( 6.26666667e-01, -1.34409851e-04)
( 6.30000000e-01, -1.22945428e-04)
( 6.33333333e-01, -1.12587140e-04)
( 6.36666667e-01, -1.03062373e-04)
( 6.40000000e-01, -9.42219315e-05)
( 6.43333333e-01, -8.62988991e-05)
( 6.46666667e-01, -7.87898364e-05)
( 6.50000000e-01, -7.21731978e-05)
( 6.53333333e-01, -6.58419849e-05)
( 6.56666667e-01, -6.02868012e-05)
( 6.60000000e-01, -5.49943522e-05)
( 6.63333333e-01, -5.02992171e-05)
( 6.66666667e-01, -4.59185594e-05)
( 6.70000000e-01, -4.19195184e-05)
( 6.73333333e-01, -3.83069653e-05)
( 6.76666667e-01, -3.48992362e-05)
( 6.80000000e-01, -3.19064457e-05)
( 6.83333333e-01, -2.90263453e-05)
( 6.86666667e-01, -2.65309774e-05)
( 6.90000000e-01, -2.41200231e-05)
( 6.93333333e-01, -2.20222216e-05)
( 6.96666667e-01, -2.00260967e-05)
( 7.00000000e-01, -1.82453599e-05)
( 7.03333333e-01, -1.66095861e-05)
( 7.06666667e-01, -1.50856140e-05)
( 7.10000000e-01, -1.37410075e-05)
( 7.13333333e-01, -1.24453263e-05)
( 7.16666667e-01, -1.13316208e-05)
( 7.20000000e-01, -1.02414812e-05)
( 7.23333333e-01, -9.30977212e-06)
( 7.26666667e-01, -8.40352895e-06)
( 7.30000000e-01, -7.61474027e-06)
( 7.33333333e-01, -6.87157152e-06)
( 7.36666667e-01, -6.19506788e-06)
( 7.40000000e-01, -5.58817986e-06)
( 7.43333333e-01, -5.00716737e-06)
( 7.46666667e-01, -4.50742581e-06)
( 7.50000000e-01, -4.01415323e-06)
( 7.53333333e-01, -3.59801780e-06)
( 7.56666667e-01, -3.18482844e-06)
( 7.60000000e-01, -2.83363987e-06)
( 7.63333333e-01, -2.49282248e-06)
( 7.66666667e-01, -2.19214697e-06)
( 7.70000000e-01, -1.91504036e-06)
( 7.73333333e-01, -1.65489385e-06)
( 7.76666667e-01, -1.42874229e-06)
( 7.80000000e-01, -1.20617186e-06)
( 7.83333333e-01, -1.01988064e-06)
( 7.86666667e-01, -8.32731103e-07)
( 7.90000000e-01, -6.77531554e-07)
( 7.93333333e-01, -5.23368938e-07)
( 7.96666667e-01, -3.92527646e-07)
( 8.00000000e-01, -2.68598557e-07)
( 8.03333333e-01, -1.57129794e-07)
( 8.06666667e-01, -6.03796699e-08)
( 8.10000000e-01, -1.39893339e-08)
( 8.13333333e-01, -1.88086474e-09)
( 8.16666667e-01, -1.44532042e-10)
( 8.20000000e-01, -6.31080939e-12)
( 8.23333333e-01, -1.56226478e-13)
( 8.26666667e-01, -2.19087520e-15)
( 8.30000000e-01, -1.74556515e-17)
( 8.33333333e-01, -1.16614200e-19)
( 8.36666667e-01, -2.53235315e-20)
( 8.40000000e-01, -1.64060071e-20)
( 8.43333333e-01, -1.06891224e-20)
( 8.46666667e-01, -6.94921165e-21)
( 8.50000000e-01, -4.50791118e-21)
( 8.53333333e-01, -2.91783710e-21)
( 8.56666667e-01, -1.88448288e-21)
( 8.60000000e-01, -1.21441859e-21)
( 8.63333333e-01, -7.80888953e-22)
( 8.66666667e-01, -5.01019273e-22)
( 8.70000000e-01, -3.20747661e-22)
( 8.73333333e-01, -2.04887808e-22)
( 8.76666667e-01, -1.30590608e-22)
( 8.80000000e-01, -8.30521049e-23)
( 8.83333333e-01, -5.27025820e-23)
( 8.86666667e-01, -3.33699363e-23)
( 8.90000000e-01, -2.10824362e-23)
( 8.93333333e-01, -1.32900879e-23)
( 8.96666667e-01, -8.35942241e-24)
( 9.00000000e-01, -5.24645285e-24)
( 9.03333333e-01, -3.28545937e-24)
( 9.06666667e-01, -2.05289622e-24)
( 9.10000000e-01, -1.27990642e-24)
( 9.13333333e-01, -7.96213478e-25)
( 9.16666667e-01, -4.94220432e-25)
( 9.20000000e-01, -3.06091669e-25)
( 9.23333333e-01, -1.89156712e-25)
( 9.26666667e-01, -1.16635628e-25)
( 9.30000000e-01, -7.17595557e-26)
( 9.33333333e-01, -4.40521489e-26)
( 9.36666667e-01, -2.69831795e-26)
( 9.40000000e-01, -1.64914044e-26)
( 9.43333333e-01, -1.00568156e-26)
( 9.46666667e-01, -6.11929652e-27)
( 9.50000000e-01, -3.71518569e-27)
( 9.53333333e-01, -2.25059536e-27)
( 9.56666667e-01, -1.36035431e-27)
( 9.60000000e-01, -8.20435130e-28)
( 9.63333333e-01, -4.93712269e-28)
( 9.66666667e-01, -2.96442814e-28)
( 9.70000000e-01, -1.77600896e-28)
( 9.73333333e-01, -1.06166251e-28)
( 9.76666667e-01, -6.33234848e-29)
( 9.80000000e-01, -3.76859981e-29)
( 9.83333333e-01, -2.23785544e-29)
( 9.86666667e-01, -1.32593041e-29)
( 9.90000000e-01, -7.83873600e-30)
( 9.93333333e-01, -4.62389393e-30)
( 9.96666667e-01, -2.72148611e-30)
( 1.00000000e+00, -1.59823537e-30)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  5.84576350e-04)
( 3.33333333e-03,  6.73717420e-04)
( 6.66666667e-03,  7.74806672e-04)
( 1.00000000e-02,  8.89177450e-04)
( 1.33333333e-02,  1.01827131e-03)
( 1.66666667e-02,  1.16364099e-03)
( 2.00000000e-02,  1.32695258e-03)
( 2.33333333e-02,  1.50998668e-03)
( 2.66666667e-02,  1.71463851e-03)
( 3.00000000e-02,  1.94291673e-03)
( 3.33333333e-02,  2.19694077e-03)
( 3.66666667e-02,  2.47893664e-03)
( 4.00000000e-02,  2.79123096e-03)
( 4.33333333e-02,  3.13624306e-03)
( 4.66666667e-02,  3.51647508e-03)
( 5.00000000e-02,  3.93449985e-03)
( 5.33333333e-02,  4.39294646e-03)
( 5.66666667e-02,  4.89448352e-03)
( 6.00000000e-02,  5.44179982e-03)
( 6.33333333e-02,  6.03758264e-03)
( 6.66666667e-02,  6.68449342e-03)
( 7.00000000e-02,  7.38514093e-03)
( 7.33333333e-02,  8.14205212e-03)
( 7.66666667e-02,  8.95764048e-03)
( 8.00000000e-02,  9.83417233e-03)
( 8.33333333e-02,  1.07737310e-02)
( 8.66666667e-02,  1.17781794e-02)
( 9.00000000e-02,  1.28491210e-02)
( 9.33333333e-02,  1.39878594e-02)
( 9.66666667e-02,  1.51953580e-02)
( 1.00000000e-01,  1.64721981e-02)
( 1.03333333e-01,  1.78185385e-02)
( 1.06666667e-01,  1.92340740e-02)
( 1.10000000e-01,  2.07179970e-02)
( 1.13333333e-01,  2.22689595e-02)
( 1.16666667e-01,  2.38850373e-02)
( 1.20000000e-01,  2.55636981e-02)
( 1.23333333e-01,  2.73017721e-02)
( 1.26666667e-01,  2.90954271e-02)
( 1.30000000e-01,  3.09401479e-02)
( 1.33333333e-01,  3.28307214e-02)
( 1.36666667e-01,  3.47612261e-02)
( 1.40000000e-01,  3.67250295e-02)
( 1.43333333e-01,  3.87147904e-02)
( 1.46666667e-01,  4.07224685e-02)
( 1.50000000e-01,  4.27393416e-02)
( 1.53333333e-01,  4.47560296e-02)
( 1.56666667e-01,  4.67625254e-02)
( 1.60000000e-01,  4.87482342e-02)
( 1.63333333e-01,  5.07020192e-02)
( 1.66666667e-01,  5.26122549e-02)
( 1.70000000e-01,  5.44668867e-02)
( 1.73333333e-01,  5.62534971e-02)
( 1.76666667e-01,  5.79593783e-02)
( 1.80000000e-01,  5.95716090e-02)
( 1.83333333e-01,  6.10771374e-02)
( 1.86666667e-01,  6.24628664e-02)
( 1.90000000e-01,  6.37157435e-02)
( 1.93333333e-01,  6.48228523e-02)
( 1.96666667e-01,  6.57715053e-02)
( 2.00000000e-01,  6.65493375e-02)
( 2.03333333e-01,  6.71443993e-02)
( 2.06666667e-01,  6.75452095e-02)
( 2.10000000e-01,  6.77394009e-02)
( 2.13333333e-01,  6.77157341e-02)
( 2.16666667e-01,  6.74614127e-02)
( 2.20000000e-01,  6.69660113e-02)
( 2.23333333e-01,  6.62168418e-02)
( 2.26666667e-01,  6.52044730e-02)
( 2.30000000e-01,  6.39174084e-02)
( 2.33333333e-01,  6.23470011e-02)
( 2.36666667e-01,  6.04844781e-02)
( 2.40000000e-01,  5.83215798e-02)
( 2.43333333e-01,  5.58536325e-02)
( 2.46666667e-01,  5.30733454e-02)
( 2.50000000e-01,  4.99803953e-02)
( 2.53333333e-01,  4.65698344e-02)
( 2.56666667e-01,  4.28453879e-02)
( 2.60000000e-01,  3.88061659e-02)
( 2.63333333e-01,  3.44593235e-02)
( 2.66666667e-01,  2.98098202e-02)
( 2.70000000e-01,  2.48674533e-02)
( 2.73333333e-01,  1.96443309e-02)
( 2.76666667e-01,  1.41529896e-02)
( 2.80000000e-01,  8.41240530e-03)
( 2.83333333e-01,  2.43904260e-03)
( 2.86666667e-01, -3.74270561e-03)
( 2.90000000e-01, -1.01113798e-02)
( 2.93333333e-01, -1.66386110e-02)
( 2.96666667e-01, -2.32977021e-02)
( 3.00000000e-01, -3.00573655e-02)
( 3.03333333e-01, -3.68866895e-02)
( 3.06666667e-01, -4.37517063e-02)
( 3.10000000e-01, -5.06196867e-02)
( 3.13333333e-01, -5.74538778e-02)
( 3.16666667e-01, -6.42224428e-02)
( 3.20000000e-01, -7.08866965e-02)
( 3.23333333e-01, -7.74173005e-02)
( 3.26666667e-01, -8.37761935e-02)
( 3.30000000e-01, -8.99362950e-02)
( 3.33333333e-01, -9.58648879e-02)
( 3.36666667e-01, -1.01534317e-01)
( 3.40000000e-01, -1.06923360e-01)
( 3.43333333e-01, -1.12001144e-01)
( 3.46666667e-01, -1.16761330e-01)
( 3.50000000e-01, -1.21171144e-01)
( 3.53333333e-01, -1.25237313e-01)
( 3.56666667e-01, -1.28929656e-01)
( 3.60000000e-01, -1.32262389e-01)
( 3.63333333e-01, -1.35215423e-01)
( 3.66666667e-01, -1.37800594e-01)
( 3.70000000e-01, -1.40018243e-01)
( 3.73333333e-01, -1.41865375e-01)
( 3.76666667e-01, -1.43370075e-01)
( 3.80000000e-01, -1.44512802e-01)
( 3.83333333e-01, -1.45343341e-01)
( 3.86666667e-01, -1.45832596e-01)
( 3.90000000e-01, -1.46039747e-01)
( 3.93333333e-01, -1.45938260e-01)
( 3.96666667e-01, -1.45579850e-01)
( 4.00000000e-01, -1.44957501e-01)
( 4.03333333e-01, -1.44094059e-01)
( 4.06666667e-01, -1.43018837e-01)
( 4.10000000e-01, -1.41715225e-01)
( 4.13333333e-01, -1.40248668e-01)
( 4.16666667e-01, -1.38573219e-01)
( 4.20000000e-01, -1.36772746e-01)
( 4.23333333e-01, -1.34791447e-01)
( 4.26666667e-01, -1.32709305e-01)
( 4.30000000e-01, -1.30484936e-01)
( 4.33333333e-01, -1.28167808e-01)
( 4.36666667e-01, -1.25757818e-01)
( 4.40000000e-01, -1.23248570e-01)
( 4.43333333e-01, -1.20695658e-01)
( 4.46666667e-01, -1.18042881e-01)
( 4.50000000e-01, -1.15382651e-01)
( 4.53333333e-01, -1.12633383e-01)
( 4.56666667e-01, -1.09896351e-01)
( 4.60000000e-01, -1.07094479e-01)
( 4.63333333e-01, -1.04306440e-01)
( 4.66666667e-01, -1.01492664e-01)
( 4.70000000e-01, -9.86750609e-02)
( 4.73333333e-01, -9.58784593e-02)
( 4.76666667e-01, -9.30570952e-02)
( 4.80000000e-01, -9.02944848e-02)
( 4.83333333e-01, -8.75005012e-02)
( 4.86666667e-01, -8.47847838e-02)
( 4.90000000e-01, -8.20467000e-02)
( 4.93333333e-01, -7.93872750e-02)
( 4.96666667e-01, -7.67309126e-02)
( 5.00000000e-01, -7.41340845e-02)
( 5.03333333e-01, -7.15802658e-02)
( 5.06666667e-01, -6.90518604e-02)
( 5.10000000e-01, -6.66053771e-02)
( 5.13333333e-01, -6.41621493e-02)
( 5.16666667e-01, -6.18229818e-02)
( 5.20000000e-01, -5.94818723e-02)
( 5.23333333e-01, -5.72478380e-02)
( 5.26666667e-01, -5.50237469e-02)
( 5.30000000e-01, -5.28909182e-02)
( 5.33333333e-01, -5.07966120e-02)
( 5.36666667e-01, -4.87597173e-02)
( 5.40000000e-01, -4.67973515e-02)
( 5.43333333e-01, -4.48585794e-02)
( 5.46666667e-01, -4.30203200e-02)
( 5.50000000e-01, -4.11891082e-02)
( 5.53333333e-01, -3.94661600e-02)
( 5.56666667e-01, -3.77505599e-02)
( 5.60000000e-01, -3.61335269e-02)
( 5.63333333e-01, -3.45401011e-02)
( 5.66666667e-01, -3.30193007e-02)
( 5.70000000e-01, -3.15511336e-02)
( 5.73333333e-01, -3.01187893e-02)
( 5.76666667e-01, -2.87665398e-02)
( 5.80000000e-01, -2.74259863e-02)
( 5.83333333e-01, -2.61782585e-02)
( 5.86666667e-01, -2.49338693e-02)
( 5.90000000e-01, -2.37794249e-02)
( 5.93333333e-01, -2.26345724e-02)
( 5.96666667e-01, -2.15625486e-02)
( 6.00000000e-01, -2.05194766e-02)
( 6.03333333e-01, -1.95195950e-02)
( 6.06666667e-01, -1.85732090e-02)
( 6.10000000e-01, -1.76421058e-02)
( 6.13333333e-01, -1.67810333e-02)
( 6.16666667e-01, -1.59213719e-02)
( 6.20000000e-01, -1.51347777e-02)
( 6.23333333e-01, -1.43485507e-02)
( 6.26666667e-01, -1.36262856e-02)
( 6.30000000e-01, -1.29146826e-02)
( 6.33333333e-01, -1.22474118e-02)
( 6.36666667e-01, -1.16094927e-02)
( 6.40000000e-01, -1.09900505e-02)
( 6.43333333e-01, -1.04171493e-02)
( 6.46666667e-01, -9.84620372e-03)
( 6.50000000e-01, -9.32901172e-03)
( 6.53333333e-01, -8.80806265e-03)
( 6.56666667e-01, -8.33802116e-03)
( 6.60000000e-01, -7.86799500e-03)
( 6.63333333e-01, -7.43737430e-03)
( 6.66666667e-01, -7.01852042e-03)
( 6.70000000e-01, -6.62050188e-03)
( 6.73333333e-01, -6.24880172e-03)
( 6.76666667e-01, -5.88107931e-03)
( 6.80000000e-01, -5.54914251e-03)
( 6.83333333e-01, -5.21306436e-03)
( 6.86666667e-01, -4.91417551e-03)
( 6.90000000e-01, -4.61069335e-03)
( 6.93333333e-01, -4.33886866e-03)
( 6.96666667e-01, -4.06843892e-03)
( 7.00000000e-01, -3.81848067e-03)
( 7.03333333e-01, -3.58035481e-03)
( 7.06666667e-01, -3.34854429e-03)
( 7.10000000e-01, -3.13792978e-03)
( 7.13333333e-01, -2.92486913e-03)
( 7.16666667e-01, -2.73682475e-03)
( 7.20000000e-01, -2.54354554e-03)
( 7.23333333e-01, -2.37371761e-03)
( 7.26666667e-01, -2.20090274e-03)
( 7.30000000e-01, -2.04556496e-03)
( 7.33333333e-01, -1.89348219e-03)
( 7.36666667e-01, -1.74957133e-03)
( 7.40000000e-01, -1.61637039e-03)
( 7.43333333e-01, -1.48317027e-03)
( 7.46666667e-01, -1.36544770e-03)
( 7.50000000e-01, -1.24401364e-03)
( 7.53333333e-01, -1.13879524e-03)
( 7.56666667e-01, -1.02993979e-03)
( 7.60000000e-01, -9.34711360e-04)
( 7.63333333e-01, -8.38936024e-04)
( 7.66666667e-01, -7.51670090e-04)
( 7.70000000e-01, -6.68846733e-04)
( 7.73333333e-01, -5.88289049e-04)
( 7.76666667e-01, -5.16505356e-04)
( 7.80000000e-01, -4.43302389e-04)
( 7.83333333e-01, -3.80618601e-04)
( 7.86666667e-01, -3.15532126e-04)
( 7.90000000e-01, -2.60307543e-04)
( 7.93333333e-01, -2.03851502e-04)
( 7.96666667e-01, -1.54766466e-04)
( 8.00000000e-01, -1.07163672e-04)
( 8.03333333e-01, -6.32290123e-05)
( 8.06666667e-01, -2.43908657e-05)
( 8.10000000e-01, -5.65997194e-06)
( 8.13333333e-01, -7.61449366e-07)
( 8.16666667e-01, -5.85263350e-08)
( 8.20000000e-01, -2.55571855e-09)
( 8.23333333e-01, -6.32700971e-11)
( 8.26666667e-01, -8.87259724e-13)
( 8.30000000e-01, -7.04575609e-15)
( 8.33333333e-01, -3.16467086e-17)
( 8.36666667e-01, -5.89581104e-20)
( 8.40000000e-01,  1.40458695e-20)
( 8.43333333e-01,  9.22719568e-21)
( 8.46666667e-01,  5.99884194e-21)
( 8.50000000e-01,  3.89140983e-21)
( 8.53333333e-01,  2.51879262e-21)
( 8.56666667e-01,  1.62675940e-21)
( 8.60000000e-01,  1.04833311e-21)
( 8.63333333e-01,  6.74093207e-22)
( 8.66666667e-01,  4.32498783e-22)
( 8.70000000e-01,  2.76881379e-22)
( 8.73333333e-01,  1.76866740e-22)
( 8.76666667e-01,  1.12730597e-22)
( 8.80000000e-01,  7.16935898e-23)
( 8.83333333e-01,  4.54947625e-23)
( 8.86666667e-01,  2.88061170e-23)
( 8.90000000e-01,  1.81991029e-23)
( 8.93333333e-01,  1.14724688e-23)
( 8.96666667e-01,  7.21614346e-24)
( 9.00000000e-01,  4.52891868e-24)
( 9.03333333e-01,  2.83612075e-24)
( 9.06666667e-01,  1.77212963e-24)
( 9.10000000e-01,  1.10485831e-24)
( 9.13333333e-01,  6.87318099e-25)
( 9.16666667e-01,  4.26627495e-25)
( 9.20000000e-01,  2.64228434e-25)
( 9.23333333e-01,  1.63286281e-25)
( 9.26666667e-01,  1.00683680e-25)
( 9.30000000e-01,  6.19451773e-26)
( 9.33333333e-01,  3.80272371e-26)
( 9.36666667e-01,  2.32927473e-26)
( 9.40000000e-01,  1.42359075e-26)
( 9.43333333e-01,  8.68136325e-27)
( 9.46666667e-01,  5.28237065e-27)
( 9.50000000e-01,  3.20706552e-27)
( 9.53333333e-01,  1.94278465e-27)
( 9.56666667e-01,  1.17430044e-27)
( 9.60000000e-01,  7.08225204e-28)
( 9.63333333e-01,  4.26187783e-28)
( 9.66666667e-01,  2.55898626e-28)
( 9.70000000e-01,  1.53310582e-28)
( 9.73333333e-01,  9.16459792e-29)
( 9.76666667e-01,  5.46627778e-29)
( 9.80000000e-01,  3.25317085e-29)
( 9.83333333e-01,  1.93178523e-29)
( 9.86666667e-01,  1.14458357e-29)
( 9.90000000e-01,  6.76663546e-30)
( 9.93333333e-01,  3.99148566e-30)
( 9.96666667e-01,  2.34926929e-30)
( 1.00000000e+00,  1.37964512e-30)};

\node[below left]    at    (rel axis cs:1, 1) {(c)};
\nextgroupplot[axis equal image, width=0.47\textwidth, xlabel=$X$, ymax=0.3, xmax=1, ylabel={$\Phi_i(X)$}, xmin=0, ymin=-0.25]
\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00, -3.64944250e-04)
( 3.33333333e-03, -3.58454818e-04)
( 6.66666667e-03, -3.52487324e-04)
( 1.00000000e-02, -3.47023027e-04)
( 1.33333333e-02, -3.42044922e-04)
( 1.66666667e-02, -3.37537668e-04)
( 2.00000000e-02, -3.33487529e-04)
( 2.33333333e-02, -3.29882322e-04)
( 2.66666667e-02, -3.26711368e-04)
( 3.00000000e-02, -3.23965454e-04)
( 3.33333333e-02, -3.21636798e-04)
( 3.66666667e-02, -3.19719023e-04)
( 4.00000000e-02, -3.18207138e-04)
( 4.33333333e-02, -3.17097523e-04)
( 4.66666667e-02, -3.16387924e-04)
( 5.00000000e-02, -3.16077451e-04)
( 5.33333333e-02, -3.16166589e-04)
( 5.66666667e-02, -3.16657207e-04)
( 6.00000000e-02, -3.17552582e-04)
( 6.33333333e-02, -3.18857427e-04)
( 6.66666667e-02, -3.20577927e-04)
( 7.00000000e-02, -3.22721785e-04)
( 7.33333333e-02, -3.25298273e-04)
( 7.66666667e-02, -3.28318294e-04)
( 8.00000000e-02, -3.31794455e-04)
( 8.33333333e-02, -3.35741148e-04)
( 8.66666667e-02, -3.40174639e-04)
( 9.00000000e-02, -3.45113176e-04)
( 9.33333333e-02, -3.50577105e-04)
( 9.66666667e-02, -3.56588996e-04)
( 1.00000000e-01, -3.63173788e-04)
( 1.03333333e-01, -3.70358949e-04)
( 1.06666667e-01, -3.78174651e-04)
( 1.10000000e-01, -3.86653966e-04)
( 1.13333333e-01, -3.95833075e-04)
( 1.16666667e-01, -4.05751510e-04)
( 1.20000000e-01, -4.16452407e-04)
( 1.23333333e-01, -4.27982792e-04)
( 1.26666667e-01, -4.40393894e-04)
( 1.30000000e-01, -4.53741485e-04)
( 1.33333333e-01, -4.68086256e-04)
( 1.36666667e-01, -4.83494232e-04)
( 1.40000000e-01, -5.00037217e-04)
( 1.43333333e-01, -5.17793291e-04)
( 1.46666667e-01, -5.36847353e-04)
( 1.50000000e-01, -5.57291713e-04)
( 1.53333333e-01, -5.79226744e-04)
( 1.56666667e-01, -6.02761591e-04)
( 1.60000000e-01, -6.28014954e-04)
( 1.63333333e-01, -6.55115943e-04)
( 1.66666667e-01, -6.84205013e-04)
( 1.70000000e-01, -7.15434992e-04)
( 1.73333333e-01, -7.48972202e-04)
( 1.76666667e-01, -7.84997693e-04)
( 1.80000000e-01, -8.23708588e-04)
( 1.83333333e-01, -8.65319562e-04)
( 1.86666667e-01, -9.10064457e-04)
( 1.90000000e-01, -9.58198056e-04)
( 1.93333333e-01, -1.00999802e-03)
( 1.96666667e-01, -1.06576700e-03)
( 2.00000000e-01, -1.12583497e-03)
( 2.03333333e-01, -1.19056179e-03)
( 2.06666667e-01, -1.26033992e-03)
( 2.10000000e-01, -1.33559753e-03)
( 2.13333333e-01, -1.41680177e-03)
( 2.16666667e-01, -1.50446242e-03)
( 2.20000000e-01, -1.59913584e-03)
( 2.23333333e-01, -1.70142928e-03)
( 2.26666667e-01, -1.81200558e-03)
( 2.30000000e-01, -1.93158829e-03)
( 2.33333333e-01, -2.06096722e-03)
( 2.36666667e-01, -2.20100448e-03)
( 2.40000000e-01, -2.35264097e-03)
( 2.43333333e-01, -2.51690348e-03)
( 2.46666667e-01, -2.69491228e-03)
( 2.50000000e-01, -2.88788925e-03)
( 2.53333333e-01, -3.09716667e-03)
( 2.56666667e-01, -3.32419653e-03)
( 2.60000000e-01, -3.57056045e-03)
( 2.63333333e-01, -3.83798015e-03)
( 2.66666667e-01, -4.12832844e-03)
( 2.70000000e-01, -4.44364066e-03)
( 2.73333333e-01, -4.78612660e-03)
( 2.76666667e-01, -5.15818258e-03)
( 2.80000000e-01, -5.56240382e-03)
( 2.83333333e-01, -6.00159669e-03)
( 2.86666667e-01, -6.47879084e-03)
( 2.90000000e-01, -6.99725083e-03)
( 2.93333333e-01, -7.56048701e-03)
( 2.96666667e-01, -8.17226534e-03)
( 3.00000000e-01, -8.83661581e-03)
( 3.03333333e-01, -9.55783896e-03)
( 3.06666667e-01, -1.03405100e-02)
( 3.10000000e-01, -1.11894805e-02)
( 3.13333333e-01, -1.21098758e-02)
( 3.16666667e-01, -1.31070900e-02)
( 3.20000000e-01, -1.41867750e-02)
( 3.23333333e-01, -1.53548256e-02)
( 3.26666667e-01, -1.66173582e-02)
( 3.30000000e-01, -1.79806844e-02)
( 3.33333333e-01, -1.94512769e-02)
( 3.36666667e-01, -2.10357292e-02)
( 3.40000000e-01, -2.27407079e-02)
( 3.43333333e-01, -2.45728968e-02)
( 3.46666667e-01, -2.65389346e-02)
( 3.50000000e-01, -2.86453438e-02)
( 3.53333333e-01, -3.08984523e-02)
( 3.56666667e-01, -3.33043089e-02)
( 3.60000000e-01, -3.58685912e-02)
( 3.63333333e-01, -3.85965078e-02)
( 3.66666667e-01, -4.14926959e-02)
( 3.70000000e-01, -4.45611147e-02)
( 3.73333333e-01, -4.78049363e-02)
( 3.76666667e-01, -5.12264350e-02)
( 3.80000000e-01, -5.48268773e-02)
( 3.83333333e-01, -5.86064132e-02)
( 3.86666667e-01, -6.25639719e-02)
( 3.90000000e-01, -6.66971625e-02)
( 3.93333333e-01, -7.10021821e-02)
( 3.96666667e-01, -7.54737335e-02)
( 4.00000000e-01, -8.01049534e-02)
( 4.03333333e-01, -8.48873539e-02)
( 4.06666667e-01, -8.98107782e-02)
( 4.10000000e-01, -9.48633725e-02)
( 4.13333333e-01, -1.00031575e-01)
( 4.16666667e-01, -1.05300124e-01)
( 4.20000000e-01, -1.10652086e-01)
( 4.23333333e-01, -1.16068898e-01)
( 4.26666667e-01, -1.21530445e-01)
( 4.30000000e-01, -1.27015140e-01)
( 4.33333333e-01, -1.32500037e-01)
( 4.36666667e-01, -1.37960962e-01)
( 4.40000000e-01, -1.43372658e-01)
( 4.43333333e-01, -1.48708958e-01)
( 4.46666667e-01, -1.53942968e-01)
( 4.50000000e-01, -1.59047265e-01)
( 4.53333333e-01, -1.63994117e-01)
( 4.56666667e-01, -1.68755707e-01)
( 4.60000000e-01, -1.73304369e-01)
( 4.63333333e-01, -1.77612835e-01)
( 4.66666667e-01, -1.81654482e-01)
( 4.70000000e-01, -1.85403582e-01)
( 4.73333333e-01, -1.88835553e-01)
( 4.76666667e-01, -1.91927207e-01)
( 4.80000000e-01, -1.94656986e-01)
( 4.83333333e-01, -1.97005195e-01)
( 4.86666667e-01, -1.98954217e-01)
( 4.90000000e-01, -2.00488717e-01)
( 4.93333333e-01, -2.01595823e-01)
( 4.96666667e-01, -2.02265288e-01)
( 5.00000000e-01, -2.02489630e-01)
( 5.03333333e-01, -1.94019224e-01)
( 5.06666667e-01, -1.74284977e-01)
( 5.10000000e-01, -1.52811745e-01)
( 5.13333333e-01, -1.34260762e-01)
( 5.16666667e-01, -1.18982654e-01)
( 5.20000000e-01, -1.06195845e-01)
( 5.23333333e-01, -9.52407430e-02)
( 5.26666667e-01, -8.56857389e-02)
( 5.30000000e-01, -7.72446223e-02)
( 5.33333333e-01, -6.97180021e-02)
( 5.36666667e-01, -6.29608251e-02)
( 5.40000000e-01, -5.68637703e-02)
( 5.43333333e-01, -5.13419769e-02)
( 5.46666667e-01, -4.63278828e-02)
( 5.50000000e-01, -4.17664931e-02)
( 5.53333333e-01, -3.76121534e-02)
( 5.56666667e-01, -3.38262870e-02)
( 5.60000000e-01, -3.03757743e-02)
( 5.63333333e-01, -2.72317681e-02)
( 5.66666667e-01, -2.43688151e-02)
( 5.70000000e-01, -2.17641952e-02)
( 5.73333333e-01, -1.93974204e-02)
( 5.76666667e-01, -1.72498506e-02)
( 5.80000000e-01, -1.53043975e-02)
( 5.83333333e-01, -1.35452954e-02)
( 5.86666667e-01, -1.19579236e-02)
( 5.90000000e-01, -1.05286677e-02)
( 5.93333333e-01, -9.24481148e-03)
( 5.96666667e-01, -8.09445244e-03)
( 6.00000000e-01, -7.06643579e-03)
( 6.03333333e-01, -6.15030218e-03)
( 6.06666667e-01, -5.33624617e-03)
( 6.10000000e-01, -4.61508265e-03)
( 6.13333333e-01, -3.97821915e-03)
( 6.16666667e-01, -3.41763209e-03)
( 6.20000000e-01, -2.92584594e-03)
( 6.23333333e-01, -2.49591389e-03)
( 6.26666667e-01, -2.12139942e-03)
( 6.30000000e-01, -1.79635811e-03)
( 6.33333333e-01, -1.51531913e-03)
( 6.36666667e-01, -1.27326626e-03)
( 6.40000000e-01, -1.06561817e-03)
( 6.43333333e-01, -8.88207993e-04)
( 6.46666667e-01, -7.37262034e-04)
( 6.50000000e-01, -6.09377886e-04)
( 6.53333333e-01, -5.01501970e-04)
( 6.56666667e-01, -4.10906709e-04)
( 6.60000000e-01, -3.35167529e-04)
( 6.63333333e-01, -2.72139891e-04)
( 6.66666667e-01, -2.19936565e-04)
( 6.70000000e-01, -1.76905351e-04)
( 6.73333333e-01, -1.41607439e-04)
( 6.76666667e-01, -1.12796576e-04)
( 6.80000000e-01, -8.93991960e-05)
( 6.83333333e-01, -7.04956223e-05)
( 6.86666667e-01, -5.53024550e-05)
( 6.90000000e-01, -4.31561973e-05)
( 6.93333333e-01, -3.34981694e-05)
( 6.96666667e-01, -2.58607218e-05)
( 7.00000000e-01, -1.98547425e-05)
( 7.03333333e-01, -1.51584280e-05)
( 7.06666667e-01, -1.15072741e-05)
( 7.10000000e-01, -8.68522519e-06)
( 7.13333333e-01, -6.51691154e-06)
( 7.16666667e-01, -4.86089584e-06)
( 7.20000000e-01, -3.60384423e-06)
( 7.23333333e-01, -2.65553609e-06)
( 7.26666667e-01, -1.94462572e-06)
( 7.30000000e-01, -1.41507158e-06)
( 7.33333333e-01, -1.02315191e-06)
( 7.36666667e-01, -7.34990524e-07)
( 7.40000000e-01, -5.24521951e-07)
( 7.43333333e-01, -3.71831442e-07)
( 7.46666667e-01, -2.61811722e-07)
( 7.50000000e-01, -1.83084855e-07)
( 7.53333333e-01, -1.27143964e-07)
( 7.56666667e-01, -8.76755495e-08)
( 7.60000000e-01, -6.00288343e-08)
( 7.63333333e-01, -4.08036510e-08)
( 7.66666667e-01, -2.75330726e-08)
( 7.70000000e-01, -1.84410444e-08)
( 7.73333333e-01, -1.22588564e-08)
( 7.76666667e-01, -8.08735028e-09)
( 7.80000000e-01, -5.29434732e-09)
( 7.83333333e-01, -3.43895357e-09)
( 7.86666667e-01, -2.21618257e-09)
( 7.90000000e-01, -1.41679664e-09)
( 7.93333333e-01, -8.98440854e-10)
( 7.96666667e-01, -5.65078103e-10)
( 8.00000000e-01, -3.52469308e-10)
( 8.03333333e-01, -2.18014110e-10)
( 8.06666667e-01, -1.33707201e-10)
( 8.10000000e-01, -8.12995486e-11)
( 8.13333333e-01, -4.90050294e-11)
( 8.16666667e-01, -2.92798074e-11)
( 8.20000000e-01, -1.73390973e-11)
( 8.23333333e-01, -1.01758558e-11)
( 8.26666667e-01, -5.91775383e-12)
( 8.30000000e-01, -3.40988280e-12)
( 8.33333333e-01, -1.94658586e-12)
( 8.36666667e-01, -1.10081413e-12)
( 8.40000000e-01, -6.16616793e-13)
( 8.43333333e-01, -3.42083441e-13)
( 8.46666667e-01, -1.87939632e-13)
( 8.50000000e-01, -1.02241784e-13)
( 8.53333333e-01, -5.50701356e-14)
( 8.56666667e-01, -2.93653616e-14)
( 8.60000000e-01, -1.55002848e-14)
( 8.63333333e-01, -8.09809077e-15)
( 8.66666667e-01, -4.18714105e-15)
( 8.70000000e-01, -2.14238617e-15)
( 8.73333333e-01, -1.08461656e-15)
( 8.76666667e-01, -5.43257783e-16)
( 8.80000000e-01, -2.69178139e-16)
( 8.83333333e-01, -1.31925999e-16)
( 8.86666667e-01, -6.39485050e-17)
( 8.90000000e-01, -3.06543593e-17)
( 8.93333333e-01, -1.45300883e-17)
( 8.96666667e-01, -6.80942935e-18)
( 9.00000000e-01, -3.15479917e-18)
( 9.03333333e-01, -1.44478516e-18)
( 9.06666667e-01, -6.53969184e-19)
( 9.10000000e-01, -2.92540234e-19)
( 9.13333333e-01, -1.29312310e-19)
( 9.16666667e-01, -5.64770098e-20)
( 9.20000000e-01, -2.43687122e-20)
( 9.23333333e-01, -1.03866117e-20)
( 9.26666667e-01, -4.37267258e-21)
( 9.30000000e-01, -1.81803787e-21)
( 9.33333333e-01, -7.46436578e-22)
( 9.36666667e-01, -3.02599289e-22)
( 9.40000000e-01, -1.21109645e-22)
( 9.43333333e-01, -4.78493726e-23)
( 9.46666667e-01, -1.86599766e-23)
( 9.50000000e-01, -7.18180888e-24)
( 9.53333333e-01, -2.72768965e-24)
( 9.56666667e-01, -1.02222096e-24)
( 9.60000000e-01, -3.77949344e-25)
( 9.63333333e-01, -1.37851490e-25)
( 9.66666667e-01, -4.95939262e-26)
( 9.70000000e-01, -1.75968339e-26)
( 9.73333333e-01, -6.15714476e-27)
( 9.76666667e-01, -2.12428461e-27)
( 9.80000000e-01, -7.22576787e-28)
( 9.83333333e-01, -2.42294056e-28)
( 9.86666667e-01, -8.00826063e-29)
( 9.90000000e-01, -2.60867213e-29)
( 9.93333333e-01, -8.37405277e-30)
( 9.96666667e-01, -2.64871740e-30)
( 1.00000000e+00, -8.25406856e-31)};

\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  2.18032610e-03)
( 3.33333333e-03,  2.13821905e-03)
( 6.66666667e-03,  2.09925089e-03)
( 1.00000000e-02,  2.06329776e-03)
( 1.33333333e-02,  2.03024609e-03)
( 1.66666667e-02,  1.99999209e-03)
( 2.00000000e-02,  1.97244141e-03)
( 2.33333333e-02,  1.94750868e-03)
( 2.66666667e-02,  1.92511716e-03)
( 3.00000000e-02,  1.90519848e-03)
( 3.33333333e-02,  1.88769231e-03)
( 3.66666667e-02,  1.87254611e-03)
( 4.00000000e-02,  1.85971496e-03)
( 4.33333333e-02,  1.84916136e-03)
( 4.66666667e-02,  1.84085507e-03)
( 5.00000000e-02,  1.83477300e-03)
( 5.33333333e-02,  1.83089915e-03)
( 5.66666667e-02,  1.82922453e-03)
( 6.00000000e-02,  1.82974713e-03)
( 6.33333333e-02,  1.83247197e-03)
( 6.66666667e-02,  1.83741108e-03)
( 7.00000000e-02,  1.84458363e-03)
( 7.33333333e-02,  1.85401598e-03)
( 7.66666667e-02,  1.86574184e-03)
( 8.00000000e-02,  1.87980242e-03)
( 8.33333333e-02,  1.89624665e-03)
( 8.66666667e-02,  1.91513138e-03)
( 9.00000000e-02,  1.93652167e-03)
( 9.33333333e-02,  1.96049110e-03)
( 9.66666667e-02,  1.98712207e-03)
( 1.00000000e-01,  2.01650622e-03)
( 1.03333333e-01,  2.04874481e-03)
( 1.06666667e-01,  2.08394921e-03)
( 1.10000000e-01,  2.12224138e-03)
( 1.13333333e-01,  2.16375443e-03)
( 1.16666667e-01,  2.20863319e-03)
( 1.20000000e-01,  2.25703485e-03)
( 1.23333333e-01,  2.30912966e-03)
( 1.26666667e-01,  2.36510164e-03)
( 1.30000000e-01,  2.42514937e-03)
( 1.33333333e-01,  2.48948684e-03)
( 1.36666667e-01,  2.55834433e-03)
( 1.40000000e-01,  2.63196933e-03)
( 1.43333333e-01,  2.71062755e-03)
( 1.46666667e-01,  2.79460397e-03)
( 1.50000000e-01,  2.88420390e-03)
( 1.53333333e-01,  2.97975417e-03)
( 1.56666667e-01,  3.08160425e-03)
( 1.60000000e-01,  3.19012754e-03)
( 1.63333333e-01,  3.30572258e-03)
( 1.66666667e-01,  3.42881435e-03)
( 1.70000000e-01,  3.55985556e-03)
( 1.73333333e-01,  3.69932795e-03)
( 1.76666667e-01,  3.84774356e-03)
( 1.80000000e-01,  4.00564601e-03)
( 1.83333333e-01,  4.17361167e-03)
( 1.86666667e-01,  4.35225075e-03)
( 1.90000000e-01,  4.54220833e-03)
( 1.93333333e-01,  4.74416515e-03)
( 1.96666667e-01,  4.95883825e-03)
( 2.00000000e-01,  5.18698133e-03)
( 2.03333333e-01,  5.42938479e-03)
( 2.06666667e-01,  5.68687535e-03)
( 2.10000000e-01,  5.96031521e-03)
( 2.13333333e-01,  6.25060063e-03)
( 2.16666667e-01,  6.55865978e-03)
( 2.20000000e-01,  6.88544981e-03)
( 2.23333333e-01,  7.23195292e-03)
( 2.26666667e-01,  7.59917135e-03)
( 2.30000000e-01,  7.98812103e-03)
( 2.33333333e-01,  8.39982378e-03)
( 2.36666667e-01,  8.83529781e-03)
( 2.40000000e-01,  9.29554628e-03)
( 2.43333333e-01,  9.78154377e-03)
( 2.46666667e-01,  1.02942203e-02)
( 2.50000000e-01,  1.08344429e-02)
( 2.53333333e-01,  1.14029939e-02)
( 2.56666667e-01,  1.20005466e-02)
( 2.60000000e-01,  1.26276375e-02)
( 2.63333333e-01,  1.32846349e-02)
( 2.66666667e-01,  1.39717040e-02)
( 2.70000000e-01,  1.46887681e-02)
( 2.73333333e-01,  1.54354671e-02)
( 2.76666667e-01,  1.62111107e-02)
( 2.80000000e-01,  1.70146302e-02)
( 2.83333333e-01,  1.78445261e-02)
( 2.86666667e-01,  1.86988135e-02)
( 2.90000000e-01,  1.95749661e-02)
( 2.93333333e-01,  2.04698591e-02)
( 2.96666667e-01,  2.13797120e-02)
( 3.00000000e-01,  2.23000334e-02)
( 3.03333333e-01,  2.32255686e-02)
( 3.06666667e-01,  2.41502511e-02)
( 3.10000000e-01,  2.50671618e-02)
( 3.13333333e-01,  2.59684955e-02)
( 3.16666667e-01,  2.68455381e-02)
( 3.20000000e-01,  2.76886573e-02)
( 3.23333333e-01,  2.84873071e-02)
( 3.26666667e-01,  2.92300499e-02)
( 3.30000000e-01,  2.99045977e-02)
( 3.33333333e-01,  3.04978730e-02)
( 3.36666667e-01,  3.09960939e-02)
( 3.40000000e-01,  3.13848805e-02)
( 3.43333333e-01,  3.16493868e-02)
( 3.46666667e-01,  3.17744561e-02)
( 3.50000000e-01,  3.17448003e-02)
( 3.53333333e-01,  3.15452016e-02)
( 3.56666667e-01,  3.11607348e-02)
( 3.60000000e-01,  3.05770079e-02)
( 3.63333333e-01,  2.97804172e-02)
( 3.66666667e-01,  2.87584128e-02)
( 3.70000000e-01,  2.74997710e-02)
( 3.73333333e-01,  2.59948661e-02)
( 3.76666667e-01,  2.42359381e-02)
( 3.80000000e-01,  2.22173489e-02)
( 3.83333333e-01,  1.99358203e-02)
( 3.86666667e-01,  1.73906488e-02)
( 3.90000000e-01,  1.45838892e-02)
( 3.93333333e-01,  1.15205023e-02)
( 3.96666667e-01,  8.20846003e-03)
( 4.00000000e-01,  4.65880372e-03)
( 4.03333333e-01,  8.85651530e-04)
( 4.06666667e-01, -3.09384878e-03)
( 4.10000000e-01, -7.25962318e-03)
( 4.13333333e-01, -1.15888319e-02)
( 4.16666667e-01, -1.60560863e-02)
( 4.20000000e-01, -2.06337209e-02)
( 4.23333333e-01, -2.52921164e-02)
( 4.26666667e-01, -3.00000700e-02)
( 4.30000000e-01, -3.47252065e-02)
( 4.33333333e-01, -3.94344241e-02)
( 4.36666667e-01, -4.40943654e-02)
( 4.40000000e-01, -4.86719061e-02)
( 4.43333333e-01, -5.31346511e-02)
( 4.46666667e-01, -5.74514280e-02)
( 4.50000000e-01, -6.15927680e-02)
( 4.53333333e-01, -6.55313630e-02)
( 4.56666667e-01, -6.92424907e-02)
( 4.60000000e-01, -7.27043963e-02)
( 4.63333333e-01, -7.58986233e-02)
( 4.66666667e-01, -7.88102849e-02)
( 4.70000000e-01, -8.14282707e-02)
( 4.73333333e-01, -8.37453818e-02)
( 4.76666667e-01, -8.57583923e-02)
( 4.80000000e-01, -8.74680343e-02)
( 4.83333333e-01, -8.88789062e-02)
( 4.86666667e-01, -8.99993065e-02)
( 4.90000000e-01, -9.08409952e-02)
( 4.93333333e-01, -9.14188894e-02)
( 4.96666667e-01, -9.17506976e-02)
( 5.00000000e-01, -9.18565024e-02)
( 5.03333333e-01, -5.02686337e-02)
( 5.06666667e-01,  4.16305604e-02)
( 5.10000000e-01,  1.30271622e-01)
( 5.13333333e-01,  1.92420741e-01)
( 5.16666667e-01,  2.30060552e-01)
( 5.20000000e-01,  2.50646802e-01)
( 5.23333333e-01,  2.59856447e-01)
( 5.26666667e-01,  2.61353063e-01)
( 5.30000000e-01,  2.57541348e-01)
( 5.33333333e-01,  2.50064079e-01)
( 5.36666667e-01,  2.40080786e-01)
( 5.40000000e-01,  2.28430188e-01)
( 5.43333333e-01,  2.15730006e-01)
( 5.46666667e-01,  2.02441065e-01)
( 5.50000000e-01,  1.88909966e-01)
( 5.53333333e-01,  1.75398373e-01)
( 5.56666667e-01,  1.62103634e-01)
( 5.60000000e-01,  1.49173641e-01)
( 5.63333333e-01,  1.36717754e-01)
( 5.66666667e-01,  1.24814978e-01)
( 5.70000000e-01,  1.13520194e-01)
( 5.73333333e-01,  1.02868981e-01)
( 5.76666667e-01,  9.28813995e-02)
( 5.80000000e-01,  8.35650119e-02)
( 5.83333333e-01,  7.49173169e-02)
( 5.86666667e-01,  6.69277416e-02)
( 5.90000000e-01,  5.95792877e-02)
( 5.93333333e-01,  5.28499065e-02)
( 5.96666667e-01,  4.67136572e-02)
( 6.00000000e-01,  4.11416883e-02)
( 6.03333333e-01,  3.61030744e-02)
( 6.06666667e-01,  3.15655308e-02)
( 6.10000000e-01,  2.74960242e-02)
( 6.13333333e-01,  2.38612932e-02)
( 6.16666667e-01,  2.06282904e-02)
( 6.20000000e-01,  1.77645535e-02)
( 6.23333333e-01,  1.52385143e-02)
( 6.26666667e-01,  1.30197513e-02)
( 6.30000000e-01,  1.10791904e-02)
( 6.33333333e-01,  9.38926003e-03)
( 6.36666667e-01,  7.92400419e-03)
( 6.40000000e-01,  6.65915808e-03)
( 6.43333333e-01,  5.57219032e-03)
( 6.46666667e-01,  4.64231567e-03)
( 6.50000000e-01,  3.85048205e-03)
( 6.53333333e-01,  3.17933545e-03)
( 6.56666667e-01,  2.61316639e-03)
( 6.60000000e-01,  2.13784129e-03)
( 6.63333333e-01,  1.74072176e-03)
( 6.66666667e-01,  1.41057502e-03)
( 6.70000000e-01,  1.13747804e-03)
( 6.73333333e-01,  9.12717912e-04)
( 6.76666667e-01,  7.28690715e-04)
( 6.80000000e-01,  5.78800731e-04)
( 6.83333333e-01,  4.57361742e-04)
( 6.86666667e-01,  3.59501724e-04)
( 6.90000000e-01,  2.81072051e-04)
( 6.93333333e-01,  2.18562056e-04)
( 6.96666667e-01,  1.69019530e-04)
( 7.00000000e-01,  1.29977552e-04)
( 7.03333333e-01,  9.93878322e-05)
( 7.06666667e-01,  7.55605790e-05)
( 7.10000000e-01,  5.71107765e-05)
( 7.13333333e-01,  4.29106272e-05)
( 7.16666667e-01,  3.20478348e-05)
( 7.20000000e-01,  2.37893367e-05)
( 7.23333333e-01,  1.75500480e-05)
( 7.26666667e-01,  1.28661586e-05)
( 7.30000000e-01,  9.37251499e-06)
( 7.33333333e-01,  6.78362501e-06)
( 7.36666667e-01,  4.87783963e-06)
( 7.40000000e-01,  3.48429174e-06)
( 7.43333333e-01,  2.47220160e-06)
( 7.46666667e-01,  1.74219382e-06)
( 7.50000000e-01,  1.21930643e-06)
( 7.53333333e-01,  8.47409707e-07)
( 7.56666667e-01,  5.84787798e-07)
( 7.60000000e-01,  4.00670494e-07)
( 7.63333333e-01,  2.72533737e-07)
( 7.66666667e-01,  1.84016372e-07)
( 7.70000000e-01,  1.23326138e-07)
( 7.73333333e-01,  8.20304792e-08)
( 7.76666667e-01,  5.41471439e-08)
( 7.80000000e-01,  3.54661920e-08)
( 7.83333333e-01,  2.30489190e-08)
( 7.86666667e-01,  1.48607806e-08)
( 7.90000000e-01,  9.50485697e-09)
( 7.93333333e-01,  6.03003843e-09)
( 7.96666667e-01,  3.79422003e-09)
( 8.00000000e-01,  2.36760950e-09)
( 8.03333333e-01,  1.46500716e-09)
( 8.06666667e-01,  8.98810833e-10)
( 8.10000000e-01,  5.46704047e-10)
( 8.13333333e-01,  3.29646202e-10)
( 8.16666667e-01,  1.97020679e-10)
( 8.20000000e-01,  1.16707684e-10)
( 8.23333333e-01,  6.85120163e-11)
( 8.26666667e-01,  3.98537572e-11)
( 8.30000000e-01,  2.29700741e-11)
( 8.33333333e-01,  1.31159970e-11)
( 8.36666667e-01,  7.41892575e-12)
( 8.40000000e-01,  4.15658213e-12)
( 8.43333333e-01,  2.30643906e-12)
( 8.46666667e-01,  1.26739609e-12)
( 8.50000000e-01,  6.89607271e-13)
( 8.53333333e-01,  3.71504879e-13)
( 8.56666667e-01,  1.98131911e-13)
( 8.60000000e-01,  1.04598488e-13)
( 8.63333333e-01,  5.46551538e-14)
( 8.66666667e-01,  2.82634472e-14)
( 8.70000000e-01,  1.44630808e-14)
( 8.73333333e-01,  7.32304024e-15)
( 8.76666667e-01,  3.66834430e-15)
( 8.80000000e-01,  1.81781544e-15)
( 8.83333333e-01,  8.91011647e-16)
( 8.86666667e-01,  4.31940143e-16)
( 8.90000000e-01,  2.07072767e-16)
( 8.93333333e-01,  9.81599018e-17)
( 8.96666667e-01,  4.60054521e-17)
( 9.00000000e-01,  2.13157592e-17)
( 9.03333333e-01,  9.76249359e-18)
( 9.06666667e-01,  4.41917492e-18)
( 9.10000000e-01,  1.97694234e-18)
( 9.13333333e-01,  8.73918669e-19)
( 9.16666667e-01,  3.81701549e-19)
( 9.20000000e-01,  1.64704056e-19)
( 9.23333333e-01,  7.02042902e-20)
( 9.26666667e-01,  2.95565223e-20)
( 9.30000000e-01,  1.22892298e-20)
( 9.33333333e-01,  5.04578529e-21)
( 9.36666667e-01,  2.04558126e-21)
( 9.40000000e-01,  8.18727816e-22)
( 9.43333333e-01,  3.23480414e-22)
( 9.46666667e-01,  1.26151629e-22)
( 9.50000000e-01,  4.85539733e-23)
( 9.53333333e-01,  1.84414159e-23)
( 9.56666667e-01,  6.91117274e-24)
( 9.60000000e-01,  2.55533299e-24)
( 9.63333333e-01,  9.32034012e-25)
( 9.66666667e-01,  3.35316201e-25)
( 9.70000000e-01,  1.18977765e-25)
( 9.73333333e-01,  4.16308592e-26)
( 9.76666667e-01,  1.43632583e-26)
( 9.80000000e-01,  4.88571548e-27)
( 9.83333333e-01,  1.63828849e-27)
( 9.86666667e-01,  5.41488181e-28)
( 9.90000000e-01,  1.76389654e-28)
( 9.93333333e-01,  5.66228603e-29)
( 9.96666667e-01,  1.79099354e-29)
( 1.00000000e+00,  5.58121199e-30)};

\node[below left]    at    (rel axis cs:1, 1) {(d)};
\nextgroupplot[axis equal image, width=0.47\textwidth, xlabel={dimension}, ymax=1.0, xmax=100, ylabel={truncation energy}, xmin=0, ymode=log, ymin=1e-17]
\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  5.46794236e-01)
( 1.00000000e+00,  3.70348389e-01)
( 2.00000000e+00,  2.54539265e-01)
( 3.00000000e+00,  1.71263807e-01)
( 4.00000000e+00,  1.14295279e-01)
( 5.00000000e+00,  7.75531990e-02)
( 6.00000000e+00,  5.44912100e-02)
( 7.00000000e+00,  3.99375610e-02)
( 8.00000000e+00,  3.04416118e-02)
( 9.00000000e+00,  2.39320958e-02)
( 1.00000000e+01,  1.92427968e-02)
( 1.10000000e+01,  1.57267963e-02)
( 1.20000000e+01,  1.30116930e-02)
( 1.30000000e+01,  1.08688691e-02)
( 1.40000000e+01,  9.14912017e-03)
( 1.50000000e+01,  7.75067250e-03)
( 1.60000000e+01,  6.60029688e-03)
( 1.70000000e+01,  5.64554381e-03)
( 1.80000000e+01,  4.84709728e-03)
( 1.90000000e+01,  4.17497444e-03)
( 2.00000000e+01,  3.60600045e-03)
( 2.10000000e+01,  3.12200450e-03)
( 2.20000000e+01,  2.70856762e-03)
( 2.30000000e+01,  2.35410129e-03)
( 2.40000000e+01,  2.04922894e-03)
( 2.50000000e+01,  1.78628300e-03)
( 2.60000000e+01,  1.55893666e-03)
( 2.70000000e+01,  1.36193624e-03)
( 2.80000000e+01,  1.19096098e-03)
( 2.90000000e+01,  1.04230647e-03)
( 3.00000000e+01,  9.12893085e-04)
( 3.10000000e+01,  8.00082976e-04)
( 3.20000000e+01,  7.01640054e-04)
( 3.30000000e+01,  6.15648922e-04)
( 3.40000000e+01,  5.40477243e-04)
( 3.50000000e+01,  4.74706980e-04)
( 3.60000000e+01,  4.17130708e-04)
( 3.70000000e+01,  3.66696859e-04)
( 3.80000000e+01,  3.22493460e-04)
( 3.90000000e+01,  2.83726634e-04)
( 4.00000000e+01,  2.49707349e-04)
( 4.10000000e+01,  2.19827172e-04)
( 4.20000000e+01,  1.93572111e-04)
( 4.30000000e+01,  1.70497960e-04)
( 4.40000000e+01,  1.50195451e-04)
( 4.50000000e+01,  1.32317338e-04)
( 4.60000000e+01,  1.16559672e-04)
( 4.70000000e+01,  1.02630866e-04)
( 4.80000000e+01,  9.02683445e-05)
( 4.90000000e+01,  7.92527385e-05)
( 5.00000000e+01,  6.94753292e-05)
( 5.10000000e+01,  6.08316854e-05)
( 5.20000000e+01,  5.31147479e-05)
( 5.30000000e+01,  4.61884805e-05)
( 5.40000000e+01,  4.00696390e-05)
( 5.50000000e+01,  3.46536703e-05)
( 5.60000000e+01,  2.98452102e-05)
( 5.70000000e+01,  2.56504360e-05)
( 5.80000000e+01,  2.19906727e-05)
( 5.90000000e+01,  1.87804974e-05)
( 6.00000000e+01,  1.60114426e-05)
( 6.10000000e+01,  1.36290055e-05)
( 6.20000000e+01,  1.15619726e-05)
( 6.30000000e+01,  9.78983393e-06)
( 6.40000000e+01,  8.28347966e-06)
( 6.50000000e+01,  6.98979984e-06)
( 6.60000000e+01,  5.88213563e-06)
( 6.70000000e+01,  4.94780556e-06)
( 6.80000000e+01,  4.15340739e-06)
( 6.90000000e+01,  3.47353484e-06)
( 7.00000000e+01,  2.90084740e-06)
( 7.10000000e+01,  2.41888951e-06)
( 7.20000000e+01,  2.00721180e-06)
( 7.30000000e+01,  1.66040090e-06)
( 7.40000000e+01,  1.37117549e-06)
( 7.50000000e+01,  1.12546422e-06)
( 7.60000000e+01,  9.19095101e-07)
( 7.70000000e+01,  7.48619366e-07)
( 7.80000000e+01,  6.05126124e-07)
( 7.90000000e+01,  4.85623149e-07)
( 8.00000000e+01,  3.88175646e-07)
( 8.10000000e+01,  3.07131356e-07)
( 8.20000000e+01,  2.40710048e-07)
( 8.30000000e+01,  1.87499379e-07)
( 8.40000000e+01,  1.43937698e-07)
( 8.50000000e+01,  1.09177323e-07)
( 8.60000000e+01,  8.19581882e-08)
( 8.70000000e+01,  6.01942256e-08)
( 8.80000000e+01,  4.35473481e-08)
( 8.90000000e+01,  3.08620992e-08)
( 9.00000000e+01,  2.11686452e-08)
( 9.10000000e+01,  1.41959746e-08)
( 9.20000000e+01,  9.09073772e-09)
( 9.30000000e+01,  5.54543811e-09)
( 9.40000000e+01,  3.19436388e-09)
( 9.50000000e+01,  1.65503866e-09)
( 9.60000000e+01,  7.68715203e-10)
( 9.70000000e+01,  2.77130430e-10)
( 9.80000000e+01,  6.58079147e-11)
( 9.90000000e+01,  2.22044605e-16)};

\addplot [dashed, blue, forget plot]
coordinates {
( 3.00000000e+01,  1.00000000e-17)
( 3.00000000e+01,  1.00000000e+00)};

\addplot [dashed, blue, forget plot]
coordinates {
( 7.60000000e+01,  1.00000000e-17)
( 7.60000000e+01,  1.00000000e+00)};

\addplot [dashed, blue, forget plot]
coordinates {
( 9.60000000e+01,  1.00000000e-17)
( 9.60000000e+01,  1.00000000e+00)};

\node[below left]    at    (rel axis cs:1, 1) {(e)};
\nextgroupplot[axis equal image, width=0.47\textwidth, xlabel={dimension}, ymax=1.0, xmax=100, xmin=0, ymode=log, ymin=1e-17]
\addplot [solid, black, thick, forget plot]
coordinates {
( 0.00000000e+00,  6.04889404e-02)
( 1.00000000e+00,  8.15975499e-03)
( 2.00000000e+00,  1.46962592e-03)
( 3.00000000e+00,  2.88081931e-04)
( 4.00000000e+00,  5.91110750e-05)
( 5.00000000e+00,  1.23365192e-05)
( 6.00000000e+00,  2.61204657e-06)
( 7.00000000e+00,  5.55633225e-07)
( 8.00000000e+00,  1.18901260e-07)
( 9.00000000e+00,  2.54630578e-08)
( 1.00000000e+01,  5.46548662e-09)
( 1.10000000e+01,  1.17193610e-09)
( 1.20000000e+01,  2.51447640e-10)
( 1.30000000e+01,  5.38796785e-11)
( 1.40000000e+01,  1.15518706e-11)
( 1.50000000e+01,  2.47557530e-12)
( 1.60000000e+01,  5.30908650e-13)
( 1.70000000e+01,  1.13686838e-13)
( 1.80000000e+01,  2.44249065e-14)
( 1.90000000e+01,  5.21804822e-15)
( 2.00000000e+01,  1.22124533e-15)
( 2.10000000e+01,  3.33066907e-16)
( 2.20000000e+01,  2.22044605e-16)
( 2.30000000e+01,  2.22044605e-16)
( 2.40000000e+01,  2.22044605e-16)
( 2.50000000e+01,  2.22044605e-16)
( 2.60000000e+01,  2.22044605e-16)
( 2.70000000e+01,  2.22044605e-16)
( 2.80000000e+01,  2.22044605e-16)
( 2.90000000e+01,  2.22044605e-16)
( 3.00000000e+01,  2.22044605e-16)
( 3.10000000e+01,  2.22044605e-16)
( 3.20000000e+01,  2.22044605e-16)
( 3.30000000e+01,  2.22044605e-16)
( 3.40000000e+01,  2.22044605e-16)
( 3.50000000e+01,  2.22044605e-16)
( 3.60000000e+01,  2.22044605e-16)
( 3.70000000e+01,  2.22044605e-16)
( 3.80000000e+01,  2.22044605e-16)
( 3.90000000e+01,  2.22044605e-16)
( 4.00000000e+01,  2.22044605e-16)
( 4.10000000e+01,  2.22044605e-16)
( 4.20000000e+01,  2.22044605e-16)
( 4.30000000e+01,  2.22044605e-16)
( 4.40000000e+01,  2.22044605e-16)
( 4.50000000e+01,  2.22044605e-16)
( 4.60000000e+01,  2.22044605e-16)
( 4.70000000e+01,  2.22044605e-16)
( 4.80000000e+01,  2.22044605e-16)
( 4.90000000e+01,  2.22044605e-16)
( 5.00000000e+01,  2.22044605e-16)
( 5.10000000e+01,  2.22044605e-16)
( 5.20000000e+01,  2.22044605e-16)
( 5.30000000e+01,  2.22044605e-16)
( 5.40000000e+01,  2.22044605e-16)
( 5.50000000e+01,  2.22044605e-16)
( 5.60000000e+01,  2.22044605e-16)
( 5.70000000e+01,  2.22044605e-16)
( 5.80000000e+01,  2.22044605e-16)
( 5.90000000e+01,  2.22044605e-16)
( 6.00000000e+01,  2.22044605e-16)
( 6.10000000e+01,  2.22044605e-16)
( 6.20000000e+01,  2.22044605e-16)
( 6.30000000e+01,  2.22044605e-16)
( 6.40000000e+01,  2.22044605e-16)
( 6.50000000e+01,  2.22044605e-16)
( 6.60000000e+01,  2.22044605e-16)
( 6.70000000e+01,  2.22044605e-16)
( 6.80000000e+01,  2.22044605e-16)
( 6.90000000e+01,  2.22044605e-16)
( 7.00000000e+01,  2.22044605e-16)
( 7.10000000e+01,  2.22044605e-16)
( 7.20000000e+01,  2.22044605e-16)
( 7.30000000e+01,  2.22044605e-16)
( 7.40000000e+01,  2.22044605e-16)
( 7.50000000e+01,  2.22044605e-16)
( 7.60000000e+01,  2.22044605e-16)
( 7.70000000e+01,  2.22044605e-16)
( 7.80000000e+01,  2.22044605e-16)
( 7.90000000e+01,  2.22044605e-16)
( 8.00000000e+01,  2.22044605e-16)
( 8.10000000e+01,  2.22044605e-16)
( 8.20000000e+01,  2.22044605e-16)
( 8.30000000e+01,  2.22044605e-16)
( 8.40000000e+01,  2.22044605e-16)
( 8.50000000e+01,  2.22044605e-16)
( 8.60000000e+01,  2.22044605e-16)
( 8.70000000e+01,  2.22044605e-16)
( 8.80000000e+01,  2.22044605e-16)
( 8.90000000e+01,  2.22044605e-16)
( 9.00000000e+01,  2.22044605e-16)
( 9.10000000e+01,  2.22044605e-16)
( 9.20000000e+01,  2.22044605e-16)
( 9.30000000e+01,  2.22044605e-16)
( 9.40000000e+01,  2.22044605e-16)
( 9.50000000e+01,  2.22044605e-16)
( 9.60000000e+01,  2.22044605e-16)
( 9.70000000e+01,  2.22044605e-16)
( 9.80000000e+01,  2.22044605e-16)
( 9.90000000e+01,  2.22044605e-16)};

\addplot [dashed, blue, forget plot]
coordinates {
( 3.00000000e+00,  1.00000000e-17)
( 3.00000000e+00,  1.00000000e+00)};

\addplot [dashed, blue, forget plot]
coordinates {
( 7.00000000e+00,  1.00000000e-17)
( 7.00000000e+00,  1.00000000e+00)};

\addplot [dashed, blue, forget plot]
coordinates {
( 1.20000000e+01,  1.00000000e-17)
( 1.20000000e+01,  1.00000000e+00)};

\node[below left]    at    (rel axis cs:1, 1) {(f)};
\end{groupplot}\end{tikzpicture}

==> _py/euerii2d_cyl0_romtrk_snaps.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1.4cm}]
\nextgroupplot[width=0.5\textwidth, ylabel={$\rho((0,s);\mu)$}, xlabel={$s$}, height=0.3\textwidth]
\addplot [black, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000245e+00)
( 3.99600000e+00,  1.40000245e+00)
( 3.99200000e+00,  1.40000245e+00)
( 3.98800000e+00,  1.40000245e+00)
( 3.98400000e+00,  1.40000245e+00)
( 3.98000000e+00,  1.40000245e+00)
( 3.97600000e+00,  1.40000245e+00)
( 3.97200000e+00,  1.40000245e+00)
( 3.96800000e+00,  1.40000245e+00)
( 3.96400000e+00,  1.40000245e+00)
( 3.96191855e+00,  1.40000245e+00)
( 3.96191855e+00,  1.40000245e+00)
( 3.95791855e+00,  1.40000245e+00)
( 3.95391855e+00,  1.40000245e+00)
( 3.94991855e+00,  1.40000245e+00)
( 3.94591855e+00,  1.40000245e+00)
( 3.94191855e+00,  1.40000245e+00)
( 3.93791855e+00,  1.40000245e+00)
( 3.93391855e+00,  1.40000245e+00)
( 3.92991855e+00,  1.40000245e+00)
( 3.92591855e+00,  1.40000245e+00)
( 3.92191855e+00,  1.40000245e+00)
( 3.91791855e+00,  1.40000245e+00)
( 3.91391855e+00,  1.40000245e+00)
( 3.90991855e+00,  1.40000245e+00)
( 3.90591855e+00,  1.40000245e+00)
( 3.90191855e+00,  1.40000245e+00)
( 3.89791855e+00,  1.40000245e+00)
( 3.89391855e+00,  1.40000245e+00)
( 3.88991855e+00,  1.40000245e+00)
( 3.88591855e+00,  1.40000245e+00)
( 3.88191855e+00,  1.40000245e+00)
( 3.87791855e+00,  1.40000245e+00)
( 3.87391855e+00,  1.40000245e+00)
( 3.86991855e+00,  1.40000245e+00)
( 3.86591855e+00,  1.40000245e+00)
( 3.86191855e+00,  1.40000245e+00)
( 3.85791855e+00,  1.40000245e+00)
( 3.85391855e+00,  1.40000245e+00)
( 3.84991855e+00,  1.40000245e+00)
( 3.84591855e+00,  1.40000245e+00)
( 3.84191855e+00,  1.40000245e+00)
( 3.83791855e+00,  1.40000245e+00)
( 3.83391855e+00,  1.40000245e+00)
( 3.82991855e+00,  1.40000245e+00)
( 3.82591855e+00,  1.40000245e+00)
( 3.82191855e+00,  1.40000245e+00)
( 3.81791855e+00,  1.40000245e+00)
( 3.81391855e+00,  1.40000245e+00)
( 3.80991855e+00,  1.40000245e+00)
( 3.80591855e+00,  1.40000245e+00)
( 3.80191855e+00,  1.40000245e+00)
( 3.79791855e+00,  1.40000245e+00)
( 3.79391855e+00,  1.40000245e+00)
( 3.78991855e+00,  1.40000245e+00)
( 3.78591855e+00,  1.40000245e+00)
( 3.78191855e+00,  1.40000245e+00)
( 3.77791855e+00,  1.40000245e+00)
( 3.77391855e+00,  1.40000245e+00)
( 3.76991855e+00,  1.40000245e+00)
( 3.76591855e+00,  1.40000245e+00)
( 3.76191855e+00,  1.40000245e+00)
( 3.75791855e+00,  1.40000245e+00)
( 3.75391855e+00,  1.40000245e+00)
( 3.74991855e+00,  1.40000245e+00)
( 3.74591855e+00,  1.40000245e+00)
( 3.74191855e+00,  1.40000245e+00)
( 3.73791855e+00,  1.40000245e+00)
( 3.73391855e+00,  1.40000245e+00)
( 3.72991855e+00,  1.40000245e+00)
( 3.72591855e+00,  1.40000245e+00)
( 3.72191855e+00,  1.40000245e+00)
( 3.71791855e+00,  1.40000245e+00)
( 3.71391855e+00,  1.40000245e+00)
( 3.70991855e+00,  1.40000245e+00)
( 3.70591855e+00,  1.40000245e+00)
( 3.70191855e+00,  1.40000245e+00)
( 3.69791855e+00,  1.40000245e+00)
( 3.69391855e+00,  1.40000245e+00)
( 3.68991855e+00,  1.40000245e+00)
( 3.68591855e+00,  1.40000245e+00)
( 3.68191855e+00,  1.40000245e+00)
( 3.67791855e+00,  1.40000245e+00)
( 3.67391855e+00,  1.40000245e+00)
( 3.66991855e+00,  1.40000245e+00)
( 3.66740090e+00,  1.40000245e+00)
( 3.66740090e+00,  1.40000245e+00)
( 3.66340090e+00,  1.40000245e+00)
( 3.65940090e+00,  1.40000245e+00)
( 3.65540090e+00,  1.40000245e+00)
( 3.65140090e+00,  1.40000245e+00)
( 3.64740090e+00,  1.40000245e+00)
( 3.64340090e+00,  1.40000245e+00)
( 3.63940090e+00,  1.40000245e+00)
( 3.63540090e+00,  1.40000245e+00)
( 3.63140090e+00,  1.40000245e+00)
( 3.62740090e+00,  1.40000245e+00)
( 3.62340090e+00,  1.40000245e+00)
( 3.61940090e+00,  1.40000245e+00)
( 3.61540090e+00,  1.40000245e+00)
( 3.61140090e+00,  1.40000245e+00)
( 3.60740090e+00,  1.40000245e+00)
( 3.60340090e+00,  1.40000245e+00)
( 3.59940090e+00,  1.40000245e+00)
( 3.59540090e+00,  1.40000245e+00)
( 3.59140090e+00,  1.40000245e+00)
( 3.58740090e+00,  1.40000245e+00)
( 3.58340090e+00,  1.40000245e+00)
( 3.57940090e+00,  1.40000245e+00)
( 3.57540090e+00,  1.40000245e+00)
( 3.57140090e+00,  1.40000245e+00)
( 3.56740090e+00,  1.40000245e+00)
( 3.56340090e+00,  1.40000245e+00)
( 3.55940090e+00,  1.40000245e+00)
( 3.55540090e+00,  1.40000245e+00)
( 3.55140090e+00,  1.40000245e+00)
( 3.54740090e+00,  1.40000245e+00)
( 3.54340090e+00,  1.40000245e+00)
( 3.53940090e+00,  1.40000245e+00)
( 3.53540090e+00,  1.40000245e+00)
( 3.53140090e+00,  1.40000245e+00)
( 3.52740090e+00,  1.40000245e+00)
( 3.52340090e+00,  1.40000245e+00)
( 3.51940090e+00,  1.40000245e+00)
( 3.51540090e+00,  1.40000245e+00)
( 3.51140090e+00,  1.40000245e+00)
( 3.50740090e+00,  1.40000245e+00)
( 3.50340090e+00,  1.40000245e+00)
( 3.49940090e+00,  1.40000245e+00)
( 3.49540090e+00,  1.40000245e+00)
( 3.49140090e+00,  1.40000245e+00)
( 3.48740090e+00,  1.40000245e+00)
( 3.48340090e+00,  1.40000245e+00)
( 3.47940090e+00,  1.40000245e+00)
( 3.47540090e+00,  1.40000245e+00)
( 3.47140090e+00,  1.40000245e+00)
( 3.46740090e+00,  1.40000245e+00)
( 3.46340090e+00,  1.40000245e+00)
( 3.45940090e+00,  1.40000245e+00)
( 3.45540090e+00,  1.40000245e+00)
( 3.45140090e+00,  1.40000245e+00)
( 3.44740090e+00,  1.40000245e+00)
( 3.44340090e+00,  1.40000245e+00)
( 3.43940090e+00,  1.40000245e+00)
( 3.43540090e+00,  1.40000245e+00)
( 3.43140090e+00,  1.40000245e+00)
( 3.42740090e+00,  1.40000245e+00)
( 3.42340090e+00,  1.40000245e+00)
( 3.41940090e+00,  1.40000245e+00)
( 3.41919400e+00,  1.40000245e+00)
( 3.41919400e+00,  1.40000245e+00)
( 3.41519400e+00,  1.40000245e+00)
( 3.41119400e+00,  1.40000245e+00)
( 3.40719400e+00,  1.40000245e+00)
( 3.40319400e+00,  1.40000245e+00)
( 3.39919400e+00,  1.40000245e+00)
( 3.39519400e+00,  1.40000245e+00)
( 3.39119400e+00,  1.40000245e+00)
( 3.38719400e+00,  1.40000245e+00)
( 3.38371553e+00,  1.40000245e+00)
( 3.38371553e+00,  1.40000245e+00)
( 3.37971553e+00,  1.40000245e+00)
( 3.37571553e+00,  1.40000245e+00)
( 3.37171553e+00,  1.40000245e+00)
( 3.36771553e+00,  1.40000245e+00)
( 3.36371553e+00,  1.40000245e+00)
( 3.35971553e+00,  1.40000245e+00)
( 3.35571553e+00,  1.40000245e+00)
( 3.35171553e+00,  1.40000245e+00)
( 3.34771553e+00,  1.40000245e+00)
( 3.34371553e+00,  1.40000245e+00)
( 3.33971553e+00,  1.40000245e+00)
( 3.33966224e+00,  1.40000245e+00)
( 3.33966224e+00,  1.40000245e+00)
( 3.33566224e+00,  1.40000245e+00)
( 3.33166224e+00,  1.40000245e+00)
( 3.32766224e+00,  1.40000245e+00)
( 3.32366224e+00,  1.40000245e+00)
( 3.31966224e+00,  1.40000245e+00)
( 3.31566224e+00,  1.40000245e+00)
( 3.31166224e+00,  1.40000245e+00)
( 3.30766224e+00,  1.40000245e+00)
( 3.30366224e+00,  1.40000245e+00)
( 3.29966224e+00,  1.40000245e+00)
( 3.29566224e+00,  1.40000245e+00)
( 3.29166224e+00,  1.40000245e+00)
( 3.28766224e+00,  1.40000245e+00)
( 3.28366224e+00,  1.40000245e+00)
( 3.27966224e+00,  1.40000245e+00)
( 3.27566224e+00,  1.40000245e+00)
( 3.27166224e+00,  1.40000245e+00)
( 3.26766224e+00,  1.40000245e+00)
( 3.26366224e+00,  1.40000245e+00)
( 3.25966224e+00,  1.40000245e+00)
( 3.25566224e+00,  1.40000245e+00)
( 3.25166224e+00,  1.40000245e+00)
( 3.24766224e+00,  1.40000245e+00)
( 3.24366224e+00,  1.40000245e+00)
( 3.23966224e+00,  1.40000245e+00)
( 3.23566224e+00,  1.40000245e+00)
( 3.23166224e+00,  1.40000245e+00)
( 3.22766224e+00,  1.40000245e+00)
( 3.22366224e+00,  1.40000245e+00)
( 3.21966224e+00,  1.40000245e+00)
( 3.21566224e+00,  1.40000245e+00)
( 3.21166224e+00,  1.40000245e+00)
( 3.20766224e+00,  1.40000245e+00)
( 3.20366224e+00,  1.40000245e+00)
( 3.19966224e+00,  1.40000245e+00)
( 3.19566224e+00,  1.40000245e+00)
( 3.19166224e+00,  1.40000245e+00)
( 3.18766224e+00,  1.40000245e+00)
( 3.18366224e+00,  1.40000245e+00)
( 3.17966224e+00,  1.40000245e+00)
( 3.17566224e+00,  1.40000245e+00)
( 3.17166224e+00,  1.40000245e+00)
( 3.16766224e+00,  1.40000245e+00)
( 3.16366224e+00,  1.40000245e+00)
( 3.15966224e+00,  1.40000245e+00)
( 3.15566224e+00,  1.40000245e+00)
( 3.15166224e+00,  1.40000245e+00)
( 3.14766224e+00,  1.40000245e+00)
( 3.14366224e+00,  1.40000245e+00)
( 3.13966224e+00,  1.40000245e+00)
( 3.13566224e+00,  1.40000245e+00)
( 3.13166224e+00,  1.40000245e+00)
( 3.12766224e+00,  1.40000245e+00)
( 3.12366224e+00,  1.40000245e+00)
( 3.11966224e+00,  1.40000245e+00)
( 3.11566224e+00,  1.40000245e+00)
( 3.11166224e+00,  1.40000245e+00)
( 3.10766224e+00,  1.40000245e+00)
( 3.10726372e+00,  1.40000245e+00)
( 3.10726372e+00,  1.40000245e+00)
( 3.10326372e+00,  1.40000245e+00)
( 3.09926372e+00,  1.40000245e+00)
( 3.09526372e+00,  1.40000245e+00)
( 3.09126372e+00,  1.40000245e+00)
( 3.08726372e+00,  1.40000245e+00)
( 3.08326372e+00,  1.40000245e+00)
( 3.07926372e+00,  1.40000245e+00)
( 3.07526372e+00,  1.40000245e+00)
( 3.07126372e+00,  1.40000245e+00)
( 3.06726372e+00,  1.40000245e+00)
( 3.06326372e+00,  1.40000245e+00)
( 3.05926372e+00,  1.40000245e+00)
( 3.05526372e+00,  1.40000245e+00)
( 3.05126372e+00,  1.40000245e+00)
( 3.04726372e+00,  1.40000245e+00)
( 3.04326372e+00,  1.40000245e+00)
( 3.03926372e+00,  1.40000245e+00)
( 3.03526372e+00,  1.40000245e+00)
( 3.03126372e+00,  1.40000245e+00)
( 3.02726372e+00,  1.40000245e+00)
( 3.02326372e+00,  1.40000245e+00)
( 3.01926372e+00,  1.40000245e+00)
( 3.01526372e+00,  1.40000245e+00)
( 3.01126372e+00,  1.40000245e+00)
( 3.00726372e+00,  1.40000245e+00)
( 3.00326372e+00,  1.40000245e+00)
( 2.99926372e+00,  1.40000245e+00)
( 2.99526372e+00,  1.40000245e+00)
( 2.99126372e+00,  1.40000245e+00)
( 2.98726372e+00,  1.40000245e+00)
( 2.98326372e+00,  1.40000245e+00)
( 2.97926372e+00,  1.40000245e+00)
( 2.97526372e+00,  1.40000245e+00)
( 2.97126372e+00,  1.40000245e+00)
( 2.96726372e+00,  1.40000245e+00)
( 2.96326372e+00,  1.40000245e+00)
( 2.95926372e+00,  1.40000245e+00)
( 2.95526372e+00,  1.40000245e+00)
( 2.95126372e+00,  1.40000245e+00)
( 2.94726372e+00,  1.40000245e+00)
( 2.94326372e+00,  1.40000245e+00)
( 2.94087611e+00,  1.40000245e+00)
( 2.94087611e+00,  1.40000246e+00)
( 2.93687611e+00,  1.40000246e+00)
( 2.93287611e+00,  1.40000246e+00)
( 2.92887611e+00,  1.40000246e+00)
( 2.92487611e+00,  1.40000246e+00)
( 2.92087611e+00,  1.40000246e+00)
( 2.91687611e+00,  1.40000245e+00)
( 2.91287611e+00,  1.40000245e+00)
( 2.90887611e+00,  1.40000245e+00)
( 2.90487611e+00,  1.40000245e+00)
( 2.90087611e+00,  1.40000245e+00)
( 2.89687611e+00,  1.40000245e+00)
( 2.89287611e+00,  1.40000245e+00)
( 2.88887611e+00,  1.40000245e+00)
( 2.88487611e+00,  1.40000245e+00)
( 2.88087611e+00,  1.40000245e+00)
( 2.87687611e+00,  1.40000245e+00)
( 2.87287611e+00,  1.40000245e+00)
( 2.86887611e+00,  1.40000245e+00)
( 2.86487611e+00,  1.40000245e+00)
( 2.86353138e+00,  1.40000245e+00)
( 2.86353138e+00,  1.40006185e+00)
( 2.85953138e+00,  1.40005464e+00)
( 2.85553138e+00,  1.40004803e+00)
( 2.85153138e+00,  1.40004194e+00)
( 2.84753138e+00,  1.40003631e+00)
( 2.84353138e+00,  1.40003109e+00)
( 2.83953138e+00,  1.40002624e+00)
( 2.83553138e+00,  1.40002172e+00)
( 2.83153138e+00,  1.40001751e+00)
( 2.82753138e+00,  1.40001358e+00)
( 2.82353138e+00,  1.40000990e+00)
( 2.81953138e+00,  1.40000647e+00)
( 2.81553138e+00,  1.40000325e+00)
( 2.81153138e+00,  1.40000023e+00)
( 2.80753138e+00,  1.39999741e+00)
( 2.80353138e+00,  1.39999477e+00)
( 2.79953138e+00,  1.39999230e+00)
( 2.79553138e+00,  1.39998999e+00)
( 2.79153138e+00,  1.39998783e+00)
( 2.78753138e+00,  1.39998582e+00)
( 2.78353138e+00,  1.39998394e+00)
( 2.77953138e+00,  1.39998219e+00)
( 2.77553138e+00,  1.39998056e+00)
( 2.77153138e+00,  1.39997905e+00)
( 2.76753138e+00,  1.39997765e+00)
( 2.76353138e+00,  1.39997636e+00)
( 2.75953138e+00,  1.39997517e+00)
( 2.75553138e+00,  1.39997409e+00)
( 2.75153138e+00,  1.39997309e+00)
( 2.74753138e+00,  1.39997219e+00)
( 2.74353138e+00,  1.39997138e+00)
( 2.73953138e+00,  1.39997065e+00)
( 2.73553138e+00,  1.39997001e+00)
( 2.73153138e+00,  1.39996944e+00)
( 2.72753138e+00,  1.39996895e+00)
( 2.72353138e+00,  1.39996854e+00)
( 2.71953138e+00,  1.39996820e+00)
( 2.71553138e+00,  1.39996792e+00)
( 2.71153138e+00,  1.39996772e+00)
( 2.70753138e+00,  1.39996758e+00)
( 2.70353138e+00,  1.39996751e+00)
( 2.69953138e+00,  1.39996749e+00)
( 2.69553138e+00,  1.39996754e+00)
( 2.69153138e+00,  1.39996765e+00)
( 2.68753138e+00,  1.39996781e+00)
( 2.68353138e+00,  1.39996803e+00)
( 2.67953138e+00,  1.39996831e+00)
( 2.67553138e+00,  1.39996864e+00)
( 2.67153138e+00,  1.39996902e+00)
( 2.66753138e+00,  1.39996945e+00)
( 2.66353138e+00,  1.39996993e+00)
( 2.65953138e+00,  1.39997046e+00)
( 2.65553138e+00,  1.39997104e+00)
( 2.65153138e+00,  1.39997166e+00)
( 2.64753138e+00,  1.39997233e+00)
( 2.64353138e+00,  1.39997305e+00)
( 2.63953138e+00,  1.39997381e+00)
( 2.63553138e+00,  1.39997461e+00)
( 2.63153138e+00,  1.39997545e+00)
( 2.62753138e+00,  1.39997634e+00)
( 2.62419084e+00,  1.39997711e+00)
( 2.62419084e+00,  1.39945168e+00)
( 2.62019084e+00,  1.39945849e+00)
( 2.61619084e+00,  1.39946555e+00)
( 2.61219084e+00,  1.39947287e+00)
( 2.60819084e+00,  1.39948045e+00)
( 2.60419084e+00,  1.39948828e+00)
( 2.60019084e+00,  1.39949637e+00)
( 2.59619084e+00,  1.39950471e+00)
( 2.59219084e+00,  1.39951331e+00)
( 2.58819084e+00,  1.39952216e+00)
( 2.58419084e+00,  1.39953126e+00)
( 2.58019084e+00,  1.39954062e+00)
( 2.57619084e+00,  1.39955023e+00)
( 2.57219084e+00,  1.39956009e+00)
( 2.56819084e+00,  1.39957020e+00)
( 2.56419084e+00,  1.39958057e+00)
( 2.56019084e+00,  1.39959118e+00)
( 2.55619084e+00,  1.39960205e+00)
( 2.55219084e+00,  1.39961316e+00)
( 2.54819084e+00,  1.39962452e+00)
( 2.54419084e+00,  1.39963614e+00)
( 2.54019084e+00,  1.39964799e+00)
( 2.53619084e+00,  1.39966010e+00)
( 2.53219084e+00,  1.39967245e+00)
( 2.52819084e+00,  1.39968505e+00)
( 2.52419084e+00,  1.39969790e+00)
( 2.52019084e+00,  1.39971099e+00)
( 2.51619084e+00,  1.39972433e+00)
( 2.51219084e+00,  1.39973791e+00)
( 2.50819084e+00,  1.39975173e+00)
( 2.50419084e+00,  1.39976580e+00)
( 2.50019084e+00,  1.39978011e+00)
( 2.49619084e+00,  1.39979466e+00)
( 2.49219084e+00,  1.39980945e+00)
( 2.48819084e+00,  1.39982449e+00)
( 2.48419084e+00,  1.39983976e+00)
( 2.48019084e+00,  1.39985528e+00)
( 2.47619084e+00,  1.39987103e+00)
( 2.47219084e+00,  1.39988702e+00)
( 2.46819084e+00,  1.39990326e+00)
( 2.46419084e+00,  1.39991973e+00)
( 2.46019084e+00,  1.39993643e+00)
( 2.45619084e+00,  1.39995338e+00)
( 2.45219084e+00,  1.39997056e+00)
( 2.44819084e+00,  1.39998797e+00)
( 2.44419084e+00,  1.40000562e+00)
( 2.44019084e+00,  1.40002350e+00)
( 2.43619084e+00,  1.40004162e+00)
( 2.43219084e+00,  1.40005997e+00)
( 2.42819084e+00,  1.40007856e+00)
( 2.42419084e+00,  1.40009737e+00)
( 2.42019084e+00,  1.40011642e+00)
( 2.41619084e+00,  1.40013569e+00)
( 2.41219084e+00,  1.40015520e+00)
( 2.40819084e+00,  1.40017493e+00)
( 2.40419084e+00,  1.40019490e+00)
( 2.40019084e+00,  1.40021509e+00)
( 2.39619084e+00,  1.40023551e+00)
( 2.39219084e+00,  1.40025615e+00)
( 2.38819084e+00,  1.40027702e+00)
( 2.38419084e+00,  1.40029811e+00)
( 2.38019084e+00,  1.40031943e+00)
( 2.37619084e+00,  1.40034097e+00)
( 2.37219084e+00,  1.40036274e+00)
( 2.36819084e+00,  1.40038472e+00)
( 2.36419084e+00,  1.40040693e+00)
( 2.36019084e+00,  1.40042935e+00)
( 2.35619084e+00,  1.40045200e+00)
( 2.35219084e+00,  1.40047486e+00)
( 2.34819084e+00,  1.40049794e+00)
( 2.34419084e+00,  1.40052123e+00)
( 2.34019084e+00,  1.40054474e+00)
( 2.33619084e+00,  1.40056847e+00)
( 2.33219084e+00,  1.40059240e+00)
( 2.32840466e+00,  1.40061526e+00)
( 2.32840466e+00,  3.73368749e+00)
( 2.32440466e+00,  3.73588778e+00)
( 2.32040466e+00,  3.73808684e+00)
( 2.31640466e+00,  3.74028466e+00)
( 2.31240466e+00,  3.74248127e+00)
( 2.30840466e+00,  3.74467665e+00)
( 2.30440466e+00,  3.74687081e+00)
( 2.30040466e+00,  3.74906375e+00)
( 2.29640466e+00,  3.75125548e+00)
( 2.29240466e+00,  3.75344599e+00)
( 2.28840466e+00,  3.75563529e+00)
( 2.28440466e+00,  3.75782338e+00)
( 2.28040466e+00,  3.76001026e+00)
( 2.27640466e+00,  3.76219593e+00)
( 2.27240466e+00,  3.76438040e+00)
( 2.26840466e+00,  3.76656367e+00)
( 2.26440466e+00,  3.76874573e+00)
( 2.26040466e+00,  3.77092659e+00)
( 2.25640466e+00,  3.77310625e+00)
( 2.25240466e+00,  3.77528471e+00)
( 2.24840466e+00,  3.77746197e+00)
( 2.24440466e+00,  3.77963804e+00)
( 2.24040466e+00,  3.78181290e+00)
( 2.23640466e+00,  3.78398657e+00)
( 2.23240466e+00,  3.78615904e+00)
( 2.22840466e+00,  3.78833032e+00)
( 2.22440466e+00,  3.79050040e+00)
( 2.22040466e+00,  3.79266928e+00)
( 2.21640466e+00,  3.79483697e+00)
( 2.21240466e+00,  3.79700346e+00)
( 2.20840466e+00,  3.79916876e+00)
( 2.20440466e+00,  3.80133286e+00)
( 2.20040466e+00,  3.80349576e+00)
( 2.19640466e+00,  3.80565746e+00)
( 2.19240466e+00,  3.80781796e+00)
( 2.18840466e+00,  3.80997727e+00)
( 2.18440466e+00,  3.81213537e+00)
( 2.18040466e+00,  3.81429227e+00)
( 2.17640466e+00,  3.81644797e+00)
( 2.17240466e+00,  3.81860247e+00)
( 2.16840466e+00,  3.82075576e+00)
( 2.16440466e+00,  3.82290784e+00)
( 2.16040466e+00,  3.82505872e+00)
( 2.15640466e+00,  3.82720839e+00)
( 2.15240466e+00,  3.82935685e+00)
( 2.14840466e+00,  3.83150409e+00)
( 2.14440466e+00,  3.83365012e+00)
( 2.14040466e+00,  3.83579493e+00)
( 2.13640466e+00,  3.83793852e+00)
( 2.13240466e+00,  3.84008090e+00)
( 2.12840466e+00,  3.84222204e+00)
( 2.12440466e+00,  3.84436197e+00)
( 2.12040466e+00,  3.84650066e+00)
( 2.11640466e+00,  3.84863812e+00)
( 2.11240466e+00,  3.85077435e+00)
( 2.10840466e+00,  3.85290935e+00)
( 2.10440466e+00,  3.85504310e+00)
( 2.10040466e+00,  3.85717561e+00)
( 2.09640466e+00,  3.85930688e+00)
( 2.09240466e+00,  3.86143690e+00)
( 2.08840466e+00,  3.86356566e+00)
( 2.08440466e+00,  3.86569317e+00)
( 2.08040466e+00,  3.86781942e+00)
( 2.07640466e+00,  3.86994441e+00)
( 2.07240466e+00,  3.87206813e+00)
( 2.06840466e+00,  3.87419058e+00)
( 2.06440466e+00,  3.87631175e+00)
( 2.06288760e+00,  3.87711591e+00)
( 2.06288760e+00,  3.87642374e+00)
( 2.05888760e+00,  3.87854483e+00)
( 2.05488760e+00,  3.88066524e+00)
( 2.05088760e+00,  3.88278498e+00)
( 2.04688760e+00,  3.88490406e+00)
( 2.04288760e+00,  3.88702250e+00)
( 2.03888760e+00,  3.88914030e+00)
( 2.03488760e+00,  3.89125747e+00)
( 2.03088760e+00,  3.89337402e+00)
( 2.02688760e+00,  3.89548996e+00)
( 2.02288760e+00,  3.89760530e+00)
( 2.01888760e+00,  3.89972005e+00)
( 2.01488760e+00,  3.90183422e+00)
( 2.01088760e+00,  3.90394781e+00)
( 2.00688760e+00,  3.90606083e+00)
( 2.00288760e+00,  3.90817329e+00)
( 1.99888760e+00,  3.91028519e+00)
( 1.99488760e+00,  3.91239655e+00)
( 1.99088760e+00,  3.91450736e+00)
( 1.98688760e+00,  3.91661765e+00)
( 1.98288760e+00,  3.91872740e+00)
( 1.97888760e+00,  3.92083663e+00)
( 1.97488760e+00,  3.92294535e+00)
( 1.97088760e+00,  3.92505356e+00)
( 1.96688760e+00,  3.92716127e+00)
( 1.96288760e+00,  3.92926848e+00)
( 1.95888760e+00,  3.93137519e+00)
( 1.95488760e+00,  3.93348142e+00)
( 1.95088760e+00,  3.93558716e+00)
( 1.94688760e+00,  3.93769243e+00)
( 1.94288760e+00,  3.93979722e+00)
( 1.93888760e+00,  3.94190154e+00)
( 1.93488760e+00,  3.94400540e+00)
( 1.93088760e+00,  3.94610880e+00)
( 1.92688760e+00,  3.94821174e+00)
( 1.92288760e+00,  3.95031424e+00)
( 1.91888760e+00,  3.95241628e+00)
( 1.91488760e+00,  3.95451788e+00)
( 1.91088760e+00,  3.95661903e+00)
( 1.90688760e+00,  3.95871975e+00)
( 1.90288760e+00,  3.96082004e+00)
( 1.89888760e+00,  3.96291989e+00)
( 1.89488760e+00,  3.96501932e+00)
( 1.89088760e+00,  3.96711832e+00)
( 1.88688760e+00,  3.96921690e+00)
( 1.88288760e+00,  3.97131506e+00)
( 1.87888760e+00,  3.97341280e+00)
( 1.87488760e+00,  3.97551013e+00)
( 1.87088760e+00,  3.97760705e+00)
( 1.86688760e+00,  3.97970356e+00)
( 1.86288760e+00,  3.98179966e+00)
( 1.85888760e+00,  3.98389535e+00)
( 1.85488760e+00,  3.98599065e+00)
( 1.85088760e+00,  3.98808554e+00)
( 1.84688760e+00,  3.99018003e+00)
( 1.84288760e+00,  3.99227412e+00)
( 1.83888760e+00,  3.99436782e+00)
( 1.83488760e+00,  3.99646112e+00)
( 1.83088760e+00,  3.99855403e+00)
( 1.82688760e+00,  4.00064655e+00)
( 1.82288760e+00,  4.00273867e+00)
( 1.81888760e+00,  4.00483041e+00)
( 1.81488760e+00,  4.00692176e+00)
( 1.81088760e+00,  4.00901272e+00)
( 1.80688760e+00,  4.01110329e+00)
( 1.80288760e+00,  4.01319348e+00)
( 1.79888760e+00,  4.01528328e+00)
( 1.79488760e+00,  4.01737270e+00)
( 1.79088760e+00,  4.01946173e+00)
( 1.78688760e+00,  4.02155038e+00)
( 1.78288760e+00,  4.02363864e+00)
( 1.77888760e+00,  4.02572652e+00)
( 1.77488760e+00,  4.02781402e+00)
( 1.77088760e+00,  4.02990113e+00)
( 1.76955798e+00,  4.03059481e+00)
( 1.76955798e+00,  4.03039615e+00)
( 1.76555798e+00,  4.03248763e+00)
( 1.76155798e+00,  4.03457840e+00)
( 1.75755798e+00,  4.03666845e+00)
( 1.75355798e+00,  4.03875778e+00)
( 1.74955798e+00,  4.04084637e+00)
( 1.74555798e+00,  4.04293424e+00)
( 1.74155798e+00,  4.04502137e+00)
( 1.73755798e+00,  4.04710777e+00)
( 1.73355798e+00,  4.04919341e+00)
( 1.72955798e+00,  4.05127831e+00)
( 1.72555798e+00,  4.05336246e+00)
( 1.72155798e+00,  4.05544585e+00)
( 1.71755798e+00,  4.05752848e+00)
( 1.71355798e+00,  4.05961034e+00)
( 1.70955798e+00,  4.06169143e+00)
( 1.70555798e+00,  4.06377175e+00)
( 1.70155798e+00,  4.06585128e+00)
( 1.69755798e+00,  4.06793003e+00)
( 1.69355798e+00,  4.07000799e+00)
( 1.68955798e+00,  4.07208516e+00)
( 1.68555798e+00,  4.07416153e+00)
( 1.68155798e+00,  4.07623709e+00)
( 1.67755798e+00,  4.07831184e+00)
( 1.67355798e+00,  4.08038578e+00)
( 1.66955798e+00,  4.08245890e+00)
( 1.66555798e+00,  4.08453119e+00)
( 1.66155798e+00,  4.08660265e+00)
( 1.65755798e+00,  4.08867328e+00)
( 1.65355798e+00,  4.09074307e+00)
( 1.64955798e+00,  4.09281201e+00)
( 1.64555798e+00,  4.09488009e+00)
( 1.64155798e+00,  4.09694732e+00)
( 1.63755798e+00,  4.09901369e+00)
( 1.63355798e+00,  4.10107919e+00)
( 1.62955798e+00,  4.10314381e+00)
( 1.62555798e+00,  4.10520755e+00)
( 1.62155798e+00,  4.10727040e+00)
( 1.61755798e+00,  4.10933235e+00)
( 1.61355798e+00,  4.11139341e+00)
( 1.60955798e+00,  4.11345356e+00)
( 1.60555798e+00,  4.11551280e+00)
( 1.60155798e+00,  4.11757112e+00)
( 1.59755798e+00,  4.11962851e+00)
( 1.59355798e+00,  4.12168498e+00)
( 1.58955798e+00,  4.12374050e+00)
( 1.58555798e+00,  4.12579507e+00)
( 1.58155798e+00,  4.12784869e+00)
( 1.57755798e+00,  4.12990135e+00)
( 1.57355798e+00,  4.13195304e+00)
( 1.56955798e+00,  4.13400376e+00)
( 1.56555798e+00,  4.13605349e+00)
( 1.56155798e+00,  4.13810223e+00)
( 1.55755798e+00,  4.14014998e+00)
( 1.55496850e+00,  4.14147509e+00)
( 1.55496850e+00,  4.14237307e+00)
( 1.55096850e+00,  4.14460582e+00)
( 1.54696850e+00,  4.14683440e+00)
( 1.54296850e+00,  4.14905890e+00)
( 1.53896850e+00,  4.15127936e+00)
( 1.53496850e+00,  4.15349585e+00)
( 1.53096850e+00,  4.15570844e+00)
( 1.52696850e+00,  4.15791716e+00)
( 1.52296850e+00,  4.16012210e+00)
( 1.51896850e+00,  4.16232329e+00)
( 1.51496850e+00,  4.16452079e+00)
( 1.51096850e+00,  4.16671466e+00)
( 1.50696850e+00,  4.16890495e+00)
( 1.50296850e+00,  4.17109170e+00)
( 1.49896850e+00,  4.17327497e+00)
( 1.49496850e+00,  4.17545480e+00)
( 1.49096850e+00,  4.17763125e+00)
( 1.48696850e+00,  4.17980435e+00)
( 1.48296850e+00,  4.18197416e+00)
( 1.47896850e+00,  4.18414071e+00)
( 1.47496850e+00,  4.18630406e+00)
( 1.47096850e+00,  4.18846423e+00)
( 1.46696850e+00,  4.19062128e+00)
( 1.46296850e+00,  4.19277524e+00)
( 1.45896850e+00,  4.19492615e+00)
( 1.45496850e+00,  4.19707405e+00)
( 1.45096850e+00,  4.19921899e+00)
( 1.44696850e+00,  4.20136099e+00)
( 1.44296850e+00,  4.20350009e+00)
( 1.43896850e+00,  4.20563633e+00)
( 1.43496850e+00,  4.20776974e+00)
( 1.43096850e+00,  4.20990036e+00)
( 1.42696850e+00,  4.21202822e+00)
( 1.42296850e+00,  4.21415336e+00)
( 1.41896850e+00,  4.21627580e+00)
( 1.41496850e+00,  4.21839558e+00)
( 1.41096850e+00,  4.22051273e+00)
( 1.40696850e+00,  4.22262728e+00)
( 1.40296850e+00,  4.22473926e+00)
( 1.39896850e+00,  4.22684870e+00)
( 1.39496850e+00,  4.22895562e+00)
( 1.39096850e+00,  4.23106006e+00)
( 1.38696850e+00,  4.23316205e+00)
( 1.38296850e+00,  4.23526160e+00)
( 1.37896850e+00,  4.23735876e+00)
( 1.37496850e+00,  4.23945354e+00)
( 1.37096850e+00,  4.24154597e+00)
( 1.36696850e+00,  4.24363607e+00)
( 1.36296850e+00,  4.24572388e+00)
( 1.35896850e+00,  4.24780941e+00)
( 1.35496850e+00,  4.24989269e+00)
( 1.35096850e+00,  4.25197374e+00)
( 1.34696850e+00,  4.25405259e+00)
( 1.34296850e+00,  4.25612926e+00)
( 1.33896850e+00,  4.25820377e+00)
( 1.33496850e+00,  4.26027614e+00)
( 1.33096850e+00,  4.26234640e+00)
( 1.32696850e+00,  4.26441457e+00)
( 1.32296850e+00,  4.26648067e+00)
( 1.31896850e+00,  4.26854471e+00)
( 1.31496850e+00,  4.27060673e+00)
( 1.31096850e+00,  4.27266674e+00)
( 1.30731559e+00,  4.27454626e+00)
( 1.30731559e+00,  4.27423176e+00)
( 1.30331559e+00,  4.27624816e+00)
( 1.29956765e+00,  4.27813478e+00)
( 1.29956765e+00,  4.27882975e+00)
( 1.29827131e+00,  4.27949785e+00)
( 1.29827131e+00,  4.27978431e+00)
( 1.29427131e+00,  4.28188796e+00)
( 1.29027131e+00,  4.28398070e+00)
( 1.28627131e+00,  4.28606247e+00)
( 1.28227131e+00,  4.28813319e+00)
( 1.27827131e+00,  4.29019278e+00)
( 1.27427131e+00,  4.29224117e+00)
( 1.27027131e+00,  4.29427827e+00)
( 1.26627131e+00,  4.29630400e+00)
( 1.26227131e+00,  4.29831828e+00)
( 1.25827131e+00,  4.30032104e+00)
( 1.25427131e+00,  4.30231217e+00)
( 1.25027131e+00,  4.30429160e+00)
( 1.24627131e+00,  4.30625923e+00)
( 1.24227131e+00,  4.30821498e+00)
( 1.23827131e+00,  4.31015875e+00)
( 1.23427131e+00,  4.31209044e+00)
( 1.23027131e+00,  4.31400997e+00)
( 1.22627131e+00,  4.31591724e+00)
( 1.22227131e+00,  4.31781213e+00)
( 1.21827131e+00,  4.31969456e+00)
( 1.21427131e+00,  4.32156442e+00)
( 1.21027131e+00,  4.32342160e+00)
( 1.20627131e+00,  4.32526600e+00)
( 1.20227131e+00,  4.32709750e+00)
( 1.19827131e+00,  4.32891599e+00)
( 1.19427131e+00,  4.33072135e+00)
( 1.19027131e+00,  4.33251348e+00)
( 1.18627131e+00,  4.33429224e+00)
( 1.18227131e+00,  4.33605752e+00)
( 1.17827131e+00,  4.33780919e+00)
( 1.17427131e+00,  4.33954713e+00)
( 1.17027131e+00,  4.34127120e+00)
( 1.16627131e+00,  4.34298126e+00)
( 1.16227131e+00,  4.34467719e+00)
( 1.15827131e+00,  4.34635884e+00)
( 1.15427131e+00,  4.34802607e+00)
( 1.15027131e+00,  4.34967874e+00)
( 1.14627131e+00,  4.35131669e+00)
( 1.14227131e+00,  4.35293977e+00)
( 1.13827131e+00,  4.35454783e+00)
( 1.13427131e+00,  4.35614070e+00)
( 1.13027131e+00,  4.35771822e+00)
( 1.12627131e+00,  4.35928023e+00)
( 1.12227131e+00,  4.36082655e+00)
( 1.11827131e+00,  4.36235701e+00)
( 1.11427131e+00,  4.36387142e+00)
( 1.11027131e+00,  4.36536960e+00)
( 1.10627131e+00,  4.36685136e+00)
( 1.10227131e+00,  4.36831650e+00)
( 1.09968583e+00,  4.36925459e+00)
( 1.09968583e+00,  4.36886479e+00)
( 1.09859895e+00,  4.36923717e+00)
( 1.09859895e+00,  4.36873365e+00)
( 1.09459895e+00,  4.37003971e+00)
( 1.09059895e+00,  4.37130893e+00)
( 1.08659895e+00,  4.37254032e+00)
( 1.08259895e+00,  4.37373285e+00)
( 1.07859895e+00,  4.37488544e+00)
( 1.07459895e+00,  4.37599698e+00)
( 1.07059895e+00,  4.37706626e+00)
( 1.06659895e+00,  4.37809206e+00)
( 1.06259895e+00,  4.37907308e+00)
( 1.05859895e+00,  4.38000795e+00)
( 1.05459895e+00,  4.38089522e+00)
( 1.05059895e+00,  4.38173340e+00)
( 1.04659895e+00,  4.38252089e+00)
( 1.04259895e+00,  4.38325599e+00)
( 1.03859895e+00,  4.38393695e+00)
( 1.03459895e+00,  4.38456189e+00)
( 1.03059895e+00,  4.38512880e+00)
( 1.02659895e+00,  4.38563560e+00)
( 1.02259895e+00,  4.38608004e+00)
( 1.01859895e+00,  4.38645974e+00)
( 1.01754847e+00,  4.38654842e+00)};\label{line:eulerii2d_cyl0_snaps_phys}

\addplot [blue, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000000e+00)
( 3.99600000e+00,  1.40000000e+00)
( 3.99200000e+00,  1.40000000e+00)
( 3.98800000e+00,  1.40000000e+00)
( 3.98400000e+00,  1.40000000e+00)
( 3.98000000e+00,  1.40000000e+00)
( 3.97600000e+00,  1.40000000e+00)
( 3.97200000e+00,  1.40000000e+00)
( 3.96800000e+00,  1.40000000e+00)
( 3.96400000e+00,  1.40000000e+00)
( 3.96000000e+00,  1.40000000e+00)
( 3.95600000e+00,  1.40000000e+00)
( 3.95200000e+00,  1.40000000e+00)
( 3.94800000e+00,  1.40000000e+00)
( 3.94400000e+00,  1.40000000e+00)
( 3.94000000e+00,  1.40000000e+00)
( 3.93600000e+00,  1.40000000e+00)
( 3.93200000e+00,  1.40000000e+00)
( 3.92800000e+00,  1.40000000e+00)
( 3.92400000e+00,  1.40000000e+00)
( 3.92000000e+00,  1.40000000e+00)
( 3.91600000e+00,  1.40000000e+00)
( 3.91200000e+00,  1.40000000e+00)
( 3.90800000e+00,  1.40000000e+00)
( 3.90400000e+00,  1.40000000e+00)
( 3.90000000e+00,  1.40000000e+00)
( 3.89600000e+00,  1.40000000e+00)
( 3.89200000e+00,  1.40000000e+00)
( 3.88800000e+00,  1.40000000e+00)
( 3.88400000e+00,  1.40000000e+00)
( 3.88000000e+00,  1.40000000e+00)
( 3.87600000e+00,  1.40000000e+00)
( 3.87200000e+00,  1.40000000e+00)
( 3.86800000e+00,  1.40000000e+00)
( 3.86400000e+00,  1.40000000e+00)
( 3.86000000e+00,  1.40000000e+00)
( 3.85600000e+00,  1.40000000e+00)
( 3.85200000e+00,  1.40000000e+00)
( 3.84800000e+00,  1.40000000e+00)
( 3.84400000e+00,  1.40000000e+00)
( 3.84000000e+00,  1.40000000e+00)
( 3.83600000e+00,  1.40000000e+00)
( 3.83200000e+00,  1.40000000e+00)
( 3.82800000e+00,  1.40000000e+00)
( 3.82400000e+00,  1.40000000e+00)
( 3.82000000e+00,  1.40000000e+00)
( 3.81600000e+00,  1.40000000e+00)
( 3.81200000e+00,  1.40000000e+00)
( 3.80800000e+00,  1.40000000e+00)
( 3.80400000e+00,  1.40000000e+00)
( 3.80000000e+00,  1.40000000e+00)
( 3.79600000e+00,  1.40000000e+00)
( 3.79200000e+00,  1.40000000e+00)
( 3.78800000e+00,  1.40000000e+00)
( 3.78400000e+00,  1.40000000e+00)
( 3.78000000e+00,  1.40000000e+00)
( 3.77600000e+00,  1.40000000e+00)
( 3.77200000e+00,  1.40000000e+00)
( 3.76800000e+00,  1.40000000e+00)
( 3.76400000e+00,  1.40000000e+00)
( 3.76000000e+00,  1.40000000e+00)
( 3.75600000e+00,  1.40000000e+00)
( 3.75200000e+00,  1.40000000e+00)
( 3.74800000e+00,  1.40000000e+00)
( 3.74400000e+00,  1.40000000e+00)
( 3.74000000e+00,  1.40000000e+00)
( 3.73600000e+00,  1.40000000e+00)
( 3.73200000e+00,  1.40000000e+00)
( 3.72800000e+00,  1.40000000e+00)
( 3.72400000e+00,  1.40000000e+00)
( 3.72000000e+00,  1.40000000e+00)
( 3.71600000e+00,  1.40000000e+00)
( 3.71200000e+00,  1.40000000e+00)
( 3.70800000e+00,  1.40000000e+00)
( 3.70400000e+00,  1.40000000e+00)
( 3.70000000e+00,  1.40000000e+00)
( 3.69600000e+00,  1.40000000e+00)
( 3.69200000e+00,  1.40000000e+00)
( 3.68800000e+00,  1.40000000e+00)
( 3.68400000e+00,  1.40000000e+00)
( 3.68000000e+00,  1.40000000e+00)
( 3.67712042e+00,  1.40000000e+00)
( 3.67712042e+00,  1.40000000e+00)
( 3.67312042e+00,  1.40000000e+00)
( 3.66912042e+00,  1.40000000e+00)
( 3.66512042e+00,  1.40000000e+00)
( 3.66112042e+00,  1.40000000e+00)
( 3.65712042e+00,  1.40000000e+00)
( 3.65312042e+00,  1.40000000e+00)
( 3.64912042e+00,  1.40000000e+00)
( 3.64512042e+00,  1.40000000e+00)
( 3.64112042e+00,  1.40000000e+00)
( 3.63712042e+00,  1.40000000e+00)
( 3.63312042e+00,  1.40000000e+00)
( 3.62912042e+00,  1.40000000e+00)
( 3.62512042e+00,  1.40000000e+00)
( 3.62112042e+00,  1.40000000e+00)
( 3.61712042e+00,  1.40000000e+00)
( 3.61312042e+00,  1.40000000e+00)
( 3.60912042e+00,  1.40000000e+00)
( 3.60512042e+00,  1.40000000e+00)
( 3.60112042e+00,  1.40000000e+00)
( 3.59712042e+00,  1.40000000e+00)
( 3.59312042e+00,  1.40000000e+00)
( 3.58912042e+00,  1.40000000e+00)
( 3.58512042e+00,  1.40000000e+00)
( 3.58112042e+00,  1.40000000e+00)
( 3.57712042e+00,  1.40000000e+00)
( 3.57539558e+00,  1.40000000e+00)
( 3.57539558e+00,  1.40000000e+00)
( 3.57139558e+00,  1.40000000e+00)
( 3.56739558e+00,  1.40000000e+00)
( 3.56339558e+00,  1.40000000e+00)
( 3.55939558e+00,  1.40000000e+00)
( 3.55539558e+00,  1.40000000e+00)
( 3.55139558e+00,  1.40000000e+00)
( 3.54739558e+00,  1.40000000e+00)
( 3.54339558e+00,  1.40000000e+00)
( 3.53939558e+00,  1.40000000e+00)
( 3.53539558e+00,  1.40000000e+00)
( 3.53139558e+00,  1.40000000e+00)
( 3.52739558e+00,  1.40000000e+00)
( 3.52339558e+00,  1.40000000e+00)
( 3.51939558e+00,  1.40000000e+00)
( 3.51539558e+00,  1.40000000e+00)
( 3.51139558e+00,  1.40000000e+00)
( 3.50739558e+00,  1.40000000e+00)
( 3.50339558e+00,  1.40000000e+00)
( 3.49939558e+00,  1.40000000e+00)
( 3.49539558e+00,  1.40000000e+00)
( 3.49139558e+00,  1.40000000e+00)
( 3.48739558e+00,  1.40000000e+00)
( 3.48339558e+00,  1.40000000e+00)
( 3.48079092e+00,  1.40000000e+00)
( 3.48079092e+00,  1.40000000e+00)
( 3.47679092e+00,  1.40000000e+00)
( 3.47279092e+00,  1.40000000e+00)
( 3.46879092e+00,  1.40000000e+00)
( 3.46479092e+00,  1.40000000e+00)
( 3.46079092e+00,  1.40000000e+00)
( 3.45679092e+00,  1.40000000e+00)
( 3.45279092e+00,  1.40000000e+00)
( 3.44879092e+00,  1.40000000e+00)
( 3.44479092e+00,  1.40000000e+00)
( 3.44079092e+00,  1.40000000e+00)
( 3.43679092e+00,  1.40000000e+00)
( 3.43279092e+00,  1.40000000e+00)
( 3.42879092e+00,  1.40000000e+00)
( 3.42479092e+00,  1.40000000e+00)
( 3.42079092e+00,  1.40000000e+00)
( 3.41679092e+00,  1.40000000e+00)
( 3.41279092e+00,  1.40000000e+00)
( 3.40879092e+00,  1.40000000e+00)
( 3.40479092e+00,  1.40000000e+00)
( 3.40079092e+00,  1.40000000e+00)
( 3.39679092e+00,  1.40000000e+00)
( 3.39279092e+00,  1.40000000e+00)
( 3.38879092e+00,  1.40000000e+00)
( 3.38479092e+00,  1.40000000e+00)
( 3.38079092e+00,  1.40000000e+00)
( 3.37679092e+00,  1.40000000e+00)
( 3.37279092e+00,  1.40000000e+00)
( 3.36879092e+00,  1.40000000e+00)
( 3.36479092e+00,  1.40000000e+00)
( 3.36079092e+00,  1.40000000e+00)
( 3.35679092e+00,  1.40000000e+00)
( 3.35279092e+00,  1.40000000e+00)
( 3.34879092e+00,  1.40000000e+00)
( 3.34479092e+00,  1.40000000e+00)
( 3.34079092e+00,  1.40000000e+00)
( 3.33679092e+00,  1.40000000e+00)
( 3.33279092e+00,  1.40000000e+00)
( 3.32879092e+00,  1.40000000e+00)
( 3.32479092e+00,  1.40000000e+00)
( 3.32079092e+00,  1.40000000e+00)
( 3.31679092e+00,  1.40000000e+00)
( 3.31279092e+00,  1.40000000e+00)
( 3.30879092e+00,  1.40000000e+00)
( 3.30479092e+00,  1.40000000e+00)
( 3.30079092e+00,  1.40000000e+00)
( 3.29679092e+00,  1.40000000e+00)
( 3.29279092e+00,  1.40000000e+00)
( 3.28879092e+00,  1.40000000e+00)
( 3.28479092e+00,  1.40000000e+00)
( 3.28079092e+00,  1.40000000e+00)
( 3.27679092e+00,  1.40000000e+00)
( 3.27279092e+00,  1.40000000e+00)
( 3.26879092e+00,  1.40000000e+00)
( 3.26479092e+00,  1.40000000e+00)
( 3.26079092e+00,  1.40000000e+00)
( 3.25679092e+00,  1.40000000e+00)
( 3.25279092e+00,  1.40000000e+00)
( 3.24879092e+00,  1.40000000e+00)
( 3.24479092e+00,  1.40000000e+00)
( 3.24079092e+00,  1.40000000e+00)
( 3.23679092e+00,  1.40000000e+00)
( 3.23279092e+00,  1.40000000e+00)
( 3.22879092e+00,  1.40000000e+00)
( 3.22479092e+00,  1.40000000e+00)
( 3.22079092e+00,  1.40000000e+00)
( 3.21679092e+00,  1.40000000e+00)
( 3.21279092e+00,  1.40000000e+00)
( 3.20879092e+00,  1.40000000e+00)
( 3.20479092e+00,  1.40000000e+00)
( 3.20079092e+00,  1.40000000e+00)
( 3.19679092e+00,  1.40000000e+00)
( 3.19279092e+00,  1.40000000e+00)
( 3.18879092e+00,  1.40000000e+00)
( 3.18479092e+00,  1.40000000e+00)
( 3.18079092e+00,  1.40000000e+00)
( 3.17679092e+00,  1.40000000e+00)
( 3.17279092e+00,  1.40000000e+00)
( 3.16879092e+00,  1.40000000e+00)
( 3.16628388e+00,  1.40000000e+00)
( 3.16628388e+00,  1.40000000e+00)
( 3.16228388e+00,  1.40000000e+00)
( 3.15828388e+00,  1.40000000e+00)
( 3.15428388e+00,  1.40000000e+00)
( 3.15028388e+00,  1.40000000e+00)
( 3.14628388e+00,  1.40000000e+00)
( 3.14228388e+00,  1.40000000e+00)
( 3.13828388e+00,  1.40000000e+00)
( 3.13428388e+00,  1.40000000e+00)
( 3.13028388e+00,  1.40000000e+00)
( 3.12628388e+00,  1.40000000e+00)
( 3.12228388e+00,  1.40000000e+00)
( 3.11828388e+00,  1.40000000e+00)
( 3.11428388e+00,  1.40000000e+00)
( 3.11028388e+00,  1.40000000e+00)
( 3.10628388e+00,  1.40000000e+00)
( 3.10228388e+00,  1.40000000e+00)
( 3.09828388e+00,  1.40000000e+00)
( 3.09428388e+00,  1.40000000e+00)
( 3.09028388e+00,  1.40000000e+00)
( 3.08628388e+00,  1.40000000e+00)
( 3.08228388e+00,  1.40000000e+00)
( 3.07828388e+00,  1.40000000e+00)
( 3.07428388e+00,  1.40000000e+00)
( 3.07028388e+00,  1.40000000e+00)
( 3.06628388e+00,  1.40000000e+00)
( 3.06228388e+00,  1.40000000e+00)
( 3.05828388e+00,  1.40000000e+00)
( 3.05428388e+00,  1.40000000e+00)
( 3.05028388e+00,  1.40000000e+00)
( 3.04628388e+00,  1.40000000e+00)
( 3.04228388e+00,  1.40000000e+00)
( 3.03828388e+00,  1.40000000e+00)
( 3.03428388e+00,  1.40000000e+00)
( 3.03028388e+00,  1.40000000e+00)
( 3.02628388e+00,  1.40000000e+00)
( 3.02228388e+00,  1.40000000e+00)
( 3.01828388e+00,  1.40000000e+00)
( 3.01428388e+00,  1.40000000e+00)
( 3.01028388e+00,  1.40000000e+00)
( 3.00628388e+00,  1.40000000e+00)
( 3.00228388e+00,  1.40000000e+00)
( 2.99828388e+00,  1.40000000e+00)
( 2.99428388e+00,  1.40000000e+00)
( 2.99028388e+00,  1.40000000e+00)
( 2.98628388e+00,  1.40000000e+00)
( 2.98228388e+00,  1.40000000e+00)
( 2.97828388e+00,  1.40000000e+00)
( 2.97428388e+00,  1.40000000e+00)
( 2.97028388e+00,  1.40000000e+00)
( 2.96628388e+00,  1.40000000e+00)
( 2.96228388e+00,  1.40000000e+00)
( 2.95828388e+00,  1.40000000e+00)
( 2.95428388e+00,  1.40000000e+00)
( 2.95028388e+00,  1.40000000e+00)
( 2.94628388e+00,  1.40000000e+00)
( 2.94228388e+00,  1.40000000e+00)
( 2.93828388e+00,  1.40000000e+00)
( 2.93428388e+00,  1.40000000e+00)
( 2.93028388e+00,  1.40000000e+00)
( 2.92775197e+00,  1.40000000e+00)
( 2.92775197e+00,  1.40000000e+00)
( 2.92375197e+00,  1.40000000e+00)
( 2.91975197e+00,  1.40000000e+00)
( 2.91575197e+00,  1.40000000e+00)
( 2.91175197e+00,  1.40000000e+00)
( 2.90775197e+00,  1.40000000e+00)
( 2.90375197e+00,  1.40000000e+00)
( 2.89975197e+00,  1.40000000e+00)
( 2.89575197e+00,  1.40000000e+00)
( 2.89175197e+00,  1.40000000e+00)
( 2.88775197e+00,  1.40000000e+00)
( 2.88375197e+00,  1.40000000e+00)
( 2.87975197e+00,  1.40000000e+00)
( 2.87575197e+00,  1.40000000e+00)
( 2.87175197e+00,  1.40000000e+00)
( 2.86775197e+00,  1.40000000e+00)
( 2.86375197e+00,  1.40000000e+00)
( 2.85975197e+00,  1.40000000e+00)
( 2.85575197e+00,  1.40000000e+00)
( 2.85175197e+00,  1.40000000e+00)
( 2.84775197e+00,  1.40000000e+00)
( 2.84375197e+00,  1.40000000e+00)
( 2.83975197e+00,  1.40000000e+00)
( 2.83575197e+00,  1.40000000e+00)
( 2.83175197e+00,  1.40000000e+00)
( 2.82775197e+00,  1.40000000e+00)
( 2.82375197e+00,  1.40000000e+00)
( 2.81975197e+00,  1.40000000e+00)
( 2.81575197e+00,  1.40000000e+00)
( 2.81175197e+00,  1.40000000e+00)
( 2.80775197e+00,  1.40000000e+00)
( 2.80375197e+00,  1.40000000e+00)
( 2.79975197e+00,  1.40000000e+00)
( 2.79575197e+00,  1.40000000e+00)
( 2.79175197e+00,  1.40000000e+00)
( 2.78775197e+00,  1.40000000e+00)
( 2.78375197e+00,  1.40000000e+00)
( 2.77975197e+00,  1.40000000e+00)
( 2.77575197e+00,  1.40000000e+00)
( 2.77175197e+00,  1.40000000e+00)
( 2.76775197e+00,  1.40000000e+00)
( 2.76769191e+00,  1.40000000e+00)
( 2.76769191e+00,  1.40000000e+00)
( 2.76369191e+00,  1.40000000e+00)
( 2.75969191e+00,  1.40000000e+00)
( 2.75569191e+00,  1.40000000e+00)
( 2.75169191e+00,  1.40000000e+00)
( 2.74769191e+00,  1.40000000e+00)
( 2.74369191e+00,  1.40000000e+00)
( 2.73969191e+00,  1.40000000e+00)
( 2.73569191e+00,  1.40000000e+00)
( 2.73169191e+00,  1.40000000e+00)
( 2.72769191e+00,  1.40000000e+00)
( 2.72369191e+00,  1.40000000e+00)
( 2.71969191e+00,  1.40000000e+00)
( 2.71569191e+00,  1.40000000e+00)
( 2.71169191e+00,  1.40000000e+00)
( 2.70769191e+00,  1.40000000e+00)
( 2.70369191e+00,  1.40000000e+00)
( 2.69969191e+00,  1.40000000e+00)
( 2.69569191e+00,  1.40000000e+00)
( 2.69169191e+00,  1.40000000e+00)
( 2.68769191e+00,  1.40000000e+00)
( 2.68369191e+00,  1.40000000e+00)
( 2.67969191e+00,  1.40000000e+00)
( 2.67569191e+00,  1.40000000e+00)
( 2.67169191e+00,  1.40000000e+00)
( 2.66769191e+00,  1.40000000e+00)
( 2.66369191e+00,  1.40000000e+00)
( 2.65969191e+00,  1.40000000e+00)
( 2.65569191e+00,  1.40000000e+00)
( 2.65169191e+00,  1.40000000e+00)
( 2.64769191e+00,  1.40000000e+00)
( 2.64369191e+00,  1.40000000e+00)
( 2.63969191e+00,  1.40000000e+00)
( 2.63569191e+00,  1.40000000e+00)
( 2.63169191e+00,  1.40000000e+00)
( 2.62769191e+00,  1.40000000e+00)
( 2.62369191e+00,  1.40000000e+00)
( 2.61969191e+00,  1.40000000e+00)
( 2.61569191e+00,  1.40000000e+00)
( 2.61169191e+00,  1.40000000e+00)
( 2.60769191e+00,  1.40000000e+00)
( 2.60369191e+00,  1.40000000e+00)
( 2.59969191e+00,  1.40000000e+00)
( 2.59569191e+00,  1.40000000e+00)
( 2.59169191e+00,  1.40000000e+00)
( 2.58769191e+00,  1.40000000e+00)
( 2.58369191e+00,  1.40000000e+00)
( 2.57969191e+00,  1.40000000e+00)
( 2.57569191e+00,  1.40000000e+00)
( 2.57169191e+00,  1.40000000e+00)
( 2.56769191e+00,  1.40000000e+00)
( 2.56369191e+00,  1.40000000e+00)
( 2.55969191e+00,  1.40000000e+00)
( 2.55569191e+00,  1.40000000e+00)
( 2.55169191e+00,  1.40000000e+00)
( 2.54769191e+00,  1.40000000e+00)
( 2.54369191e+00,  1.40000000e+00)
( 2.53969191e+00,  1.40000000e+00)
( 2.53569191e+00,  1.40000000e+00)
( 2.53464048e+00,  1.40000000e+00)
( 2.53464048e+00,  1.40000000e+00)
( 2.53064048e+00,  1.40000000e+00)
( 2.52664048e+00,  1.40000000e+00)
( 2.52264048e+00,  1.40000000e+00)
( 2.51864048e+00,  1.40000000e+00)
( 2.51464048e+00,  1.40000000e+00)
( 2.51064048e+00,  1.40000000e+00)
( 2.50664048e+00,  1.40000000e+00)
( 2.50264048e+00,  1.40000000e+00)
( 2.49864048e+00,  1.40000000e+00)
( 2.49464048e+00,  1.40000000e+00)
( 2.49064048e+00,  1.40000000e+00)
( 2.48664048e+00,  1.40000000e+00)
( 2.48264048e+00,  1.40000000e+00)
( 2.47864048e+00,  1.40000000e+00)
( 2.47464048e+00,  1.40000000e+00)
( 2.47064048e+00,  1.40000000e+00)
( 2.46664048e+00,  1.40000000e+00)
( 2.46264048e+00,  1.40000000e+00)
( 2.45864048e+00,  1.40000000e+00)
( 2.45464048e+00,  1.40000000e+00)
( 2.45064048e+00,  1.40000000e+00)
( 2.44664048e+00,  1.40000000e+00)
( 2.44264048e+00,  1.40000000e+00)
( 2.43864048e+00,  1.40000000e+00)
( 2.43464048e+00,  1.40000000e+00)
( 2.43064048e+00,  1.40000000e+00)
( 2.42664048e+00,  1.40000000e+00)
( 2.42311932e+00,  1.40000000e+00)
( 2.42311932e+00,  1.40000000e+00)
( 2.41911932e+00,  1.40000000e+00)
( 2.41511932e+00,  1.40000000e+00)
( 2.41111932e+00,  1.40000000e+00)
( 2.40711932e+00,  1.40000000e+00)
( 2.40311932e+00,  1.40000000e+00)
( 2.39911932e+00,  1.40000000e+00)
( 2.39511932e+00,  1.40000000e+00)
( 2.39111932e+00,  1.40000000e+00)
( 2.38711932e+00,  1.40000000e+00)
( 2.38311932e+00,  1.40000000e+00)
( 2.37911932e+00,  1.40000000e+00)
( 2.37511932e+00,  1.40000000e+00)
( 2.37111932e+00,  1.40000000e+00)
( 2.36711932e+00,  1.40000000e+00)
( 2.36311932e+00,  1.40000000e+00)
( 2.35911932e+00,  1.40000000e+00)
( 2.35511932e+00,  1.40000000e+00)
( 2.35111932e+00,  1.40000000e+00)
( 2.34711932e+00,  1.40000000e+00)
( 2.34311932e+00,  1.40000000e+00)
( 2.33911932e+00,  1.40000000e+00)
( 2.33511932e+00,  1.40000000e+00)
( 2.33111932e+00,  1.40000000e+00)
( 2.32711932e+00,  1.40000000e+00)
( 2.32311932e+00,  1.40000000e+00)
( 2.31911932e+00,  1.40000000e+00)
( 2.31511932e+00,  1.40000000e+00)
( 2.31111932e+00,  1.40000000e+00)
( 2.30711932e+00,  1.40000000e+00)
( 2.30311932e+00,  1.40000000e+00)
( 2.29911932e+00,  1.40000000e+00)
( 2.29511932e+00,  1.40000000e+00)
( 2.29111932e+00,  1.40000000e+00)
( 2.28711932e+00,  1.40000000e+00)
( 2.28311932e+00,  1.40000000e+00)
( 2.27911932e+00,  1.40000000e+00)
( 2.27511932e+00,  1.40000000e+00)
( 2.27111932e+00,  1.40000000e+00)
( 2.26711932e+00,  1.40000000e+00)
( 2.26311932e+00,  1.40000000e+00)
( 2.25911932e+00,  1.40000000e+00)
( 2.25511932e+00,  1.40000000e+00)
( 2.25111932e+00,  1.40000000e+00)
( 2.24711932e+00,  1.40000000e+00)
( 2.24311932e+00,  1.40000000e+00)
( 2.23911932e+00,  1.40000000e+00)
( 2.23511932e+00,  1.40000000e+00)
( 2.23111932e+00,  1.40000000e+00)
( 2.22711932e+00,  1.40000000e+00)
( 2.22311932e+00,  1.40000000e+00)
( 2.21911932e+00,  1.40000000e+00)
( 2.21511932e+00,  1.40000000e+00)
( 2.21111932e+00,  1.40000000e+00)
( 2.20711932e+00,  1.40000000e+00)
( 2.20311932e+00,  1.40000000e+00)
( 2.19911932e+00,  1.40000000e+00)
( 2.19511932e+00,  1.40000000e+00)
( 2.19111932e+00,  1.40000000e+00)
( 2.18711932e+00,  1.40000000e+00)
( 2.18311932e+00,  1.40000000e+00)
( 2.18049410e+00,  1.40000000e+00)
( 2.18049410e+00,  1.40000000e+00)
( 2.17649410e+00,  1.40000000e+00)
( 2.17249410e+00,  1.40000000e+00)
( 2.16849410e+00,  1.40000000e+00)
( 2.16449410e+00,  1.40000000e+00)
( 2.16049410e+00,  1.40000000e+00)
( 2.15649410e+00,  1.40000000e+00)
( 2.15249410e+00,  1.40000000e+00)
( 2.14849410e+00,  1.40000000e+00)
( 2.14449410e+00,  1.40000000e+00)
( 2.14049410e+00,  1.40000000e+00)
( 2.13649410e+00,  1.40000000e+00)
( 2.13249410e+00,  1.40000000e+00)
( 2.12849410e+00,  1.40000000e+00)
( 2.12449410e+00,  1.40000000e+00)
( 2.12049410e+00,  1.40000000e+00)
( 2.11649410e+00,  1.40000000e+00)
( 2.11249410e+00,  1.40000000e+00)
( 2.10849410e+00,  1.40000000e+00)
( 2.10449410e+00,  1.40000000e+00)
( 2.10049410e+00,  1.40000000e+00)
( 2.09649410e+00,  1.40000000e+00)
( 2.09249410e+00,  1.40000000e+00)
( 2.08849410e+00,  1.40000000e+00)
( 2.08449410e+00,  1.40000000e+00)
( 2.08049410e+00,  1.40000000e+00)
( 2.07649410e+00,  1.40000000e+00)
( 2.07249410e+00,  1.40000000e+00)
( 2.06849410e+00,  1.40000000e+00)
( 2.06449410e+00,  1.40000000e+00)
( 2.06049410e+00,  1.40000000e+00)
( 2.05649410e+00,  1.40000000e+00)
( 2.05249410e+00,  1.40000000e+00)
( 2.04849410e+00,  1.40000000e+00)
( 2.04449410e+00,  1.40000000e+00)
( 2.04049410e+00,  1.40000000e+00)
( 2.03649410e+00,  1.40000000e+00)
( 2.03249410e+00,  1.40000000e+00)
( 2.02849410e+00,  1.40000000e+00)
( 2.02449410e+00,  1.40000000e+00)
( 2.02049410e+00,  1.40000000e+00)
( 2.01649410e+00,  1.40000000e+00)
( 2.01249410e+00,  1.40000000e+00)
( 2.00849410e+00,  1.40000000e+00)
( 2.00449410e+00,  1.40000000e+00)
( 2.00049410e+00,  1.40000000e+00)
( 1.99649410e+00,  1.40000000e+00)
( 1.99249410e+00,  1.40000000e+00)
( 1.98849410e+00,  1.40000000e+00)
( 1.98449410e+00,  1.40000000e+00)
( 1.98049410e+00,  1.40000000e+00)
( 1.97649410e+00,  1.40000000e+00)
( 1.97249410e+00,  1.40000000e+00)
( 1.96849410e+00,  1.40000000e+00)
( 1.96449410e+00,  1.40000000e+00)
( 1.96049410e+00,  1.40000000e+00)
( 1.95649410e+00,  1.40000000e+00)
( 1.95249410e+00,  1.40000000e+00)
( 1.94849410e+00,  1.40000000e+00)
( 1.94449410e+00,  1.40000000e+00)
( 1.94049410e+00,  1.40000000e+00)
( 1.93649410e+00,  1.40000000e+00)
( 1.93249410e+00,  1.40000000e+00)
( 1.92925491e+00,  1.40000000e+00)
( 1.92925491e+00,  1.39991164e+00)
( 1.92525491e+00,  1.39991658e+00)
( 1.92125491e+00,  1.39992158e+00)
( 1.91725491e+00,  1.39992664e+00)
( 1.91325491e+00,  1.39993176e+00)
( 1.90925491e+00,  1.39993695e+00)
( 1.90525491e+00,  1.39994220e+00)
( 1.90125491e+00,  1.39994751e+00)
( 1.89725491e+00,  1.39995287e+00)
( 1.89325491e+00,  1.39995831e+00)
( 1.88925491e+00,  1.39996380e+00)
( 1.88525491e+00,  1.39996935e+00)
( 1.88125491e+00,  1.39997496e+00)
( 1.87725491e+00,  1.39998063e+00)
( 1.87325491e+00,  1.39998636e+00)
( 1.86925491e+00,  1.39999215e+00)
( 1.86525491e+00,  1.39999800e+00)
( 1.86125491e+00,  1.40000391e+00)
( 1.85725491e+00,  1.40000987e+00)
( 1.85325491e+00,  1.40001590e+00)
( 1.84925491e+00,  1.40002198e+00)
( 1.84525491e+00,  1.40002812e+00)
( 1.84125491e+00,  1.40003432e+00)
( 1.83725491e+00,  1.40004058e+00)
( 1.83325491e+00,  1.40004689e+00)
( 1.82925491e+00,  1.40005327e+00)
( 1.82525491e+00,  1.40005970e+00)
( 1.82125491e+00,  1.40006618e+00)
( 1.81725491e+00,  1.40007272e+00)
( 1.81325491e+00,  1.40007932e+00)
( 1.80925491e+00,  1.40008598e+00)
( 1.80601157e+00,  1.40009141e+00)
( 1.80601157e+00,  4.93185991e+00)
( 1.80201157e+00,  4.93657998e+00)
( 1.79801157e+00,  4.94127851e+00)
( 1.79401157e+00,  4.94595564e+00)
( 1.79001157e+00,  4.95061149e+00)
( 1.78601157e+00,  4.95524618e+00)
( 1.78201157e+00,  4.95985984e+00)
( 1.77801157e+00,  4.96445261e+00)
( 1.77401157e+00,  4.96902459e+00)
( 1.77001157e+00,  4.97357593e+00)
( 1.76601157e+00,  4.97810673e+00)
( 1.76201157e+00,  4.98261713e+00)
( 1.75801157e+00,  4.98710726e+00)
( 1.75401157e+00,  4.99157722e+00)
( 1.75001157e+00,  4.99602715e+00)
( 1.74601157e+00,  5.00045717e+00)
( 1.74201157e+00,  5.00486740e+00)
( 1.73801157e+00,  5.00925797e+00)
( 1.73491391e+00,  5.01264465e+00)
( 1.73491391e+00,  5.01273824e+00)
( 1.73091391e+00,  5.01698982e+00)
( 1.72691391e+00,  5.02123192e+00)
( 1.72291391e+00,  5.02546452e+00)
( 1.71891391e+00,  5.02968759e+00)
( 1.71491391e+00,  5.03390113e+00)
( 1.71091391e+00,  5.03810511e+00)
( 1.70691391e+00,  5.04229950e+00)
( 1.70291391e+00,  5.04648429e+00)
( 1.69891391e+00,  5.05065944e+00)
( 1.69491391e+00,  5.05482496e+00)
( 1.69091391e+00,  5.05898080e+00)
( 1.68691391e+00,  5.06312695e+00)
( 1.68291391e+00,  5.06726338e+00)
( 1.67891391e+00,  5.07139009e+00)
( 1.67491391e+00,  5.07550704e+00)
( 1.67091391e+00,  5.07961421e+00)
( 1.66691391e+00,  5.08371159e+00)
( 1.66291391e+00,  5.08779914e+00)
( 1.65891391e+00,  5.09187686e+00)
( 1.65491391e+00,  5.09594471e+00)
( 1.65091391e+00,  5.10000269e+00)
( 1.64691391e+00,  5.10405075e+00)
( 1.64291391e+00,  5.10808890e+00)
( 1.63891391e+00,  5.11211710e+00)
( 1.63491391e+00,  5.11613533e+00)
( 1.63152290e+00,  5.11953397e+00)
( 1.63152290e+00,  5.11899824e+00)
( 1.62752290e+00,  5.12302547e+00)
( 1.62352290e+00,  5.12703824e+00)
( 1.61952290e+00,  5.13103651e+00)
( 1.61552290e+00,  5.13502023e+00)
( 1.61152290e+00,  5.13898937e+00)
( 1.60752290e+00,  5.14294390e+00)
( 1.60352290e+00,  5.14688378e+00)
( 1.59952290e+00,  5.15080896e+00)
( 1.59552290e+00,  5.15471941e+00)
( 1.59152290e+00,  5.15861509e+00)
( 1.58752290e+00,  5.16249595e+00)
( 1.58352290e+00,  5.16636194e+00)
( 1.57952290e+00,  5.17021304e+00)
( 1.57552290e+00,  5.17404919e+00)
( 1.57152290e+00,  5.17787034e+00)
( 1.56752290e+00,  5.18167646e+00)
( 1.56352290e+00,  5.18546749e+00)
( 1.55952290e+00,  5.18924338e+00)
( 1.55552290e+00,  5.19300409e+00)
( 1.55152290e+00,  5.19674956e+00)
( 1.54752290e+00,  5.20047974e+00)
( 1.54352290e+00,  5.20419458e+00)
( 1.53952290e+00,  5.20789402e+00)
( 1.53552290e+00,  5.21157802e+00)
( 1.53152290e+00,  5.21524650e+00)
( 1.52752290e+00,  5.21889942e+00)
( 1.52352290e+00,  5.22253671e+00)
( 1.51952290e+00,  5.22615831e+00)
( 1.51552290e+00,  5.22976416e+00)
( 1.51152290e+00,  5.23335420e+00)
( 1.50752290e+00,  5.23692836e+00)
( 1.50352290e+00,  5.24048657e+00)
( 1.49952290e+00,  5.24402877e+00)
( 1.49552290e+00,  5.24755488e+00)
( 1.49152290e+00,  5.25106483e+00)
( 1.48752290e+00,  5.25455855e+00)
( 1.48352290e+00,  5.25803596e+00)
( 1.47952290e+00,  5.26149699e+00)
( 1.47552290e+00,  5.26494154e+00)
( 1.47152290e+00,  5.26836955e+00)
( 1.46752290e+00,  5.27178093e+00)
( 1.46352290e+00,  5.27517558e+00)
( 1.45952290e+00,  5.27855343e+00)
( 1.45552290e+00,  5.28191437e+00)
( 1.45152290e+00,  5.28525833e+00)
( 1.44752290e+00,  5.28858519e+00)
( 1.44696209e+00,  5.28905026e+00)
( 1.44696209e+00,  5.29002564e+00)
( 1.44296209e+00,  5.29352350e+00)
( 1.43896209e+00,  5.29701041e+00)
( 1.43496209e+00,  5.30048634e+00)
( 1.43096209e+00,  5.30395127e+00)
( 1.42696209e+00,  5.30740516e+00)
( 1.42296209e+00,  5.31084798e+00)
( 1.41896209e+00,  5.31427970e+00)
( 1.41496209e+00,  5.31770029e+00)
( 1.41096209e+00,  5.32110971e+00)
( 1.40696209e+00,  5.32450795e+00)
( 1.40296209e+00,  5.32789495e+00)
( 1.39896209e+00,  5.33127069e+00)
( 1.39496209e+00,  5.33463514e+00)
( 1.39096209e+00,  5.33798827e+00)
( 1.38696209e+00,  5.34133004e+00)
( 1.38296209e+00,  5.34466042e+00)
( 1.37896209e+00,  5.34797938e+00)
( 1.37496209e+00,  5.35128687e+00)
( 1.37096209e+00,  5.35458288e+00)
( 1.36696209e+00,  5.35786737e+00)
( 1.36296209e+00,  5.36114029e+00)
( 1.35896209e+00,  5.36440162e+00)
( 1.35496209e+00,  5.36765133e+00)
( 1.35096209e+00,  5.37088937e+00)
( 1.34696209e+00,  5.37411572e+00)
( 1.34514464e+00,  5.37557777e+00)
( 1.34514464e+00,  5.37551474e+00)
( 1.34114464e+00,  5.37872427e+00)
( 1.33714464e+00,  5.38192213e+00)
( 1.33314464e+00,  5.38510819e+00)
( 1.32914464e+00,  5.38828234e+00)
( 1.32514464e+00,  5.39144445e+00)
( 1.32114464e+00,  5.39459441e+00)
( 1.31714464e+00,  5.39773207e+00)
( 1.31314464e+00,  5.40085732e+00)
( 1.30914464e+00,  5.40397002e+00)
( 1.30514464e+00,  5.40707003e+00)
( 1.30114464e+00,  5.41015723e+00)
( 1.29714464e+00,  5.41323147e+00)
( 1.29314464e+00,  5.41629262e+00)
( 1.28914464e+00,  5.41934053e+00)
( 1.28514464e+00,  5.42237505e+00)
( 1.28114464e+00,  5.42539605e+00)
( 1.27714464e+00,  5.42840336e+00)
( 1.27506424e+00,  5.42996200e+00)
( 1.27506424e+00,  5.42996986e+00)
( 1.27106424e+00,  5.43300235e+00)
( 1.26706424e+00,  5.43601663e+00)
( 1.26306424e+00,  5.43901251e+00)
( 1.25906424e+00,  5.44198978e+00)
( 1.25506424e+00,  5.44494823e+00)
( 1.25106424e+00,  5.44788764e+00)
( 1.24706424e+00,  5.45080779e+00)
( 1.24306424e+00,  5.45370847e+00)
( 1.23906424e+00,  5.45658944e+00)
( 1.23506424e+00,  5.45945047e+00)
( 1.23106424e+00,  5.46229133e+00)
( 1.22706424e+00,  5.46511177e+00)
( 1.22306424e+00,  5.46791155e+00)
( 1.21906424e+00,  5.47069042e+00)
( 1.21506424e+00,  5.47344812e+00)
( 1.21106424e+00,  5.47618439e+00)
( 1.20706424e+00,  5.47889895e+00)
( 1.20306424e+00,  5.48159155e+00)
( 1.19906424e+00,  5.48426190e+00)
( 1.19506424e+00,  5.48690972e+00)
( 1.19106424e+00,  5.48953471e+00)
( 1.18706424e+00,  5.49213658e+00)
( 1.18306424e+00,  5.49471503e+00)
( 1.17906424e+00,  5.49726975e+00)
( 1.17506424e+00,  5.49980041e+00)
( 1.17106424e+00,  5.50230670e+00)
( 1.16706424e+00,  5.50478828e+00)
( 1.16306424e+00,  5.50724482e+00)
( 1.15906424e+00,  5.50967597e+00)
( 1.15506424e+00,  5.51208137e+00)
( 1.15106424e+00,  5.51446066e+00)
( 1.14962085e+00,  5.51531274e+00)
( 1.14962085e+00,  5.51519796e+00)
( 1.14562085e+00,  5.51753992e+00)
( 1.14162085e+00,  5.51985303e+00)
( 1.13762085e+00,  5.52213674e+00)
( 1.13362085e+00,  5.52439048e+00)
( 1.12962085e+00,  5.52661370e+00)
( 1.12562085e+00,  5.52880578e+00)
( 1.12162085e+00,  5.53096611e+00)
( 1.11762085e+00,  5.53309406e+00)
( 1.11629293e+00,  5.53379322e+00)
( 1.11629293e+00,  5.53339723e+00)
( 1.11229293e+00,  5.53548857e+00)
( 1.10829293e+00,  5.53754032e+00)
( 1.10607098e+00,  5.53866271e+00)
( 1.10607098e+00,  5.53921090e+00)
( 1.10207098e+00,  5.54092298e+00)
( 1.09807098e+00,  5.54260442e+00)
( 1.09407098e+00,  5.54425392e+00)
( 1.09007098e+00,  5.54587007e+00)
( 1.08607098e+00,  5.54745134e+00)
( 1.08207098e+00,  5.54899610e+00)
( 1.07807098e+00,  5.55050259e+00)
( 1.07407098e+00,  5.55196888e+00)
( 1.07007098e+00,  5.55339289e+00)
( 1.06607098e+00,  5.55477237e+00)
( 1.06207098e+00,  5.55610484e+00)
( 1.05807098e+00,  5.55738759e+00)
( 1.05407098e+00,  5.55861763e+00)
( 1.05007098e+00,  5.55979169e+00)
( 1.04607098e+00,  5.56090610e+00)
( 1.04207098e+00,  5.56195682e+00)
( 1.03807098e+00,  5.56293931e+00)
( 1.03407098e+00,  5.56384847e+00)
( 1.03007098e+00,  5.56467852e+00)
( 1.02607098e+00,  5.56542291e+00)
( 1.02207098e+00,  5.56607412e+00)
( 1.01807098e+00,  5.56662345e+00)
( 1.01407098e+00,  5.56706079e+00)
( 1.01007098e+00,  5.56737422e+00)
( 1.00607098e+00,  5.56754957e+00)
( 1.00207098e+00,  5.56756976e+00)
( 1.00000000e+00,  5.56751252e+00)};\label{line:eulerii2d_cyl0_snaps_phys}

\addplot [red, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000341e+00)
( 3.99600000e+00,  1.40000341e+00)
( 3.99200000e+00,  1.40000341e+00)
( 3.98800000e+00,  1.40000341e+00)
( 3.98400000e+00,  1.40000341e+00)
( 3.98000000e+00,  1.40000341e+00)
( 3.97600000e+00,  1.40000341e+00)
( 3.97200000e+00,  1.40000341e+00)
( 3.96800000e+00,  1.40000341e+00)
( 3.96400000e+00,  1.40000341e+00)
( 3.96000000e+00,  1.40000341e+00)
( 3.95600000e+00,  1.40000341e+00)
( 3.95200000e+00,  1.40000341e+00)
( 3.94800000e+00,  1.40000341e+00)
( 3.94400000e+00,  1.40000341e+00)
( 3.94000000e+00,  1.40000341e+00)
( 3.93600000e+00,  1.40000341e+00)
( 3.93200000e+00,  1.40000341e+00)
( 3.92800000e+00,  1.40000341e+00)
( 3.92400000e+00,  1.40000341e+00)
( 3.92000000e+00,  1.40000341e+00)
( 3.91600000e+00,  1.40000341e+00)
( 3.91200000e+00,  1.40000341e+00)
( 3.90800000e+00,  1.40000341e+00)
( 3.90400000e+00,  1.40000341e+00)
( 3.90000000e+00,  1.40000341e+00)
( 3.89600000e+00,  1.40000341e+00)
( 3.89200000e+00,  1.40000341e+00)
( 3.88800000e+00,  1.40000341e+00)
( 3.88400000e+00,  1.40000341e+00)
( 3.88000000e+00,  1.40000341e+00)
( 3.87600000e+00,  1.40000341e+00)
( 3.87200000e+00,  1.40000341e+00)
( 3.86800000e+00,  1.40000341e+00)
( 3.86400000e+00,  1.40000341e+00)
( 3.86000000e+00,  1.40000341e+00)
( 3.85600000e+00,  1.40000341e+00)
( 3.85200000e+00,  1.40000341e+00)
( 3.84800000e+00,  1.40000341e+00)
( 3.84400000e+00,  1.40000341e+00)
( 3.84000000e+00,  1.40000341e+00)
( 3.83600000e+00,  1.40000341e+00)
( 3.83200000e+00,  1.40000341e+00)
( 3.82800000e+00,  1.40000341e+00)
( 3.82400000e+00,  1.40000341e+00)
( 3.82000000e+00,  1.40000341e+00)
( 3.81600000e+00,  1.40000341e+00)
( 3.81200000e+00,  1.40000341e+00)
( 3.80800000e+00,  1.40000341e+00)
( 3.80400000e+00,  1.40000341e+00)
( 3.80000000e+00,  1.40000341e+00)
( 3.79600000e+00,  1.40000341e+00)
( 3.79200000e+00,  1.40000341e+00)
( 3.78800000e+00,  1.40000341e+00)
( 3.78400000e+00,  1.40000341e+00)
( 3.78000000e+00,  1.40000341e+00)
( 3.77600000e+00,  1.40000341e+00)
( 3.77200000e+00,  1.40000341e+00)
( 3.76800000e+00,  1.40000341e+00)
( 3.76400000e+00,  1.40000341e+00)
( 3.76000000e+00,  1.40000341e+00)
( 3.75600000e+00,  1.40000341e+00)
( 3.75200000e+00,  1.40000341e+00)
( 3.74800000e+00,  1.40000341e+00)
( 3.74400000e+00,  1.40000341e+00)
( 3.74000000e+00,  1.40000341e+00)
( 3.73600000e+00,  1.40000341e+00)
( 3.73200000e+00,  1.40000341e+00)
( 3.72800000e+00,  1.40000341e+00)
( 3.72400000e+00,  1.40000341e+00)
( 3.72000000e+00,  1.40000341e+00)
( 3.71600000e+00,  1.40000341e+00)
( 3.71200000e+00,  1.40000341e+00)
( 3.70800000e+00,  1.40000341e+00)
( 3.70400000e+00,  1.40000341e+00)
( 3.70000000e+00,  1.40000341e+00)
( 3.69600000e+00,  1.40000341e+00)
( 3.69200000e+00,  1.40000341e+00)
( 3.68800000e+00,  1.40000341e+00)
( 3.68400000e+00,  1.40000341e+00)
( 3.68000000e+00,  1.40000341e+00)
( 3.67600000e+00,  1.40000341e+00)
( 3.67200000e+00,  1.40000341e+00)
( 3.66800000e+00,  1.40000341e+00)
( 3.66400000e+00,  1.40000341e+00)
( 3.66000000e+00,  1.40000341e+00)
( 3.65600000e+00,  1.40000341e+00)
( 3.65240716e+00,  1.40000341e+00)
( 3.65240716e+00,  1.40000341e+00)
( 3.64840716e+00,  1.40000341e+00)
( 3.64440716e+00,  1.40000341e+00)
( 3.64040716e+00,  1.40000341e+00)
( 3.63640716e+00,  1.40000341e+00)
( 3.63240716e+00,  1.40000341e+00)
( 3.62840716e+00,  1.40000341e+00)
( 3.62440716e+00,  1.40000341e+00)
( 3.62040716e+00,  1.40000341e+00)
( 3.61640716e+00,  1.40000341e+00)
( 3.61240716e+00,  1.40000341e+00)
( 3.60840716e+00,  1.40000341e+00)
( 3.60440716e+00,  1.40000341e+00)
( 3.60040716e+00,  1.40000341e+00)
( 3.59640716e+00,  1.40000341e+00)
( 3.59240716e+00,  1.40000341e+00)
( 3.58840716e+00,  1.40000341e+00)
( 3.58440716e+00,  1.40000341e+00)
( 3.58040716e+00,  1.40000341e+00)
( 3.57640716e+00,  1.40000341e+00)
( 3.57240716e+00,  1.40000341e+00)
( 3.56840716e+00,  1.40000341e+00)
( 3.56440716e+00,  1.40000341e+00)
( 3.56040716e+00,  1.40000341e+00)
( 3.55640716e+00,  1.40000341e+00)
( 3.55240716e+00,  1.40000341e+00)
( 3.54840716e+00,  1.40000341e+00)
( 3.54440716e+00,  1.40000341e+00)
( 3.54040716e+00,  1.40000341e+00)
( 3.53640716e+00,  1.40000341e+00)
( 3.53240716e+00,  1.40000341e+00)
( 3.52840716e+00,  1.40000341e+00)
( 3.52440716e+00,  1.40000341e+00)
( 3.52040716e+00,  1.40000341e+00)
( 3.51640716e+00,  1.40000341e+00)
( 3.51240716e+00,  1.40000341e+00)
( 3.50840716e+00,  1.40000341e+00)
( 3.50550417e+00,  1.40000341e+00)
( 3.50550417e+00,  1.40000341e+00)
( 3.50150417e+00,  1.40000341e+00)
( 3.49750417e+00,  1.40000341e+00)
( 3.49350417e+00,  1.40000341e+00)
( 3.48950417e+00,  1.40000341e+00)
( 3.48550417e+00,  1.40000341e+00)
( 3.48150417e+00,  1.40000341e+00)
( 3.47750417e+00,  1.40000341e+00)
( 3.47350417e+00,  1.40000341e+00)
( 3.46950417e+00,  1.40000341e+00)
( 3.46550417e+00,  1.40000341e+00)
( 3.46150417e+00,  1.40000341e+00)
( 3.45750417e+00,  1.40000341e+00)
( 3.45350417e+00,  1.40000341e+00)
( 3.44950417e+00,  1.40000341e+00)
( 3.44550417e+00,  1.40000341e+00)
( 3.44150417e+00,  1.40000341e+00)
( 3.43750417e+00,  1.40000341e+00)
( 3.43350417e+00,  1.40000341e+00)
( 3.42950417e+00,  1.40000341e+00)
( 3.42550417e+00,  1.40000341e+00)
( 3.42150417e+00,  1.40000341e+00)
( 3.41750417e+00,  1.40000341e+00)
( 3.41350417e+00,  1.40000341e+00)
( 3.40950417e+00,  1.40000341e+00)
( 3.40550417e+00,  1.40000341e+00)
( 3.40150417e+00,  1.40000341e+00)
( 3.39750417e+00,  1.40000341e+00)
( 3.39350417e+00,  1.40000341e+00)
( 3.38950417e+00,  1.40000341e+00)
( 3.38550417e+00,  1.40000341e+00)
( 3.38150417e+00,  1.40000341e+00)
( 3.37750417e+00,  1.40000341e+00)
( 3.37350417e+00,  1.40000341e+00)
( 3.36950417e+00,  1.40000341e+00)
( 3.36550417e+00,  1.40000341e+00)
( 3.36150417e+00,  1.40000341e+00)
( 3.35750417e+00,  1.40000341e+00)
( 3.35350417e+00,  1.40000341e+00)
( 3.34950417e+00,  1.40000341e+00)
( 3.34550417e+00,  1.40000341e+00)
( 3.34150417e+00,  1.40000341e+00)
( 3.33750417e+00,  1.40000341e+00)
( 3.33672923e+00,  1.40000341e+00)
( 3.33672923e+00,  1.40000341e+00)
( 3.33272923e+00,  1.40000341e+00)
( 3.32872923e+00,  1.40000341e+00)
( 3.32472923e+00,  1.40000341e+00)
( 3.32072923e+00,  1.40000341e+00)
( 3.31672923e+00,  1.40000341e+00)
( 3.31272923e+00,  1.40000341e+00)
( 3.30872923e+00,  1.40000341e+00)
( 3.30472923e+00,  1.40000341e+00)
( 3.30072923e+00,  1.40000341e+00)
( 3.29672923e+00,  1.40000341e+00)
( 3.29272923e+00,  1.40000341e+00)
( 3.28872923e+00,  1.40000341e+00)
( 3.28472923e+00,  1.40000341e+00)
( 3.28072923e+00,  1.40000341e+00)
( 3.27672923e+00,  1.40000341e+00)
( 3.27272923e+00,  1.40000341e+00)
( 3.26872923e+00,  1.40000341e+00)
( 3.26472923e+00,  1.40000341e+00)
( 3.26072923e+00,  1.40000341e+00)
( 3.25672923e+00,  1.40000341e+00)
( 3.25272923e+00,  1.40000341e+00)
( 3.24872923e+00,  1.40000341e+00)
( 3.24472923e+00,  1.40000341e+00)
( 3.24072923e+00,  1.40000341e+00)
( 3.23672923e+00,  1.40000341e+00)
( 3.23272923e+00,  1.40000341e+00)
( 3.22872923e+00,  1.40000341e+00)
( 3.22472923e+00,  1.40000341e+00)
( 3.22072923e+00,  1.40000341e+00)
( 3.21672923e+00,  1.40000341e+00)
( 3.21272923e+00,  1.40000341e+00)
( 3.20872923e+00,  1.40000341e+00)
( 3.20472923e+00,  1.40000341e+00)
( 3.20072923e+00,  1.40000341e+00)
( 3.19672923e+00,  1.40000341e+00)
( 3.19272923e+00,  1.40000341e+00)
( 3.18872923e+00,  1.40000341e+00)
( 3.18472923e+00,  1.40000341e+00)
( 3.18072923e+00,  1.40000341e+00)
( 3.17672923e+00,  1.40000341e+00)
( 3.17272923e+00,  1.40000341e+00)
( 3.16872923e+00,  1.40000341e+00)
( 3.16472923e+00,  1.40000341e+00)
( 3.16072923e+00,  1.40000341e+00)
( 3.15672923e+00,  1.40000341e+00)
( 3.15272923e+00,  1.40000341e+00)
( 3.14872923e+00,  1.40000341e+00)
( 3.14472923e+00,  1.40000341e+00)
( 3.14072923e+00,  1.40000341e+00)
( 3.13672923e+00,  1.40000341e+00)
( 3.13272923e+00,  1.40000341e+00)
( 3.12872923e+00,  1.40000341e+00)
( 3.12472923e+00,  1.40000341e+00)
( 3.12072923e+00,  1.40000341e+00)
( 3.11672923e+00,  1.40000341e+00)
( 3.11272923e+00,  1.40000341e+00)
( 3.10872923e+00,  1.40000341e+00)
( 3.10472923e+00,  1.40000341e+00)
( 3.10072923e+00,  1.40000341e+00)
( 3.09672923e+00,  1.40000341e+00)
( 3.09272923e+00,  1.40000341e+00)
( 3.08872923e+00,  1.40000341e+00)
( 3.08472923e+00,  1.40000341e+00)
( 3.08072923e+00,  1.40000341e+00)
( 3.07672923e+00,  1.40000341e+00)
( 3.07272923e+00,  1.40000341e+00)
( 3.06872923e+00,  1.40000341e+00)
( 3.06472923e+00,  1.40000341e+00)
( 3.06072923e+00,  1.40000341e+00)
( 3.05672923e+00,  1.40000341e+00)
( 3.05272923e+00,  1.40000341e+00)
( 3.04872923e+00,  1.40000341e+00)
( 3.04472923e+00,  1.40000341e+00)
( 3.04072923e+00,  1.40000341e+00)
( 3.04041380e+00,  1.40000341e+00)
( 3.04041380e+00,  1.40000341e+00)
( 3.03641380e+00,  1.40000341e+00)
( 3.03241380e+00,  1.40000341e+00)
( 3.02841380e+00,  1.40000341e+00)
( 3.02441380e+00,  1.40000341e+00)
( 3.02041380e+00,  1.40000341e+00)
( 3.01641380e+00,  1.40000341e+00)
( 3.01241380e+00,  1.40000341e+00)
( 3.00841380e+00,  1.40000341e+00)
( 3.00441380e+00,  1.40000341e+00)
( 3.00041380e+00,  1.40000341e+00)
( 2.99641380e+00,  1.40000341e+00)
( 2.99241380e+00,  1.40000341e+00)
( 2.98841380e+00,  1.40000341e+00)
( 2.98441380e+00,  1.40000341e+00)
( 2.98041380e+00,  1.40000341e+00)
( 2.97641380e+00,  1.40000341e+00)
( 2.97241380e+00,  1.40000341e+00)
( 2.96841380e+00,  1.40000341e+00)
( 2.96441380e+00,  1.40000341e+00)
( 2.96041380e+00,  1.40000341e+00)
( 2.95641380e+00,  1.40000341e+00)
( 2.95241380e+00,  1.40000341e+00)
( 2.94841380e+00,  1.40000341e+00)
( 2.94441380e+00,  1.40000341e+00)
( 2.94041380e+00,  1.40000341e+00)
( 2.93641380e+00,  1.40000341e+00)
( 2.93241380e+00,  1.40000341e+00)
( 2.92841380e+00,  1.40000341e+00)
( 2.92441380e+00,  1.40000341e+00)
( 2.92041380e+00,  1.40000341e+00)
( 2.91641380e+00,  1.40000341e+00)
( 2.91241380e+00,  1.40000341e+00)
( 2.90841380e+00,  1.40000341e+00)
( 2.90441380e+00,  1.40000341e+00)
( 2.90041380e+00,  1.40000341e+00)
( 2.89641380e+00,  1.40000341e+00)
( 2.89241380e+00,  1.40000341e+00)
( 2.88841380e+00,  1.40000341e+00)
( 2.88441380e+00,  1.40000341e+00)
( 2.88041380e+00,  1.40000341e+00)
( 2.87641380e+00,  1.40000341e+00)
( 2.87241380e+00,  1.40000341e+00)
( 2.86841380e+00,  1.40000341e+00)
( 2.86441380e+00,  1.40000341e+00)
( 2.86041380e+00,  1.40000341e+00)
( 2.85641380e+00,  1.40000341e+00)
( 2.85241380e+00,  1.40000341e+00)
( 2.84841380e+00,  1.40000341e+00)
( 2.84441380e+00,  1.40000341e+00)
( 2.84041380e+00,  1.40000341e+00)
( 2.83641380e+00,  1.40000341e+00)
( 2.83241380e+00,  1.40000341e+00)
( 2.82956342e+00,  1.40000341e+00)
( 2.82956342e+00,  1.40000341e+00)
( 2.82556342e+00,  1.40000341e+00)
( 2.82156342e+00,  1.40000341e+00)
( 2.81756342e+00,  1.40000341e+00)
( 2.81356342e+00,  1.40000341e+00)
( 2.80956342e+00,  1.40000341e+00)
( 2.80556342e+00,  1.40000341e+00)
( 2.80156342e+00,  1.40000341e+00)
( 2.79756342e+00,  1.40000341e+00)
( 2.79356342e+00,  1.40000341e+00)
( 2.78956342e+00,  1.40000341e+00)
( 2.78556342e+00,  1.40000341e+00)
( 2.78156342e+00,  1.40000341e+00)
( 2.77756342e+00,  1.40000341e+00)
( 2.77356342e+00,  1.40000341e+00)
( 2.76956342e+00,  1.40000341e+00)
( 2.76556342e+00,  1.40000341e+00)
( 2.76156342e+00,  1.40000341e+00)
( 2.75756342e+00,  1.40000341e+00)
( 2.75356342e+00,  1.40000341e+00)
( 2.74956342e+00,  1.40000341e+00)
( 2.74556342e+00,  1.40000341e+00)
( 2.74156342e+00,  1.40000341e+00)
( 2.73756342e+00,  1.40000341e+00)
( 2.73356342e+00,  1.40000341e+00)
( 2.72956342e+00,  1.40000341e+00)
( 2.72556342e+00,  1.40000341e+00)
( 2.72156342e+00,  1.40000341e+00)
( 2.71756342e+00,  1.40000341e+00)
( 2.71356342e+00,  1.40000341e+00)
( 2.70956342e+00,  1.40000341e+00)
( 2.70556342e+00,  1.40000341e+00)
( 2.70156342e+00,  1.40000341e+00)
( 2.69756342e+00,  1.40000341e+00)
( 2.69356342e+00,  1.40000341e+00)
( 2.68956342e+00,  1.40000341e+00)
( 2.68556342e+00,  1.40000341e+00)
( 2.68156342e+00,  1.40000341e+00)
( 2.67756342e+00,  1.40000341e+00)
( 2.67356342e+00,  1.40000341e+00)
( 2.66956342e+00,  1.40000341e+00)
( 2.66556342e+00,  1.40000341e+00)
( 2.66156342e+00,  1.40000341e+00)
( 2.65756342e+00,  1.40000341e+00)
( 2.65356342e+00,  1.40000341e+00)
( 2.64956342e+00,  1.40000341e+00)
( 2.64556342e+00,  1.40000341e+00)
( 2.64156342e+00,  1.40000341e+00)
( 2.63987922e+00,  1.40000341e+00)
( 2.63987922e+00,  1.40000341e+00)
( 2.63587922e+00,  1.40000341e+00)
( 2.63187922e+00,  1.40000341e+00)
( 2.62787922e+00,  1.40000341e+00)
( 2.62387922e+00,  1.40000341e+00)
( 2.61987922e+00,  1.40000341e+00)
( 2.61587922e+00,  1.40000341e+00)
( 2.61187922e+00,  1.40000341e+00)
( 2.60787922e+00,  1.40000341e+00)
( 2.60387922e+00,  1.40000341e+00)
( 2.59987922e+00,  1.40000341e+00)
( 2.59587922e+00,  1.40000341e+00)
( 2.59187922e+00,  1.40000341e+00)
( 2.58787922e+00,  1.40000341e+00)
( 2.58387922e+00,  1.40000341e+00)
( 2.57987922e+00,  1.40000341e+00)
( 2.57587922e+00,  1.40000341e+00)
( 2.57187922e+00,  1.40000341e+00)
( 2.56787922e+00,  1.40000341e+00)
( 2.56387922e+00,  1.40000341e+00)
( 2.55987922e+00,  1.40000341e+00)
( 2.55587922e+00,  1.40000341e+00)
( 2.55187922e+00,  1.40000341e+00)
( 2.54787922e+00,  1.40000341e+00)
( 2.54387922e+00,  1.40000341e+00)
( 2.53987922e+00,  1.40000341e+00)
( 2.53587922e+00,  1.40000341e+00)
( 2.53187922e+00,  1.40000341e+00)
( 2.52787922e+00,  1.40000341e+00)
( 2.52387922e+00,  1.40000341e+00)
( 2.51987922e+00,  1.40000341e+00)
( 2.51587922e+00,  1.40000341e+00)
( 2.51187922e+00,  1.40000341e+00)
( 2.50787922e+00,  1.40000341e+00)
( 2.50387922e+00,  1.40000341e+00)
( 2.49987922e+00,  1.40000341e+00)
( 2.49587922e+00,  1.40000341e+00)
( 2.49187922e+00,  1.40000341e+00)
( 2.48787922e+00,  1.40000341e+00)
( 2.48387922e+00,  1.40000341e+00)
( 2.47987922e+00,  1.40000341e+00)
( 2.47587922e+00,  1.40000341e+00)
( 2.47187922e+00,  1.40000341e+00)
( 2.46787922e+00,  1.40000341e+00)
( 2.46387922e+00,  1.40000341e+00)
( 2.45987922e+00,  1.40000341e+00)
( 2.45587922e+00,  1.40000341e+00)
( 2.45187922e+00,  1.40000341e+00)
( 2.44787922e+00,  1.40000341e+00)
( 2.44387922e+00,  1.40000341e+00)
( 2.43987922e+00,  1.40000341e+00)
( 2.43587922e+00,  1.40000341e+00)
( 2.43187922e+00,  1.40000341e+00)
( 2.42787922e+00,  1.40000341e+00)
( 2.42387922e+00,  1.40000341e+00)
( 2.41987922e+00,  1.40000341e+00)
( 2.41587922e+00,  1.40000341e+00)
( 2.41187922e+00,  1.40000341e+00)
( 2.40787922e+00,  1.40000341e+00)
( 2.40387922e+00,  1.40000341e+00)
( 2.39987922e+00,  1.40000341e+00)
( 2.39587922e+00,  1.40000341e+00)
( 2.39187922e+00,  1.40000341e+00)
( 2.38787922e+00,  1.40000341e+00)
( 2.38387922e+00,  1.40000341e+00)
( 2.37987922e+00,  1.40000341e+00)
( 2.37587922e+00,  1.40000341e+00)
( 2.37187922e+00,  1.40000341e+00)
( 2.36787922e+00,  1.40000341e+00)
( 2.36387922e+00,  1.40000341e+00)
( 2.35987922e+00,  1.40000341e+00)
( 2.35620230e+00,  1.40000341e+00)
( 2.35620230e+00,  1.40000341e+00)
( 2.35220230e+00,  1.40000341e+00)
( 2.34820230e+00,  1.40000341e+00)
( 2.34420230e+00,  1.40000341e+00)
( 2.34020230e+00,  1.40000341e+00)
( 2.33620230e+00,  1.40000341e+00)
( 2.33220230e+00,  1.40000341e+00)
( 2.32820230e+00,  1.40000341e+00)
( 2.32420230e+00,  1.40000341e+00)
( 2.32020230e+00,  1.40000341e+00)
( 2.31620230e+00,  1.40000341e+00)
( 2.31366286e+00,  1.40000341e+00)
( 2.31366286e+00,  1.40000341e+00)
( 2.30966286e+00,  1.40000341e+00)
( 2.30566286e+00,  1.40000341e+00)
( 2.30166286e+00,  1.40000341e+00)
( 2.29766286e+00,  1.40000341e+00)
( 2.29366286e+00,  1.40000341e+00)
( 2.28966286e+00,  1.40000341e+00)
( 2.28566286e+00,  1.40000341e+00)
( 2.28166286e+00,  1.40000341e+00)
( 2.27766286e+00,  1.40000341e+00)
( 2.27653073e+00,  1.40000341e+00)
( 2.27653073e+00,  1.40000341e+00)
( 2.27253073e+00,  1.40000341e+00)
( 2.26853073e+00,  1.40000341e+00)
( 2.26453073e+00,  1.40000341e+00)
( 2.26053073e+00,  1.40000341e+00)
( 2.25653073e+00,  1.40000341e+00)
( 2.25253073e+00,  1.40000341e+00)
( 2.24853073e+00,  1.40000341e+00)
( 2.24453073e+00,  1.40000341e+00)
( 2.24053073e+00,  1.40000341e+00)
( 2.23653073e+00,  1.40000341e+00)
( 2.23253073e+00,  1.40000341e+00)
( 2.22853073e+00,  1.40000341e+00)
( 2.22453073e+00,  1.40000341e+00)
( 2.22053073e+00,  1.40000341e+00)
( 2.21653073e+00,  1.40000341e+00)
( 2.21253073e+00,  1.40000341e+00)
( 2.20853073e+00,  1.40000341e+00)
( 2.20453073e+00,  1.40000341e+00)
( 2.20053073e+00,  1.40000341e+00)
( 2.19653073e+00,  1.40000341e+00)
( 2.19253073e+00,  1.40000341e+00)
( 2.18853073e+00,  1.40000341e+00)
( 2.18453073e+00,  1.40000341e+00)
( 2.18053073e+00,  1.40000341e+00)
( 2.17653073e+00,  1.40000341e+00)
( 2.17253073e+00,  1.40000341e+00)
( 2.16853073e+00,  1.40000341e+00)
( 2.16453073e+00,  1.40000341e+00)
( 2.16053073e+00,  1.40000341e+00)
( 2.15653073e+00,  1.40000341e+00)
( 2.15253073e+00,  1.40000341e+00)
( 2.14853073e+00,  1.40000341e+00)
( 2.14453073e+00,  1.40000341e+00)
( 2.14053073e+00,  1.40000341e+00)
( 2.13653073e+00,  1.40000341e+00)
( 2.13253073e+00,  1.40000341e+00)
( 2.12853073e+00,  1.40000341e+00)
( 2.12453073e+00,  1.40000341e+00)
( 2.12053073e+00,  1.40000341e+00)
( 2.11653073e+00,  1.40000341e+00)
( 2.11253073e+00,  1.40000341e+00)
( 2.10853073e+00,  1.40000341e+00)
( 2.10453073e+00,  1.40000341e+00)
( 2.10053073e+00,  1.40000341e+00)
( 2.09653073e+00,  1.40000341e+00)
( 2.09253073e+00,  1.40000341e+00)
( 2.08853073e+00,  1.40000341e+00)
( 2.08453073e+00,  1.40000341e+00)
( 2.08053073e+00,  1.40000341e+00)
( 2.07653073e+00,  1.40000341e+00)
( 2.07253073e+00,  1.40000341e+00)
( 2.06853073e+00,  1.40000341e+00)
( 2.06453073e+00,  1.40000341e+00)
( 2.06053073e+00,  1.40000341e+00)
( 2.05653073e+00,  1.40000341e+00)
( 2.05253073e+00,  1.40000341e+00)
( 2.04853073e+00,  1.40000341e+00)
( 2.04453073e+00,  1.40000341e+00)
( 2.04053073e+00,  1.40000341e+00)
( 2.03653073e+00,  1.40000341e+00)
( 2.03253073e+00,  1.40000341e+00)
( 2.02853073e+00,  1.40000341e+00)
( 2.02453073e+00,  1.40000341e+00)
( 2.02053073e+00,  1.40000341e+00)
( 2.01653073e+00,  1.40000341e+00)
( 2.01253073e+00,  1.40000341e+00)
( 2.00853073e+00,  1.40000341e+00)
( 2.00453073e+00,  1.40000341e+00)
( 2.00053073e+00,  1.40000341e+00)
( 1.99653073e+00,  1.40000341e+00)
( 1.99253073e+00,  1.40000341e+00)
( 1.98853073e+00,  1.40000341e+00)
( 1.98453073e+00,  1.40000341e+00)
( 1.98053073e+00,  1.40000341e+00)
( 1.97653073e+00,  1.40000341e+00)
( 1.97253073e+00,  1.40000341e+00)
( 1.96853073e+00,  1.40000341e+00)
( 1.96453073e+00,  1.40000341e+00)
( 1.96053073e+00,  1.40000341e+00)
( 1.95653073e+00,  1.40000341e+00)
( 1.95253073e+00,  1.40000341e+00)
( 1.94853073e+00,  1.40000341e+00)
( 1.94453073e+00,  1.40000341e+00)
( 1.94053073e+00,  1.40000341e+00)
( 1.93653073e+00,  1.40000341e+00)
( 1.93253073e+00,  1.40000341e+00)
( 1.92853073e+00,  1.40000341e+00)
( 1.92453073e+00,  1.40000341e+00)
( 1.92053073e+00,  1.40000341e+00)
( 1.91653073e+00,  1.40000341e+00)
( 1.91253073e+00,  1.40000341e+00)
( 1.90853073e+00,  1.40000341e+00)
( 1.90453073e+00,  1.40000341e+00)
( 1.90053073e+00,  1.40000341e+00)
( 1.89653073e+00,  1.40000341e+00)
( 1.89253073e+00,  1.40000341e+00)
( 1.88853073e+00,  1.40000341e+00)
( 1.88453073e+00,  1.40000341e+00)
( 1.88053073e+00,  1.40000341e+00)
( 1.87653073e+00,  1.40000341e+00)
( 1.87253073e+00,  1.40000341e+00)
( 1.86853073e+00,  1.40000341e+00)
( 1.86453073e+00,  1.40000341e+00)
( 1.86053073e+00,  1.40000341e+00)
( 1.85653073e+00,  1.40000341e+00)
( 1.85253073e+00,  1.40000341e+00)
( 1.84853073e+00,  1.40000341e+00)
( 1.84453073e+00,  1.40000341e+00)
( 1.84053073e+00,  1.40000341e+00)
( 1.83653073e+00,  1.40000341e+00)
( 1.83253073e+00,  1.40000341e+00)
( 1.82853073e+00,  1.40000341e+00)
( 1.82453073e+00,  1.40000340e+00)
( 1.82053073e+00,  1.40000340e+00)
( 1.81653073e+00,  1.40000340e+00)
( 1.81253073e+00,  1.40000340e+00)
( 1.80853073e+00,  1.40000340e+00)
( 1.80453073e+00,  1.40000340e+00)
( 1.80097166e+00,  1.40000340e+00)
( 1.80097166e+00,  1.39982628e+00)
( 1.79697166e+00,  1.39984288e+00)
( 1.79297166e+00,  1.39985951e+00)
( 1.78897166e+00,  1.39987616e+00)
( 1.78497166e+00,  1.39989286e+00)
( 1.78097166e+00,  1.39990958e+00)
( 1.77697166e+00,  1.39992634e+00)
( 1.77297166e+00,  1.39994314e+00)
( 1.76897166e+00,  1.39995998e+00)
( 1.76497166e+00,  1.39997686e+00)
( 1.76097166e+00,  1.39999379e+00)
( 1.75697166e+00,  1.40001076e+00)
( 1.75297166e+00,  1.40002778e+00)
( 1.74897166e+00,  1.40004485e+00)
( 1.74497166e+00,  1.40006197e+00)
( 1.74097166e+00,  1.40007914e+00)
( 1.73697166e+00,  1.40009636e+00)
( 1.73297166e+00,  1.40011364e+00)
( 1.72897166e+00,  1.40013097e+00)
( 1.72497166e+00,  1.40014837e+00)
( 1.72097166e+00,  1.40016582e+00)
( 1.71697166e+00,  1.40018333e+00)
( 1.71297166e+00,  1.40020090e+00)
( 1.70897166e+00,  1.40021853e+00)
( 1.70497166e+00,  1.40023623e+00)
( 1.70097166e+00,  1.40025399e+00)
( 1.69811562e+00,  1.40026671e+00)
( 1.69811562e+00,  5.39967467e+00)
( 1.69411562e+00,  5.40535907e+00)
( 1.69011562e+00,  5.41101505e+00)
( 1.68611562e+00,  5.41664293e+00)
( 1.68211562e+00,  5.42224297e+00)
( 1.67811562e+00,  5.42781547e+00)
( 1.67411562e+00,  5.43336071e+00)
( 1.67011562e+00,  5.43887897e+00)
( 1.66611562e+00,  5.44437052e+00)
( 1.66211562e+00,  5.44983565e+00)
( 1.66111182e+00,  5.45120300e+00)
( 1.66111182e+00,  5.45193282e+00)
( 1.65711182e+00,  5.45723276e+00)
( 1.65311182e+00,  5.46251563e+00)
( 1.64911182e+00,  5.46778156e+00)
( 1.64511182e+00,  5.47303063e+00)
( 1.64111182e+00,  5.47826293e+00)
( 1.63711182e+00,  5.48347856e+00)
( 1.63311182e+00,  5.48867761e+00)
( 1.62911182e+00,  5.49386016e+00)
( 1.62511182e+00,  5.49902630e+00)
( 1.62111182e+00,  5.50417610e+00)
( 1.61711182e+00,  5.50930965e+00)
( 1.61311182e+00,  5.51442701e+00)
( 1.60911182e+00,  5.51952826e+00)
( 1.60511182e+00,  5.52461347e+00)
( 1.60487730e+00,  5.52491111e+00)
( 1.60487730e+00,  5.52445721e+00)
( 1.60087730e+00,  5.52962867e+00)
( 1.59687730e+00,  5.53477260e+00)
( 1.59287730e+00,  5.53988909e+00)
( 1.58887730e+00,  5.54497826e+00)
( 1.58487730e+00,  5.55004021e+00)
( 1.58087730e+00,  5.55507505e+00)
( 1.57687730e+00,  5.56008289e+00)
( 1.57287730e+00,  5.56506383e+00)
( 1.56887730e+00,  5.57001799e+00)
( 1.56487730e+00,  5.57494546e+00)
( 1.56087730e+00,  5.57984635e+00)
( 1.55687730e+00,  5.58472076e+00)
( 1.55287730e+00,  5.58956879e+00)
( 1.54887730e+00,  5.59439055e+00)
( 1.54487730e+00,  5.59918614e+00)
( 1.54087730e+00,  5.60395566e+00)
( 1.53687730e+00,  5.60869921e+00)
( 1.53287730e+00,  5.61341689e+00)
( 1.52887730e+00,  5.61810879e+00)
( 1.52487730e+00,  5.62277503e+00)
( 1.52087730e+00,  5.62741569e+00)
( 1.51687730e+00,  5.63203087e+00)
( 1.51287730e+00,  5.63662067e+00)
( 1.50887730e+00,  5.64118518e+00)
( 1.50487730e+00,  5.64572451e+00)
( 1.50087730e+00,  5.65023874e+00)
( 1.49687730e+00,  5.65472797e+00)
( 1.49287730e+00,  5.65919230e+00)
( 1.48887730e+00,  5.66363181e+00)
( 1.48487730e+00,  5.66804660e+00)
( 1.48087730e+00,  5.67243677e+00)
( 1.47687730e+00,  5.67680240e+00)
( 1.47287730e+00,  5.68114359e+00)
( 1.46887730e+00,  5.68546043e+00)
( 1.46487730e+00,  5.68975300e+00)
( 1.46087730e+00,  5.69402140e+00)
( 1.45687730e+00,  5.69826572e+00)
( 1.45287730e+00,  5.70248604e+00)
( 1.44887730e+00,  5.70668245e+00)
( 1.44487730e+00,  5.71085504e+00)
( 1.44087730e+00,  5.71500390e+00)
( 1.43687730e+00,  5.71912912e+00)
( 1.43287730e+00,  5.72323078e+00)
( 1.42887730e+00,  5.72730896e+00)
( 1.42487730e+00,  5.73136376e+00)
( 1.42087730e+00,  5.73539525e+00)
( 1.41687730e+00,  5.73940353e+00)
( 1.41287730e+00,  5.74338866e+00)
( 1.40887730e+00,  5.74735075e+00)
( 1.40487730e+00,  5.75128987e+00)
( 1.40087730e+00,  5.75520611e+00)
( 1.39687730e+00,  5.75909954e+00)
( 1.39287730e+00,  5.76297025e+00)
( 1.38887730e+00,  5.76681831e+00)
( 1.38487730e+00,  5.77064382e+00)
( 1.38087730e+00,  5.77444685e+00)
( 1.37687730e+00,  5.77822748e+00)
( 1.37637775e+00,  5.77869806e+00)
( 1.37637775e+00,  5.78017937e+00)
( 1.37237775e+00,  5.78412329e+00)
( 1.36837775e+00,  5.78804868e+00)
( 1.36437775e+00,  5.79195541e+00)
( 1.36037775e+00,  5.79584334e+00)
( 1.35637775e+00,  5.79971235e+00)
( 1.35237775e+00,  5.80356231e+00)
( 1.34837775e+00,  5.80739308e+00)
( 1.34437775e+00,  5.81120452e+00)
( 1.34037775e+00,  5.81499650e+00)
( 1.33637775e+00,  5.81876889e+00)
( 1.33237775e+00,  5.82252154e+00)
( 1.32837775e+00,  5.82625431e+00)
( 1.32437775e+00,  5.82996707e+00)
( 1.32037775e+00,  5.83365966e+00)
( 1.31637775e+00,  5.83733195e+00)
( 1.31237775e+00,  5.84098379e+00)
( 1.30837775e+00,  5.84461502e+00)
( 1.30437775e+00,  5.84822551e+00)
( 1.30037775e+00,  5.85181510e+00)
( 1.29831142e+00,  5.85366118e+00)
( 1.29831142e+00,  5.85345164e+00)
( 1.29431142e+00,  5.85703838e+00)
( 1.29031142e+00,  5.86060572e+00)
( 1.28631142e+00,  5.86415339e+00)
( 1.28231142e+00,  5.86768113e+00)
( 1.27831142e+00,  5.87118867e+00)
( 1.27431142e+00,  5.87467573e+00)
( 1.27031142e+00,  5.87814204e+00)
( 1.26631142e+00,  5.88158730e+00)
( 1.26231142e+00,  5.88501121e+00)
( 1.25831142e+00,  5.88841347e+00)
( 1.25431142e+00,  5.89179377e+00)
( 1.25031142e+00,  5.89515180e+00)
( 1.24631142e+00,  5.89848722e+00)
( 1.24231142e+00,  5.90179971e+00)
( 1.23831142e+00,  5.90508892e+00)
( 1.23431142e+00,  5.90835451e+00)
( 1.23031142e+00,  5.91159610e+00)
( 1.22631142e+00,  5.91481335e+00)
( 1.22231142e+00,  5.91800586e+00)
( 1.21831142e+00,  5.92117326e+00)
( 1.21798855e+00,  5.92142783e+00)
( 1.21798855e+00,  5.92108056e+00)
( 1.21398855e+00,  5.92430419e+00)
( 1.20998855e+00,  5.92749372e+00)
( 1.20598855e+00,  5.93064865e+00)
( 1.20198855e+00,  5.93376845e+00)
( 1.19798855e+00,  5.93685259e+00)
( 1.19398855e+00,  5.93990054e+00)
( 1.18998855e+00,  5.94291176e+00)
( 1.18598855e+00,  5.94588569e+00)
( 1.18198855e+00,  5.94882178e+00)
( 1.17798855e+00,  5.95171947e+00)
( 1.17398855e+00,  5.95457817e+00)
( 1.16998855e+00,  5.95739733e+00)
( 1.16598855e+00,  5.96017634e+00)
( 1.16198855e+00,  5.96291463e+00)
( 1.15798855e+00,  5.96561161e+00)
( 1.15398855e+00,  5.96826668e+00)
( 1.14998855e+00,  5.97087924e+00)
( 1.14598855e+00,  5.97344870e+00)
( 1.14198855e+00,  5.97597446e+00)
( 1.13798855e+00,  5.97845592e+00)
( 1.13398855e+00,  5.98089250e+00)
( 1.12998855e+00,  5.98328360e+00)
( 1.12598855e+00,  5.98562865e+00)
( 1.12198855e+00,  5.98792706e+00)
( 1.11798855e+00,  5.99017828e+00)
( 1.11398855e+00,  5.99238175e+00)
( 1.10998855e+00,  5.99453695e+00)
( 1.10598855e+00,  5.99664336e+00)
( 1.10198855e+00,  5.99870048e+00)
( 1.09798855e+00,  6.00070786e+00)
( 1.09398855e+00,  6.00266505e+00)
( 1.08998855e+00,  6.00457164e+00)
( 1.08598855e+00,  6.00642727e+00)
( 1.08501952e+00,  6.00686910e+00)
( 1.08501952e+00,  6.00753567e+00)
( 1.08233554e+00,  6.00875481e+00)
( 1.08233554e+00,  6.00907472e+00)
( 1.08053798e+00,  6.00983969e+00)
( 1.08053798e+00,  6.01115333e+00)
( 1.07653798e+00,  6.01261074e+00)
( 1.07253798e+00,  6.01403189e+00)
( 1.06853798e+00,  6.01541471e+00)
( 1.06453798e+00,  6.01675697e+00)
( 1.06053798e+00,  6.01805617e+00)
( 1.05653798e+00,  6.01930959e+00)
( 1.05253798e+00,  6.02051417e+00)
( 1.04853798e+00,  6.02166652e+00)
( 1.04453798e+00,  6.02276284e+00)
( 1.04053798e+00,  6.02379884e+00)
( 1.03653798e+00,  6.02476967e+00)
( 1.03253798e+00,  6.02566978e+00)
( 1.02853798e+00,  6.02649280e+00)
( 1.02453798e+00,  6.02723136e+00)
( 1.02053798e+00,  6.02787683e+00)
( 1.01653798e+00,  6.02841902e+00)
( 1.01253798e+00,  6.02884577e+00)
( 1.00853798e+00,  6.02914232e+00)
( 1.00453798e+00,  6.02929053e+00)
( 1.00053798e+00,  6.02926766e+00)
( 1.00000000e+00,  6.02925004e+00)};\label{line:eulerii2d_cyl0_snaps_phys}

\addplot [magenta, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000003e+00)
( 3.99600000e+00,  1.40000003e+00)
( 3.99200000e+00,  1.40000003e+00)
( 3.98800000e+00,  1.40000003e+00)
( 3.98400000e+00,  1.40000003e+00)
( 3.98000000e+00,  1.40000003e+00)
( 3.97600000e+00,  1.40000003e+00)
( 3.97200000e+00,  1.40000003e+00)
( 3.96800000e+00,  1.40000003e+00)
( 3.96400000e+00,  1.40000003e+00)
( 3.96000000e+00,  1.40000003e+00)
( 3.95600000e+00,  1.40000003e+00)
( 3.95200000e+00,  1.40000003e+00)
( 3.94800000e+00,  1.40000003e+00)
( 3.94400000e+00,  1.40000003e+00)
( 3.94000000e+00,  1.40000003e+00)
( 3.93600000e+00,  1.40000003e+00)
( 3.93200000e+00,  1.40000003e+00)
( 3.92800000e+00,  1.40000003e+00)
( 3.92400000e+00,  1.40000003e+00)
( 3.92000000e+00,  1.40000003e+00)
( 3.91600000e+00,  1.40000003e+00)
( 3.91200000e+00,  1.40000003e+00)
( 3.90800000e+00,  1.40000003e+00)
( 3.90400000e+00,  1.40000003e+00)
( 3.90000000e+00,  1.40000003e+00)
( 3.89600000e+00,  1.40000003e+00)
( 3.89200000e+00,  1.40000003e+00)
( 3.88800000e+00,  1.40000003e+00)
( 3.88400000e+00,  1.40000003e+00)
( 3.88000000e+00,  1.40000003e+00)
( 3.87600000e+00,  1.40000003e+00)
( 3.87200000e+00,  1.40000003e+00)
( 3.86800000e+00,  1.40000003e+00)
( 3.86400000e+00,  1.40000003e+00)
( 3.86000000e+00,  1.40000003e+00)
( 3.85600000e+00,  1.40000003e+00)
( 3.85200000e+00,  1.40000003e+00)
( 3.84800000e+00,  1.40000003e+00)
( 3.84400000e+00,  1.40000003e+00)
( 3.84000000e+00,  1.40000003e+00)
( 3.83600000e+00,  1.40000003e+00)
( 3.83200000e+00,  1.40000003e+00)
( 3.82800000e+00,  1.40000003e+00)
( 3.82400000e+00,  1.40000003e+00)
( 3.82000000e+00,  1.40000003e+00)
( 3.81600000e+00,  1.40000003e+00)
( 3.81200000e+00,  1.40000003e+00)
( 3.80800000e+00,  1.40000003e+00)
( 3.80400000e+00,  1.40000003e+00)
( 3.80000000e+00,  1.40000003e+00)
( 3.79600000e+00,  1.40000003e+00)
( 3.79200000e+00,  1.40000003e+00)
( 3.78800000e+00,  1.40000003e+00)
( 3.78400000e+00,  1.40000003e+00)
( 3.78000000e+00,  1.40000003e+00)
( 3.77600000e+00,  1.40000003e+00)
( 3.77200000e+00,  1.40000003e+00)
( 3.76800000e+00,  1.40000003e+00)
( 3.76400000e+00,  1.40000003e+00)
( 3.76000000e+00,  1.40000003e+00)
( 3.75600000e+00,  1.40000003e+00)
( 3.75200000e+00,  1.40000003e+00)
( 3.74800000e+00,  1.40000003e+00)
( 3.74400000e+00,  1.40000003e+00)
( 3.74000000e+00,  1.40000003e+00)
( 3.73600000e+00,  1.40000003e+00)
( 3.73200000e+00,  1.40000003e+00)
( 3.72800000e+00,  1.40000003e+00)
( 3.72400000e+00,  1.40000003e+00)
( 3.72000000e+00,  1.40000003e+00)
( 3.71600000e+00,  1.40000003e+00)
( 3.71200000e+00,  1.40000003e+00)
( 3.70800000e+00,  1.40000003e+00)
( 3.70400000e+00,  1.40000003e+00)
( 3.70000000e+00,  1.40000003e+00)
( 3.69600000e+00,  1.40000003e+00)
( 3.69200000e+00,  1.40000003e+00)
( 3.68800000e+00,  1.40000003e+00)
( 3.68400000e+00,  1.40000003e+00)
( 3.68000000e+00,  1.40000003e+00)
( 3.67600000e+00,  1.40000003e+00)
( 3.67200000e+00,  1.40000003e+00)
( 3.66800000e+00,  1.40000003e+00)
( 3.66400000e+00,  1.40000003e+00)
( 3.66000000e+00,  1.40000003e+00)
( 3.65600000e+00,  1.40000003e+00)
( 3.65200000e+00,  1.40000003e+00)
( 3.64800000e+00,  1.40000003e+00)
( 3.64400000e+00,  1.40000003e+00)
( 3.64000000e+00,  1.40000003e+00)
( 3.63600000e+00,  1.40000003e+00)
( 3.63200000e+00,  1.40000003e+00)
( 3.62800000e+00,  1.40000003e+00)
( 3.62400000e+00,  1.40000003e+00)
( 3.62000000e+00,  1.40000003e+00)
( 3.61831676e+00,  1.40000003e+00)
( 3.61831676e+00,  1.40000003e+00)
( 3.61431676e+00,  1.40000003e+00)
( 3.61031676e+00,  1.40000003e+00)
( 3.60631676e+00,  1.40000003e+00)
( 3.60231676e+00,  1.40000003e+00)
( 3.59831676e+00,  1.40000003e+00)
( 3.59431676e+00,  1.40000003e+00)
( 3.59031676e+00,  1.40000003e+00)
( 3.58631676e+00,  1.40000003e+00)
( 3.58231676e+00,  1.40000003e+00)
( 3.57831676e+00,  1.40000003e+00)
( 3.57431676e+00,  1.40000003e+00)
( 3.57031676e+00,  1.40000003e+00)
( 3.56631676e+00,  1.40000003e+00)
( 3.56231676e+00,  1.40000003e+00)
( 3.55831676e+00,  1.40000003e+00)
( 3.55431676e+00,  1.40000003e+00)
( 3.55031676e+00,  1.40000003e+00)
( 3.54631676e+00,  1.40000003e+00)
( 3.54231676e+00,  1.40000003e+00)
( 3.53831676e+00,  1.40000003e+00)
( 3.53431676e+00,  1.40000003e+00)
( 3.53031676e+00,  1.40000003e+00)
( 3.52631676e+00,  1.40000003e+00)
( 3.52231676e+00,  1.40000003e+00)
( 3.51831676e+00,  1.40000003e+00)
( 3.51431676e+00,  1.40000003e+00)
( 3.51031676e+00,  1.40000003e+00)
( 3.50631676e+00,  1.40000003e+00)
( 3.50231676e+00,  1.40000003e+00)
( 3.49912617e+00,  1.40000003e+00)
( 3.49912617e+00,  1.40000003e+00)
( 3.49512617e+00,  1.40000003e+00)
( 3.49112617e+00,  1.40000003e+00)
( 3.48712617e+00,  1.40000003e+00)
( 3.48312617e+00,  1.40000003e+00)
( 3.47912617e+00,  1.40000003e+00)
( 3.47512617e+00,  1.40000003e+00)
( 3.47112617e+00,  1.40000003e+00)
( 3.46712617e+00,  1.40000003e+00)
( 3.46312617e+00,  1.40000003e+00)
( 3.45912617e+00,  1.40000003e+00)
( 3.45512617e+00,  1.40000003e+00)
( 3.45112617e+00,  1.40000003e+00)
( 3.44712617e+00,  1.40000003e+00)
( 3.44312617e+00,  1.40000003e+00)
( 3.43912617e+00,  1.40000003e+00)
( 3.43512617e+00,  1.40000003e+00)
( 3.43112617e+00,  1.40000003e+00)
( 3.42712617e+00,  1.40000003e+00)
( 3.42312617e+00,  1.40000003e+00)
( 3.41912617e+00,  1.40000003e+00)
( 3.41512617e+00,  1.40000003e+00)
( 3.41112617e+00,  1.40000003e+00)
( 3.40712617e+00,  1.40000003e+00)
( 3.40312617e+00,  1.40000003e+00)
( 3.39912617e+00,  1.40000003e+00)
( 3.39512617e+00,  1.40000003e+00)
( 3.39112617e+00,  1.40000003e+00)
( 3.38712617e+00,  1.40000003e+00)
( 3.38312617e+00,  1.40000003e+00)
( 3.37912617e+00,  1.40000003e+00)
( 3.37512617e+00,  1.40000003e+00)
( 3.37114067e+00,  1.40000003e+00)
( 3.37114067e+00,  1.40000003e+00)
( 3.36714067e+00,  1.40000003e+00)
( 3.36314067e+00,  1.40000003e+00)
( 3.35914067e+00,  1.40000003e+00)
( 3.35514067e+00,  1.40000003e+00)
( 3.35114067e+00,  1.40000003e+00)
( 3.34714067e+00,  1.40000003e+00)
( 3.34314067e+00,  1.40000003e+00)
( 3.33914067e+00,  1.40000003e+00)
( 3.33514067e+00,  1.40000003e+00)
( 3.33114067e+00,  1.40000003e+00)
( 3.32714067e+00,  1.40000003e+00)
( 3.32314067e+00,  1.40000003e+00)
( 3.31914067e+00,  1.40000003e+00)
( 3.31514067e+00,  1.40000003e+00)
( 3.31114067e+00,  1.40000003e+00)
( 3.30714067e+00,  1.40000003e+00)
( 3.30314067e+00,  1.40000003e+00)
( 3.29914067e+00,  1.40000003e+00)
( 3.29514067e+00,  1.40000003e+00)
( 3.29114067e+00,  1.40000003e+00)
( 3.28714067e+00,  1.40000003e+00)
( 3.28314067e+00,  1.40000003e+00)
( 3.27914067e+00,  1.40000003e+00)
( 3.27514067e+00,  1.40000003e+00)
( 3.27114067e+00,  1.40000003e+00)
( 3.26714067e+00,  1.40000003e+00)
( 3.26314067e+00,  1.40000003e+00)
( 3.25914067e+00,  1.40000003e+00)
( 3.25514067e+00,  1.40000003e+00)
( 3.25114067e+00,  1.40000003e+00)
( 3.24714067e+00,  1.40000003e+00)
( 3.24314067e+00,  1.40000003e+00)
( 3.23914067e+00,  1.40000003e+00)
( 3.23514067e+00,  1.40000003e+00)
( 3.23114067e+00,  1.40000003e+00)
( 3.22714067e+00,  1.40000003e+00)
( 3.22314067e+00,  1.40000003e+00)
( 3.21914067e+00,  1.40000003e+00)
( 3.21514067e+00,  1.40000003e+00)
( 3.21114067e+00,  1.40000003e+00)
( 3.20714067e+00,  1.40000003e+00)
( 3.20314067e+00,  1.40000003e+00)
( 3.19914067e+00,  1.40000003e+00)
( 3.19514067e+00,  1.40000003e+00)
( 3.19114067e+00,  1.40000003e+00)
( 3.18714067e+00,  1.40000003e+00)
( 3.18314067e+00,  1.40000003e+00)
( 3.17914067e+00,  1.40000003e+00)
( 3.17514067e+00,  1.40000003e+00)
( 3.17114067e+00,  1.40000003e+00)
( 3.16714067e+00,  1.40000003e+00)
( 3.16314067e+00,  1.40000003e+00)
( 3.15914067e+00,  1.40000003e+00)
( 3.15514067e+00,  1.40000003e+00)
( 3.15114067e+00,  1.40000003e+00)
( 3.14714067e+00,  1.40000003e+00)
( 3.14314067e+00,  1.40000003e+00)
( 3.13914067e+00,  1.40000003e+00)
( 3.13514067e+00,  1.40000003e+00)
( 3.13114067e+00,  1.40000003e+00)
( 3.12714067e+00,  1.40000003e+00)
( 3.12314067e+00,  1.40000003e+00)
( 3.11914067e+00,  1.40000003e+00)
( 3.11514067e+00,  1.40000003e+00)
( 3.11114067e+00,  1.40000003e+00)
( 3.10714067e+00,  1.40000003e+00)
( 3.10314067e+00,  1.40000003e+00)
( 3.09914067e+00,  1.40000003e+00)
( 3.09514067e+00,  1.40000003e+00)
( 3.09114067e+00,  1.40000003e+00)
( 3.08714067e+00,  1.40000003e+00)
( 3.08314067e+00,  1.40000003e+00)
( 3.07914067e+00,  1.40000003e+00)
( 3.07514067e+00,  1.40000003e+00)
( 3.07114067e+00,  1.40000003e+00)
( 3.06714067e+00,  1.40000003e+00)
( 3.06314067e+00,  1.40000003e+00)
( 3.05914067e+00,  1.40000003e+00)
( 3.05514067e+00,  1.40000003e+00)
( 3.05114067e+00,  1.40000003e+00)
( 3.04714067e+00,  1.40000003e+00)
( 3.04314067e+00,  1.40000003e+00)
( 3.03914067e+00,  1.40000003e+00)
( 3.03548354e+00,  1.40000003e+00)
( 3.03548354e+00,  1.40000003e+00)
( 3.03148354e+00,  1.40000003e+00)
( 3.02748354e+00,  1.40000003e+00)
( 3.02348354e+00,  1.40000003e+00)
( 3.01948354e+00,  1.40000003e+00)
( 3.01548354e+00,  1.40000003e+00)
( 3.01148354e+00,  1.40000003e+00)
( 3.00748354e+00,  1.40000003e+00)
( 3.00348354e+00,  1.40000003e+00)
( 2.99948354e+00,  1.40000003e+00)
( 2.99548354e+00,  1.40000003e+00)
( 2.99148354e+00,  1.40000003e+00)
( 2.98748354e+00,  1.40000003e+00)
( 2.98348354e+00,  1.40000003e+00)
( 2.97948354e+00,  1.40000003e+00)
( 2.97548354e+00,  1.40000003e+00)
( 2.97148354e+00,  1.40000003e+00)
( 2.96748354e+00,  1.40000003e+00)
( 2.96348354e+00,  1.40000003e+00)
( 2.95948354e+00,  1.40000003e+00)
( 2.95548354e+00,  1.40000003e+00)
( 2.95148354e+00,  1.40000003e+00)
( 2.94748354e+00,  1.40000003e+00)
( 2.94348354e+00,  1.40000003e+00)
( 2.93948354e+00,  1.40000003e+00)
( 2.93548354e+00,  1.40000003e+00)
( 2.93148354e+00,  1.40000003e+00)
( 2.92748354e+00,  1.40000003e+00)
( 2.92348354e+00,  1.40000003e+00)
( 2.91948354e+00,  1.40000003e+00)
( 2.91548354e+00,  1.40000003e+00)
( 2.91148354e+00,  1.40000003e+00)
( 2.90748354e+00,  1.40000003e+00)
( 2.90348354e+00,  1.40000003e+00)
( 2.89948354e+00,  1.40000003e+00)
( 2.89548354e+00,  1.40000003e+00)
( 2.89148354e+00,  1.40000003e+00)
( 2.88748354e+00,  1.40000003e+00)
( 2.88348354e+00,  1.40000003e+00)
( 2.87948354e+00,  1.40000003e+00)
( 2.87548354e+00,  1.40000003e+00)
( 2.87148354e+00,  1.40000003e+00)
( 2.86748354e+00,  1.40000003e+00)
( 2.86348354e+00,  1.40000003e+00)
( 2.85948354e+00,  1.40000003e+00)
( 2.85548354e+00,  1.40000003e+00)
( 2.85148354e+00,  1.40000003e+00)
( 2.84748354e+00,  1.40000003e+00)
( 2.84348354e+00,  1.40000003e+00)
( 2.83948354e+00,  1.40000003e+00)
( 2.83548354e+00,  1.40000003e+00)
( 2.83148354e+00,  1.40000003e+00)
( 2.82748354e+00,  1.40000003e+00)
( 2.82348354e+00,  1.40000003e+00)
( 2.81948354e+00,  1.40000003e+00)
( 2.81548354e+00,  1.40000003e+00)
( 2.81148354e+00,  1.40000003e+00)
( 2.80748354e+00,  1.40000003e+00)
( 2.80348354e+00,  1.40000003e+00)
( 2.79948354e+00,  1.40000003e+00)
( 2.79548354e+00,  1.40000003e+00)
( 2.79148354e+00,  1.40000003e+00)
( 2.78748354e+00,  1.40000003e+00)
( 2.78348354e+00,  1.40000003e+00)
( 2.77948354e+00,  1.40000003e+00)
( 2.77548354e+00,  1.40000003e+00)
( 2.77148354e+00,  1.40000003e+00)
( 2.77083798e+00,  1.40000003e+00)
( 2.77083798e+00,  1.40000003e+00)
( 2.76683798e+00,  1.40000003e+00)
( 2.76283798e+00,  1.40000003e+00)
( 2.75883798e+00,  1.40000003e+00)
( 2.75483798e+00,  1.40000003e+00)
( 2.75083798e+00,  1.40000003e+00)
( 2.74683798e+00,  1.40000003e+00)
( 2.74283798e+00,  1.40000003e+00)
( 2.73883798e+00,  1.40000003e+00)
( 2.73483798e+00,  1.40000003e+00)
( 2.73083798e+00,  1.40000003e+00)
( 2.72683798e+00,  1.40000003e+00)
( 2.72283798e+00,  1.40000003e+00)
( 2.71883798e+00,  1.40000003e+00)
( 2.71483798e+00,  1.40000003e+00)
( 2.71083798e+00,  1.40000003e+00)
( 2.70683798e+00,  1.40000003e+00)
( 2.70283798e+00,  1.40000003e+00)
( 2.69883798e+00,  1.40000003e+00)
( 2.69483798e+00,  1.40000003e+00)
( 2.69083798e+00,  1.40000003e+00)
( 2.68683798e+00,  1.40000003e+00)
( 2.68283798e+00,  1.40000003e+00)
( 2.67883798e+00,  1.40000003e+00)
( 2.67483798e+00,  1.40000003e+00)
( 2.67083798e+00,  1.40000003e+00)
( 2.66683798e+00,  1.40000003e+00)
( 2.66283798e+00,  1.40000003e+00)
( 2.65883798e+00,  1.40000003e+00)
( 2.65483798e+00,  1.40000003e+00)
( 2.65083798e+00,  1.40000003e+00)
( 2.64917912e+00,  1.40000003e+00)
( 2.64917912e+00,  1.40000003e+00)
( 2.64517912e+00,  1.40000003e+00)
( 2.64117912e+00,  1.40000003e+00)
( 2.63717912e+00,  1.40000003e+00)
( 2.63317912e+00,  1.40000003e+00)
( 2.62917912e+00,  1.40000003e+00)
( 2.62517912e+00,  1.40000003e+00)
( 2.62117912e+00,  1.40000003e+00)
( 2.61717912e+00,  1.40000003e+00)
( 2.61317912e+00,  1.40000003e+00)
( 2.60917912e+00,  1.40000003e+00)
( 2.60517912e+00,  1.40000003e+00)
( 2.60117912e+00,  1.40000003e+00)
( 2.59717912e+00,  1.40000003e+00)
( 2.59317912e+00,  1.40000003e+00)
( 2.58917912e+00,  1.40000003e+00)
( 2.58517912e+00,  1.40000003e+00)
( 2.58117912e+00,  1.40000003e+00)
( 2.57717912e+00,  1.40000003e+00)
( 2.57317912e+00,  1.40000003e+00)
( 2.56917912e+00,  1.40000003e+00)
( 2.56517912e+00,  1.40000003e+00)
( 2.56117912e+00,  1.40000003e+00)
( 2.55717912e+00,  1.40000003e+00)
( 2.55317912e+00,  1.40000003e+00)
( 2.54917912e+00,  1.40000003e+00)
( 2.54517912e+00,  1.40000003e+00)
( 2.54117912e+00,  1.40000003e+00)
( 2.53717912e+00,  1.40000003e+00)
( 2.53317912e+00,  1.40000003e+00)
( 2.52917912e+00,  1.40000003e+00)
( 2.52517912e+00,  1.40000003e+00)
( 2.52117912e+00,  1.40000003e+00)
( 2.51717912e+00,  1.40000003e+00)
( 2.51317912e+00,  1.40000003e+00)
( 2.51111544e+00,  1.40000003e+00)
( 2.51111544e+00,  1.40000003e+00)
( 2.50711544e+00,  1.40000003e+00)
( 2.50311544e+00,  1.40000003e+00)
( 2.49911544e+00,  1.40000003e+00)
( 2.49511544e+00,  1.40000003e+00)
( 2.49111544e+00,  1.40000003e+00)
( 2.48711544e+00,  1.40000003e+00)
( 2.48311544e+00,  1.40000003e+00)
( 2.47911544e+00,  1.40000003e+00)
( 2.47511544e+00,  1.40000003e+00)
( 2.47111544e+00,  1.40000003e+00)
( 2.46711544e+00,  1.40000003e+00)
( 2.46311544e+00,  1.40000003e+00)
( 2.45911544e+00,  1.40000003e+00)
( 2.45511544e+00,  1.40000003e+00)
( 2.45111544e+00,  1.40000003e+00)
( 2.44711544e+00,  1.40000003e+00)
( 2.44311544e+00,  1.40000003e+00)
( 2.43911544e+00,  1.40000003e+00)
( 2.43511544e+00,  1.40000003e+00)
( 2.43111544e+00,  1.40000003e+00)
( 2.42711544e+00,  1.40000003e+00)
( 2.42311544e+00,  1.40000003e+00)
( 2.41911544e+00,  1.40000003e+00)
( 2.41511544e+00,  1.40000003e+00)
( 2.41111544e+00,  1.40000003e+00)
( 2.40711544e+00,  1.40000003e+00)
( 2.40311544e+00,  1.40000003e+00)
( 2.39911544e+00,  1.40000003e+00)
( 2.39511544e+00,  1.40000003e+00)
( 2.39111544e+00,  1.40000003e+00)
( 2.38711544e+00,  1.40000003e+00)
( 2.38311544e+00,  1.40000003e+00)
( 2.37911544e+00,  1.40000003e+00)
( 2.37511544e+00,  1.40000003e+00)
( 2.37111544e+00,  1.40000003e+00)
( 2.36711544e+00,  1.40000003e+00)
( 2.36311544e+00,  1.40000003e+00)
( 2.35911544e+00,  1.40000003e+00)
( 2.35511544e+00,  1.40000003e+00)
( 2.35111544e+00,  1.40000003e+00)
( 2.34711544e+00,  1.40000003e+00)
( 2.34311544e+00,  1.40000003e+00)
( 2.33911544e+00,  1.40000003e+00)
( 2.33511544e+00,  1.40000003e+00)
( 2.33111544e+00,  1.40000003e+00)
( 2.32711544e+00,  1.40000003e+00)
( 2.32311544e+00,  1.40000003e+00)
( 2.31911544e+00,  1.40000003e+00)
( 2.31511544e+00,  1.40000003e+00)
( 2.31111544e+00,  1.40000003e+00)
( 2.31100291e+00,  1.40000003e+00)
( 2.31100291e+00,  1.40000003e+00)
( 2.30700291e+00,  1.40000003e+00)
( 2.30300291e+00,  1.40000003e+00)
( 2.29900291e+00,  1.40000003e+00)
( 2.29500291e+00,  1.40000003e+00)
( 2.29100291e+00,  1.40000003e+00)
( 2.28700291e+00,  1.40000003e+00)
( 2.28300291e+00,  1.40000003e+00)
( 2.27900291e+00,  1.40000003e+00)
( 2.27500291e+00,  1.40000003e+00)
( 2.27100291e+00,  1.40000003e+00)
( 2.26700291e+00,  1.40000003e+00)
( 2.26300291e+00,  1.40000003e+00)
( 2.25900291e+00,  1.40000003e+00)
( 2.25500291e+00,  1.40000003e+00)
( 2.25100291e+00,  1.40000003e+00)
( 2.24700291e+00,  1.40000003e+00)
( 2.24300291e+00,  1.40000003e+00)
( 2.23900291e+00,  1.40000003e+00)
( 2.23500291e+00,  1.40000003e+00)
( 2.23100291e+00,  1.40000003e+00)
( 2.22700291e+00,  1.40000003e+00)
( 2.22300291e+00,  1.40000003e+00)
( 2.21900291e+00,  1.40000003e+00)
( 2.21500291e+00,  1.40000003e+00)
( 2.21100291e+00,  1.40000003e+00)
( 2.20700291e+00,  1.40000003e+00)
( 2.20300291e+00,  1.40000003e+00)
( 2.19900291e+00,  1.40000003e+00)
( 2.19500291e+00,  1.40000003e+00)
( 2.19100291e+00,  1.40000003e+00)
( 2.18700291e+00,  1.40000003e+00)
( 2.18300291e+00,  1.40000003e+00)
( 2.17900291e+00,  1.40000003e+00)
( 2.17500291e+00,  1.40000003e+00)
( 2.17100291e+00,  1.40000003e+00)
( 2.16700291e+00,  1.40000003e+00)
( 2.16300291e+00,  1.40000003e+00)
( 2.15900291e+00,  1.40000003e+00)
( 2.15500291e+00,  1.40000003e+00)
( 2.15100291e+00,  1.40000003e+00)
( 2.14700291e+00,  1.40000003e+00)
( 2.14300291e+00,  1.40000003e+00)
( 2.13900291e+00,  1.40000003e+00)
( 2.13500291e+00,  1.40000003e+00)
( 2.13100291e+00,  1.40000003e+00)
( 2.12700291e+00,  1.40000003e+00)
( 2.12300291e+00,  1.40000003e+00)
( 2.11900291e+00,  1.40000003e+00)
( 2.11500291e+00,  1.40000003e+00)
( 2.11100291e+00,  1.40000003e+00)
( 2.10700291e+00,  1.40000003e+00)
( 2.10300291e+00,  1.40000003e+00)
( 2.09900291e+00,  1.40000003e+00)
( 2.09500291e+00,  1.40000003e+00)
( 2.09100291e+00,  1.40000003e+00)
( 2.08700291e+00,  1.40000003e+00)
( 2.08300291e+00,  1.40000003e+00)
( 2.07900291e+00,  1.40000003e+00)
( 2.07500291e+00,  1.40000003e+00)
( 2.07100291e+00,  1.40000003e+00)
( 2.06700291e+00,  1.40000003e+00)
( 2.06300291e+00,  1.40000003e+00)
( 2.05900291e+00,  1.40000003e+00)
( 2.05500291e+00,  1.40000003e+00)
( 2.05100291e+00,  1.40000003e+00)
( 2.04700291e+00,  1.40000003e+00)
( 2.04300291e+00,  1.40000003e+00)
( 2.04122641e+00,  1.40000003e+00)
( 2.04122641e+00,  1.40000003e+00)
( 2.03722641e+00,  1.40000003e+00)
( 2.03322641e+00,  1.40000003e+00)
( 2.02922641e+00,  1.40000003e+00)
( 2.02522641e+00,  1.40000003e+00)
( 2.02122641e+00,  1.40000003e+00)
( 2.01722641e+00,  1.40000003e+00)
( 2.01322641e+00,  1.40000003e+00)
( 2.00922641e+00,  1.40000003e+00)
( 2.00522641e+00,  1.40000003e+00)
( 2.00122641e+00,  1.40000003e+00)
( 1.99722641e+00,  1.40000003e+00)
( 1.99322641e+00,  1.40000003e+00)
( 1.98922641e+00,  1.40000003e+00)
( 1.98522641e+00,  1.40000003e+00)
( 1.98122641e+00,  1.40000003e+00)
( 1.97722641e+00,  1.40000003e+00)
( 1.97322641e+00,  1.40000003e+00)
( 1.96922641e+00,  1.40000003e+00)
( 1.96522641e+00,  1.40000003e+00)
( 1.96122641e+00,  1.40000003e+00)
( 1.95722641e+00,  1.40000003e+00)
( 1.95322641e+00,  1.40000003e+00)
( 1.94922641e+00,  1.40000003e+00)
( 1.94522641e+00,  1.40000003e+00)
( 1.94122641e+00,  1.40000003e+00)
( 1.93722641e+00,  1.40000003e+00)
( 1.93322641e+00,  1.40000003e+00)
( 1.92922641e+00,  1.40000003e+00)
( 1.92522641e+00,  1.40000003e+00)
( 1.92122641e+00,  1.40000003e+00)
( 1.91722641e+00,  1.40000003e+00)
( 1.91322641e+00,  1.40000003e+00)
( 1.90922641e+00,  1.40000003e+00)
( 1.90522641e+00,  1.40000003e+00)
( 1.90122641e+00,  1.40000003e+00)
( 1.89722641e+00,  1.40000003e+00)
( 1.89322641e+00,  1.40000003e+00)
( 1.88922641e+00,  1.40000003e+00)
( 1.88522641e+00,  1.40000003e+00)
( 1.88122641e+00,  1.40000003e+00)
( 1.87722641e+00,  1.40000003e+00)
( 1.87322641e+00,  1.40000003e+00)
( 1.86922641e+00,  1.40000003e+00)
( 1.86522641e+00,  1.40000003e+00)
( 1.86122641e+00,  1.40000003e+00)
( 1.85722641e+00,  1.40000003e+00)
( 1.85322641e+00,  1.40000003e+00)
( 1.84922641e+00,  1.40000003e+00)
( 1.84522641e+00,  1.40000003e+00)
( 1.84122641e+00,  1.40000003e+00)
( 1.83722641e+00,  1.40000003e+00)
( 1.83322641e+00,  1.40000003e+00)
( 1.82922641e+00,  1.40000003e+00)
( 1.82522641e+00,  1.40000003e+00)
( 1.82122641e+00,  1.40000003e+00)
( 1.81722641e+00,  1.40000003e+00)
( 1.81322641e+00,  1.40000003e+00)
( 1.80922641e+00,  1.40000003e+00)
( 1.80522641e+00,  1.40000003e+00)
( 1.80122641e+00,  1.40000003e+00)
( 1.79722641e+00,  1.40000003e+00)
( 1.79322641e+00,  1.40000003e+00)
( 1.78922641e+00,  1.40000003e+00)
( 1.78522641e+00,  1.40000003e+00)
( 1.78122641e+00,  1.40000003e+00)
( 1.77722641e+00,  1.40000003e+00)
( 1.77322641e+00,  1.40000003e+00)
( 1.76922641e+00,  1.40000003e+00)
( 1.76749096e+00,  1.40000003e+00)
( 1.76749096e+00,  1.39994254e+00)
( 1.76349096e+00,  1.39994473e+00)
( 1.75949096e+00,  1.39994694e+00)
( 1.75549096e+00,  1.39994917e+00)
( 1.75149096e+00,  1.39995143e+00)
( 1.74749096e+00,  1.39995371e+00)
( 1.74349096e+00,  1.39995601e+00)
( 1.73949096e+00,  1.39995833e+00)
( 1.73549096e+00,  1.39996068e+00)
( 1.73149096e+00,  1.39996304e+00)
( 1.72749096e+00,  1.39996543e+00)
( 1.72349096e+00,  1.39996784e+00)
( 1.71949096e+00,  1.39997027e+00)
( 1.71549096e+00,  1.39997272e+00)
( 1.71149096e+00,  1.39997519e+00)
( 1.70749096e+00,  1.39997769e+00)
( 1.70349096e+00,  1.39998021e+00)
( 1.69949096e+00,  1.39998274e+00)
( 1.69549096e+00,  1.39998530e+00)
( 1.69149096e+00,  1.39998789e+00)
( 1.68749096e+00,  1.39999049e+00)
( 1.68349096e+00,  1.39999311e+00)
( 1.67949096e+00,  1.39999576e+00)
( 1.67549096e+00,  1.39999843e+00)
( 1.67149096e+00,  1.40000112e+00)
( 1.66749096e+00,  1.40000383e+00)
( 1.66349096e+00,  1.40000656e+00)
( 1.65949096e+00,  1.40000931e+00)
( 1.65549096e+00,  1.40001209e+00)
( 1.65149096e+00,  1.40001488e+00)
( 1.64749096e+00,  1.40001770e+00)
( 1.64349096e+00,  1.40002054e+00)
( 1.63949096e+00,  1.40002340e+00)
( 1.63549096e+00,  1.40002628e+00)
( 1.63149096e+00,  1.40002918e+00)
( 1.62754609e+00,  1.40003206e+00)
( 1.62754609e+00,  5.79262684e+00)
( 1.62354609e+00,  5.79941911e+00)
( 1.61954609e+00,  5.80616028e+00)
( 1.61554609e+00,  5.81285145e+00)
( 1.61154609e+00,  5.81949373e+00)
( 1.60754609e+00,  5.82608815e+00)
( 1.60354609e+00,  5.83263573e+00)
( 1.59954609e+00,  5.83913745e+00)
( 1.59554609e+00,  5.84559427e+00)
( 1.59154609e+00,  5.85200711e+00)
( 1.58754609e+00,  5.85837685e+00)
( 1.58354609e+00,  5.86470437e+00)
( 1.58078436e+00,  5.86904889e+00)
( 1.58078436e+00,  5.86931912e+00)
( 1.57678436e+00,  5.87529172e+00)
( 1.57278436e+00,  5.88124087e+00)
( 1.56878436e+00,  5.88716664e+00)
( 1.56478436e+00,  5.89306910e+00)
( 1.56078436e+00,  5.89894832e+00)
( 1.55678436e+00,  5.90480435e+00)
( 1.55278436e+00,  5.91063728e+00)
( 1.54878436e+00,  5.91644716e+00)
( 1.54478436e+00,  5.92223406e+00)
( 1.54078436e+00,  5.92799804e+00)
( 1.53678436e+00,  5.93373916e+00)
( 1.53278436e+00,  5.93945750e+00)
( 1.52878436e+00,  5.94515312e+00)
( 1.52478436e+00,  5.95082607e+00)
( 1.52078436e+00,  5.95647643e+00)
( 1.51678436e+00,  5.96210424e+00)
( 1.51419838e+00,  5.96573063e+00)
( 1.51419838e+00,  5.96507047e+00)
( 1.51019838e+00,  5.97072379e+00)
( 1.50619838e+00,  5.97633936e+00)
( 1.50219838e+00,  5.98191726e+00)
( 1.49819838e+00,  5.98745755e+00)
( 1.49419838e+00,  5.99296031e+00)
( 1.49019838e+00,  5.99842564e+00)
( 1.48619838e+00,  6.00385360e+00)
( 1.48219838e+00,  6.00924430e+00)
( 1.47819838e+00,  6.01459782e+00)
( 1.47419838e+00,  6.01991428e+00)
( 1.47019838e+00,  6.02519376e+00)
( 1.46619838e+00,  6.03043639e+00)
( 1.46219838e+00,  6.03564227e+00)
( 1.45819838e+00,  6.04081152e+00)
( 1.45419838e+00,  6.04594427e+00)
( 1.45019838e+00,  6.05104065e+00)
( 1.44619838e+00,  6.05610078e+00)
( 1.44219838e+00,  6.06112480e+00)
( 1.43819838e+00,  6.06611287e+00)
( 1.43419838e+00,  6.07106512e+00)
( 1.43019838e+00,  6.07598171e+00)
( 1.42619838e+00,  6.08086279e+00)
( 1.42219838e+00,  6.08570854e+00)
( 1.41819838e+00,  6.09051911e+00)
( 1.41419838e+00,  6.09529468e+00)
( 1.41019838e+00,  6.10003543e+00)
( 1.40619838e+00,  6.10474154e+00)
( 1.40219838e+00,  6.10941320e+00)
( 1.39819838e+00,  6.11405060e+00)
( 1.39419838e+00,  6.11865394e+00)
( 1.39019838e+00,  6.12322343e+00)
( 1.38619838e+00,  6.12775928e+00)
( 1.38219838e+00,  6.13226169e+00)
( 1.38060703e+00,  6.13404368e+00)
( 1.38060703e+00,  6.13446333e+00)
( 1.37660703e+00,  6.13902957e+00)
( 1.37260703e+00,  6.14357394e+00)
( 1.36860703e+00,  6.14809631e+00)
( 1.36460703e+00,  6.15259650e+00)
( 1.36060703e+00,  6.15707437e+00)
( 1.35660703e+00,  6.16152977e+00)
( 1.35260703e+00,  6.16596252e+00)
( 1.34860703e+00,  6.17037248e+00)
( 1.34460703e+00,  6.17475947e+00)
( 1.34060703e+00,  6.17912334e+00)
( 1.33660703e+00,  6.18346391e+00)
( 1.33260703e+00,  6.18778102e+00)
( 1.32860703e+00,  6.19207450e+00)
( 1.32460703e+00,  6.19634417e+00)
( 1.32060703e+00,  6.20058985e+00)
( 1.32054292e+00,  6.20065770e+00)
( 1.32054292e+00,  6.20041205e+00)
( 1.31654292e+00,  6.20463555e+00)
( 1.31254292e+00,  6.20883253e+00)
( 1.30854292e+00,  6.21300267e+00)
( 1.30454292e+00,  6.21714566e+00)
( 1.30054292e+00,  6.22126115e+00)
( 1.29654292e+00,  6.22534882e+00)
( 1.29254292e+00,  6.22940831e+00)
( 1.28854292e+00,  6.23343928e+00)
( 1.28454292e+00,  6.23744137e+00)
( 1.28054292e+00,  6.24141420e+00)
( 1.27654292e+00,  6.24535741e+00)
( 1.27254292e+00,  6.24927059e+00)
( 1.26854292e+00,  6.25315335e+00)
( 1.26454292e+00,  6.25700529e+00)
( 1.26054292e+00,  6.26082599e+00)
( 1.25654292e+00,  6.26461502e+00)
( 1.25254292e+00,  6.26837194e+00)
( 1.24854292e+00,  6.27209631e+00)
( 1.24693225e+00,  6.27358669e+00)
( 1.24693225e+00,  6.27362882e+00)
( 1.24293225e+00,  6.27736340e+00)
( 1.23893225e+00,  6.28106901e+00)
( 1.23493225e+00,  6.28474527e+00)
( 1.23093225e+00,  6.28839180e+00)
( 1.22693225e+00,  6.29200821e+00)
( 1.22293225e+00,  6.29559408e+00)
( 1.21893225e+00,  6.29914900e+00)
( 1.21493225e+00,  6.30267256e+00)
( 1.21093225e+00,  6.30616431e+00)
( 1.20693225e+00,  6.30962382e+00)
( 1.20293225e+00,  6.31305062e+00)
( 1.19893225e+00,  6.31644427e+00)
( 1.19493225e+00,  6.31980428e+00)
( 1.19093225e+00,  6.32313016e+00)
( 1.18693225e+00,  6.32642143e+00)
( 1.18293225e+00,  6.32967756e+00)
( 1.17893225e+00,  6.33289803e+00)
( 1.17493225e+00,  6.33608232e+00)
( 1.17093225e+00,  6.33922986e+00)
( 1.16693225e+00,  6.34234010e+00)
( 1.16293225e+00,  6.34541245e+00)
( 1.15893225e+00,  6.34844632e+00)
( 1.15493225e+00,  6.35144111e+00)
( 1.15093225e+00,  6.35439618e+00)
( 1.14693225e+00,  6.35731091e+00)
( 1.14293225e+00,  6.36018461e+00)
( 1.14254179e+00,  6.36046290e+00)
( 1.14254179e+00,  6.36033796e+00)
( 1.13854179e+00,  6.36315567e+00)
( 1.13454179e+00,  6.36592822e+00)
( 1.13054179e+00,  6.36865472e+00)
( 1.12654179e+00,  6.37133425e+00)
( 1.12254179e+00,  6.37396587e+00)
( 1.11854179e+00,  6.37654858e+00)
( 1.11454179e+00,  6.37908137e+00)
( 1.11070375e+00,  6.38146371e+00)
( 1.11070375e+00,  6.38133213e+00)
( 1.10670375e+00,  6.38381819e+00)
( 1.10270375e+00,  6.38625305e+00)
( 1.09870375e+00,  6.38863592e+00)
( 1.09838284e+00,  6.38882482e+00)
( 1.09838284e+00,  6.38940095e+00)
( 1.09438284e+00,  6.39140197e+00)
( 1.09038284e+00,  6.39336329e+00)
( 1.08638284e+00,  6.39528312e+00)
( 1.08238284e+00,  6.39715949e+00)
( 1.07838284e+00,  6.39899029e+00)
( 1.07438284e+00,  6.40077326e+00)
( 1.07038284e+00,  6.40250590e+00)
( 1.06638284e+00,  6.40418551e+00)
( 1.06238284e+00,  6.40580915e+00)
( 1.05838284e+00,  6.40737359e+00)
( 1.05438284e+00,  6.40887527e+00)
( 1.05038284e+00,  6.41031027e+00)
( 1.04638284e+00,  6.41167424e+00)
( 1.04238284e+00,  6.41296235e+00)
( 1.03838284e+00,  6.41416918e+00)
( 1.03438284e+00,  6.41528864e+00)
( 1.03038284e+00,  6.41631387e+00)
( 1.02638284e+00,  6.41723704e+00)
( 1.02238284e+00,  6.41804917e+00)
( 1.01838284e+00,  6.41873990e+00)
( 1.01438284e+00,  6.41929718e+00)
( 1.01038284e+00,  6.41970679e+00)
( 1.00638284e+00,  6.41995185e+00)
( 1.00238284e+00,  6.42001197e+00)
( 1.00000000e+00,  6.41994985e+00)};\label{line:eulerii2d_cyl0_snaps_phys}

\addplot [cyan, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000035e+00)
( 3.99600000e+00,  1.40000035e+00)
( 3.99200000e+00,  1.40000035e+00)
( 3.98800000e+00,  1.40000035e+00)
( 3.98400000e+00,  1.40000035e+00)
( 3.98000000e+00,  1.40000035e+00)
( 3.97600000e+00,  1.40000035e+00)
( 3.97200000e+00,  1.40000035e+00)
( 3.96800000e+00,  1.40000035e+00)
( 3.96400000e+00,  1.40000035e+00)
( 3.96000000e+00,  1.40000035e+00)
( 3.95600000e+00,  1.40000035e+00)
( 3.95200000e+00,  1.40000035e+00)
( 3.94800000e+00,  1.40000035e+00)
( 3.94400000e+00,  1.40000035e+00)
( 3.94000000e+00,  1.40000035e+00)
( 3.93600000e+00,  1.40000035e+00)
( 3.93200000e+00,  1.40000035e+00)
( 3.92800000e+00,  1.40000035e+00)
( 3.92400000e+00,  1.40000035e+00)
( 3.92000000e+00,  1.40000035e+00)
( 3.91600000e+00,  1.40000035e+00)
( 3.91200000e+00,  1.40000035e+00)
( 3.90800000e+00,  1.40000035e+00)
( 3.90400000e+00,  1.40000035e+00)
( 3.90000000e+00,  1.40000035e+00)
( 3.89600000e+00,  1.40000035e+00)
( 3.89200000e+00,  1.40000035e+00)
( 3.88800000e+00,  1.40000035e+00)
( 3.88400000e+00,  1.40000035e+00)
( 3.88000000e+00,  1.40000035e+00)
( 3.87600000e+00,  1.40000035e+00)
( 3.87200000e+00,  1.40000035e+00)
( 3.86800000e+00,  1.40000035e+00)
( 3.86400000e+00,  1.40000035e+00)
( 3.86000000e+00,  1.40000035e+00)
( 3.85600000e+00,  1.40000035e+00)
( 3.85200000e+00,  1.40000035e+00)
( 3.84800000e+00,  1.40000035e+00)
( 3.84400000e+00,  1.40000035e+00)
( 3.84000000e+00,  1.40000035e+00)
( 3.83600000e+00,  1.40000035e+00)
( 3.83200000e+00,  1.40000035e+00)
( 3.82800000e+00,  1.40000035e+00)
( 3.82400000e+00,  1.40000035e+00)
( 3.82000000e+00,  1.40000035e+00)
( 3.81600000e+00,  1.40000035e+00)
( 3.81200000e+00,  1.40000035e+00)
( 3.80800000e+00,  1.40000035e+00)
( 3.80400000e+00,  1.40000035e+00)
( 3.80000000e+00,  1.40000035e+00)
( 3.79600000e+00,  1.40000035e+00)
( 3.79200000e+00,  1.40000035e+00)
( 3.78800000e+00,  1.40000035e+00)
( 3.78400000e+00,  1.40000035e+00)
( 3.78000000e+00,  1.40000035e+00)
( 3.77600000e+00,  1.40000035e+00)
( 3.77200000e+00,  1.40000035e+00)
( 3.76800000e+00,  1.40000035e+00)
( 3.76400000e+00,  1.40000035e+00)
( 3.76000000e+00,  1.40000035e+00)
( 3.75600000e+00,  1.40000035e+00)
( 3.75200000e+00,  1.40000035e+00)
( 3.74800000e+00,  1.40000035e+00)
( 3.74400000e+00,  1.40000035e+00)
( 3.74000000e+00,  1.40000035e+00)
( 3.73600000e+00,  1.40000035e+00)
( 3.73200000e+00,  1.40000035e+00)
( 3.72800000e+00,  1.40000035e+00)
( 3.72400000e+00,  1.40000035e+00)
( 3.72000000e+00,  1.40000035e+00)
( 3.71600000e+00,  1.40000035e+00)
( 3.71200000e+00,  1.40000035e+00)
( 3.70800000e+00,  1.40000035e+00)
( 3.70400000e+00,  1.40000035e+00)
( 3.70000000e+00,  1.40000035e+00)
( 3.69600000e+00,  1.40000035e+00)
( 3.69200000e+00,  1.40000035e+00)
( 3.68800000e+00,  1.40000035e+00)
( 3.68400000e+00,  1.40000035e+00)
( 3.68000000e+00,  1.40000035e+00)
( 3.67600000e+00,  1.40000035e+00)
( 3.67200000e+00,  1.40000035e+00)
( 3.66800000e+00,  1.40000035e+00)
( 3.66400000e+00,  1.40000035e+00)
( 3.66000000e+00,  1.40000035e+00)
( 3.65600000e+00,  1.40000035e+00)
( 3.65200000e+00,  1.40000035e+00)
( 3.64800000e+00,  1.40000035e+00)
( 3.64400000e+00,  1.40000035e+00)
( 3.64000000e+00,  1.40000035e+00)
( 3.63600000e+00,  1.40000035e+00)
( 3.63200000e+00,  1.40000035e+00)
( 3.62800000e+00,  1.40000035e+00)
( 3.62400000e+00,  1.40000035e+00)
( 3.62000000e+00,  1.40000035e+00)
( 3.61600000e+00,  1.40000035e+00)
( 3.61200000e+00,  1.40000035e+00)
( 3.60800000e+00,  1.40000035e+00)
( 3.60400000e+00,  1.40000035e+00)
( 3.60000000e+00,  1.40000035e+00)
( 3.59600000e+00,  1.40000035e+00)
( 3.59200000e+00,  1.40000035e+00)
( 3.58800000e+00,  1.40000035e+00)
( 3.58400000e+00,  1.40000035e+00)
( 3.58000000e+00,  1.40000035e+00)
( 3.57600000e+00,  1.40000035e+00)
( 3.57200000e+00,  1.40000035e+00)
( 3.56800000e+00,  1.40000035e+00)
( 3.56791403e+00,  1.40000035e+00)
( 3.56791403e+00,  1.40000035e+00)
( 3.56391403e+00,  1.40000035e+00)
( 3.55991403e+00,  1.40000035e+00)
( 3.55591403e+00,  1.40000035e+00)
( 3.55191403e+00,  1.40000035e+00)
( 3.54791403e+00,  1.40000035e+00)
( 3.54391403e+00,  1.40000035e+00)
( 3.53991403e+00,  1.40000035e+00)
( 3.53591403e+00,  1.40000035e+00)
( 3.53191403e+00,  1.40000035e+00)
( 3.52791403e+00,  1.40000035e+00)
( 3.52391403e+00,  1.40000035e+00)
( 3.51991403e+00,  1.40000035e+00)
( 3.51591403e+00,  1.40000035e+00)
( 3.51191403e+00,  1.40000035e+00)
( 3.50791403e+00,  1.40000035e+00)
( 3.50391403e+00,  1.40000035e+00)
( 3.49991403e+00,  1.40000035e+00)
( 3.49591403e+00,  1.40000035e+00)
( 3.49191403e+00,  1.40000035e+00)
( 3.48791403e+00,  1.40000035e+00)
( 3.48391403e+00,  1.40000035e+00)
( 3.47991403e+00,  1.40000035e+00)
( 3.47591403e+00,  1.40000035e+00)
( 3.47191403e+00,  1.40000035e+00)
( 3.47023638e+00,  1.40000035e+00)
( 3.47023638e+00,  1.40000035e+00)
( 3.46623638e+00,  1.40000035e+00)
( 3.46223638e+00,  1.40000035e+00)
( 3.45823638e+00,  1.40000035e+00)
( 3.45423638e+00,  1.40000035e+00)
( 3.45023638e+00,  1.40000035e+00)
( 3.44623638e+00,  1.40000035e+00)
( 3.44223638e+00,  1.40000035e+00)
( 3.43823638e+00,  1.40000035e+00)
( 3.43423638e+00,  1.40000035e+00)
( 3.43023638e+00,  1.40000035e+00)
( 3.42623638e+00,  1.40000035e+00)
( 3.42223638e+00,  1.40000035e+00)
( 3.41823638e+00,  1.40000035e+00)
( 3.41423638e+00,  1.40000035e+00)
( 3.41023638e+00,  1.40000035e+00)
( 3.40623638e+00,  1.40000035e+00)
( 3.40223638e+00,  1.40000035e+00)
( 3.39823638e+00,  1.40000035e+00)
( 3.39423638e+00,  1.40000035e+00)
( 3.39023638e+00,  1.40000035e+00)
( 3.38623638e+00,  1.40000035e+00)
( 3.38223638e+00,  1.40000035e+00)
( 3.37823638e+00,  1.40000035e+00)
( 3.37423638e+00,  1.40000035e+00)
( 3.37023638e+00,  1.40000035e+00)
( 3.36702708e+00,  1.40000035e+00)
( 3.36702708e+00,  1.40000035e+00)
( 3.36302708e+00,  1.40000035e+00)
( 3.35902708e+00,  1.40000035e+00)
( 3.35502708e+00,  1.40000035e+00)
( 3.35102708e+00,  1.40000035e+00)
( 3.34702708e+00,  1.40000035e+00)
( 3.34302708e+00,  1.40000035e+00)
( 3.33902708e+00,  1.40000035e+00)
( 3.33502708e+00,  1.40000035e+00)
( 3.33102708e+00,  1.40000035e+00)
( 3.32702708e+00,  1.40000035e+00)
( 3.32302708e+00,  1.40000035e+00)
( 3.31902708e+00,  1.40000035e+00)
( 3.31502708e+00,  1.40000035e+00)
( 3.31102708e+00,  1.40000035e+00)
( 3.30702708e+00,  1.40000035e+00)
( 3.30302708e+00,  1.40000035e+00)
( 3.29902708e+00,  1.40000035e+00)
( 3.29502708e+00,  1.40000035e+00)
( 3.29102708e+00,  1.40000035e+00)
( 3.28702708e+00,  1.40000035e+00)
( 3.28302708e+00,  1.40000035e+00)
( 3.27902708e+00,  1.40000035e+00)
( 3.27502708e+00,  1.40000035e+00)
( 3.27102708e+00,  1.40000035e+00)
( 3.26702708e+00,  1.40000035e+00)
( 3.26302708e+00,  1.40000035e+00)
( 3.25902708e+00,  1.40000035e+00)
( 3.25502708e+00,  1.40000035e+00)
( 3.25102708e+00,  1.40000035e+00)
( 3.24702708e+00,  1.40000035e+00)
( 3.24302708e+00,  1.40000035e+00)
( 3.23902708e+00,  1.40000035e+00)
( 3.23502708e+00,  1.40000035e+00)
( 3.23102708e+00,  1.40000035e+00)
( 3.22702708e+00,  1.40000035e+00)
( 3.22302708e+00,  1.40000035e+00)
( 3.21902708e+00,  1.40000035e+00)
( 3.21502708e+00,  1.40000035e+00)
( 3.21102708e+00,  1.40000035e+00)
( 3.20702708e+00,  1.40000035e+00)
( 3.20302708e+00,  1.40000035e+00)
( 3.19902708e+00,  1.40000035e+00)
( 3.19502708e+00,  1.40000035e+00)
( 3.19102708e+00,  1.40000035e+00)
( 3.18702708e+00,  1.40000035e+00)
( 3.18302708e+00,  1.40000035e+00)
( 3.17902708e+00,  1.40000035e+00)
( 3.17502708e+00,  1.40000035e+00)
( 3.17102708e+00,  1.40000035e+00)
( 3.16702708e+00,  1.40000035e+00)
( 3.16302708e+00,  1.40000035e+00)
( 3.15902708e+00,  1.40000035e+00)
( 3.15502708e+00,  1.40000035e+00)
( 3.15102708e+00,  1.40000035e+00)
( 3.14702708e+00,  1.40000035e+00)
( 3.14302708e+00,  1.40000035e+00)
( 3.13902708e+00,  1.40000035e+00)
( 3.13502708e+00,  1.40000035e+00)
( 3.13102708e+00,  1.40000035e+00)
( 3.12702708e+00,  1.40000035e+00)
( 3.12302708e+00,  1.40000035e+00)
( 3.11902708e+00,  1.40000035e+00)
( 3.11502708e+00,  1.40000035e+00)
( 3.11102708e+00,  1.40000035e+00)
( 3.10702708e+00,  1.40000035e+00)
( 3.10302708e+00,  1.40000035e+00)
( 3.09902708e+00,  1.40000035e+00)
( 3.09502708e+00,  1.40000035e+00)
( 3.09102708e+00,  1.40000035e+00)
( 3.08702708e+00,  1.40000035e+00)
( 3.08302708e+00,  1.40000035e+00)
( 3.07902708e+00,  1.40000035e+00)
( 3.07502708e+00,  1.40000035e+00)
( 3.07102708e+00,  1.40000035e+00)
( 3.06702708e+00,  1.40000035e+00)
( 3.06302708e+00,  1.40000035e+00)
( 3.05902708e+00,  1.40000035e+00)
( 3.05502708e+00,  1.40000035e+00)
( 3.05102708e+00,  1.40000035e+00)
( 3.04702708e+00,  1.40000035e+00)
( 3.04302708e+00,  1.40000035e+00)
( 3.03902708e+00,  1.40000035e+00)
( 3.03502708e+00,  1.40000035e+00)
( 3.03102708e+00,  1.40000035e+00)
( 3.02702708e+00,  1.40000035e+00)
( 3.02302708e+00,  1.40000035e+00)
( 3.01902708e+00,  1.40000035e+00)
( 3.01502708e+00,  1.40000035e+00)
( 3.01102708e+00,  1.40000035e+00)
( 3.00702708e+00,  1.40000035e+00)
( 3.00302708e+00,  1.40000035e+00)
( 2.99902708e+00,  1.40000035e+00)
( 2.99502708e+00,  1.40000035e+00)
( 2.99102708e+00,  1.40000035e+00)
( 2.98702708e+00,  1.40000035e+00)
( 2.98302708e+00,  1.40000035e+00)
( 2.97902708e+00,  1.40000035e+00)
( 2.97502708e+00,  1.40000035e+00)
( 2.97102708e+00,  1.40000035e+00)
( 2.96702708e+00,  1.40000035e+00)
( 2.96302708e+00,  1.40000035e+00)
( 2.95902708e+00,  1.40000035e+00)
( 2.95502708e+00,  1.40000035e+00)
( 2.95102708e+00,  1.40000035e+00)
( 2.94702708e+00,  1.40000035e+00)
( 2.94302708e+00,  1.40000035e+00)
( 2.93902708e+00,  1.40000035e+00)
( 2.93640270e+00,  1.40000035e+00)
( 2.93640270e+00,  1.40000035e+00)
( 2.93240270e+00,  1.40000035e+00)
( 2.92840270e+00,  1.40000035e+00)
( 2.92440270e+00,  1.40000035e+00)
( 2.92040270e+00,  1.40000035e+00)
( 2.91640270e+00,  1.40000035e+00)
( 2.91240270e+00,  1.40000035e+00)
( 2.90840270e+00,  1.40000035e+00)
( 2.90440270e+00,  1.40000035e+00)
( 2.90040270e+00,  1.40000035e+00)
( 2.89640270e+00,  1.40000035e+00)
( 2.89240270e+00,  1.40000035e+00)
( 2.88840270e+00,  1.40000035e+00)
( 2.88440270e+00,  1.40000035e+00)
( 2.88040270e+00,  1.40000035e+00)
( 2.87640270e+00,  1.40000035e+00)
( 2.87240270e+00,  1.40000035e+00)
( 2.86840270e+00,  1.40000035e+00)
( 2.86440270e+00,  1.40000035e+00)
( 2.86040270e+00,  1.40000035e+00)
( 2.85640270e+00,  1.40000035e+00)
( 2.85240270e+00,  1.40000035e+00)
( 2.84840270e+00,  1.40000035e+00)
( 2.84440270e+00,  1.40000035e+00)
( 2.84040270e+00,  1.40000035e+00)
( 2.83640270e+00,  1.40000035e+00)
( 2.83240270e+00,  1.40000035e+00)
( 2.82840270e+00,  1.40000035e+00)
( 2.82440270e+00,  1.40000035e+00)
( 2.82040270e+00,  1.40000035e+00)
( 2.81640270e+00,  1.40000035e+00)
( 2.81240270e+00,  1.40000035e+00)
( 2.80840270e+00,  1.40000035e+00)
( 2.80440270e+00,  1.40000035e+00)
( 2.80040270e+00,  1.40000035e+00)
( 2.79640270e+00,  1.40000035e+00)
( 2.79240270e+00,  1.40000035e+00)
( 2.78840270e+00,  1.40000035e+00)
( 2.78440270e+00,  1.40000035e+00)
( 2.78040270e+00,  1.40000035e+00)
( 2.77640270e+00,  1.40000035e+00)
( 2.77240270e+00,  1.40000035e+00)
( 2.76840270e+00,  1.40000035e+00)
( 2.76440270e+00,  1.40000035e+00)
( 2.76040270e+00,  1.40000035e+00)
( 2.75640270e+00,  1.40000035e+00)
( 2.75240270e+00,  1.40000035e+00)
( 2.74840270e+00,  1.40000035e+00)
( 2.74440270e+00,  1.40000035e+00)
( 2.74040270e+00,  1.40000035e+00)
( 2.73640270e+00,  1.40000035e+00)
( 2.73240270e+00,  1.40000035e+00)
( 2.72840270e+00,  1.40000035e+00)
( 2.72440270e+00,  1.40000035e+00)
( 2.72040270e+00,  1.40000035e+00)
( 2.71890712e+00,  1.40000035e+00)
( 2.71890712e+00,  1.40000035e+00)
( 2.71490712e+00,  1.40000035e+00)
( 2.71090712e+00,  1.40000035e+00)
( 2.70690712e+00,  1.40000035e+00)
( 2.70290712e+00,  1.40000035e+00)
( 2.69890712e+00,  1.40000035e+00)
( 2.69490712e+00,  1.40000035e+00)
( 2.69090712e+00,  1.40000035e+00)
( 2.68690712e+00,  1.40000035e+00)
( 2.68290712e+00,  1.40000035e+00)
( 2.67890712e+00,  1.40000035e+00)
( 2.67490712e+00,  1.40000035e+00)
( 2.67090712e+00,  1.40000035e+00)
( 2.66690712e+00,  1.40000035e+00)
( 2.66290712e+00,  1.40000035e+00)
( 2.65890712e+00,  1.40000035e+00)
( 2.65490712e+00,  1.40000035e+00)
( 2.65090712e+00,  1.40000035e+00)
( 2.64690712e+00,  1.40000035e+00)
( 2.64290712e+00,  1.40000035e+00)
( 2.63890712e+00,  1.40000035e+00)
( 2.63490712e+00,  1.40000035e+00)
( 2.63090712e+00,  1.40000035e+00)
( 2.62690712e+00,  1.40000035e+00)
( 2.62290712e+00,  1.40000035e+00)
( 2.61890712e+00,  1.40000035e+00)
( 2.61490712e+00,  1.40000035e+00)
( 2.61090712e+00,  1.40000035e+00)
( 2.60690712e+00,  1.40000035e+00)
( 2.60290712e+00,  1.40000035e+00)
( 2.59890712e+00,  1.40000035e+00)
( 2.59490712e+00,  1.40000035e+00)
( 2.59090712e+00,  1.40000035e+00)
( 2.58690712e+00,  1.40000035e+00)
( 2.58290712e+00,  1.40000035e+00)
( 2.57890712e+00,  1.40000035e+00)
( 2.57490712e+00,  1.40000035e+00)
( 2.57090712e+00,  1.40000035e+00)
( 2.56690712e+00,  1.40000035e+00)
( 2.56290712e+00,  1.40000035e+00)
( 2.55890712e+00,  1.40000035e+00)
( 2.55490712e+00,  1.40000035e+00)
( 2.55090712e+00,  1.40000035e+00)
( 2.54690712e+00,  1.40000035e+00)
( 2.54290712e+00,  1.40000035e+00)
( 2.53898131e+00,  1.40000035e+00)
( 2.53898131e+00,  1.40000035e+00)
( 2.53498131e+00,  1.40000035e+00)
( 2.53098131e+00,  1.40000035e+00)
( 2.52698131e+00,  1.40000035e+00)
( 2.52298131e+00,  1.40000035e+00)
( 2.51898131e+00,  1.40000035e+00)
( 2.51498131e+00,  1.40000035e+00)
( 2.51098131e+00,  1.40000035e+00)
( 2.50698131e+00,  1.40000035e+00)
( 2.50298131e+00,  1.40000035e+00)
( 2.49898131e+00,  1.40000035e+00)
( 2.49498131e+00,  1.40000035e+00)
( 2.49098131e+00,  1.40000035e+00)
( 2.48698131e+00,  1.40000035e+00)
( 2.48298131e+00,  1.40000035e+00)
( 2.47898131e+00,  1.40000035e+00)
( 2.47498131e+00,  1.40000035e+00)
( 2.47098131e+00,  1.40000035e+00)
( 2.46698131e+00,  1.40000035e+00)
( 2.46298131e+00,  1.40000035e+00)
( 2.45898131e+00,  1.40000035e+00)
( 2.45498131e+00,  1.40000035e+00)
( 2.45098131e+00,  1.40000035e+00)
( 2.44698131e+00,  1.40000035e+00)
( 2.44298131e+00,  1.40000035e+00)
( 2.43898131e+00,  1.40000035e+00)
( 2.43498131e+00,  1.40000035e+00)
( 2.43098131e+00,  1.40000035e+00)
( 2.42698131e+00,  1.40000035e+00)
( 2.42298131e+00,  1.40000035e+00)
( 2.41898131e+00,  1.40000035e+00)
( 2.41498131e+00,  1.40000035e+00)
( 2.41098131e+00,  1.40000035e+00)
( 2.40698131e+00,  1.40000035e+00)
( 2.40298131e+00,  1.40000035e+00)
( 2.39898131e+00,  1.40000035e+00)
( 2.39498131e+00,  1.40000035e+00)
( 2.39098131e+00,  1.40000035e+00)
( 2.38698131e+00,  1.40000035e+00)
( 2.38298131e+00,  1.40000035e+00)
( 2.37898131e+00,  1.40000035e+00)
( 2.37498131e+00,  1.40000035e+00)
( 2.37098131e+00,  1.40000035e+00)
( 2.36698131e+00,  1.40000035e+00)
( 2.36298131e+00,  1.40000035e+00)
( 2.35898131e+00,  1.40000035e+00)
( 2.35498131e+00,  1.40000035e+00)
( 2.35098131e+00,  1.40000035e+00)
( 2.34698131e+00,  1.40000035e+00)
( 2.34298131e+00,  1.40000035e+00)
( 2.33898131e+00,  1.40000035e+00)
( 2.33498131e+00,  1.40000035e+00)
( 2.33098131e+00,  1.40000035e+00)
( 2.32698131e+00,  1.40000035e+00)
( 2.32298131e+00,  1.40000035e+00)
( 2.31898131e+00,  1.40000035e+00)
( 2.31498131e+00,  1.40000035e+00)
( 2.31098131e+00,  1.40000035e+00)
( 2.30698131e+00,  1.40000035e+00)
( 2.30298131e+00,  1.40000035e+00)
( 2.29898131e+00,  1.40000035e+00)
( 2.29854175e+00,  1.40000035e+00)
( 2.29854175e+00,  1.40000035e+00)
( 2.29454175e+00,  1.40000035e+00)
( 2.29054175e+00,  1.40000035e+00)
( 2.28654175e+00,  1.40000035e+00)
( 2.28254175e+00,  1.40000035e+00)
( 2.27854175e+00,  1.40000035e+00)
( 2.27454175e+00,  1.40000035e+00)
( 2.27054175e+00,  1.40000035e+00)
( 2.26654175e+00,  1.40000035e+00)
( 2.26254175e+00,  1.40000035e+00)
( 2.25854175e+00,  1.40000035e+00)
( 2.25454175e+00,  1.40000035e+00)
( 2.25054175e+00,  1.40000035e+00)
( 2.24780724e+00,  1.40000035e+00)
( 2.24780724e+00,  1.40000035e+00)
( 2.24380724e+00,  1.40000035e+00)
( 2.23980724e+00,  1.40000035e+00)
( 2.23580724e+00,  1.40000035e+00)
( 2.23180724e+00,  1.40000035e+00)
( 2.22780724e+00,  1.40000035e+00)
( 2.22380724e+00,  1.40000035e+00)
( 2.22294993e+00,  1.40000035e+00)
( 2.22294993e+00,  1.40000035e+00)
( 2.21894993e+00,  1.40000035e+00)
( 2.21494993e+00,  1.40000035e+00)
( 2.21094993e+00,  1.40000035e+00)
( 2.20694993e+00,  1.40000035e+00)
( 2.20294993e+00,  1.40000035e+00)
( 2.19894993e+00,  1.40000035e+00)
( 2.19494993e+00,  1.40000035e+00)
( 2.19094993e+00,  1.40000035e+00)
( 2.18694993e+00,  1.40000035e+00)
( 2.18294993e+00,  1.40000035e+00)
( 2.17894993e+00,  1.40000035e+00)
( 2.17494993e+00,  1.40000035e+00)
( 2.17094993e+00,  1.40000035e+00)
( 2.16694993e+00,  1.40000035e+00)
( 2.16294993e+00,  1.40000035e+00)
( 2.15894993e+00,  1.40000035e+00)
( 2.15494993e+00,  1.40000035e+00)
( 2.15094993e+00,  1.40000035e+00)
( 2.14694993e+00,  1.40000035e+00)
( 2.14294993e+00,  1.40000035e+00)
( 2.13894993e+00,  1.40000035e+00)
( 2.13494993e+00,  1.40000035e+00)
( 2.13094993e+00,  1.40000035e+00)
( 2.12694993e+00,  1.40000035e+00)
( 2.12294993e+00,  1.40000035e+00)
( 2.11894993e+00,  1.40000035e+00)
( 2.11494993e+00,  1.40000035e+00)
( 2.11094993e+00,  1.40000035e+00)
( 2.10694993e+00,  1.40000035e+00)
( 2.10294993e+00,  1.40000035e+00)
( 2.09894993e+00,  1.40000035e+00)
( 2.09494993e+00,  1.40000035e+00)
( 2.09094993e+00,  1.40000035e+00)
( 2.08694993e+00,  1.40000035e+00)
( 2.08294993e+00,  1.40000035e+00)
( 2.07894993e+00,  1.40000035e+00)
( 2.07494993e+00,  1.40000035e+00)
( 2.07094993e+00,  1.40000035e+00)
( 2.06694993e+00,  1.40000035e+00)
( 2.06294993e+00,  1.40000035e+00)
( 2.05894993e+00,  1.40000035e+00)
( 2.05494993e+00,  1.40000035e+00)
( 2.05094993e+00,  1.40000035e+00)
( 2.04694993e+00,  1.40000035e+00)
( 2.04294993e+00,  1.40000035e+00)
( 2.03894993e+00,  1.40000035e+00)
( 2.03494993e+00,  1.40000035e+00)
( 2.03094993e+00,  1.40000035e+00)
( 2.02694993e+00,  1.40000035e+00)
( 2.02294993e+00,  1.40000035e+00)
( 2.01894993e+00,  1.40000035e+00)
( 2.01494993e+00,  1.40000035e+00)
( 2.01094993e+00,  1.40000035e+00)
( 2.00694993e+00,  1.40000035e+00)
( 2.00294993e+00,  1.40000035e+00)
( 1.99894993e+00,  1.40000035e+00)
( 1.99494993e+00,  1.40000035e+00)
( 1.99094993e+00,  1.40000035e+00)
( 1.98694993e+00,  1.40000035e+00)
( 1.98294993e+00,  1.40000035e+00)
( 1.97894993e+00,  1.40000035e+00)
( 1.97494993e+00,  1.40000035e+00)
( 1.97094993e+00,  1.40000035e+00)
( 1.96694993e+00,  1.40000035e+00)
( 1.96294993e+00,  1.40000035e+00)
( 1.95894993e+00,  1.40000035e+00)
( 1.95494993e+00,  1.40000035e+00)
( 1.95094993e+00,  1.40000035e+00)
( 1.94694993e+00,  1.40000035e+00)
( 1.94294993e+00,  1.40000035e+00)
( 1.93894993e+00,  1.40000035e+00)
( 1.93494993e+00,  1.40000035e+00)
( 1.93094993e+00,  1.40000035e+00)
( 1.92694993e+00,  1.40000035e+00)
( 1.92294993e+00,  1.40000035e+00)
( 1.91894993e+00,  1.40000035e+00)
( 1.91494993e+00,  1.40000035e+00)
( 1.91094993e+00,  1.40000035e+00)
( 1.90694993e+00,  1.40000035e+00)
( 1.90294993e+00,  1.40000035e+00)
( 1.89894993e+00,  1.40000035e+00)
( 1.89494993e+00,  1.40000035e+00)
( 1.89094993e+00,  1.40000035e+00)
( 1.88694993e+00,  1.40000035e+00)
( 1.88294993e+00,  1.40000035e+00)
( 1.87894993e+00,  1.40000035e+00)
( 1.87494993e+00,  1.40000035e+00)
( 1.87094993e+00,  1.40000035e+00)
( 1.86694993e+00,  1.40000035e+00)
( 1.86294993e+00,  1.40000035e+00)
( 1.85894993e+00,  1.40000035e+00)
( 1.85494993e+00,  1.40000035e+00)
( 1.85094993e+00,  1.40000035e+00)
( 1.84694993e+00,  1.40000035e+00)
( 1.84294993e+00,  1.40000035e+00)
( 1.83894993e+00,  1.40000035e+00)
( 1.83494993e+00,  1.40000035e+00)
( 1.83094993e+00,  1.40000035e+00)
( 1.82694993e+00,  1.40000035e+00)
( 1.82294993e+00,  1.40000035e+00)
( 1.81894993e+00,  1.40000035e+00)
( 1.81494993e+00,  1.40000035e+00)
( 1.81094993e+00,  1.40000035e+00)
( 1.80694993e+00,  1.40000035e+00)
( 1.80294993e+00,  1.40000035e+00)
( 1.79894993e+00,  1.40000035e+00)
( 1.79494993e+00,  1.40000035e+00)
( 1.79094993e+00,  1.40000035e+00)
( 1.78694993e+00,  1.40000035e+00)
( 1.78294993e+00,  1.40000035e+00)
( 1.77894993e+00,  1.40000035e+00)
( 1.77494993e+00,  1.40000035e+00)
( 1.77094993e+00,  1.40000035e+00)
( 1.76694993e+00,  1.40000035e+00)
( 1.76294993e+00,  1.40000035e+00)
( 1.75894993e+00,  1.40000035e+00)
( 1.75494993e+00,  1.40000035e+00)
( 1.75094993e+00,  1.40000035e+00)
( 1.74694993e+00,  1.40000035e+00)
( 1.74294993e+00,  1.40000035e+00)
( 1.73894993e+00,  1.40000035e+00)
( 1.73494993e+00,  1.40000035e+00)
( 1.73094993e+00,  1.40000035e+00)
( 1.72694993e+00,  1.40000035e+00)
( 1.72294993e+00,  1.40000035e+00)
( 1.71894993e+00,  1.40000035e+00)
( 1.71494993e+00,  1.40000035e+00)
( 1.71094993e+00,  1.40000035e+00)
( 1.70694993e+00,  1.40000035e+00)
( 1.70294993e+00,  1.40000035e+00)
( 1.69894993e+00,  1.40000035e+00)
( 1.69494993e+00,  1.40000035e+00)
( 1.69094993e+00,  1.40000035e+00)
( 1.68694993e+00,  1.40000035e+00)
( 1.68294993e+00,  1.40000035e+00)
( 1.67894993e+00,  1.40000035e+00)
( 1.67494993e+00,  1.40000035e+00)
( 1.67094993e+00,  1.40000035e+00)
( 1.66694993e+00,  1.40000035e+00)
( 1.66294993e+00,  1.40000035e+00)
( 1.65894993e+00,  1.40000035e+00)
( 1.65494993e+00,  1.40000035e+00)
( 1.65094993e+00,  1.40000035e+00)
( 1.64694993e+00,  1.40000035e+00)
( 1.64359371e+00,  1.40000035e+00)
( 1.64359371e+00,  1.39994974e+00)
( 1.63959371e+00,  1.39995515e+00)
( 1.63559371e+00,  1.39996058e+00)
( 1.63159371e+00,  1.39996604e+00)
( 1.62759371e+00,  1.39997153e+00)
( 1.62359371e+00,  1.39997704e+00)
( 1.61959371e+00,  1.39998257e+00)
( 1.61559371e+00,  1.39998813e+00)
( 1.61159371e+00,  1.39999372e+00)
( 1.60759371e+00,  1.39999934e+00)
( 1.60359371e+00,  1.40000498e+00)
( 1.59959371e+00,  1.40001065e+00)
( 1.59559371e+00,  1.40001634e+00)
( 1.59159371e+00,  1.40002207e+00)
( 1.58759371e+00,  1.40002782e+00)
( 1.58359371e+00,  1.40003359e+00)
( 1.57959371e+00,  1.40003940e+00)
( 1.57559371e+00,  1.40004523e+00)
( 1.57159371e+00,  1.40005109e+00)
( 1.56759371e+00,  1.40005698e+00)
( 1.56359371e+00,  1.40006290e+00)
( 1.55959371e+00,  1.40006885e+00)
( 1.55559371e+00,  1.40007482e+00)
( 1.55159371e+00,  1.40008082e+00)
( 1.54759371e+00,  1.40008686e+00)
( 1.54359371e+00,  1.40009292e+00)
( 1.54293888e+00,  1.40009391e+00)
( 1.54293888e+00,  6.39988491e+00)
( 1.53893888e+00,  6.40808537e+00)
( 1.53493888e+00,  6.41623518e+00)
( 1.53093888e+00,  6.42433503e+00)
( 1.52693888e+00,  6.43238557e+00)
( 1.52293888e+00,  6.44038747e+00)
( 1.52274811e+00,  6.44076788e+00)
( 1.52274811e+00,  6.44172827e+00)
( 1.51874811e+00,  6.44921269e+00)
( 1.51474811e+00,  6.45666240e+00)
( 1.51074811e+00,  6.46407730e+00)
( 1.50674811e+00,  6.47145730e+00)
( 1.50274811e+00,  6.47880231e+00)
( 1.49874811e+00,  6.48611223e+00)
( 1.49474811e+00,  6.49338698e+00)
( 1.49074811e+00,  6.50062644e+00)
( 1.48674811e+00,  6.50783055e+00)
( 1.48274811e+00,  6.51499920e+00)
( 1.48212720e+00,  6.51610880e+00)
( 1.48212720e+00,  6.51609158e+00)
( 1.47812720e+00,  6.52330658e+00)
( 1.47412720e+00,  6.53046165e+00)
( 1.47012720e+00,  6.53755696e+00)
( 1.46612720e+00,  6.54459273e+00)
( 1.46212720e+00,  6.55156920e+00)
( 1.45812720e+00,  6.55848659e+00)
( 1.45412720e+00,  6.56534519e+00)
( 1.45012720e+00,  6.57214526e+00)
( 1.44612720e+00,  6.57888710e+00)
( 1.44212720e+00,  6.58557103e+00)
( 1.43812720e+00,  6.59219737e+00)
( 1.43412720e+00,  6.59876647e+00)
( 1.43012720e+00,  6.60527870e+00)
( 1.42612720e+00,  6.61173443e+00)
( 1.42212720e+00,  6.61813404e+00)
( 1.41812720e+00,  6.62447796e+00)
( 1.41412720e+00,  6.63076659e+00)
( 1.41012720e+00,  6.63700038e+00)
( 1.40612720e+00,  6.64317978e+00)
( 1.40212720e+00,  6.64930524e+00)
( 1.39812720e+00,  6.65537724e+00)
( 1.39412720e+00,  6.66139627e+00)
( 1.39012720e+00,  6.66736282e+00)
( 1.38612720e+00,  6.67327741e+00)
( 1.38212720e+00,  6.67914056e+00)
( 1.37812720e+00,  6.68495280e+00)
( 1.37412720e+00,  6.69071466e+00)
( 1.37012720e+00,  6.69642670e+00)
( 1.36612720e+00,  6.70208948e+00)
( 1.36212720e+00,  6.70770357e+00)
( 1.35812720e+00,  6.71326952e+00)
( 1.35412720e+00,  6.71878794e+00)
( 1.35012720e+00,  6.72425940e+00)
( 1.34612720e+00,  6.72968450e+00)
( 1.34212720e+00,  6.73506383e+00)
( 1.33812720e+00,  6.74039800e+00)
( 1.33412720e+00,  6.74568762e+00)
( 1.33012720e+00,  6.75093328e+00)
( 1.32612720e+00,  6.75613562e+00)
( 1.32427525e+00,  6.75852973e+00)
( 1.32427525e+00,  6.75914891e+00)
( 1.32027525e+00,  6.76431437e+00)
( 1.31627525e+00,  6.76944596e+00)
( 1.31227525e+00,  6.77454326e+00)
( 1.30827525e+00,  6.77960584e+00)
( 1.30427525e+00,  6.78463326e+00)
( 1.30027525e+00,  6.78962508e+00)
( 1.29627525e+00,  6.79458083e+00)
( 1.29227525e+00,  6.79950006e+00)
( 1.28923747e+00,  6.80321123e+00)
( 1.28923747e+00,  6.80322463e+00)
( 1.28523747e+00,  6.80808324e+00)
( 1.28123747e+00,  6.81290373e+00)
( 1.27723747e+00,  6.81768565e+00)
( 1.27323747e+00,  6.82242852e+00)
( 1.26923747e+00,  6.82713184e+00)
( 1.26523747e+00,  6.83179511e+00)
( 1.26123747e+00,  6.83641780e+00)
( 1.25723747e+00,  6.84099938e+00)
( 1.25323747e+00,  6.84553928e+00)
( 1.24923747e+00,  6.85003692e+00)
( 1.24523747e+00,  6.85449171e+00)
( 1.24123747e+00,  6.85890302e+00)
( 1.23723747e+00,  6.86327021e+00)
( 1.23323747e+00,  6.86759261e+00)
( 1.22923747e+00,  6.87186953e+00)
( 1.22523747e+00,  6.87610023e+00)
( 1.22123747e+00,  6.88028397e+00)
( 1.21723747e+00,  6.88441996e+00)
( 1.21323747e+00,  6.88850737e+00)
( 1.20923747e+00,  6.89254536e+00)
( 1.20523747e+00,  6.89653302e+00)
( 1.20123747e+00,  6.90046941e+00)
( 1.19723747e+00,  6.90435356e+00)
( 1.19323747e+00,  6.90818441e+00)
( 1.19284359e+00,  6.90855871e+00)
( 1.19284359e+00,  6.90878941e+00)
( 1.18884359e+00,  6.91263762e+00)
( 1.18484359e+00,  6.91644154e+00)
( 1.18084359e+00,  6.92020038e+00)
( 1.17684359e+00,  6.92391333e+00)
( 1.17284359e+00,  6.92757955e+00)
( 1.16884359e+00,  6.93119819e+00)
( 1.16484359e+00,  6.93476834e+00)
( 1.16084359e+00,  6.93828911e+00)
( 1.15684359e+00,  6.94175954e+00)
( 1.15284359e+00,  6.94517865e+00)
( 1.14884359e+00,  6.94854544e+00)
( 1.14484359e+00,  6.95185886e+00)
( 1.14084359e+00,  6.95511784e+00)
( 1.13684359e+00,  6.95832126e+00)
( 1.13494156e+00,  6.95982470e+00)
( 1.13494156e+00,  6.95976435e+00)
( 1.13094156e+00,  6.96289380e+00)
( 1.12694156e+00,  6.96596381e+00)
( 1.12294156e+00,  6.96897312e+00)
( 1.11894156e+00,  6.97192044e+00)
( 1.11494156e+00,  6.97480444e+00)
( 1.11094156e+00,  6.97762371e+00)
( 1.10694156e+00,  6.98037684e+00)
( 1.10294156e+00,  6.98306230e+00)
( 1.09894156e+00,  6.98567856e+00)
( 1.09494156e+00,  6.98822400e+00)
( 1.09094156e+00,  6.99069694e+00)
( 1.08694156e+00,  6.99309563e+00)
( 1.08294156e+00,  6.99541826e+00)
( 1.07894156e+00,  6.99766294e+00)
( 1.07494156e+00,  6.99982768e+00)
( 1.07094156e+00,  7.00191043e+00)
( 1.06694156e+00,  7.00390904e+00)
( 1.06305406e+00,  7.00576867e+00)
( 1.06305406e+00,  7.00529505e+00)
( 1.05905406e+00,  7.00722329e+00)
( 1.05802616e+00,  7.00770464e+00)
( 1.05802616e+00,  7.00679204e+00)
( 1.05402616e+00,  7.00915239e+00)
( 1.05002616e+00,  7.01118389e+00)
( 1.04602616e+00,  7.01294403e+00)
( 1.04202616e+00,  7.01447528e+00)
( 1.03802616e+00,  7.01581005e+00)
( 1.03402616e+00,  7.01697378e+00)
( 1.03002616e+00,  7.01798681e+00)
( 1.02602616e+00,  7.01886577e+00)
( 1.02202616e+00,  7.01962443e+00)
( 1.01802616e+00,  7.02027435e+00)
( 1.01402616e+00,  7.02082533e+00)
( 1.01002616e+00,  7.02128581e+00)
( 1.00602616e+00,  7.02166307e+00)
( 1.00202616e+00,  7.02196348e+00)
( 1.00000000e+00,  7.02208813e+00)};\label{line:eulerii2d_cyl0_snaps_phys}

\nextgroupplot[width=0.5\textwidth, ylabel={$\rho(\Gcal((0,s);\mu);\mu)$}, xlabel={$s$}, height=0.3\textwidth]
\addplot [black, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000245e+00)
( 3.99600000e+00,  1.40000245e+00)
( 3.99200000e+00,  1.40000245e+00)
( 3.98800000e+00,  1.40000245e+00)
( 3.98400000e+00,  1.40000245e+00)
( 3.98000000e+00,  1.40000245e+00)
( 3.97600000e+00,  1.40000245e+00)
( 3.97200000e+00,  1.40000245e+00)
( 3.96800000e+00,  1.40000245e+00)
( 3.96400000e+00,  1.40000245e+00)
( 3.96000000e+00,  1.40000245e+00)
( 3.95600000e+00,  1.40000245e+00)
( 3.95200000e+00,  1.40000245e+00)
( 3.94800000e+00,  1.40000245e+00)
( 3.94400000e+00,  1.40000245e+00)
( 3.94000000e+00,  1.40000245e+00)
( 3.93600000e+00,  1.40000245e+00)
( 3.93200000e+00,  1.40000245e+00)
( 3.92800000e+00,  1.40000245e+00)
( 3.92400000e+00,  1.40000245e+00)
( 3.92000000e+00,  1.40000245e+00)
( 3.91600000e+00,  1.40000245e+00)
( 3.91200000e+00,  1.40000245e+00)
( 3.90800000e+00,  1.40000245e+00)
( 3.90400000e+00,  1.40000245e+00)
( 3.90000000e+00,  1.40000245e+00)
( 3.89600000e+00,  1.40000245e+00)
( 3.89200000e+00,  1.40000245e+00)
( 3.88800000e+00,  1.40000245e+00)
( 3.88400000e+00,  1.40000245e+00)
( 3.88000000e+00,  1.40000245e+00)
( 3.87600000e+00,  1.40000245e+00)
( 3.87200000e+00,  1.40000245e+00)
( 3.86800000e+00,  1.40000245e+00)
( 3.86400000e+00,  1.40000245e+00)
( 3.86000000e+00,  1.40000245e+00)
( 3.85600000e+00,  1.40000245e+00)
( 3.85200000e+00,  1.40000245e+00)
( 3.84800000e+00,  1.40000245e+00)
( 3.84400000e+00,  1.40000245e+00)
( 3.84000000e+00,  1.40000245e+00)
( 3.83600000e+00,  1.40000245e+00)
( 3.83200000e+00,  1.40000245e+00)
( 3.82800000e+00,  1.40000245e+00)
( 3.82400000e+00,  1.40000245e+00)
( 3.82000000e+00,  1.40000245e+00)
( 3.81600000e+00,  1.40000245e+00)
( 3.81200000e+00,  1.40000245e+00)
( 3.80800000e+00,  1.40000245e+00)
( 3.80400000e+00,  1.40000245e+00)
( 3.80000000e+00,  1.40000245e+00)
( 3.79600000e+00,  1.40000245e+00)
( 3.79200000e+00,  1.40000245e+00)
( 3.78800000e+00,  1.40000245e+00)
( 3.78400000e+00,  1.40000245e+00)
( 3.78000000e+00,  1.40000245e+00)
( 3.77600000e+00,  1.40000245e+00)
( 3.77200000e+00,  1.40000245e+00)
( 3.76800000e+00,  1.40000245e+00)
( 3.76400000e+00,  1.40000245e+00)
( 3.76000000e+00,  1.40000245e+00)
( 3.75600000e+00,  1.40000245e+00)
( 3.75200000e+00,  1.40000245e+00)
( 3.74800000e+00,  1.40000245e+00)
( 3.74400000e+00,  1.40000245e+00)
( 3.74000000e+00,  1.40000245e+00)
( 3.73600000e+00,  1.40000245e+00)
( 3.73200000e+00,  1.40000245e+00)
( 3.72800000e+00,  1.40000245e+00)
( 3.72400000e+00,  1.40000245e+00)
( 3.72000000e+00,  1.40000245e+00)
( 3.71600000e+00,  1.40000245e+00)
( 3.71200000e+00,  1.40000245e+00)
( 3.70800000e+00,  1.40000245e+00)
( 3.70400000e+00,  1.40000245e+00)
( 3.70000000e+00,  1.40000245e+00)
( 3.69600000e+00,  1.40000245e+00)
( 3.69200000e+00,  1.40000245e+00)
( 3.68800000e+00,  1.40000245e+00)
( 3.68400000e+00,  1.40000245e+00)
( 3.68000000e+00,  1.40000245e+00)
( 3.67600000e+00,  1.40000245e+00)
( 3.67200000e+00,  1.40000245e+00)
( 3.66800000e+00,  1.40000245e+00)
( 3.66400000e+00,  1.40000245e+00)
( 3.66000000e+00,  1.40000245e+00)
( 3.65600000e+00,  1.40000245e+00)
( 3.65240855e+00,  1.40000245e+00)
( 3.65240855e+00,  1.40000245e+00)
( 3.64840855e+00,  1.40000245e+00)
( 3.64440855e+00,  1.40000245e+00)
( 3.64040855e+00,  1.40000245e+00)
( 3.63640855e+00,  1.40000245e+00)
( 3.63240855e+00,  1.40000245e+00)
( 3.62840855e+00,  1.40000245e+00)
( 3.62440855e+00,  1.40000245e+00)
( 3.62040855e+00,  1.40000245e+00)
( 3.61640855e+00,  1.40000245e+00)
( 3.61240855e+00,  1.40000245e+00)
( 3.60840855e+00,  1.40000245e+00)
( 3.60440855e+00,  1.40000245e+00)
( 3.60040855e+00,  1.40000245e+00)
( 3.59640855e+00,  1.40000245e+00)
( 3.59240855e+00,  1.40000245e+00)
( 3.58840855e+00,  1.40000245e+00)
( 3.58440855e+00,  1.40000245e+00)
( 3.58040855e+00,  1.40000245e+00)
( 3.57640855e+00,  1.40000245e+00)
( 3.57240855e+00,  1.40000245e+00)
( 3.56840855e+00,  1.40000245e+00)
( 3.56440855e+00,  1.40000245e+00)
( 3.56040855e+00,  1.40000245e+00)
( 3.55640855e+00,  1.40000245e+00)
( 3.55240855e+00,  1.40000245e+00)
( 3.54840855e+00,  1.40000245e+00)
( 3.54440855e+00,  1.40000245e+00)
( 3.54040855e+00,  1.40000245e+00)
( 3.53640855e+00,  1.40000245e+00)
( 3.53240855e+00,  1.40000245e+00)
( 3.52840855e+00,  1.40000245e+00)
( 3.52440855e+00,  1.40000245e+00)
( 3.52040855e+00,  1.40000245e+00)
( 3.51640855e+00,  1.40000245e+00)
( 3.51240855e+00,  1.40000245e+00)
( 3.50840855e+00,  1.40000245e+00)
( 3.50549538e+00,  1.40000245e+00)
( 3.50549538e+00,  1.40000245e+00)
( 3.50149538e+00,  1.40000245e+00)
( 3.49749538e+00,  1.40000245e+00)
( 3.49349538e+00,  1.40000245e+00)
( 3.48949538e+00,  1.40000245e+00)
( 3.48549538e+00,  1.40000245e+00)
( 3.48149538e+00,  1.40000245e+00)
( 3.47749538e+00,  1.40000245e+00)
( 3.47349538e+00,  1.40000245e+00)
( 3.46949538e+00,  1.40000245e+00)
( 3.46549538e+00,  1.40000245e+00)
( 3.46149538e+00,  1.40000245e+00)
( 3.45749538e+00,  1.40000245e+00)
( 3.45349538e+00,  1.40000245e+00)
( 3.44949538e+00,  1.40000245e+00)
( 3.44549538e+00,  1.40000245e+00)
( 3.44149538e+00,  1.40000245e+00)
( 3.43749538e+00,  1.40000245e+00)
( 3.43349538e+00,  1.40000245e+00)
( 3.42949538e+00,  1.40000245e+00)
( 3.42549538e+00,  1.40000245e+00)
( 3.42149538e+00,  1.40000245e+00)
( 3.41749538e+00,  1.40000245e+00)
( 3.41349538e+00,  1.40000245e+00)
( 3.40949538e+00,  1.40000245e+00)
( 3.40549538e+00,  1.40000245e+00)
( 3.40149538e+00,  1.40000245e+00)
( 3.39749538e+00,  1.40000245e+00)
( 3.39349538e+00,  1.40000245e+00)
( 3.38949538e+00,  1.40000245e+00)
( 3.38549538e+00,  1.40000245e+00)
( 3.38149538e+00,  1.40000245e+00)
( 3.37749538e+00,  1.40000245e+00)
( 3.37349538e+00,  1.40000245e+00)
( 3.36949538e+00,  1.40000245e+00)
( 3.36549538e+00,  1.40000245e+00)
( 3.36149538e+00,  1.40000245e+00)
( 3.35749538e+00,  1.40000245e+00)
( 3.35349538e+00,  1.40000245e+00)
( 3.34949538e+00,  1.40000245e+00)
( 3.34549538e+00,  1.40000245e+00)
( 3.34149538e+00,  1.40000245e+00)
( 3.33749538e+00,  1.40000245e+00)
( 3.33670268e+00,  1.40000245e+00)
( 3.33670268e+00,  1.40000245e+00)
( 3.33270268e+00,  1.40000245e+00)
( 3.32870268e+00,  1.40000245e+00)
( 3.32470268e+00,  1.40000245e+00)
( 3.32070268e+00,  1.40000245e+00)
( 3.31670268e+00,  1.40000245e+00)
( 3.31270268e+00,  1.40000245e+00)
( 3.30870268e+00,  1.40000245e+00)
( 3.30470268e+00,  1.40000245e+00)
( 3.30070268e+00,  1.40000245e+00)
( 3.29670268e+00,  1.40000245e+00)
( 3.29270268e+00,  1.40000245e+00)
( 3.28870268e+00,  1.40000245e+00)
( 3.28470268e+00,  1.40000245e+00)
( 3.28070268e+00,  1.40000245e+00)
( 3.27670268e+00,  1.40000245e+00)
( 3.27270268e+00,  1.40000245e+00)
( 3.26870268e+00,  1.40000245e+00)
( 3.26470268e+00,  1.40000245e+00)
( 3.26070268e+00,  1.40000245e+00)
( 3.25670268e+00,  1.40000245e+00)
( 3.25270268e+00,  1.40000245e+00)
( 3.24870268e+00,  1.40000245e+00)
( 3.24470268e+00,  1.40000245e+00)
( 3.24070268e+00,  1.40000245e+00)
( 3.23670268e+00,  1.40000245e+00)
( 3.23270268e+00,  1.40000245e+00)
( 3.22870268e+00,  1.40000245e+00)
( 3.22470268e+00,  1.40000245e+00)
( 3.22070268e+00,  1.40000245e+00)
( 3.21670268e+00,  1.40000245e+00)
( 3.21270268e+00,  1.40000245e+00)
( 3.20870268e+00,  1.40000245e+00)
( 3.20470268e+00,  1.40000245e+00)
( 3.20070268e+00,  1.40000245e+00)
( 3.19670268e+00,  1.40000245e+00)
( 3.19270268e+00,  1.40000245e+00)
( 3.18870268e+00,  1.40000245e+00)
( 3.18470268e+00,  1.40000245e+00)
( 3.18070268e+00,  1.40000245e+00)
( 3.17670268e+00,  1.40000245e+00)
( 3.17270268e+00,  1.40000245e+00)
( 3.16870268e+00,  1.40000245e+00)
( 3.16470268e+00,  1.40000245e+00)
( 3.16070268e+00,  1.40000245e+00)
( 3.15670268e+00,  1.40000245e+00)
( 3.15270268e+00,  1.40000245e+00)
( 3.14870268e+00,  1.40000245e+00)
( 3.14470268e+00,  1.40000245e+00)
( 3.14070268e+00,  1.40000245e+00)
( 3.13670268e+00,  1.40000245e+00)
( 3.13270268e+00,  1.40000245e+00)
( 3.12870268e+00,  1.40000245e+00)
( 3.12470268e+00,  1.40000245e+00)
( 3.12070268e+00,  1.40000245e+00)
( 3.11670268e+00,  1.40000245e+00)
( 3.11270268e+00,  1.40000245e+00)
( 3.10870268e+00,  1.40000245e+00)
( 3.10470268e+00,  1.40000245e+00)
( 3.10070268e+00,  1.40000245e+00)
( 3.09670268e+00,  1.40000245e+00)
( 3.09270268e+00,  1.40000245e+00)
( 3.08870268e+00,  1.40000245e+00)
( 3.08470268e+00,  1.40000245e+00)
( 3.08070268e+00,  1.40000245e+00)
( 3.07670268e+00,  1.40000245e+00)
( 3.07270268e+00,  1.40000245e+00)
( 3.06870268e+00,  1.40000245e+00)
( 3.06470268e+00,  1.40000245e+00)
( 3.06070268e+00,  1.40000245e+00)
( 3.05670268e+00,  1.40000245e+00)
( 3.05270268e+00,  1.40000245e+00)
( 3.04870268e+00,  1.40000245e+00)
( 3.04470268e+00,  1.40000245e+00)
( 3.04070268e+00,  1.40000245e+00)
( 3.04039593e+00,  1.40000245e+00)
( 3.04039593e+00,  1.40000245e+00)
( 3.03639593e+00,  1.40000245e+00)
( 3.03239593e+00,  1.40000245e+00)
( 3.02839593e+00,  1.40000245e+00)
( 3.02439593e+00,  1.40000245e+00)
( 3.02039593e+00,  1.40000245e+00)
( 3.01639593e+00,  1.40000245e+00)
( 3.01239593e+00,  1.40000245e+00)
( 3.00839593e+00,  1.40000245e+00)
( 3.00439593e+00,  1.40000245e+00)
( 3.00039593e+00,  1.40000245e+00)
( 2.99639593e+00,  1.40000245e+00)
( 2.99239593e+00,  1.40000245e+00)
( 2.98839593e+00,  1.40000245e+00)
( 2.98439593e+00,  1.40000245e+00)
( 2.98039593e+00,  1.40000245e+00)
( 2.97639593e+00,  1.40000245e+00)
( 2.97239593e+00,  1.40000245e+00)
( 2.96839593e+00,  1.40000245e+00)
( 2.96439593e+00,  1.40000245e+00)
( 2.96039593e+00,  1.40000245e+00)
( 2.95639593e+00,  1.40000245e+00)
( 2.95239593e+00,  1.40000245e+00)
( 2.94839593e+00,  1.40000245e+00)
( 2.94439593e+00,  1.40000245e+00)
( 2.94039593e+00,  1.40000245e+00)
( 2.93639593e+00,  1.40000245e+00)
( 2.93239593e+00,  1.40000245e+00)
( 2.92839593e+00,  1.40000245e+00)
( 2.92439593e+00,  1.40000245e+00)
( 2.92039593e+00,  1.40000245e+00)
( 2.91639593e+00,  1.40000245e+00)
( 2.91239593e+00,  1.40000245e+00)
( 2.90839593e+00,  1.40000245e+00)
( 2.90439593e+00,  1.40000245e+00)
( 2.90039593e+00,  1.40000245e+00)
( 2.89639593e+00,  1.40000245e+00)
( 2.89239593e+00,  1.40000245e+00)
( 2.88839593e+00,  1.40000245e+00)
( 2.88439593e+00,  1.40000245e+00)
( 2.88039593e+00,  1.40000245e+00)
( 2.87639593e+00,  1.40000245e+00)
( 2.87239593e+00,  1.40000245e+00)
( 2.86839593e+00,  1.40000245e+00)
( 2.86439593e+00,  1.40000245e+00)
( 2.86039593e+00,  1.40000245e+00)
( 2.85639593e+00,  1.40000245e+00)
( 2.85239593e+00,  1.40000245e+00)
( 2.84839593e+00,  1.40000245e+00)
( 2.84439593e+00,  1.40000245e+00)
( 2.84039593e+00,  1.40000245e+00)
( 2.83639593e+00,  1.40000245e+00)
( 2.83239593e+00,  1.40000245e+00)
( 2.82955892e+00,  1.40000245e+00)
( 2.82955892e+00,  1.40000245e+00)
( 2.82555892e+00,  1.40000245e+00)
( 2.82155892e+00,  1.40000245e+00)
( 2.81755892e+00,  1.40000245e+00)
( 2.81355892e+00,  1.40000245e+00)
( 2.80955892e+00,  1.40000245e+00)
( 2.80555892e+00,  1.40000245e+00)
( 2.80155892e+00,  1.40000245e+00)
( 2.79755892e+00,  1.40000245e+00)
( 2.79355892e+00,  1.40000245e+00)
( 2.78955892e+00,  1.40000245e+00)
( 2.78555892e+00,  1.40000245e+00)
( 2.78155892e+00,  1.40000245e+00)
( 2.77755892e+00,  1.40000245e+00)
( 2.77355892e+00,  1.40000245e+00)
( 2.76955892e+00,  1.40000245e+00)
( 2.76555892e+00,  1.40000245e+00)
( 2.76155892e+00,  1.40000245e+00)
( 2.75755892e+00,  1.40000245e+00)
( 2.75355892e+00,  1.40000245e+00)
( 2.74955892e+00,  1.40000245e+00)
( 2.74555892e+00,  1.40000245e+00)
( 2.74155892e+00,  1.40000245e+00)
( 2.73755892e+00,  1.40000245e+00)
( 2.73355892e+00,  1.40000245e+00)
( 2.72955892e+00,  1.40000245e+00)
( 2.72555892e+00,  1.40000245e+00)
( 2.72155892e+00,  1.40000245e+00)
( 2.71755892e+00,  1.40000245e+00)
( 2.71355892e+00,  1.40000245e+00)
( 2.70955892e+00,  1.40000245e+00)
( 2.70555892e+00,  1.40000245e+00)
( 2.70155892e+00,  1.40000245e+00)
( 2.69755892e+00,  1.40000245e+00)
( 2.69355892e+00,  1.40000245e+00)
( 2.68955892e+00,  1.40000245e+00)
( 2.68555892e+00,  1.40000245e+00)
( 2.68155892e+00,  1.40000245e+00)
( 2.67755892e+00,  1.40000245e+00)
( 2.67355892e+00,  1.40000245e+00)
( 2.66955892e+00,  1.40000245e+00)
( 2.66555892e+00,  1.40000245e+00)
( 2.66155892e+00,  1.40000245e+00)
( 2.65755892e+00,  1.40000245e+00)
( 2.65355892e+00,  1.40000245e+00)
( 2.64955892e+00,  1.40000245e+00)
( 2.64555892e+00,  1.40000245e+00)
( 2.64155892e+00,  1.40000245e+00)
( 2.63985683e+00,  1.40000245e+00)
( 2.63985683e+00,  1.40000245e+00)
( 2.63585683e+00,  1.40000245e+00)
( 2.63185683e+00,  1.40000245e+00)
( 2.62785683e+00,  1.40000245e+00)
( 2.62385683e+00,  1.40000245e+00)
( 2.61985683e+00,  1.40000245e+00)
( 2.61585683e+00,  1.40000245e+00)
( 2.61185683e+00,  1.40000245e+00)
( 2.60785683e+00,  1.40000245e+00)
( 2.60385683e+00,  1.40000245e+00)
( 2.59985683e+00,  1.40000245e+00)
( 2.59585683e+00,  1.40000245e+00)
( 2.59185683e+00,  1.40000245e+00)
( 2.58785683e+00,  1.40000245e+00)
( 2.58385683e+00,  1.40000245e+00)
( 2.57985683e+00,  1.40000245e+00)
( 2.57585683e+00,  1.40000245e+00)
( 2.57185683e+00,  1.40000245e+00)
( 2.56785683e+00,  1.40000245e+00)
( 2.56385683e+00,  1.40000245e+00)
( 2.55985683e+00,  1.40000245e+00)
( 2.55585683e+00,  1.40000245e+00)
( 2.55185683e+00,  1.40000245e+00)
( 2.54785683e+00,  1.40000245e+00)
( 2.54385683e+00,  1.40000245e+00)
( 2.53985683e+00,  1.40000245e+00)
( 2.53585683e+00,  1.40000245e+00)
( 2.53185683e+00,  1.40000245e+00)
( 2.52785683e+00,  1.40000245e+00)
( 2.52385683e+00,  1.40000245e+00)
( 2.51985683e+00,  1.40000245e+00)
( 2.51585683e+00,  1.40000245e+00)
( 2.51185683e+00,  1.40000245e+00)
( 2.50785683e+00,  1.40000245e+00)
( 2.50385683e+00,  1.40000245e+00)
( 2.49985683e+00,  1.40000245e+00)
( 2.49585683e+00,  1.40000245e+00)
( 2.49185683e+00,  1.40000245e+00)
( 2.48785683e+00,  1.40000245e+00)
( 2.48385683e+00,  1.40000245e+00)
( 2.47985683e+00,  1.40000245e+00)
( 2.47585683e+00,  1.40000245e+00)
( 2.47185683e+00,  1.40000245e+00)
( 2.46785683e+00,  1.40000245e+00)
( 2.46385683e+00,  1.40000245e+00)
( 2.45985683e+00,  1.40000245e+00)
( 2.45585683e+00,  1.40000245e+00)
( 2.45185683e+00,  1.40000245e+00)
( 2.44785683e+00,  1.40000245e+00)
( 2.44385683e+00,  1.40000245e+00)
( 2.43985683e+00,  1.40000245e+00)
( 2.43585683e+00,  1.40000245e+00)
( 2.43185683e+00,  1.40000245e+00)
( 2.42785683e+00,  1.40000245e+00)
( 2.42385683e+00,  1.40000245e+00)
( 2.41985683e+00,  1.40000245e+00)
( 2.41585683e+00,  1.40000245e+00)
( 2.41185683e+00,  1.40000245e+00)
( 2.40785683e+00,  1.40000245e+00)
( 2.40385683e+00,  1.40000245e+00)
( 2.39985683e+00,  1.40000245e+00)
( 2.39585683e+00,  1.40000245e+00)
( 2.39185683e+00,  1.40000245e+00)
( 2.38785683e+00,  1.40000245e+00)
( 2.38385683e+00,  1.40000245e+00)
( 2.37985683e+00,  1.40000245e+00)
( 2.37585683e+00,  1.40000245e+00)
( 2.37185683e+00,  1.40000245e+00)
( 2.36785683e+00,  1.40000245e+00)
( 2.36385683e+00,  1.40000245e+00)
( 2.35985683e+00,  1.40000245e+00)
( 2.35612600e+00,  1.40000245e+00)
( 2.35612600e+00,  1.40000245e+00)
( 2.35212600e+00,  1.40000245e+00)
( 2.34812600e+00,  1.40000245e+00)
( 2.34412600e+00,  1.40000245e+00)
( 2.34012600e+00,  1.40000245e+00)
( 2.33612600e+00,  1.40000245e+00)
( 2.33212600e+00,  1.40000245e+00)
( 2.32812600e+00,  1.40000245e+00)
( 2.32412600e+00,  1.40000245e+00)
( 2.32012600e+00,  1.40000245e+00)
( 2.31612600e+00,  1.40000245e+00)
( 2.31364280e+00,  1.40000245e+00)
( 2.31364280e+00,  1.40003604e+00)
( 2.30964280e+00,  1.40003057e+00)
( 2.30564280e+00,  1.40002557e+00)
( 2.30164280e+00,  1.40002098e+00)
( 2.29764280e+00,  1.40001676e+00)
( 2.29364280e+00,  1.40001286e+00)
( 2.28964280e+00,  1.40000925e+00)
( 2.28564280e+00,  1.40000591e+00)
( 2.28164280e+00,  1.40000281e+00)
( 2.27764280e+00,  1.39999993e+00)
( 2.27658361e+00,  1.39999920e+00)
( 2.27658361e+00,  1.40000481e+00)
( 2.27258361e+00,  1.40000178e+00)
( 2.26858361e+00,  1.39999892e+00)
( 2.26458361e+00,  1.39999620e+00)
( 2.26058361e+00,  1.39999364e+00)
( 2.25658361e+00,  1.39999121e+00)
( 2.25258361e+00,  1.39998892e+00)
( 2.24858361e+00,  1.39998676e+00)
( 2.24458361e+00,  1.39998472e+00)
( 2.24058361e+00,  1.39998279e+00)
( 2.23658361e+00,  1.39998099e+00)
( 2.23258361e+00,  1.39997929e+00)
( 2.22858361e+00,  1.39997769e+00)
( 2.22458361e+00,  1.39997620e+00)
( 2.22058361e+00,  1.39997481e+00)
( 2.21658361e+00,  1.39997351e+00)
( 2.21258361e+00,  1.39997230e+00)
( 2.20858361e+00,  1.39997118e+00)
( 2.20458361e+00,  1.39997014e+00)
( 2.20058361e+00,  1.39996919e+00)
( 2.19658361e+00,  1.39996832e+00)
( 2.19258361e+00,  1.39996753e+00)
( 2.18858361e+00,  1.39996681e+00)
( 2.18458361e+00,  1.39996617e+00)
( 2.18058361e+00,  1.39996559e+00)
( 2.17658361e+00,  1.39996509e+00)
( 2.17258361e+00,  1.39996465e+00)
( 2.16858361e+00,  1.39996428e+00)
( 2.16458361e+00,  1.39996398e+00)
( 2.16058361e+00,  1.39996373e+00)
( 2.15658361e+00,  1.39996355e+00)
( 2.15258361e+00,  1.39996343e+00)
( 2.14858361e+00,  1.39996336e+00)
( 2.14458361e+00,  1.39996335e+00)
( 2.14058361e+00,  1.39996339e+00)
( 2.13658361e+00,  1.39996349e+00)
( 2.13258361e+00,  1.39996364e+00)
( 2.12858361e+00,  1.39996385e+00)
( 2.12458361e+00,  1.39996410e+00)
( 2.12058361e+00,  1.39996440e+00)
( 2.11658361e+00,  1.39996475e+00)
( 2.11258361e+00,  1.39996515e+00)
( 2.10858361e+00,  1.39996559e+00)
( 2.10458361e+00,  1.39996608e+00)
( 2.10058361e+00,  1.39996661e+00)
( 2.09658361e+00,  1.39996718e+00)
( 2.09258361e+00,  1.39996780e+00)
( 2.08858361e+00,  1.39996846e+00)
( 2.08458361e+00,  1.39996916e+00)
( 2.08058361e+00,  1.39996990e+00)
( 2.07658361e+00,  1.39997068e+00)
( 2.07258361e+00,  1.39997149e+00)
( 2.06858361e+00,  1.39997235e+00)
( 2.06458361e+00,  1.39997324e+00)
( 2.06058361e+00,  1.39997417e+00)
( 2.05658361e+00,  1.39997513e+00)
( 2.05258361e+00,  1.39997613e+00)
( 2.04858361e+00,  1.39997716e+00)
( 2.04458361e+00,  1.39997823e+00)
( 2.04058361e+00,  1.39997933e+00)
( 2.03658361e+00,  1.39998047e+00)
( 2.03258361e+00,  1.39998163e+00)
( 2.02858361e+00,  1.39998283e+00)
( 2.02458361e+00,  1.39998406e+00)
( 2.02058361e+00,  1.39998532e+00)
( 2.01658361e+00,  1.39998661e+00)
( 2.01258361e+00,  1.39998793e+00)
( 2.00858361e+00,  1.39998928e+00)
( 2.00458361e+00,  1.39999065e+00)
( 2.00058361e+00,  1.39999206e+00)
( 1.99658361e+00,  1.39999349e+00)
( 1.99258361e+00,  1.39999495e+00)
( 1.98858361e+00,  1.39999644e+00)
( 1.98458361e+00,  1.39999796e+00)
( 1.98058361e+00,  1.39999950e+00)
( 1.97658361e+00,  1.40000107e+00)
( 1.97258361e+00,  1.40000266e+00)
( 1.96858361e+00,  1.40000428e+00)
( 1.96458361e+00,  1.40000592e+00)
( 1.96058361e+00,  1.40000759e+00)
( 1.95658361e+00,  1.40000928e+00)
( 1.95258361e+00,  1.40001100e+00)
( 1.94858361e+00,  1.40001274e+00)
( 1.94458361e+00,  1.40001450e+00)
( 1.94058361e+00,  1.40001629e+00)
( 1.93658361e+00,  1.40001810e+00)
( 1.93258361e+00,  1.40001993e+00)
( 1.92858361e+00,  1.40002178e+00)
( 1.92458361e+00,  1.40002366e+00)
( 1.92058361e+00,  1.40002555e+00)
( 1.91658361e+00,  1.40002747e+00)
( 1.91258361e+00,  1.40002941e+00)
( 1.90858361e+00,  1.40003137e+00)
( 1.90458361e+00,  1.40003335e+00)
( 1.90058361e+00,  1.40003535e+00)
( 1.89658361e+00,  1.40003737e+00)
( 1.89258361e+00,  1.40003941e+00)
( 1.88858361e+00,  1.40004147e+00)
( 1.88458361e+00,  1.40004355e+00)
( 1.88058361e+00,  1.40004565e+00)
( 1.87658361e+00,  1.40004777e+00)
( 1.87258361e+00,  1.40004990e+00)
( 1.86858361e+00,  1.40005206e+00)
( 1.86458361e+00,  1.40005423e+00)
( 1.86058361e+00,  1.40005642e+00)
( 1.85658361e+00,  1.40005863e+00)
( 1.85258361e+00,  1.40006086e+00)
( 1.84858361e+00,  1.40006310e+00)
( 1.84458361e+00,  1.40006536e+00)
( 1.84058361e+00,  1.40006764e+00)
( 1.83658361e+00,  1.40006994e+00)
( 1.83258361e+00,  1.40007225e+00)
( 1.82858361e+00,  1.40007458e+00)
( 1.82458361e+00,  1.40007692e+00)
( 1.82058361e+00,  1.40007928e+00)
( 1.81658361e+00,  1.40008166e+00)
( 1.81258361e+00,  1.40008405e+00)
( 1.80858361e+00,  1.40008646e+00)
( 1.80458361e+00,  1.40008889e+00)
( 1.80095403e+00,  1.40009110e+00)
( 1.80095403e+00,  1.39979473e+00)
( 1.79695403e+00,  1.39981539e+00)
( 1.79295403e+00,  1.39983627e+00)
( 1.78895403e+00,  1.39985735e+00)
( 1.78495403e+00,  1.39987866e+00)
( 1.78095403e+00,  1.39990017e+00)
( 1.77695403e+00,  1.39992190e+00)
( 1.77295403e+00,  1.39994384e+00)
( 1.76895403e+00,  1.39996600e+00)
( 1.76495403e+00,  1.39998837e+00)
( 1.76095403e+00,  1.40001095e+00)
( 1.75695403e+00,  1.40003374e+00)
( 1.75295403e+00,  1.40005674e+00)
( 1.74895403e+00,  1.40007996e+00)
( 1.74495403e+00,  1.40010339e+00)
( 1.74095403e+00,  1.40012703e+00)
( 1.73695403e+00,  1.40015088e+00)
( 1.73295403e+00,  1.40017494e+00)
( 1.72895403e+00,  1.40019921e+00)
( 1.72495403e+00,  1.40022369e+00)
( 1.72095403e+00,  1.40024837e+00)
( 1.71695403e+00,  1.40027327e+00)
( 1.71295403e+00,  1.40029838e+00)
( 1.70895403e+00,  1.40032369e+00)
( 1.70495403e+00,  1.40034921e+00)
( 1.70095403e+00,  1.40037494e+00)
( 1.69811160e+00,  1.40039335e+00)
( 1.69811160e+00,  3.73233612e+00)
( 1.69411160e+00,  3.73860864e+00)
( 1.69011160e+00,  3.74483517e+00)
( 1.68611160e+00,  3.75101613e+00)
( 1.68211160e+00,  3.75715193e+00)
( 1.67811160e+00,  3.76324300e+00)
( 1.67411160e+00,  3.76928974e+00)
( 1.67011160e+00,  3.77529256e+00)
( 1.66611160e+00,  3.78125186e+00)
( 1.66211160e+00,  3.78716805e+00)
( 1.66111641e+00,  3.78863334e+00)
( 1.66111641e+00,  3.78893084e+00)
( 1.65711641e+00,  3.79363339e+00)
( 1.65311641e+00,  3.79833780e+00)
( 1.64911641e+00,  3.80304406e+00)
( 1.64511641e+00,  3.80775214e+00)
( 1.64111641e+00,  3.81246202e+00)
( 1.63711641e+00,  3.81717368e+00)
( 1.63311641e+00,  3.82188710e+00)
( 1.62911641e+00,  3.82660225e+00)
( 1.62511641e+00,  3.83131913e+00)
( 1.62111641e+00,  3.83603770e+00)
( 1.61711641e+00,  3.84075795e+00)
( 1.61311641e+00,  3.84547986e+00)
( 1.60911641e+00,  3.85020340e+00)
( 1.60511641e+00,  3.85492856e+00)
( 1.60489304e+00,  3.85519247e+00)
( 1.60489304e+00,  3.85493682e+00)
( 1.60089304e+00,  3.86125979e+00)
( 1.59689304e+00,  3.86754086e+00)
( 1.59289304e+00,  3.87378019e+00)
( 1.58889304e+00,  3.87997794e+00)
( 1.58489304e+00,  3.88613428e+00)
( 1.58089304e+00,  3.89224937e+00)
( 1.57689304e+00,  3.89832338e+00)
( 1.57289304e+00,  3.90435645e+00)
( 1.56889304e+00,  3.91034875e+00)
( 1.56489304e+00,  3.91630043e+00)
( 1.56089304e+00,  3.92221166e+00)
( 1.55689304e+00,  3.92808259e+00)
( 1.55289304e+00,  3.93391337e+00)
( 1.54889304e+00,  3.93970416e+00)
( 1.54489304e+00,  3.94545511e+00)
( 1.54089304e+00,  3.95116638e+00)
( 1.53689304e+00,  3.95683810e+00)
( 1.53289304e+00,  3.96247044e+00)
( 1.52889304e+00,  3.96806355e+00)
( 1.52489304e+00,  3.97361756e+00)
( 1.52089304e+00,  3.97913263e+00)
( 1.51689304e+00,  3.98460891e+00)
( 1.51289304e+00,  3.99004654e+00)
( 1.50889304e+00,  3.99544566e+00)
( 1.50489304e+00,  4.00080642e+00)
( 1.50089304e+00,  4.00612897e+00)
( 1.49689304e+00,  4.01141344e+00)
( 1.49289304e+00,  4.01665997e+00)
( 1.48889304e+00,  4.02186871e+00)
( 1.48489304e+00,  4.02703979e+00)
( 1.48089304e+00,  4.03217336e+00)
( 1.47689304e+00,  4.03726955e+00)
( 1.47289304e+00,  4.04232850e+00)
( 1.46889304e+00,  4.04735034e+00)
( 1.46489304e+00,  4.05233522e+00)
( 1.46089304e+00,  4.05728326e+00)
( 1.45689304e+00,  4.06219460e+00)
( 1.45289304e+00,  4.06706937e+00)
( 1.44889304e+00,  4.07190771e+00)
( 1.44489304e+00,  4.07670974e+00)
( 1.44089304e+00,  4.08147560e+00)
( 1.43689304e+00,  4.08620542e+00)
( 1.43289304e+00,  4.09089933e+00)
( 1.42889304e+00,  4.09555745e+00)
( 1.42489304e+00,  4.10017992e+00)
( 1.42089304e+00,  4.10476685e+00)
( 1.41689304e+00,  4.10931838e+00)
( 1.41289304e+00,  4.11383464e+00)
( 1.40889304e+00,  4.11831574e+00)
( 1.40489304e+00,  4.12276182e+00)
( 1.40089304e+00,  4.12717299e+00)
( 1.39689304e+00,  4.13154938e+00)
( 1.39289304e+00,  4.13589111e+00)
( 1.38889304e+00,  4.14019830e+00)
( 1.38489304e+00,  4.14447108e+00)
( 1.38089304e+00,  4.14870956e+00)
( 1.37689304e+00,  4.15291387e+00)
( 1.37636722e+00,  4.15346401e+00)
( 1.37636722e+00,  4.15528864e+00)
( 1.37236722e+00,  4.15792118e+00)
( 1.36836722e+00,  4.16057410e+00)
( 1.36436722e+00,  4.16324751e+00)
( 1.36036722e+00,  4.16594155e+00)
( 1.35636722e+00,  4.16865635e+00)
( 1.35236722e+00,  4.17139205e+00)
( 1.34836722e+00,  4.17414877e+00)
( 1.34436722e+00,  4.17692665e+00)
( 1.34036722e+00,  4.17972582e+00)
( 1.33636722e+00,  4.18254642e+00)
( 1.33236722e+00,  4.18538857e+00)
( 1.32836722e+00,  4.18825242e+00)
( 1.32436722e+00,  4.19113809e+00)
( 1.32036722e+00,  4.19404571e+00)
( 1.31636722e+00,  4.19697543e+00)
( 1.31236722e+00,  4.19992736e+00)
( 1.30836722e+00,  4.20290165e+00)
( 1.30436722e+00,  4.20589842e+00)
( 1.30036722e+00,  4.20891780e+00)
( 1.29830055e+00,  4.21048672e+00)
( 1.29830055e+00,  4.21052399e+00)
( 1.29430055e+00,  4.21386450e+00)
( 1.29030055e+00,  4.21722181e+00)
( 1.28630055e+00,  4.22059611e+00)
( 1.28230055e+00,  4.22398756e+00)
( 1.27830055e+00,  4.22739636e+00)
( 1.27430055e+00,  4.23082269e+00)
( 1.27030055e+00,  4.23426674e+00)
( 1.26630055e+00,  4.23772870e+00)
( 1.26230055e+00,  4.24120878e+00)
( 1.25830055e+00,  4.24470716e+00)
( 1.25430055e+00,  4.24822404e+00)
( 1.25030055e+00,  4.25175963e+00)
( 1.24630055e+00,  4.25531414e+00)
( 1.24230055e+00,  4.25888776e+00)
( 1.23830055e+00,  4.26248071e+00)
( 1.23430055e+00,  4.26609320e+00)
( 1.23030055e+00,  4.26972544e+00)
( 1.22630055e+00,  4.27337766e+00)
( 1.22230055e+00,  4.27705006e+00)
( 1.21830055e+00,  4.28074287e+00)
( 1.21797491e+00,  4.28104441e+00)
( 1.21797491e+00,  4.28142748e+00)
( 1.21397491e+00,  4.28439867e+00)
( 1.20997491e+00,  4.28735209e+00)
( 1.20597491e+00,  4.29028737e+00)
( 1.20197491e+00,  4.29320407e+00)
( 1.19797491e+00,  4.29610178e+00)
( 1.19397491e+00,  4.29898007e+00)
( 1.18997491e+00,  4.30183847e+00)
( 1.18597491e+00,  4.30467652e+00)
( 1.18197491e+00,  4.30749373e+00)
( 1.17797491e+00,  4.31028962e+00)
( 1.17397491e+00,  4.31306367e+00)
( 1.16997491e+00,  4.31581534e+00)
( 1.16597491e+00,  4.31854409e+00)
( 1.16197491e+00,  4.32124935e+00)
( 1.15797491e+00,  4.32393055e+00)
( 1.15397491e+00,  4.32658709e+00)
( 1.14997491e+00,  4.32921833e+00)
( 1.14597491e+00,  4.33182366e+00)
( 1.14197491e+00,  4.33440240e+00)
( 1.13797491e+00,  4.33695389e+00)
( 1.13397491e+00,  4.33947742e+00)
( 1.12997491e+00,  4.34197227e+00)
( 1.12597491e+00,  4.34443773e+00)
( 1.12197491e+00,  4.34687301e+00)
( 1.11797491e+00,  4.34927736e+00)
( 1.11397491e+00,  4.35164997e+00)
( 1.10997491e+00,  4.35399003e+00)
( 1.10597491e+00,  4.35629671e+00)
( 1.10197491e+00,  4.35856915e+00)
( 1.09797491e+00,  4.36080649e+00)
( 1.09397491e+00,  4.36300784e+00)
( 1.08997491e+00,  4.36517231e+00)
( 1.08597491e+00,  4.36729900e+00)
( 1.08501591e+00,  4.36780315e+00)
( 1.08501591e+00,  4.36734454e+00)
( 1.08232573e+00,  4.36878868e+00)
( 1.08232573e+00,  4.36850273e+00)
( 1.08052406e+00,  4.36908115e+00)
( 1.08052406e+00,  4.36907587e+00)
( 1.07652406e+00,  4.37044582e+00)
( 1.07252406e+00,  4.37178588e+00)
( 1.06852406e+00,  4.37309437e+00)
( 1.06452406e+00,  4.37436946e+00)
( 1.06052406e+00,  4.37560910e+00)
( 1.05652406e+00,  4.37681107e+00)
( 1.05252406e+00,  4.37797286e+00)
( 1.04852406e+00,  4.37909171e+00)
( 1.04452406e+00,  4.38016450e+00)
( 1.04052406e+00,  4.38118774e+00)
( 1.03652406e+00,  4.38215745e+00)
( 1.03252406e+00,  4.38306912e+00)
( 1.02852406e+00,  4.38391753e+00)
( 1.02452406e+00,  4.38469668e+00)
( 1.02052406e+00,  4.38539954e+00)
( 1.01652406e+00,  4.38601779e+00)
( 1.01252406e+00,  4.38654152e+00)
( 1.00852406e+00,  4.38695873e+00)
( 1.00452406e+00,  4.38725465e+00)
( 1.00052406e+00,  4.38741077e+00)
( 1.00000000e+00,  4.38741969e+00)};\label{line:eulerii2d_cyl0_snaps_phys}

\addplot [blue, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000000e+00)
( 3.99600000e+00,  1.40000000e+00)
( 3.99200000e+00,  1.40000000e+00)
( 3.98800000e+00,  1.40000000e+00)
( 3.98400000e+00,  1.40000000e+00)
( 3.98000000e+00,  1.40000000e+00)
( 3.97600000e+00,  1.40000000e+00)
( 3.97200000e+00,  1.40000000e+00)
( 3.96800000e+00,  1.40000000e+00)
( 3.96400000e+00,  1.40000000e+00)
( 3.96000000e+00,  1.40000000e+00)
( 3.95600000e+00,  1.40000000e+00)
( 3.95200000e+00,  1.40000000e+00)
( 3.94800000e+00,  1.40000000e+00)
( 3.94400000e+00,  1.40000000e+00)
( 3.94000000e+00,  1.40000000e+00)
( 3.93600000e+00,  1.40000000e+00)
( 3.93200000e+00,  1.40000000e+00)
( 3.92800000e+00,  1.40000000e+00)
( 3.92400000e+00,  1.40000000e+00)
( 3.92000000e+00,  1.40000000e+00)
( 3.91600000e+00,  1.40000000e+00)
( 3.91200000e+00,  1.40000000e+00)
( 3.90800000e+00,  1.40000000e+00)
( 3.90400000e+00,  1.40000000e+00)
( 3.90000000e+00,  1.40000000e+00)
( 3.89600000e+00,  1.40000000e+00)
( 3.89200000e+00,  1.40000000e+00)
( 3.88800000e+00,  1.40000000e+00)
( 3.88400000e+00,  1.40000000e+00)
( 3.88000000e+00,  1.40000000e+00)
( 3.87600000e+00,  1.40000000e+00)
( 3.87200000e+00,  1.40000000e+00)
( 3.86800000e+00,  1.40000000e+00)
( 3.86400000e+00,  1.40000000e+00)
( 3.86000000e+00,  1.40000000e+00)
( 3.85600000e+00,  1.40000000e+00)
( 3.85200000e+00,  1.40000000e+00)
( 3.84800000e+00,  1.40000000e+00)
( 3.84400000e+00,  1.40000000e+00)
( 3.84000000e+00,  1.40000000e+00)
( 3.83600000e+00,  1.40000000e+00)
( 3.83200000e+00,  1.40000000e+00)
( 3.82800000e+00,  1.40000000e+00)
( 3.82400000e+00,  1.40000000e+00)
( 3.82000000e+00,  1.40000000e+00)
( 3.81600000e+00,  1.40000000e+00)
( 3.81200000e+00,  1.40000000e+00)
( 3.80800000e+00,  1.40000000e+00)
( 3.80400000e+00,  1.40000000e+00)
( 3.80000000e+00,  1.40000000e+00)
( 3.79600000e+00,  1.40000000e+00)
( 3.79200000e+00,  1.40000000e+00)
( 3.78800000e+00,  1.40000000e+00)
( 3.78400000e+00,  1.40000000e+00)
( 3.78000000e+00,  1.40000000e+00)
( 3.77600000e+00,  1.40000000e+00)
( 3.77200000e+00,  1.40000000e+00)
( 3.76800000e+00,  1.40000000e+00)
( 3.76400000e+00,  1.40000000e+00)
( 3.76000000e+00,  1.40000000e+00)
( 3.75600000e+00,  1.40000000e+00)
( 3.75200000e+00,  1.40000000e+00)
( 3.74800000e+00,  1.40000000e+00)
( 3.74400000e+00,  1.40000000e+00)
( 3.74000000e+00,  1.40000000e+00)
( 3.73600000e+00,  1.40000000e+00)
( 3.73200000e+00,  1.40000000e+00)
( 3.72800000e+00,  1.40000000e+00)
( 3.72400000e+00,  1.40000000e+00)
( 3.72000000e+00,  1.40000000e+00)
( 3.71600000e+00,  1.40000000e+00)
( 3.71200000e+00,  1.40000000e+00)
( 3.70800000e+00,  1.40000000e+00)
( 3.70400000e+00,  1.40000000e+00)
( 3.70000000e+00,  1.40000000e+00)
( 3.69600000e+00,  1.40000000e+00)
( 3.69200000e+00,  1.40000000e+00)
( 3.68800000e+00,  1.40000000e+00)
( 3.68400000e+00,  1.40000000e+00)
( 3.68000000e+00,  1.40000000e+00)
( 3.67600000e+00,  1.40000000e+00)
( 3.67200000e+00,  1.40000000e+00)
( 3.66800000e+00,  1.40000000e+00)
( 3.66400000e+00,  1.40000000e+00)
( 3.66000000e+00,  1.40000000e+00)
( 3.65600000e+00,  1.40000000e+00)
( 3.65240855e+00,  1.40000000e+00)
( 3.65240855e+00,  1.40000000e+00)
( 3.64840855e+00,  1.40000000e+00)
( 3.64440855e+00,  1.40000000e+00)
( 3.64040855e+00,  1.40000000e+00)
( 3.63640855e+00,  1.40000000e+00)
( 3.63240855e+00,  1.40000000e+00)
( 3.62840855e+00,  1.40000000e+00)
( 3.62440855e+00,  1.40000000e+00)
( 3.62040855e+00,  1.40000000e+00)
( 3.61640855e+00,  1.40000000e+00)
( 3.61240855e+00,  1.40000000e+00)
( 3.60840855e+00,  1.40000000e+00)
( 3.60440855e+00,  1.40000000e+00)
( 3.60040855e+00,  1.40000000e+00)
( 3.59640855e+00,  1.40000000e+00)
( 3.59240855e+00,  1.40000000e+00)
( 3.58840855e+00,  1.40000000e+00)
( 3.58440855e+00,  1.40000000e+00)
( 3.58040855e+00,  1.40000000e+00)
( 3.57640855e+00,  1.40000000e+00)
( 3.57240855e+00,  1.40000000e+00)
( 3.56840855e+00,  1.40000000e+00)
( 3.56440855e+00,  1.40000000e+00)
( 3.56040855e+00,  1.40000000e+00)
( 3.55640855e+00,  1.40000000e+00)
( 3.55240855e+00,  1.40000000e+00)
( 3.54840855e+00,  1.40000000e+00)
( 3.54440855e+00,  1.40000000e+00)
( 3.54040855e+00,  1.40000000e+00)
( 3.53640855e+00,  1.40000000e+00)
( 3.53240855e+00,  1.40000000e+00)
( 3.52840855e+00,  1.40000000e+00)
( 3.52440855e+00,  1.40000000e+00)
( 3.52040855e+00,  1.40000000e+00)
( 3.51640855e+00,  1.40000000e+00)
( 3.51240855e+00,  1.40000000e+00)
( 3.50840855e+00,  1.40000000e+00)
( 3.50549538e+00,  1.40000000e+00)
( 3.50549538e+00,  1.40000000e+00)
( 3.50149538e+00,  1.40000000e+00)
( 3.49749538e+00,  1.40000000e+00)
( 3.49349538e+00,  1.40000000e+00)
( 3.48949538e+00,  1.40000000e+00)
( 3.48549538e+00,  1.40000000e+00)
( 3.48149538e+00,  1.40000000e+00)
( 3.47749538e+00,  1.40000000e+00)
( 3.47349538e+00,  1.40000000e+00)
( 3.46949538e+00,  1.40000000e+00)
( 3.46549538e+00,  1.40000000e+00)
( 3.46149538e+00,  1.40000000e+00)
( 3.45749538e+00,  1.40000000e+00)
( 3.45349538e+00,  1.40000000e+00)
( 3.44949538e+00,  1.40000000e+00)
( 3.44549538e+00,  1.40000000e+00)
( 3.44149538e+00,  1.40000000e+00)
( 3.43749538e+00,  1.40000000e+00)
( 3.43349538e+00,  1.40000000e+00)
( 3.42949538e+00,  1.40000000e+00)
( 3.42549538e+00,  1.40000000e+00)
( 3.42149538e+00,  1.40000000e+00)
( 3.41749538e+00,  1.40000000e+00)
( 3.41349538e+00,  1.40000000e+00)
( 3.40949538e+00,  1.40000000e+00)
( 3.40549538e+00,  1.40000000e+00)
( 3.40149538e+00,  1.40000000e+00)
( 3.39749538e+00,  1.40000000e+00)
( 3.39349538e+00,  1.40000000e+00)
( 3.38949538e+00,  1.40000000e+00)
( 3.38549538e+00,  1.40000000e+00)
( 3.38149538e+00,  1.40000000e+00)
( 3.37749538e+00,  1.40000000e+00)
( 3.37349538e+00,  1.40000000e+00)
( 3.36949538e+00,  1.40000000e+00)
( 3.36549538e+00,  1.40000000e+00)
( 3.36149538e+00,  1.40000000e+00)
( 3.35749538e+00,  1.40000000e+00)
( 3.35349538e+00,  1.40000000e+00)
( 3.34949538e+00,  1.40000000e+00)
( 3.34549538e+00,  1.40000000e+00)
( 3.34149538e+00,  1.40000000e+00)
( 3.33749538e+00,  1.40000000e+00)
( 3.33670268e+00,  1.40000000e+00)
( 3.33670268e+00,  1.40000000e+00)
( 3.33270268e+00,  1.40000000e+00)
( 3.32870268e+00,  1.40000000e+00)
( 3.32470268e+00,  1.40000000e+00)
( 3.32070268e+00,  1.40000000e+00)
( 3.31670268e+00,  1.40000000e+00)
( 3.31270268e+00,  1.40000000e+00)
( 3.30870268e+00,  1.40000000e+00)
( 3.30470268e+00,  1.40000000e+00)
( 3.30070268e+00,  1.40000000e+00)
( 3.29670268e+00,  1.40000000e+00)
( 3.29270268e+00,  1.40000000e+00)
( 3.28870268e+00,  1.40000000e+00)
( 3.28470268e+00,  1.40000000e+00)
( 3.28070268e+00,  1.40000000e+00)
( 3.27670268e+00,  1.40000000e+00)
( 3.27270268e+00,  1.40000000e+00)
( 3.26870268e+00,  1.40000000e+00)
( 3.26470268e+00,  1.40000000e+00)
( 3.26070268e+00,  1.40000000e+00)
( 3.25670268e+00,  1.40000000e+00)
( 3.25270268e+00,  1.40000000e+00)
( 3.24870268e+00,  1.40000000e+00)
( 3.24470268e+00,  1.40000000e+00)
( 3.24070268e+00,  1.40000000e+00)
( 3.23670268e+00,  1.40000000e+00)
( 3.23270268e+00,  1.40000000e+00)
( 3.22870268e+00,  1.40000000e+00)
( 3.22470268e+00,  1.40000000e+00)
( 3.22070268e+00,  1.40000000e+00)
( 3.21670268e+00,  1.40000000e+00)
( 3.21270268e+00,  1.40000000e+00)
( 3.20870268e+00,  1.40000000e+00)
( 3.20470268e+00,  1.40000000e+00)
( 3.20070268e+00,  1.40000000e+00)
( 3.19670268e+00,  1.40000000e+00)
( 3.19270268e+00,  1.40000000e+00)
( 3.18870268e+00,  1.40000000e+00)
( 3.18470268e+00,  1.40000000e+00)
( 3.18070268e+00,  1.40000000e+00)
( 3.17670268e+00,  1.40000000e+00)
( 3.17270268e+00,  1.40000000e+00)
( 3.16870268e+00,  1.40000000e+00)
( 3.16470268e+00,  1.40000000e+00)
( 3.16070268e+00,  1.40000000e+00)
( 3.15670268e+00,  1.40000000e+00)
( 3.15270268e+00,  1.40000000e+00)
( 3.14870268e+00,  1.40000000e+00)
( 3.14470268e+00,  1.40000000e+00)
( 3.14070268e+00,  1.40000000e+00)
( 3.13670268e+00,  1.40000000e+00)
( 3.13270268e+00,  1.40000000e+00)
( 3.12870268e+00,  1.40000000e+00)
( 3.12470268e+00,  1.40000000e+00)
( 3.12070268e+00,  1.40000000e+00)
( 3.11670268e+00,  1.40000000e+00)
( 3.11270268e+00,  1.40000000e+00)
( 3.10870268e+00,  1.40000000e+00)
( 3.10470268e+00,  1.40000000e+00)
( 3.10070268e+00,  1.40000000e+00)
( 3.09670268e+00,  1.40000000e+00)
( 3.09270268e+00,  1.40000000e+00)
( 3.08870268e+00,  1.40000000e+00)
( 3.08470268e+00,  1.40000000e+00)
( 3.08070268e+00,  1.40000000e+00)
( 3.07670268e+00,  1.40000000e+00)
( 3.07270268e+00,  1.40000000e+00)
( 3.06870268e+00,  1.40000000e+00)
( 3.06470268e+00,  1.40000000e+00)
( 3.06070268e+00,  1.40000000e+00)
( 3.05670268e+00,  1.40000000e+00)
( 3.05270268e+00,  1.40000000e+00)
( 3.04870268e+00,  1.40000000e+00)
( 3.04470268e+00,  1.40000000e+00)
( 3.04070268e+00,  1.40000000e+00)
( 3.04039593e+00,  1.40000000e+00)
( 3.04039593e+00,  1.40000000e+00)
( 3.03639593e+00,  1.40000000e+00)
( 3.03239593e+00,  1.40000000e+00)
( 3.02839593e+00,  1.40000000e+00)
( 3.02439593e+00,  1.40000000e+00)
( 3.02039593e+00,  1.40000000e+00)
( 3.01639593e+00,  1.40000000e+00)
( 3.01239593e+00,  1.40000000e+00)
( 3.00839593e+00,  1.40000000e+00)
( 3.00439593e+00,  1.40000000e+00)
( 3.00039593e+00,  1.40000000e+00)
( 2.99639593e+00,  1.40000000e+00)
( 2.99239593e+00,  1.40000000e+00)
( 2.98839593e+00,  1.40000000e+00)
( 2.98439593e+00,  1.40000000e+00)
( 2.98039593e+00,  1.40000000e+00)
( 2.97639593e+00,  1.40000000e+00)
( 2.97239593e+00,  1.40000000e+00)
( 2.96839593e+00,  1.40000000e+00)
( 2.96439593e+00,  1.40000000e+00)
( 2.96039593e+00,  1.40000000e+00)
( 2.95639593e+00,  1.40000000e+00)
( 2.95239593e+00,  1.40000000e+00)
( 2.94839593e+00,  1.40000000e+00)
( 2.94439593e+00,  1.40000000e+00)
( 2.94039593e+00,  1.40000000e+00)
( 2.93639593e+00,  1.40000000e+00)
( 2.93239593e+00,  1.40000000e+00)
( 2.92839593e+00,  1.40000000e+00)
( 2.92439593e+00,  1.40000000e+00)
( 2.92039593e+00,  1.40000000e+00)
( 2.91639593e+00,  1.40000000e+00)
( 2.91239593e+00,  1.40000000e+00)
( 2.90839593e+00,  1.40000000e+00)
( 2.90439593e+00,  1.40000000e+00)
( 2.90039593e+00,  1.40000000e+00)
( 2.89639593e+00,  1.40000000e+00)
( 2.89239593e+00,  1.40000000e+00)
( 2.88839593e+00,  1.40000000e+00)
( 2.88439593e+00,  1.40000000e+00)
( 2.88039593e+00,  1.40000000e+00)
( 2.87639593e+00,  1.40000000e+00)
( 2.87239593e+00,  1.40000000e+00)
( 2.86839593e+00,  1.40000000e+00)
( 2.86439593e+00,  1.40000000e+00)
( 2.86039593e+00,  1.40000000e+00)
( 2.85639593e+00,  1.40000000e+00)
( 2.85239593e+00,  1.40000000e+00)
( 2.84839593e+00,  1.40000000e+00)
( 2.84439593e+00,  1.40000000e+00)
( 2.84039593e+00,  1.40000000e+00)
( 2.83639593e+00,  1.40000000e+00)
( 2.83239593e+00,  1.40000000e+00)
( 2.82955892e+00,  1.40000000e+00)
( 2.82955892e+00,  1.40000000e+00)
( 2.82555892e+00,  1.40000000e+00)
( 2.82155892e+00,  1.40000000e+00)
( 2.81755892e+00,  1.40000000e+00)
( 2.81355892e+00,  1.40000000e+00)
( 2.80955892e+00,  1.40000000e+00)
( 2.80555892e+00,  1.40000000e+00)
( 2.80155892e+00,  1.40000000e+00)
( 2.79755892e+00,  1.40000000e+00)
( 2.79355892e+00,  1.40000000e+00)
( 2.78955892e+00,  1.40000000e+00)
( 2.78555892e+00,  1.40000000e+00)
( 2.78155892e+00,  1.40000000e+00)
( 2.77755892e+00,  1.40000000e+00)
( 2.77355892e+00,  1.40000000e+00)
( 2.76955892e+00,  1.40000000e+00)
( 2.76555892e+00,  1.40000000e+00)
( 2.76155892e+00,  1.40000000e+00)
( 2.75755892e+00,  1.40000000e+00)
( 2.75355892e+00,  1.40000000e+00)
( 2.74955892e+00,  1.40000000e+00)
( 2.74555892e+00,  1.40000000e+00)
( 2.74155892e+00,  1.40000000e+00)
( 2.73755892e+00,  1.40000000e+00)
( 2.73355892e+00,  1.40000000e+00)
( 2.72955892e+00,  1.40000000e+00)
( 2.72555892e+00,  1.40000000e+00)
( 2.72155892e+00,  1.40000000e+00)
( 2.71755892e+00,  1.40000000e+00)
( 2.71355892e+00,  1.40000000e+00)
( 2.70955892e+00,  1.40000000e+00)
( 2.70555892e+00,  1.40000000e+00)
( 2.70155892e+00,  1.40000000e+00)
( 2.69755892e+00,  1.40000000e+00)
( 2.69355892e+00,  1.40000000e+00)
( 2.68955892e+00,  1.40000000e+00)
( 2.68555892e+00,  1.40000000e+00)
( 2.68155892e+00,  1.40000000e+00)
( 2.67755892e+00,  1.40000000e+00)
( 2.67355892e+00,  1.40000000e+00)
( 2.66955892e+00,  1.40000000e+00)
( 2.66555892e+00,  1.40000000e+00)
( 2.66155892e+00,  1.40000000e+00)
( 2.65755892e+00,  1.40000000e+00)
( 2.65355892e+00,  1.40000000e+00)
( 2.64955892e+00,  1.40000000e+00)
( 2.64555892e+00,  1.40000000e+00)
( 2.64155892e+00,  1.40000000e+00)
( 2.63985683e+00,  1.40000000e+00)
( 2.63985683e+00,  1.40000000e+00)
( 2.63585683e+00,  1.40000000e+00)
( 2.63185683e+00,  1.40000000e+00)
( 2.62785683e+00,  1.40000000e+00)
( 2.62385683e+00,  1.40000000e+00)
( 2.61985683e+00,  1.40000000e+00)
( 2.61585683e+00,  1.40000000e+00)
( 2.61185683e+00,  1.40000000e+00)
( 2.60785683e+00,  1.40000000e+00)
( 2.60385683e+00,  1.40000000e+00)
( 2.59985683e+00,  1.40000000e+00)
( 2.59585683e+00,  1.40000000e+00)
( 2.59185683e+00,  1.40000000e+00)
( 2.58785683e+00,  1.40000000e+00)
( 2.58385683e+00,  1.40000000e+00)
( 2.57985683e+00,  1.40000000e+00)
( 2.57585683e+00,  1.40000000e+00)
( 2.57185683e+00,  1.40000000e+00)
( 2.56785683e+00,  1.40000000e+00)
( 2.56385683e+00,  1.40000000e+00)
( 2.55985683e+00,  1.40000000e+00)
( 2.55585683e+00,  1.40000000e+00)
( 2.55185683e+00,  1.40000000e+00)
( 2.54785683e+00,  1.40000000e+00)
( 2.54385683e+00,  1.40000000e+00)
( 2.53985683e+00,  1.40000000e+00)
( 2.53585683e+00,  1.40000000e+00)
( 2.53185683e+00,  1.40000000e+00)
( 2.52785683e+00,  1.40000000e+00)
( 2.52385683e+00,  1.40000000e+00)
( 2.51985683e+00,  1.40000000e+00)
( 2.51585683e+00,  1.40000000e+00)
( 2.51185683e+00,  1.40000000e+00)
( 2.50785683e+00,  1.40000000e+00)
( 2.50385683e+00,  1.40000000e+00)
( 2.49985683e+00,  1.40000000e+00)
( 2.49585683e+00,  1.40000000e+00)
( 2.49185683e+00,  1.40000000e+00)
( 2.48785683e+00,  1.40000000e+00)
( 2.48385683e+00,  1.40000000e+00)
( 2.47985683e+00,  1.40000000e+00)
( 2.47585683e+00,  1.40000000e+00)
( 2.47185683e+00,  1.40000000e+00)
( 2.46785683e+00,  1.40000000e+00)
( 2.46385683e+00,  1.40000000e+00)
( 2.45985683e+00,  1.40000000e+00)
( 2.45585683e+00,  1.40000000e+00)
( 2.45185683e+00,  1.40000000e+00)
( 2.44785683e+00,  1.40000000e+00)
( 2.44385683e+00,  1.40000000e+00)
( 2.43985683e+00,  1.40000000e+00)
( 2.43585683e+00,  1.40000000e+00)
( 2.43185683e+00,  1.40000000e+00)
( 2.42785683e+00,  1.40000000e+00)
( 2.42385683e+00,  1.40000000e+00)
( 2.41985683e+00,  1.40000000e+00)
( 2.41585683e+00,  1.40000000e+00)
( 2.41185683e+00,  1.40000000e+00)
( 2.40785683e+00,  1.40000000e+00)
( 2.40385683e+00,  1.40000000e+00)
( 2.39985683e+00,  1.40000000e+00)
( 2.39585683e+00,  1.40000000e+00)
( 2.39185683e+00,  1.40000000e+00)
( 2.38785683e+00,  1.40000000e+00)
( 2.38385683e+00,  1.40000000e+00)
( 2.37985683e+00,  1.40000000e+00)
( 2.37585683e+00,  1.40000000e+00)
( 2.37185683e+00,  1.40000000e+00)
( 2.36785683e+00,  1.40000000e+00)
( 2.36385683e+00,  1.40000000e+00)
( 2.35985683e+00,  1.40000000e+00)
( 2.35612600e+00,  1.40000000e+00)
( 2.35612600e+00,  1.40000000e+00)
( 2.35212600e+00,  1.40000000e+00)
( 2.34812600e+00,  1.40000000e+00)
( 2.34412600e+00,  1.40000000e+00)
( 2.34012600e+00,  1.40000000e+00)
( 2.33612600e+00,  1.40000000e+00)
( 2.33212600e+00,  1.40000000e+00)
( 2.32812600e+00,  1.40000000e+00)
( 2.32412600e+00,  1.40000000e+00)
( 2.32012600e+00,  1.40000000e+00)
( 2.31612600e+00,  1.40000000e+00)
( 2.31364280e+00,  1.40000000e+00)
( 2.31364280e+00,  1.40000000e+00)
( 2.30964280e+00,  1.40000000e+00)
( 2.30564280e+00,  1.40000000e+00)
( 2.30164280e+00,  1.40000000e+00)
( 2.29764280e+00,  1.40000000e+00)
( 2.29364280e+00,  1.40000000e+00)
( 2.28964280e+00,  1.40000000e+00)
( 2.28564280e+00,  1.40000000e+00)
( 2.28164280e+00,  1.40000000e+00)
( 2.27764280e+00,  1.40000000e+00)
( 2.27658361e+00,  1.40000000e+00)
( 2.27658361e+00,  1.40000000e+00)
( 2.27258361e+00,  1.40000000e+00)
( 2.26858361e+00,  1.40000000e+00)
( 2.26458361e+00,  1.40000000e+00)
( 2.26058361e+00,  1.40000000e+00)
( 2.25658361e+00,  1.40000000e+00)
( 2.25258361e+00,  1.40000000e+00)
( 2.24858361e+00,  1.40000000e+00)
( 2.24458361e+00,  1.40000000e+00)
( 2.24058361e+00,  1.40000000e+00)
( 2.23658361e+00,  1.40000000e+00)
( 2.23258361e+00,  1.40000000e+00)
( 2.22858361e+00,  1.40000000e+00)
( 2.22458361e+00,  1.40000000e+00)
( 2.22058361e+00,  1.40000000e+00)
( 2.21658361e+00,  1.40000000e+00)
( 2.21258361e+00,  1.40000000e+00)
( 2.20858361e+00,  1.40000000e+00)
( 2.20458361e+00,  1.40000000e+00)
( 2.20058361e+00,  1.40000000e+00)
( 2.19658361e+00,  1.40000000e+00)
( 2.19258361e+00,  1.40000000e+00)
( 2.18858361e+00,  1.40000000e+00)
( 2.18458361e+00,  1.40000000e+00)
( 2.18058361e+00,  1.40000000e+00)
( 2.17658361e+00,  1.40000000e+00)
( 2.17258361e+00,  1.40000000e+00)
( 2.16858361e+00,  1.40000000e+00)
( 2.16458361e+00,  1.40000000e+00)
( 2.16058361e+00,  1.40000000e+00)
( 2.15658361e+00,  1.40000000e+00)
( 2.15258361e+00,  1.40000000e+00)
( 2.14858361e+00,  1.40000000e+00)
( 2.14458361e+00,  1.40000000e+00)
( 2.14058361e+00,  1.40000000e+00)
( 2.13658361e+00,  1.40000000e+00)
( 2.13258361e+00,  1.40000000e+00)
( 2.12858361e+00,  1.40000000e+00)
( 2.12458361e+00,  1.40000000e+00)
( 2.12058361e+00,  1.40000000e+00)
( 2.11658361e+00,  1.40000000e+00)
( 2.11258361e+00,  1.40000000e+00)
( 2.10858361e+00,  1.40000000e+00)
( 2.10458361e+00,  1.40000000e+00)
( 2.10058361e+00,  1.40000000e+00)
( 2.09658361e+00,  1.40000000e+00)
( 2.09258361e+00,  1.40000000e+00)
( 2.08858361e+00,  1.40000000e+00)
( 2.08458361e+00,  1.40000000e+00)
( 2.08058361e+00,  1.40000000e+00)
( 2.07658361e+00,  1.40000000e+00)
( 2.07258361e+00,  1.40000000e+00)
( 2.06858361e+00,  1.40000000e+00)
( 2.06458361e+00,  1.40000000e+00)
( 2.06058361e+00,  1.40000000e+00)
( 2.05658361e+00,  1.40000000e+00)
( 2.05258361e+00,  1.40000000e+00)
( 2.04858361e+00,  1.40000000e+00)
( 2.04458361e+00,  1.40000000e+00)
( 2.04058361e+00,  1.40000000e+00)
( 2.03658361e+00,  1.40000000e+00)
( 2.03258361e+00,  1.40000000e+00)
( 2.02858361e+00,  1.40000000e+00)
( 2.02458361e+00,  1.40000000e+00)
( 2.02058361e+00,  1.40000000e+00)
( 2.01658361e+00,  1.40000000e+00)
( 2.01258361e+00,  1.40000000e+00)
( 2.00858361e+00,  1.40000000e+00)
( 2.00458361e+00,  1.40000000e+00)
( 2.00058361e+00,  1.40000000e+00)
( 1.99658361e+00,  1.40000000e+00)
( 1.99258361e+00,  1.40000000e+00)
( 1.98858361e+00,  1.40000000e+00)
( 1.98458361e+00,  1.40000000e+00)
( 1.98058361e+00,  1.40000000e+00)
( 1.97658361e+00,  1.40000000e+00)
( 1.97258361e+00,  1.40000000e+00)
( 1.96858361e+00,  1.40000000e+00)
( 1.96458361e+00,  1.40000000e+00)
( 1.96058361e+00,  1.40000000e+00)
( 1.95658361e+00,  1.40000000e+00)
( 1.95258361e+00,  1.40000000e+00)
( 1.94858361e+00,  1.40000000e+00)
( 1.94458361e+00,  1.40000000e+00)
( 1.94058361e+00,  1.40000000e+00)
( 1.93658361e+00,  1.40000000e+00)
( 1.93258361e+00,  1.40000000e+00)
( 1.92858361e+00,  1.40000000e+00)
( 1.92458361e+00,  1.40000000e+00)
( 1.92058361e+00,  1.40000000e+00)
( 1.91658361e+00,  1.40000000e+00)
( 1.91258361e+00,  1.40000000e+00)
( 1.90858361e+00,  1.40000000e+00)
( 1.90458361e+00,  1.40000000e+00)
( 1.90058361e+00,  1.40000000e+00)
( 1.89658361e+00,  1.40000000e+00)
( 1.89258361e+00,  1.40000000e+00)
( 1.88858361e+00,  1.40000000e+00)
( 1.88458361e+00,  1.40000000e+00)
( 1.88058361e+00,  1.40000000e+00)
( 1.87658361e+00,  1.40000000e+00)
( 1.87258361e+00,  1.40000000e+00)
( 1.86858361e+00,  1.40000000e+00)
( 1.86458361e+00,  1.40000000e+00)
( 1.86058361e+00,  1.40000000e+00)
( 1.85658361e+00,  1.40000000e+00)
( 1.85258361e+00,  1.40000000e+00)
( 1.84858361e+00,  1.40000000e+00)
( 1.84458361e+00,  1.40000000e+00)
( 1.84058361e+00,  1.40000000e+00)
( 1.83658361e+00,  1.40000000e+00)
( 1.83258361e+00,  1.40000000e+00)
( 1.82858361e+00,  1.40000000e+00)
( 1.82458361e+00,  1.40000000e+00)
( 1.82058361e+00,  1.40000000e+00)
( 1.81658361e+00,  1.40000000e+00)
( 1.81258361e+00,  1.40000000e+00)
( 1.80858361e+00,  1.40000000e+00)
( 1.80458361e+00,  1.40000000e+00)
( 1.80095403e+00,  1.40000000e+00)
( 1.80095403e+00,  1.39990858e+00)
( 1.79695403e+00,  1.39991176e+00)
( 1.79295403e+00,  1.39991499e+00)
( 1.78895403e+00,  1.39991826e+00)
( 1.78495403e+00,  1.39992157e+00)
( 1.78095403e+00,  1.39992493e+00)
( 1.77695403e+00,  1.39992833e+00)
( 1.77295403e+00,  1.39993178e+00)
( 1.76895403e+00,  1.39993527e+00)
( 1.76495403e+00,  1.39993881e+00)
( 1.76095403e+00,  1.39994238e+00)
( 1.75695403e+00,  1.39994601e+00)
( 1.75295403e+00,  1.39994967e+00)
( 1.74895403e+00,  1.39995338e+00)
( 1.74495403e+00,  1.39995713e+00)
( 1.74095403e+00,  1.39996093e+00)
( 1.73695403e+00,  1.39996477e+00)
( 1.73295403e+00,  1.39996865e+00)
( 1.72895403e+00,  1.39997258e+00)
( 1.72495403e+00,  1.39997655e+00)
( 1.72095403e+00,  1.39998056e+00)
( 1.71695403e+00,  1.39998461e+00)
( 1.71295403e+00,  1.39998871e+00)
( 1.70895403e+00,  1.39999285e+00)
( 1.70495403e+00,  1.39999703e+00)
( 1.70095403e+00,  1.40000125e+00)
( 1.69811160e+00,  1.40000427e+00)
( 1.69811160e+00,  4.92983900e+00)
( 1.69411160e+00,  4.93464767e+00)
( 1.69011160e+00,  4.93942398e+00)
( 1.68611160e+00,  4.94416822e+00)
( 1.68211160e+00,  4.94888063e+00)
( 1.67811160e+00,  4.95356149e+00)
( 1.67411160e+00,  4.95821105e+00)
( 1.67011160e+00,  4.96282957e+00)
( 1.66611160e+00,  4.96741732e+00)
( 1.66211160e+00,  4.97197454e+00)
( 1.66111641e+00,  4.97310366e+00)
( 1.66111641e+00,  4.97417567e+00)
( 1.65711641e+00,  4.97942343e+00)
( 1.65311641e+00,  4.98463985e+00)
( 1.64911641e+00,  4.98982522e+00)
( 1.64511641e+00,  4.99497980e+00)
( 1.64111641e+00,  5.00010383e+00)
( 1.63711641e+00,  5.00519758e+00)
( 1.63311641e+00,  5.01026129e+00)
( 1.62911641e+00,  5.01529519e+00)
( 1.62511641e+00,  5.02029952e+00)
( 1.62111641e+00,  5.02527450e+00)
( 1.61711641e+00,  5.03022036e+00)
( 1.61311641e+00,  5.03513731e+00)
( 1.60911641e+00,  5.04002556e+00)
( 1.60511641e+00,  5.04488532e+00)
( 1.60489304e+00,  5.04515586e+00)
( 1.60489304e+00,  5.04514770e+00)
( 1.60089304e+00,  5.05031711e+00)
( 1.59689304e+00,  5.05545300e+00)
( 1.59289304e+00,  5.06055549e+00)
( 1.58889304e+00,  5.06562471e+00)
( 1.58489304e+00,  5.07066080e+00)
( 1.58089304e+00,  5.07566389e+00)
( 1.57689304e+00,  5.08063411e+00)
( 1.57289304e+00,  5.08557158e+00)
( 1.56889304e+00,  5.09047643e+00)
( 1.56489304e+00,  5.09534878e+00)
( 1.56089304e+00,  5.10018878e+00)
( 1.55689304e+00,  5.10499653e+00)
( 1.55289304e+00,  5.10977217e+00)
( 1.54889304e+00,  5.11451582e+00)
( 1.54489304e+00,  5.11922759e+00)
( 1.54089304e+00,  5.12390763e+00)
( 1.53689304e+00,  5.12855603e+00)
( 1.53289304e+00,  5.13317293e+00)
( 1.52889304e+00,  5.13775845e+00)
( 1.52489304e+00,  5.14231270e+00)
( 1.52089304e+00,  5.14683581e+00)
( 1.51689304e+00,  5.15132789e+00)
( 1.51289304e+00,  5.15578905e+00)
( 1.50889304e+00,  5.16021943e+00)
( 1.50489304e+00,  5.16461912e+00)
( 1.50089304e+00,  5.16898824e+00)
( 1.49689304e+00,  5.17332692e+00)
( 1.49289304e+00,  5.17763526e+00)
( 1.48889304e+00,  5.18191338e+00)
( 1.48489304e+00,  5.18616139e+00)
( 1.48089304e+00,  5.19037940e+00)
( 1.47689304e+00,  5.19456752e+00)
( 1.47289304e+00,  5.19872586e+00)
( 1.46889304e+00,  5.20285454e+00)
( 1.46489304e+00,  5.20695365e+00)
( 1.46089304e+00,  5.21102332e+00)
( 1.45689304e+00,  5.21506364e+00)
( 1.45289304e+00,  5.21907473e+00)
( 1.44889304e+00,  5.22305669e+00)
( 1.44489304e+00,  5.22700963e+00)
( 1.44089304e+00,  5.23093365e+00)
( 1.43689304e+00,  5.23482885e+00)
( 1.43289304e+00,  5.23869535e+00)
( 1.42889304e+00,  5.24253325e+00)
( 1.42489304e+00,  5.24634265e+00)
( 1.42089304e+00,  5.25012364e+00)
( 1.41689304e+00,  5.25387634e+00)
( 1.41289304e+00,  5.25760085e+00)
( 1.40889304e+00,  5.26129726e+00)
( 1.40489304e+00,  5.26496567e+00)
( 1.40089304e+00,  5.26860619e+00)
( 1.39689304e+00,  5.27221892e+00)
( 1.39289304e+00,  5.27580395e+00)
( 1.38889304e+00,  5.27936138e+00)
( 1.38489304e+00,  5.28289131e+00)
( 1.38089304e+00,  5.28639384e+00)
( 1.37689304e+00,  5.28986905e+00)
( 1.37636722e+00,  5.29032387e+00)
( 1.37636722e+00,  5.29131255e+00)
( 1.37236722e+00,  5.29494590e+00)
( 1.36836722e+00,  5.29857055e+00)
( 1.36436722e+00,  5.30218643e+00)
( 1.36036722e+00,  5.30579350e+00)
( 1.35636722e+00,  5.30939171e+00)
( 1.35236722e+00,  5.31298098e+00)
( 1.34836722e+00,  5.31656128e+00)
( 1.34436722e+00,  5.32013255e+00)
( 1.34036722e+00,  5.32369473e+00)
( 1.33636722e+00,  5.32724776e+00)
( 1.33236722e+00,  5.33079158e+00)
( 1.32836722e+00,  5.33432615e+00)
( 1.32436722e+00,  5.33785139e+00)
( 1.32036722e+00,  5.34136726e+00)
( 1.31636722e+00,  5.34487370e+00)
( 1.31236722e+00,  5.34837063e+00)
( 1.30836722e+00,  5.35185801e+00)
( 1.30436722e+00,  5.35533578e+00)
( 1.30036722e+00,  5.35880387e+00)
( 1.29830055e+00,  5.36059190e+00)
( 1.29830055e+00,  5.36051648e+00)
( 1.29430055e+00,  5.36406684e+00)
( 1.29030055e+00,  5.36760764e+00)
( 1.28630055e+00,  5.37113873e+00)
( 1.28230055e+00,  5.37465995e+00)
( 1.27830055e+00,  5.37817115e+00)
( 1.27430055e+00,  5.38167218e+00)
( 1.27030055e+00,  5.38516285e+00)
( 1.26630055e+00,  5.38864300e+00)
( 1.26230055e+00,  5.39211246e+00)
( 1.25830055e+00,  5.39557104e+00)
( 1.25430055e+00,  5.39901856e+00)
( 1.25030055e+00,  5.40245483e+00)
( 1.24630055e+00,  5.40587965e+00)
( 1.24230055e+00,  5.40929281e+00)
( 1.23830055e+00,  5.41269410e+00)
( 1.23430055e+00,  5.41608332e+00)
( 1.23030055e+00,  5.41946022e+00)
( 1.22630055e+00,  5.42282459e+00)
( 1.22230055e+00,  5.42617619e+00)
( 1.21830055e+00,  5.42951476e+00)
( 1.21797491e+00,  5.42978597e+00)
( 1.21797491e+00,  5.42978399e+00)
( 1.21397491e+00,  5.43337782e+00)
( 1.20997491e+00,  5.43694687e+00)
( 1.20597491e+00,  5.44049059e+00)
( 1.20197491e+00,  5.44400843e+00)
( 1.19797491e+00,  5.44749980e+00)
( 1.19397491e+00,  5.45096412e+00)
( 1.18997491e+00,  5.45440075e+00)
( 1.18597491e+00,  5.45780907e+00)
( 1.18197491e+00,  5.46118840e+00)
( 1.17797491e+00,  5.46453807e+00)
( 1.17397491e+00,  5.46785737e+00)
( 1.16997491e+00,  5.47114556e+00)
( 1.16597491e+00,  5.47440189e+00)
( 1.16197491e+00,  5.47762559e+00)
( 1.15797491e+00,  5.48081582e+00)
( 1.15397491e+00,  5.48397177e+00)
( 1.14997491e+00,  5.48709256e+00)
( 1.14597491e+00,  5.49017729e+00)
( 1.14197491e+00,  5.49322505e+00)
( 1.13797491e+00,  5.49623486e+00)
( 1.13397491e+00,  5.49920573e+00)
( 1.12997491e+00,  5.50213665e+00)
( 1.12597491e+00,  5.50502655e+00)
( 1.12197491e+00,  5.50787433e+00)
( 1.11797491e+00,  5.51067887e+00)
( 1.11397491e+00,  5.51343899e+00)
( 1.10997491e+00,  5.51615349e+00)
( 1.10597491e+00,  5.51882112e+00)
( 1.10197491e+00,  5.52144062e+00)
( 1.09797491e+00,  5.52401065e+00)
( 1.09397491e+00,  5.52652987e+00)
( 1.08997491e+00,  5.52899687e+00)
( 1.08597491e+00,  5.53141025e+00)
( 1.08501591e+00,  5.53198072e+00)
( 1.08501591e+00,  5.53217518e+00)
( 1.08232573e+00,  5.53410154e+00)
( 1.08232573e+00,  5.53372762e+00)
( 1.08052406e+00,  5.53491061e+00)
( 1.08052406e+00,  5.53560860e+00)
( 1.07652406e+00,  5.53813478e+00)
( 1.07252406e+00,  5.54060074e+00)
( 1.06852406e+00,  5.54300296e+00)
( 1.06452406e+00,  5.54533759e+00)
( 1.06052406e+00,  5.54760040e+00)
( 1.05652406e+00,  5.54978667e+00)
( 1.05252406e+00,  5.55189118e+00)
( 1.04852406e+00,  5.55390811e+00)
( 1.04452406e+00,  5.55583093e+00)
( 1.04052406e+00,  5.55765225e+00)
( 1.03652406e+00,  5.55936371e+00)
( 1.03252406e+00,  5.56095578e+00)
( 1.02852406e+00,  5.56241746e+00)
( 1.02452406e+00,  5.56373604e+00)
( 1.02052406e+00,  5.56489661e+00)
( 1.01652406e+00,  5.56588159e+00)
( 1.01252406e+00,  5.56666991e+00)
( 1.00852406e+00,  5.56723605e+00)
( 1.00452406e+00,  5.56754860e+00)
( 1.00052406e+00,  5.56756812e+00)
( 1.00000000e+00,  5.56754647e+00)};\label{line:eulerii2d_cyl0_snaps_phys}

\addplot [red, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000341e+00)
( 3.99600000e+00,  1.40000341e+00)
( 3.99200000e+00,  1.40000341e+00)
( 3.98800000e+00,  1.40000341e+00)
( 3.98400000e+00,  1.40000341e+00)
( 3.98000000e+00,  1.40000341e+00)
( 3.97600000e+00,  1.40000341e+00)
( 3.97200000e+00,  1.40000341e+00)
( 3.96800000e+00,  1.40000341e+00)
( 3.96400000e+00,  1.40000341e+00)
( 3.96000000e+00,  1.40000341e+00)
( 3.95600000e+00,  1.40000341e+00)
( 3.95200000e+00,  1.40000341e+00)
( 3.94800000e+00,  1.40000341e+00)
( 3.94400000e+00,  1.40000341e+00)
( 3.94000000e+00,  1.40000341e+00)
( 3.93600000e+00,  1.40000341e+00)
( 3.93200000e+00,  1.40000341e+00)
( 3.92800000e+00,  1.40000341e+00)
( 3.92400000e+00,  1.40000341e+00)
( 3.92000000e+00,  1.40000341e+00)
( 3.91600000e+00,  1.40000341e+00)
( 3.91200000e+00,  1.40000341e+00)
( 3.90800000e+00,  1.40000341e+00)
( 3.90400000e+00,  1.40000341e+00)
( 3.90000000e+00,  1.40000341e+00)
( 3.89600000e+00,  1.40000341e+00)
( 3.89200000e+00,  1.40000341e+00)
( 3.88800000e+00,  1.40000341e+00)
( 3.88400000e+00,  1.40000341e+00)
( 3.88000000e+00,  1.40000341e+00)
( 3.87600000e+00,  1.40000341e+00)
( 3.87200000e+00,  1.40000341e+00)
( 3.86800000e+00,  1.40000341e+00)
( 3.86400000e+00,  1.40000341e+00)
( 3.86000000e+00,  1.40000341e+00)
( 3.85600000e+00,  1.40000341e+00)
( 3.85200000e+00,  1.40000341e+00)
( 3.84800000e+00,  1.40000341e+00)
( 3.84400000e+00,  1.40000341e+00)
( 3.84000000e+00,  1.40000341e+00)
( 3.83600000e+00,  1.40000341e+00)
( 3.83200000e+00,  1.40000341e+00)
( 3.82800000e+00,  1.40000341e+00)
( 3.82400000e+00,  1.40000341e+00)
( 3.82000000e+00,  1.40000341e+00)
( 3.81600000e+00,  1.40000341e+00)
( 3.81200000e+00,  1.40000341e+00)
( 3.80800000e+00,  1.40000341e+00)
( 3.80400000e+00,  1.40000341e+00)
( 3.80000000e+00,  1.40000341e+00)
( 3.79600000e+00,  1.40000341e+00)
( 3.79200000e+00,  1.40000341e+00)
( 3.78800000e+00,  1.40000341e+00)
( 3.78400000e+00,  1.40000341e+00)
( 3.78000000e+00,  1.40000341e+00)
( 3.77600000e+00,  1.40000341e+00)
( 3.77200000e+00,  1.40000341e+00)
( 3.76800000e+00,  1.40000341e+00)
( 3.76400000e+00,  1.40000341e+00)
( 3.76000000e+00,  1.40000341e+00)
( 3.75600000e+00,  1.40000341e+00)
( 3.75200000e+00,  1.40000341e+00)
( 3.74800000e+00,  1.40000341e+00)
( 3.74400000e+00,  1.40000341e+00)
( 3.74000000e+00,  1.40000341e+00)
( 3.73600000e+00,  1.40000341e+00)
( 3.73200000e+00,  1.40000341e+00)
( 3.72800000e+00,  1.40000341e+00)
( 3.72400000e+00,  1.40000341e+00)
( 3.72000000e+00,  1.40000341e+00)
( 3.71600000e+00,  1.40000341e+00)
( 3.71200000e+00,  1.40000341e+00)
( 3.70800000e+00,  1.40000341e+00)
( 3.70400000e+00,  1.40000341e+00)
( 3.70000000e+00,  1.40000341e+00)
( 3.69600000e+00,  1.40000341e+00)
( 3.69200000e+00,  1.40000341e+00)
( 3.68800000e+00,  1.40000341e+00)
( 3.68400000e+00,  1.40000341e+00)
( 3.68000000e+00,  1.40000341e+00)
( 3.67600000e+00,  1.40000341e+00)
( 3.67200000e+00,  1.40000341e+00)
( 3.66800000e+00,  1.40000341e+00)
( 3.66400000e+00,  1.40000341e+00)
( 3.66000000e+00,  1.40000341e+00)
( 3.65600000e+00,  1.40000341e+00)
( 3.65240855e+00,  1.40000341e+00)
( 3.65240855e+00,  1.40000341e+00)
( 3.64840855e+00,  1.40000341e+00)
( 3.64440855e+00,  1.40000341e+00)
( 3.64040855e+00,  1.40000341e+00)
( 3.63640855e+00,  1.40000341e+00)
( 3.63240855e+00,  1.40000341e+00)
( 3.62840855e+00,  1.40000341e+00)
( 3.62440855e+00,  1.40000341e+00)
( 3.62040855e+00,  1.40000341e+00)
( 3.61640855e+00,  1.40000341e+00)
( 3.61240855e+00,  1.40000341e+00)
( 3.60840855e+00,  1.40000341e+00)
( 3.60440855e+00,  1.40000341e+00)
( 3.60040855e+00,  1.40000341e+00)
( 3.59640855e+00,  1.40000341e+00)
( 3.59240855e+00,  1.40000341e+00)
( 3.58840855e+00,  1.40000341e+00)
( 3.58440855e+00,  1.40000341e+00)
( 3.58040855e+00,  1.40000341e+00)
( 3.57640855e+00,  1.40000341e+00)
( 3.57240855e+00,  1.40000341e+00)
( 3.56840855e+00,  1.40000341e+00)
( 3.56440855e+00,  1.40000341e+00)
( 3.56040855e+00,  1.40000341e+00)
( 3.55640855e+00,  1.40000341e+00)
( 3.55240855e+00,  1.40000341e+00)
( 3.54840855e+00,  1.40000341e+00)
( 3.54440855e+00,  1.40000341e+00)
( 3.54040855e+00,  1.40000341e+00)
( 3.53640855e+00,  1.40000341e+00)
( 3.53240855e+00,  1.40000341e+00)
( 3.52840855e+00,  1.40000341e+00)
( 3.52440855e+00,  1.40000341e+00)
( 3.52040855e+00,  1.40000341e+00)
( 3.51640855e+00,  1.40000341e+00)
( 3.51240855e+00,  1.40000341e+00)
( 3.50840855e+00,  1.40000341e+00)
( 3.50549538e+00,  1.40000341e+00)
( 3.50549538e+00,  1.40000341e+00)
( 3.50149538e+00,  1.40000341e+00)
( 3.49749538e+00,  1.40000341e+00)
( 3.49349538e+00,  1.40000341e+00)
( 3.48949538e+00,  1.40000341e+00)
( 3.48549538e+00,  1.40000341e+00)
( 3.48149538e+00,  1.40000341e+00)
( 3.47749538e+00,  1.40000341e+00)
( 3.47349538e+00,  1.40000341e+00)
( 3.46949538e+00,  1.40000341e+00)
( 3.46549538e+00,  1.40000341e+00)
( 3.46149538e+00,  1.40000341e+00)
( 3.45749538e+00,  1.40000341e+00)
( 3.45349538e+00,  1.40000341e+00)
( 3.44949538e+00,  1.40000341e+00)
( 3.44549538e+00,  1.40000341e+00)
( 3.44149538e+00,  1.40000341e+00)
( 3.43749538e+00,  1.40000341e+00)
( 3.43349538e+00,  1.40000341e+00)
( 3.42949538e+00,  1.40000341e+00)
( 3.42549538e+00,  1.40000341e+00)
( 3.42149538e+00,  1.40000341e+00)
( 3.41749538e+00,  1.40000341e+00)
( 3.41349538e+00,  1.40000341e+00)
( 3.40949538e+00,  1.40000341e+00)
( 3.40549538e+00,  1.40000341e+00)
( 3.40149538e+00,  1.40000341e+00)
( 3.39749538e+00,  1.40000341e+00)
( 3.39349538e+00,  1.40000341e+00)
( 3.38949538e+00,  1.40000341e+00)
( 3.38549538e+00,  1.40000341e+00)
( 3.38149538e+00,  1.40000341e+00)
( 3.37749538e+00,  1.40000341e+00)
( 3.37349538e+00,  1.40000341e+00)
( 3.36949538e+00,  1.40000341e+00)
( 3.36549538e+00,  1.40000341e+00)
( 3.36149538e+00,  1.40000341e+00)
( 3.35749538e+00,  1.40000341e+00)
( 3.35349538e+00,  1.40000341e+00)
( 3.34949538e+00,  1.40000341e+00)
( 3.34549538e+00,  1.40000341e+00)
( 3.34149538e+00,  1.40000341e+00)
( 3.33749538e+00,  1.40000341e+00)
( 3.33670268e+00,  1.40000341e+00)
( 3.33670268e+00,  1.40000341e+00)
( 3.33270268e+00,  1.40000341e+00)
( 3.32870268e+00,  1.40000341e+00)
( 3.32470268e+00,  1.40000341e+00)
( 3.32070268e+00,  1.40000341e+00)
( 3.31670268e+00,  1.40000341e+00)
( 3.31270268e+00,  1.40000341e+00)
( 3.30870268e+00,  1.40000341e+00)
( 3.30470268e+00,  1.40000341e+00)
( 3.30070268e+00,  1.40000341e+00)
( 3.29670268e+00,  1.40000341e+00)
( 3.29270268e+00,  1.40000341e+00)
( 3.28870268e+00,  1.40000341e+00)
( 3.28470268e+00,  1.40000341e+00)
( 3.28070268e+00,  1.40000341e+00)
( 3.27670268e+00,  1.40000341e+00)
( 3.27270268e+00,  1.40000341e+00)
( 3.26870268e+00,  1.40000341e+00)
( 3.26470268e+00,  1.40000341e+00)
( 3.26070268e+00,  1.40000341e+00)
( 3.25670268e+00,  1.40000341e+00)
( 3.25270268e+00,  1.40000341e+00)
( 3.24870268e+00,  1.40000341e+00)
( 3.24470268e+00,  1.40000341e+00)
( 3.24070268e+00,  1.40000341e+00)
( 3.23670268e+00,  1.40000341e+00)
( 3.23270268e+00,  1.40000341e+00)
( 3.22870268e+00,  1.40000341e+00)
( 3.22470268e+00,  1.40000341e+00)
( 3.22070268e+00,  1.40000341e+00)
( 3.21670268e+00,  1.40000341e+00)
( 3.21270268e+00,  1.40000341e+00)
( 3.20870268e+00,  1.40000341e+00)
( 3.20470268e+00,  1.40000341e+00)
( 3.20070268e+00,  1.40000341e+00)
( 3.19670268e+00,  1.40000341e+00)
( 3.19270268e+00,  1.40000341e+00)
( 3.18870268e+00,  1.40000341e+00)
( 3.18470268e+00,  1.40000341e+00)
( 3.18070268e+00,  1.40000341e+00)
( 3.17670268e+00,  1.40000341e+00)
( 3.17270268e+00,  1.40000341e+00)
( 3.16870268e+00,  1.40000341e+00)
( 3.16470268e+00,  1.40000341e+00)
( 3.16070268e+00,  1.40000341e+00)
( 3.15670268e+00,  1.40000341e+00)
( 3.15270268e+00,  1.40000341e+00)
( 3.14870268e+00,  1.40000341e+00)
( 3.14470268e+00,  1.40000341e+00)
( 3.14070268e+00,  1.40000341e+00)
( 3.13670268e+00,  1.40000341e+00)
( 3.13270268e+00,  1.40000341e+00)
( 3.12870268e+00,  1.40000341e+00)
( 3.12470268e+00,  1.40000341e+00)
( 3.12070268e+00,  1.40000341e+00)
( 3.11670268e+00,  1.40000341e+00)
( 3.11270268e+00,  1.40000341e+00)
( 3.10870268e+00,  1.40000341e+00)
( 3.10470268e+00,  1.40000341e+00)
( 3.10070268e+00,  1.40000341e+00)
( 3.09670268e+00,  1.40000341e+00)
( 3.09270268e+00,  1.40000341e+00)
( 3.08870268e+00,  1.40000341e+00)
( 3.08470268e+00,  1.40000341e+00)
( 3.08070268e+00,  1.40000341e+00)
( 3.07670268e+00,  1.40000341e+00)
( 3.07270268e+00,  1.40000341e+00)
( 3.06870268e+00,  1.40000341e+00)
( 3.06470268e+00,  1.40000341e+00)
( 3.06070268e+00,  1.40000341e+00)
( 3.05670268e+00,  1.40000341e+00)
( 3.05270268e+00,  1.40000341e+00)
( 3.04870268e+00,  1.40000341e+00)
( 3.04470268e+00,  1.40000341e+00)
( 3.04070268e+00,  1.40000341e+00)
( 3.04039593e+00,  1.40000341e+00)
( 3.04039593e+00,  1.40000341e+00)
( 3.03639593e+00,  1.40000341e+00)
( 3.03239593e+00,  1.40000341e+00)
( 3.02839593e+00,  1.40000341e+00)
( 3.02439593e+00,  1.40000341e+00)
( 3.02039593e+00,  1.40000341e+00)
( 3.01639593e+00,  1.40000341e+00)
( 3.01239593e+00,  1.40000341e+00)
( 3.00839593e+00,  1.40000341e+00)
( 3.00439593e+00,  1.40000341e+00)
( 3.00039593e+00,  1.40000341e+00)
( 2.99639593e+00,  1.40000341e+00)
( 2.99239593e+00,  1.40000341e+00)
( 2.98839593e+00,  1.40000341e+00)
( 2.98439593e+00,  1.40000341e+00)
( 2.98039593e+00,  1.40000341e+00)
( 2.97639593e+00,  1.40000341e+00)
( 2.97239593e+00,  1.40000341e+00)
( 2.96839593e+00,  1.40000341e+00)
( 2.96439593e+00,  1.40000341e+00)
( 2.96039593e+00,  1.40000341e+00)
( 2.95639593e+00,  1.40000341e+00)
( 2.95239593e+00,  1.40000341e+00)
( 2.94839593e+00,  1.40000341e+00)
( 2.94439593e+00,  1.40000341e+00)
( 2.94039593e+00,  1.40000341e+00)
( 2.93639593e+00,  1.40000341e+00)
( 2.93239593e+00,  1.40000341e+00)
( 2.92839593e+00,  1.40000341e+00)
( 2.92439593e+00,  1.40000341e+00)
( 2.92039593e+00,  1.40000341e+00)
( 2.91639593e+00,  1.40000341e+00)
( 2.91239593e+00,  1.40000341e+00)
( 2.90839593e+00,  1.40000341e+00)
( 2.90439593e+00,  1.40000341e+00)
( 2.90039593e+00,  1.40000341e+00)
( 2.89639593e+00,  1.40000341e+00)
( 2.89239593e+00,  1.40000341e+00)
( 2.88839593e+00,  1.40000341e+00)
( 2.88439593e+00,  1.40000341e+00)
( 2.88039593e+00,  1.40000341e+00)
( 2.87639593e+00,  1.40000341e+00)
( 2.87239593e+00,  1.40000341e+00)
( 2.86839593e+00,  1.40000341e+00)
( 2.86439593e+00,  1.40000341e+00)
( 2.86039593e+00,  1.40000341e+00)
( 2.85639593e+00,  1.40000341e+00)
( 2.85239593e+00,  1.40000341e+00)
( 2.84839593e+00,  1.40000341e+00)
( 2.84439593e+00,  1.40000341e+00)
( 2.84039593e+00,  1.40000341e+00)
( 2.83639593e+00,  1.40000341e+00)
( 2.83239593e+00,  1.40000341e+00)
( 2.82955892e+00,  1.40000341e+00)
( 2.82955892e+00,  1.40000341e+00)
( 2.82555892e+00,  1.40000341e+00)
( 2.82155892e+00,  1.40000341e+00)
( 2.81755892e+00,  1.40000341e+00)
( 2.81355892e+00,  1.40000341e+00)
( 2.80955892e+00,  1.40000341e+00)
( 2.80555892e+00,  1.40000341e+00)
( 2.80155892e+00,  1.40000341e+00)
( 2.79755892e+00,  1.40000341e+00)
( 2.79355892e+00,  1.40000341e+00)
( 2.78955892e+00,  1.40000341e+00)
( 2.78555892e+00,  1.40000341e+00)
( 2.78155892e+00,  1.40000341e+00)
( 2.77755892e+00,  1.40000341e+00)
( 2.77355892e+00,  1.40000341e+00)
( 2.76955892e+00,  1.40000341e+00)
( 2.76555892e+00,  1.40000341e+00)
( 2.76155892e+00,  1.40000341e+00)
( 2.75755892e+00,  1.40000341e+00)
( 2.75355892e+00,  1.40000341e+00)
( 2.74955892e+00,  1.40000341e+00)
( 2.74555892e+00,  1.40000341e+00)
( 2.74155892e+00,  1.40000341e+00)
( 2.73755892e+00,  1.40000341e+00)
( 2.73355892e+00,  1.40000341e+00)
( 2.72955892e+00,  1.40000341e+00)
( 2.72555892e+00,  1.40000341e+00)
( 2.72155892e+00,  1.40000341e+00)
( 2.71755892e+00,  1.40000341e+00)
( 2.71355892e+00,  1.40000341e+00)
( 2.70955892e+00,  1.40000341e+00)
( 2.70555892e+00,  1.40000341e+00)
( 2.70155892e+00,  1.40000341e+00)
( 2.69755892e+00,  1.40000341e+00)
( 2.69355892e+00,  1.40000341e+00)
( 2.68955892e+00,  1.40000341e+00)
( 2.68555892e+00,  1.40000341e+00)
( 2.68155892e+00,  1.40000341e+00)
( 2.67755892e+00,  1.40000341e+00)
( 2.67355892e+00,  1.40000341e+00)
( 2.66955892e+00,  1.40000341e+00)
( 2.66555892e+00,  1.40000341e+00)
( 2.66155892e+00,  1.40000341e+00)
( 2.65755892e+00,  1.40000341e+00)
( 2.65355892e+00,  1.40000341e+00)
( 2.64955892e+00,  1.40000341e+00)
( 2.64555892e+00,  1.40000341e+00)
( 2.64155892e+00,  1.40000341e+00)
( 2.63985683e+00,  1.40000341e+00)
( 2.63985683e+00,  1.40000341e+00)
( 2.63585683e+00,  1.40000341e+00)
( 2.63185683e+00,  1.40000341e+00)
( 2.62785683e+00,  1.40000341e+00)
( 2.62385683e+00,  1.40000341e+00)
( 2.61985683e+00,  1.40000341e+00)
( 2.61585683e+00,  1.40000341e+00)
( 2.61185683e+00,  1.40000341e+00)
( 2.60785683e+00,  1.40000341e+00)
( 2.60385683e+00,  1.40000341e+00)
( 2.59985683e+00,  1.40000341e+00)
( 2.59585683e+00,  1.40000341e+00)
( 2.59185683e+00,  1.40000341e+00)
( 2.58785683e+00,  1.40000341e+00)
( 2.58385683e+00,  1.40000341e+00)
( 2.57985683e+00,  1.40000341e+00)
( 2.57585683e+00,  1.40000341e+00)
( 2.57185683e+00,  1.40000341e+00)
( 2.56785683e+00,  1.40000341e+00)
( 2.56385683e+00,  1.40000341e+00)
( 2.55985683e+00,  1.40000341e+00)
( 2.55585683e+00,  1.40000341e+00)
( 2.55185683e+00,  1.40000341e+00)
( 2.54785683e+00,  1.40000341e+00)
( 2.54385683e+00,  1.40000341e+00)
( 2.53985683e+00,  1.40000341e+00)
( 2.53585683e+00,  1.40000341e+00)
( 2.53185683e+00,  1.40000341e+00)
( 2.52785683e+00,  1.40000341e+00)
( 2.52385683e+00,  1.40000341e+00)
( 2.51985683e+00,  1.40000341e+00)
( 2.51585683e+00,  1.40000341e+00)
( 2.51185683e+00,  1.40000341e+00)
( 2.50785683e+00,  1.40000341e+00)
( 2.50385683e+00,  1.40000341e+00)
( 2.49985683e+00,  1.40000341e+00)
( 2.49585683e+00,  1.40000341e+00)
( 2.49185683e+00,  1.40000341e+00)
( 2.48785683e+00,  1.40000341e+00)
( 2.48385683e+00,  1.40000341e+00)
( 2.47985683e+00,  1.40000341e+00)
( 2.47585683e+00,  1.40000341e+00)
( 2.47185683e+00,  1.40000341e+00)
( 2.46785683e+00,  1.40000341e+00)
( 2.46385683e+00,  1.40000341e+00)
( 2.45985683e+00,  1.40000341e+00)
( 2.45585683e+00,  1.40000341e+00)
( 2.45185683e+00,  1.40000341e+00)
( 2.44785683e+00,  1.40000341e+00)
( 2.44385683e+00,  1.40000341e+00)
( 2.43985683e+00,  1.40000341e+00)
( 2.43585683e+00,  1.40000341e+00)
( 2.43185683e+00,  1.40000341e+00)
( 2.42785683e+00,  1.40000341e+00)
( 2.42385683e+00,  1.40000341e+00)
( 2.41985683e+00,  1.40000341e+00)
( 2.41585683e+00,  1.40000341e+00)
( 2.41185683e+00,  1.40000341e+00)
( 2.40785683e+00,  1.40000341e+00)
( 2.40385683e+00,  1.40000341e+00)
( 2.39985683e+00,  1.40000341e+00)
( 2.39585683e+00,  1.40000341e+00)
( 2.39185683e+00,  1.40000341e+00)
( 2.38785683e+00,  1.40000341e+00)
( 2.38385683e+00,  1.40000341e+00)
( 2.37985683e+00,  1.40000341e+00)
( 2.37585683e+00,  1.40000341e+00)
( 2.37185683e+00,  1.40000341e+00)
( 2.36785683e+00,  1.40000341e+00)
( 2.36385683e+00,  1.40000341e+00)
( 2.35985683e+00,  1.40000341e+00)
( 2.35612600e+00,  1.40000341e+00)
( 2.35612600e+00,  1.40000341e+00)
( 2.35212600e+00,  1.40000341e+00)
( 2.34812600e+00,  1.40000341e+00)
( 2.34412600e+00,  1.40000341e+00)
( 2.34012600e+00,  1.40000341e+00)
( 2.33612600e+00,  1.40000341e+00)
( 2.33212600e+00,  1.40000341e+00)
( 2.32812600e+00,  1.40000341e+00)
( 2.32412600e+00,  1.40000341e+00)
( 2.32012600e+00,  1.40000341e+00)
( 2.31612600e+00,  1.40000341e+00)
( 2.31364280e+00,  1.40000341e+00)
( 2.31364280e+00,  1.40000341e+00)
( 2.30964280e+00,  1.40000341e+00)
( 2.30564280e+00,  1.40000341e+00)
( 2.30164280e+00,  1.40000341e+00)
( 2.29764280e+00,  1.40000341e+00)
( 2.29364280e+00,  1.40000341e+00)
( 2.28964280e+00,  1.40000341e+00)
( 2.28564280e+00,  1.40000341e+00)
( 2.28164280e+00,  1.40000341e+00)
( 2.27764280e+00,  1.40000341e+00)
( 2.27658361e+00,  1.40000341e+00)
( 2.27658361e+00,  1.40000341e+00)
( 2.27258361e+00,  1.40000341e+00)
( 2.26858361e+00,  1.40000341e+00)
( 2.26458361e+00,  1.40000341e+00)
( 2.26058361e+00,  1.40000341e+00)
( 2.25658361e+00,  1.40000341e+00)
( 2.25258361e+00,  1.40000341e+00)
( 2.24858361e+00,  1.40000341e+00)
( 2.24458361e+00,  1.40000341e+00)
( 2.24058361e+00,  1.40000341e+00)
( 2.23658361e+00,  1.40000341e+00)
( 2.23258361e+00,  1.40000341e+00)
( 2.22858361e+00,  1.40000341e+00)
( 2.22458361e+00,  1.40000341e+00)
( 2.22058361e+00,  1.40000341e+00)
( 2.21658361e+00,  1.40000341e+00)
( 2.21258361e+00,  1.40000341e+00)
( 2.20858361e+00,  1.40000341e+00)
( 2.20458361e+00,  1.40000341e+00)
( 2.20058361e+00,  1.40000341e+00)
( 2.19658361e+00,  1.40000341e+00)
( 2.19258361e+00,  1.40000341e+00)
( 2.18858361e+00,  1.40000341e+00)
( 2.18458361e+00,  1.40000341e+00)
( 2.18058361e+00,  1.40000341e+00)
( 2.17658361e+00,  1.40000341e+00)
( 2.17258361e+00,  1.40000341e+00)
( 2.16858361e+00,  1.40000341e+00)
( 2.16458361e+00,  1.40000341e+00)
( 2.16058361e+00,  1.40000341e+00)
( 2.15658361e+00,  1.40000341e+00)
( 2.15258361e+00,  1.40000341e+00)
( 2.14858361e+00,  1.40000341e+00)
( 2.14458361e+00,  1.40000341e+00)
( 2.14058361e+00,  1.40000341e+00)
( 2.13658361e+00,  1.40000341e+00)
( 2.13258361e+00,  1.40000341e+00)
( 2.12858361e+00,  1.40000341e+00)
( 2.12458361e+00,  1.40000341e+00)
( 2.12058361e+00,  1.40000341e+00)
( 2.11658361e+00,  1.40000341e+00)
( 2.11258361e+00,  1.40000341e+00)
( 2.10858361e+00,  1.40000341e+00)
( 2.10458361e+00,  1.40000341e+00)
( 2.10058361e+00,  1.40000341e+00)
( 2.09658361e+00,  1.40000341e+00)
( 2.09258361e+00,  1.40000341e+00)
( 2.08858361e+00,  1.40000341e+00)
( 2.08458361e+00,  1.40000341e+00)
( 2.08058361e+00,  1.40000341e+00)
( 2.07658361e+00,  1.40000341e+00)
( 2.07258361e+00,  1.40000341e+00)
( 2.06858361e+00,  1.40000341e+00)
( 2.06458361e+00,  1.40000341e+00)
( 2.06058361e+00,  1.40000341e+00)
( 2.05658361e+00,  1.40000341e+00)
( 2.05258361e+00,  1.40000341e+00)
( 2.04858361e+00,  1.40000341e+00)
( 2.04458361e+00,  1.40000341e+00)
( 2.04058361e+00,  1.40000341e+00)
( 2.03658361e+00,  1.40000341e+00)
( 2.03258361e+00,  1.40000341e+00)
( 2.02858361e+00,  1.40000341e+00)
( 2.02458361e+00,  1.40000341e+00)
( 2.02058361e+00,  1.40000341e+00)
( 2.01658361e+00,  1.40000341e+00)
( 2.01258361e+00,  1.40000341e+00)
( 2.00858361e+00,  1.40000341e+00)
( 2.00458361e+00,  1.40000341e+00)
( 2.00058361e+00,  1.40000341e+00)
( 1.99658361e+00,  1.40000341e+00)
( 1.99258361e+00,  1.40000341e+00)
( 1.98858361e+00,  1.40000341e+00)
( 1.98458361e+00,  1.40000341e+00)
( 1.98058361e+00,  1.40000341e+00)
( 1.97658361e+00,  1.40000341e+00)
( 1.97258361e+00,  1.40000341e+00)
( 1.96858361e+00,  1.40000341e+00)
( 1.96458361e+00,  1.40000341e+00)
( 1.96058361e+00,  1.40000341e+00)
( 1.95658361e+00,  1.40000341e+00)
( 1.95258361e+00,  1.40000341e+00)
( 1.94858361e+00,  1.40000341e+00)
( 1.94458361e+00,  1.40000341e+00)
( 1.94058361e+00,  1.40000341e+00)
( 1.93658361e+00,  1.40000341e+00)
( 1.93258361e+00,  1.40000341e+00)
( 1.92858361e+00,  1.40000341e+00)
( 1.92458361e+00,  1.40000341e+00)
( 1.92058361e+00,  1.40000341e+00)
( 1.91658361e+00,  1.40000341e+00)
( 1.91258361e+00,  1.40000341e+00)
( 1.90858361e+00,  1.40000341e+00)
( 1.90458361e+00,  1.40000341e+00)
( 1.90058361e+00,  1.40000341e+00)
( 1.89658361e+00,  1.40000341e+00)
( 1.89258361e+00,  1.40000341e+00)
( 1.88858361e+00,  1.40000341e+00)
( 1.88458361e+00,  1.40000341e+00)
( 1.88058361e+00,  1.40000341e+00)
( 1.87658361e+00,  1.40000341e+00)
( 1.87258361e+00,  1.40000341e+00)
( 1.86858361e+00,  1.40000341e+00)
( 1.86458361e+00,  1.40000341e+00)
( 1.86058361e+00,  1.40000341e+00)
( 1.85658361e+00,  1.40000341e+00)
( 1.85258361e+00,  1.40000341e+00)
( 1.84858361e+00,  1.40000341e+00)
( 1.84458361e+00,  1.40000341e+00)
( 1.84058361e+00,  1.40000341e+00)
( 1.83658361e+00,  1.40000341e+00)
( 1.83258361e+00,  1.40000341e+00)
( 1.82858361e+00,  1.40000341e+00)
( 1.82458361e+00,  1.40000340e+00)
( 1.82058361e+00,  1.40000340e+00)
( 1.81658361e+00,  1.40000340e+00)
( 1.81258361e+00,  1.40000340e+00)
( 1.80858361e+00,  1.40000340e+00)
( 1.80458361e+00,  1.40000340e+00)
( 1.80095403e+00,  1.40000340e+00)
( 1.80095403e+00,  1.39982630e+00)
( 1.79695403e+00,  1.39984290e+00)
( 1.79295403e+00,  1.39985952e+00)
( 1.78895403e+00,  1.39987618e+00)
( 1.78495403e+00,  1.39989287e+00)
( 1.78095403e+00,  1.39990960e+00)
( 1.77695403e+00,  1.39992636e+00)
( 1.77295403e+00,  1.39994316e+00)
( 1.76895403e+00,  1.39996000e+00)
( 1.76495403e+00,  1.39997688e+00)
( 1.76095403e+00,  1.39999380e+00)
( 1.75695403e+00,  1.40001078e+00)
( 1.75295403e+00,  1.40002779e+00)
( 1.74895403e+00,  1.40004486e+00)
( 1.74495403e+00,  1.40006198e+00)
( 1.74095403e+00,  1.40007915e+00)
( 1.73695403e+00,  1.40009637e+00)
( 1.73295403e+00,  1.40011365e+00)
( 1.72895403e+00,  1.40013098e+00)
( 1.72495403e+00,  1.40014838e+00)
( 1.72095403e+00,  1.40016583e+00)
( 1.71695403e+00,  1.40018334e+00)
( 1.71295403e+00,  1.40020091e+00)
( 1.70895403e+00,  1.40021854e+00)
( 1.70495403e+00,  1.40023624e+00)
( 1.70095403e+00,  1.40025400e+00)
( 1.69811160e+00,  1.40026666e+00)
( 1.69811160e+00,  5.39967423e+00)
( 1.69411160e+00,  5.40535839e+00)
( 1.69011160e+00,  5.41101415e+00)
( 1.68611160e+00,  5.41664179e+00)
( 1.68211160e+00,  5.42224161e+00)
( 1.67811160e+00,  5.42781389e+00)
( 1.67411160e+00,  5.43335891e+00)
( 1.67011160e+00,  5.43887694e+00)
( 1.66611160e+00,  5.44436828e+00)
( 1.66211160e+00,  5.44983318e+00)
( 1.66111641e+00,  5.45118877e+00)
( 1.66111641e+00,  5.45191886e+00)
( 1.65711641e+00,  5.45721894e+00)
( 1.65311641e+00,  5.46250196e+00)
( 1.64911641e+00,  5.46776801e+00)
( 1.64511641e+00,  5.47301721e+00)
( 1.64111641e+00,  5.47824963e+00)
( 1.63711641e+00,  5.48346538e+00)
( 1.63311641e+00,  5.48866454e+00)
( 1.62911641e+00,  5.49384720e+00)
( 1.62511641e+00,  5.49901343e+00)
( 1.62111641e+00,  5.50416333e+00)
( 1.61711641e+00,  5.50929696e+00)
( 1.61311641e+00,  5.51441441e+00)
( 1.60911641e+00,  5.51951574e+00)
( 1.60511641e+00,  5.52460102e+00)
( 1.60489304e+00,  5.52488452e+00)
( 1.60489304e+00,  5.52443080e+00)
( 1.60089304e+00,  5.52960235e+00)
( 1.59689304e+00,  5.53474635e+00)
( 1.59289304e+00,  5.53986292e+00)
( 1.58889304e+00,  5.54495217e+00)
( 1.58489304e+00,  5.55001419e+00)
( 1.58089304e+00,  5.55504911e+00)
( 1.57689304e+00,  5.56005702e+00)
( 1.57289304e+00,  5.56503803e+00)
( 1.56889304e+00,  5.56999225e+00)
( 1.56489304e+00,  5.57491978e+00)
( 1.56089304e+00,  5.57982073e+00)
( 1.55689304e+00,  5.58469520e+00)
( 1.55289304e+00,  5.58954329e+00)
( 1.54889304e+00,  5.59436511e+00)
( 1.54489304e+00,  5.59916075e+00)
( 1.54089304e+00,  5.60393032e+00)
( 1.53689304e+00,  5.60867391e+00)
( 1.53289304e+00,  5.61339164e+00)
( 1.52889304e+00,  5.61808359e+00)
( 1.52489304e+00,  5.62274986e+00)
( 1.52089304e+00,  5.62739056e+00)
( 1.51689304e+00,  5.63200578e+00)
( 1.51289304e+00,  5.63659562e+00)
( 1.50889304e+00,  5.64116017e+00)
( 1.50489304e+00,  5.64569952e+00)
( 1.50089304e+00,  5.65021379e+00)
( 1.49689304e+00,  5.65470305e+00)
( 1.49289304e+00,  5.65916740e+00)
( 1.48889304e+00,  5.66360695e+00)
( 1.48489304e+00,  5.66802177e+00)
( 1.48089304e+00,  5.67241196e+00)
( 1.47689304e+00,  5.67677761e+00)
( 1.47289304e+00,  5.68111882e+00)
( 1.46889304e+00,  5.68543568e+00)
( 1.46489304e+00,  5.68972827e+00)
( 1.46089304e+00,  5.69399668e+00)
( 1.45689304e+00,  5.69824101e+00)
( 1.45289304e+00,  5.70246135e+00)
( 1.44889304e+00,  5.70665777e+00)
( 1.44489304e+00,  5.71083038e+00)
( 1.44089304e+00,  5.71497925e+00)
( 1.43689304e+00,  5.71910448e+00)
( 1.43289304e+00,  5.72320614e+00)
( 1.42889304e+00,  5.72728433e+00)
( 1.42489304e+00,  5.73133914e+00)
( 1.42089304e+00,  5.73537063e+00)
( 1.41689304e+00,  5.73937891e+00)
( 1.41289304e+00,  5.74336405e+00)
( 1.40889304e+00,  5.74732615e+00)
( 1.40489304e+00,  5.75126527e+00)
( 1.40089304e+00,  5.75518150e+00)
( 1.39689304e+00,  5.75907493e+00)
( 1.39289304e+00,  5.76294564e+00)
( 1.38889304e+00,  5.76679370e+00)
( 1.38489304e+00,  5.77061921e+00)
( 1.38089304e+00,  5.77442223e+00)
( 1.37689304e+00,  5.77820286e+00)
( 1.37636722e+00,  5.77869818e+00)
( 1.37636722e+00,  5.78017949e+00)
( 1.37236722e+00,  5.78412331e+00)
( 1.36836722e+00,  5.78804860e+00)
( 1.36436722e+00,  5.79195523e+00)
( 1.36036722e+00,  5.79584307e+00)
( 1.35636722e+00,  5.79971199e+00)
( 1.35236722e+00,  5.80356185e+00)
( 1.34836722e+00,  5.80739253e+00)
( 1.34436722e+00,  5.81120389e+00)
( 1.34036722e+00,  5.81499579e+00)
( 1.33636722e+00,  5.81876809e+00)
( 1.33236722e+00,  5.82252067e+00)
( 1.32836722e+00,  5.82625336e+00)
( 1.32436722e+00,  5.82996604e+00)
( 1.32036722e+00,  5.83365856e+00)
( 1.31636722e+00,  5.83733078e+00)
( 1.31236722e+00,  5.84098254e+00)
( 1.30836722e+00,  5.84461371e+00)
( 1.30436722e+00,  5.84822413e+00)
( 1.30036722e+00,  5.85181365e+00)
( 1.29830055e+00,  5.85366000e+00)
( 1.29830055e+00,  5.85345046e+00)
( 1.29430055e+00,  5.85703714e+00)
( 1.29030055e+00,  5.86060441e+00)
( 1.28630055e+00,  5.86415201e+00)
( 1.28230055e+00,  5.86767970e+00)
( 1.27830055e+00,  5.87118718e+00)
( 1.27430055e+00,  5.87467419e+00)
( 1.27030055e+00,  5.87814044e+00)
( 1.26630055e+00,  5.88158565e+00)
( 1.26230055e+00,  5.88500951e+00)
( 1.25830055e+00,  5.88841172e+00)
( 1.25430055e+00,  5.89179198e+00)
( 1.25030055e+00,  5.89514997e+00)
( 1.24630055e+00,  5.89848535e+00)
( 1.24230055e+00,  5.90179780e+00)
( 1.23830055e+00,  5.90508697e+00)
( 1.23430055e+00,  5.90835252e+00)
( 1.23030055e+00,  5.91159409e+00)
( 1.22630055e+00,  5.91481131e+00)
( 1.22230055e+00,  5.91800379e+00)
( 1.21830055e+00,  5.92117116e+00)
( 1.21797491e+00,  5.92142790e+00)
( 1.21797491e+00,  5.92108063e+00)
( 1.21397491e+00,  5.92430434e+00)
( 1.20997491e+00,  5.92749396e+00)
( 1.20597491e+00,  5.93064896e+00)
( 1.20197491e+00,  5.93376884e+00)
( 1.19797491e+00,  5.93685306e+00)
( 1.19397491e+00,  5.93990108e+00)
( 1.18997491e+00,  5.94291237e+00)
( 1.18597491e+00,  5.94588638e+00)
( 1.18197491e+00,  5.94882254e+00)
( 1.17797491e+00,  5.95172029e+00)
( 1.17397491e+00,  5.95457906e+00)
( 1.16997491e+00,  5.95739827e+00)
( 1.16597491e+00,  5.96017734e+00)
( 1.16197491e+00,  5.96291569e+00)
( 1.15797491e+00,  5.96561272e+00)
( 1.15397491e+00,  5.96826784e+00)
( 1.14997491e+00,  5.97088045e+00)
( 1.14597491e+00,  5.97344996e+00)
( 1.14197491e+00,  5.97597576e+00)
( 1.13797491e+00,  5.97845726e+00)
( 1.13397491e+00,  5.98089388e+00)
( 1.12997491e+00,  5.98328501e+00)
( 1.12597491e+00,  5.98563009e+00)
( 1.12197491e+00,  5.98792852e+00)
( 1.11797491e+00,  5.99017977e+00)
( 1.11397491e+00,  5.99238327e+00)
( 1.10997491e+00,  5.99453849e+00)
( 1.10597491e+00,  5.99664491e+00)
( 1.10197491e+00,  5.99870205e+00)
( 1.09797491e+00,  6.00070944e+00)
( 1.09397491e+00,  6.00266664e+00)
( 1.08997491e+00,  6.00457325e+00)
( 1.08597491e+00,  6.00642889e+00)
( 1.08501591e+00,  6.00686617e+00)
( 1.08501591e+00,  6.00753253e+00)
( 1.08232573e+00,  6.00875464e+00)
( 1.08232573e+00,  6.00907455e+00)
( 1.08052406e+00,  6.00984128e+00)
( 1.08052406e+00,  6.01115472e+00)
( 1.07652406e+00,  6.01261230e+00)
( 1.07252406e+00,  6.01403359e+00)
( 1.06852406e+00,  6.01541655e+00)
( 1.06452406e+00,  6.01675893e+00)
( 1.06052406e+00,  6.01805824e+00)
( 1.05652406e+00,  6.01931174e+00)
( 1.05252406e+00,  6.02051639e+00)
( 1.04852406e+00,  6.02166879e+00)
( 1.04452406e+00,  6.02276513e+00)
( 1.04052406e+00,  6.02380113e+00)
( 1.03652406e+00,  6.02477193e+00)
( 1.03252406e+00,  6.02567197e+00)
( 1.02852406e+00,  6.02649488e+00)
( 1.02452406e+00,  6.02723329e+00)
( 1.02052406e+00,  6.02787856e+00)
( 1.01652406e+00,  6.02842050e+00)
( 1.01252406e+00,  6.02884691e+00)
( 1.00852406e+00,  6.02914305e+00)
( 1.00452406e+00,  6.02929076e+00)
( 1.00052406e+00,  6.02926725e+00)
( 1.00000000e+00,  6.02925004e+00)};\label{line:eulerii2d_cyl0_snaps_phys}

\addplot [magenta, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000003e+00)
( 3.99600000e+00,  1.40000003e+00)
( 3.99200000e+00,  1.40000003e+00)
( 3.98800000e+00,  1.40000003e+00)
( 3.98400000e+00,  1.40000003e+00)
( 3.98000000e+00,  1.40000003e+00)
( 3.97600000e+00,  1.40000003e+00)
( 3.97200000e+00,  1.40000003e+00)
( 3.96800000e+00,  1.40000003e+00)
( 3.96400000e+00,  1.40000003e+00)
( 3.96000000e+00,  1.40000003e+00)
( 3.95600000e+00,  1.40000003e+00)
( 3.95200000e+00,  1.40000003e+00)
( 3.94800000e+00,  1.40000003e+00)
( 3.94400000e+00,  1.40000003e+00)
( 3.94000000e+00,  1.40000003e+00)
( 3.93600000e+00,  1.40000003e+00)
( 3.93200000e+00,  1.40000003e+00)
( 3.92800000e+00,  1.40000003e+00)
( 3.92400000e+00,  1.40000003e+00)
( 3.92000000e+00,  1.40000003e+00)
( 3.91600000e+00,  1.40000003e+00)
( 3.91200000e+00,  1.40000003e+00)
( 3.90800000e+00,  1.40000003e+00)
( 3.90400000e+00,  1.40000003e+00)
( 3.90000000e+00,  1.40000003e+00)
( 3.89600000e+00,  1.40000003e+00)
( 3.89200000e+00,  1.40000003e+00)
( 3.88800000e+00,  1.40000003e+00)
( 3.88400000e+00,  1.40000003e+00)
( 3.88000000e+00,  1.40000003e+00)
( 3.87600000e+00,  1.40000003e+00)
( 3.87200000e+00,  1.40000003e+00)
( 3.86800000e+00,  1.40000003e+00)
( 3.86400000e+00,  1.40000003e+00)
( 3.86000000e+00,  1.40000003e+00)
( 3.85600000e+00,  1.40000003e+00)
( 3.85200000e+00,  1.40000003e+00)
( 3.84800000e+00,  1.40000003e+00)
( 3.84400000e+00,  1.40000003e+00)
( 3.84000000e+00,  1.40000003e+00)
( 3.83600000e+00,  1.40000003e+00)
( 3.83200000e+00,  1.40000003e+00)
( 3.82800000e+00,  1.40000003e+00)
( 3.82400000e+00,  1.40000003e+00)
( 3.82000000e+00,  1.40000003e+00)
( 3.81600000e+00,  1.40000003e+00)
( 3.81200000e+00,  1.40000003e+00)
( 3.80800000e+00,  1.40000003e+00)
( 3.80400000e+00,  1.40000003e+00)
( 3.80000000e+00,  1.40000003e+00)
( 3.79600000e+00,  1.40000003e+00)
( 3.79200000e+00,  1.40000003e+00)
( 3.78800000e+00,  1.40000003e+00)
( 3.78400000e+00,  1.40000003e+00)
( 3.78000000e+00,  1.40000003e+00)
( 3.77600000e+00,  1.40000003e+00)
( 3.77200000e+00,  1.40000003e+00)
( 3.76800000e+00,  1.40000003e+00)
( 3.76400000e+00,  1.40000003e+00)
( 3.76000000e+00,  1.40000003e+00)
( 3.75600000e+00,  1.40000003e+00)
( 3.75200000e+00,  1.40000003e+00)
( 3.74800000e+00,  1.40000003e+00)
( 3.74400000e+00,  1.40000003e+00)
( 3.74000000e+00,  1.40000003e+00)
( 3.73600000e+00,  1.40000003e+00)
( 3.73200000e+00,  1.40000003e+00)
( 3.72800000e+00,  1.40000003e+00)
( 3.72400000e+00,  1.40000003e+00)
( 3.72000000e+00,  1.40000003e+00)
( 3.71600000e+00,  1.40000003e+00)
( 3.71200000e+00,  1.40000003e+00)
( 3.70800000e+00,  1.40000003e+00)
( 3.70400000e+00,  1.40000003e+00)
( 3.70000000e+00,  1.40000003e+00)
( 3.69600000e+00,  1.40000003e+00)
( 3.69200000e+00,  1.40000003e+00)
( 3.68800000e+00,  1.40000003e+00)
( 3.68400000e+00,  1.40000003e+00)
( 3.68000000e+00,  1.40000003e+00)
( 3.67600000e+00,  1.40000003e+00)
( 3.67200000e+00,  1.40000003e+00)
( 3.66800000e+00,  1.40000003e+00)
( 3.66400000e+00,  1.40000003e+00)
( 3.66000000e+00,  1.40000003e+00)
( 3.65600000e+00,  1.40000003e+00)
( 3.65240855e+00,  1.40000003e+00)
( 3.65240855e+00,  1.40000003e+00)
( 3.64840855e+00,  1.40000003e+00)
( 3.64440855e+00,  1.40000003e+00)
( 3.64040855e+00,  1.40000003e+00)
( 3.63640855e+00,  1.40000003e+00)
( 3.63240855e+00,  1.40000003e+00)
( 3.62840855e+00,  1.40000003e+00)
( 3.62440855e+00,  1.40000003e+00)
( 3.62040855e+00,  1.40000003e+00)
( 3.61640855e+00,  1.40000003e+00)
( 3.61240855e+00,  1.40000003e+00)
( 3.60840855e+00,  1.40000003e+00)
( 3.60440855e+00,  1.40000003e+00)
( 3.60040855e+00,  1.40000003e+00)
( 3.59640855e+00,  1.40000003e+00)
( 3.59240855e+00,  1.40000003e+00)
( 3.58840855e+00,  1.40000003e+00)
( 3.58440855e+00,  1.40000003e+00)
( 3.58040855e+00,  1.40000003e+00)
( 3.57640855e+00,  1.40000003e+00)
( 3.57240855e+00,  1.40000003e+00)
( 3.56840855e+00,  1.40000003e+00)
( 3.56440855e+00,  1.40000003e+00)
( 3.56040855e+00,  1.40000003e+00)
( 3.55640855e+00,  1.40000003e+00)
( 3.55240855e+00,  1.40000003e+00)
( 3.54840855e+00,  1.40000003e+00)
( 3.54440855e+00,  1.40000003e+00)
( 3.54040855e+00,  1.40000003e+00)
( 3.53640855e+00,  1.40000003e+00)
( 3.53240855e+00,  1.40000003e+00)
( 3.52840855e+00,  1.40000003e+00)
( 3.52440855e+00,  1.40000003e+00)
( 3.52040855e+00,  1.40000003e+00)
( 3.51640855e+00,  1.40000003e+00)
( 3.51240855e+00,  1.40000003e+00)
( 3.50840855e+00,  1.40000003e+00)
( 3.50549538e+00,  1.40000003e+00)
( 3.50549538e+00,  1.40000003e+00)
( 3.50149538e+00,  1.40000003e+00)
( 3.49749538e+00,  1.40000003e+00)
( 3.49349538e+00,  1.40000003e+00)
( 3.48949538e+00,  1.40000003e+00)
( 3.48549538e+00,  1.40000003e+00)
( 3.48149538e+00,  1.40000003e+00)
( 3.47749538e+00,  1.40000003e+00)
( 3.47349538e+00,  1.40000003e+00)
( 3.46949538e+00,  1.40000003e+00)
( 3.46549538e+00,  1.40000003e+00)
( 3.46149538e+00,  1.40000003e+00)
( 3.45749538e+00,  1.40000003e+00)
( 3.45349538e+00,  1.40000003e+00)
( 3.44949538e+00,  1.40000003e+00)
( 3.44549538e+00,  1.40000003e+00)
( 3.44149538e+00,  1.40000003e+00)
( 3.43749538e+00,  1.40000003e+00)
( 3.43349538e+00,  1.40000003e+00)
( 3.42949538e+00,  1.40000003e+00)
( 3.42549538e+00,  1.40000003e+00)
( 3.42149538e+00,  1.40000003e+00)
( 3.41749538e+00,  1.40000003e+00)
( 3.41349538e+00,  1.40000003e+00)
( 3.40949538e+00,  1.40000003e+00)
( 3.40549538e+00,  1.40000003e+00)
( 3.40149538e+00,  1.40000003e+00)
( 3.39749538e+00,  1.40000003e+00)
( 3.39349538e+00,  1.40000003e+00)
( 3.38949538e+00,  1.40000003e+00)
( 3.38549538e+00,  1.40000003e+00)
( 3.38149538e+00,  1.40000003e+00)
( 3.37749538e+00,  1.40000003e+00)
( 3.37349538e+00,  1.40000003e+00)
( 3.36949538e+00,  1.40000003e+00)
( 3.36549538e+00,  1.40000003e+00)
( 3.36149538e+00,  1.40000003e+00)
( 3.35749538e+00,  1.40000003e+00)
( 3.35349538e+00,  1.40000003e+00)
( 3.34949538e+00,  1.40000003e+00)
( 3.34549538e+00,  1.40000003e+00)
( 3.34149538e+00,  1.40000003e+00)
( 3.33749538e+00,  1.40000003e+00)
( 3.33670268e+00,  1.40000003e+00)
( 3.33670268e+00,  1.40000003e+00)
( 3.33270268e+00,  1.40000003e+00)
( 3.32870268e+00,  1.40000003e+00)
( 3.32470268e+00,  1.40000003e+00)
( 3.32070268e+00,  1.40000003e+00)
( 3.31670268e+00,  1.40000003e+00)
( 3.31270268e+00,  1.40000003e+00)
( 3.30870268e+00,  1.40000003e+00)
( 3.30470268e+00,  1.40000003e+00)
( 3.30070268e+00,  1.40000003e+00)
( 3.29670268e+00,  1.40000003e+00)
( 3.29270268e+00,  1.40000003e+00)
( 3.28870268e+00,  1.40000003e+00)
( 3.28470268e+00,  1.40000003e+00)
( 3.28070268e+00,  1.40000003e+00)
( 3.27670268e+00,  1.40000003e+00)
( 3.27270268e+00,  1.40000003e+00)
( 3.26870268e+00,  1.40000003e+00)
( 3.26470268e+00,  1.40000003e+00)
( 3.26070268e+00,  1.40000003e+00)
( 3.25670268e+00,  1.40000003e+00)
( 3.25270268e+00,  1.40000003e+00)
( 3.24870268e+00,  1.40000003e+00)
( 3.24470268e+00,  1.40000003e+00)
( 3.24070268e+00,  1.40000003e+00)
( 3.23670268e+00,  1.40000003e+00)
( 3.23270268e+00,  1.40000003e+00)
( 3.22870268e+00,  1.40000003e+00)
( 3.22470268e+00,  1.40000003e+00)
( 3.22070268e+00,  1.40000003e+00)
( 3.21670268e+00,  1.40000003e+00)
( 3.21270268e+00,  1.40000003e+00)
( 3.20870268e+00,  1.40000003e+00)
( 3.20470268e+00,  1.40000003e+00)
( 3.20070268e+00,  1.40000003e+00)
( 3.19670268e+00,  1.40000003e+00)
( 3.19270268e+00,  1.40000003e+00)
( 3.18870268e+00,  1.40000003e+00)
( 3.18470268e+00,  1.40000003e+00)
( 3.18070268e+00,  1.40000003e+00)
( 3.17670268e+00,  1.40000003e+00)
( 3.17270268e+00,  1.40000003e+00)
( 3.16870268e+00,  1.40000003e+00)
( 3.16470268e+00,  1.40000003e+00)
( 3.16070268e+00,  1.40000003e+00)
( 3.15670268e+00,  1.40000003e+00)
( 3.15270268e+00,  1.40000003e+00)
( 3.14870268e+00,  1.40000003e+00)
( 3.14470268e+00,  1.40000003e+00)
( 3.14070268e+00,  1.40000003e+00)
( 3.13670268e+00,  1.40000003e+00)
( 3.13270268e+00,  1.40000003e+00)
( 3.12870268e+00,  1.40000003e+00)
( 3.12470268e+00,  1.40000003e+00)
( 3.12070268e+00,  1.40000003e+00)
( 3.11670268e+00,  1.40000003e+00)
( 3.11270268e+00,  1.40000003e+00)
( 3.10870268e+00,  1.40000003e+00)
( 3.10470268e+00,  1.40000003e+00)
( 3.10070268e+00,  1.40000003e+00)
( 3.09670268e+00,  1.40000003e+00)
( 3.09270268e+00,  1.40000003e+00)
( 3.08870268e+00,  1.40000003e+00)
( 3.08470268e+00,  1.40000003e+00)
( 3.08070268e+00,  1.40000003e+00)
( 3.07670268e+00,  1.40000003e+00)
( 3.07270268e+00,  1.40000003e+00)
( 3.06870268e+00,  1.40000003e+00)
( 3.06470268e+00,  1.40000003e+00)
( 3.06070268e+00,  1.40000003e+00)
( 3.05670268e+00,  1.40000003e+00)
( 3.05270268e+00,  1.40000003e+00)
( 3.04870268e+00,  1.40000003e+00)
( 3.04470268e+00,  1.40000003e+00)
( 3.04070268e+00,  1.40000003e+00)
( 3.04039593e+00,  1.40000003e+00)
( 3.04039593e+00,  1.40000003e+00)
( 3.03639593e+00,  1.40000003e+00)
( 3.03239593e+00,  1.40000003e+00)
( 3.02839593e+00,  1.40000003e+00)
( 3.02439593e+00,  1.40000003e+00)
( 3.02039593e+00,  1.40000003e+00)
( 3.01639593e+00,  1.40000003e+00)
( 3.01239593e+00,  1.40000003e+00)
( 3.00839593e+00,  1.40000003e+00)
( 3.00439593e+00,  1.40000003e+00)
( 3.00039593e+00,  1.40000003e+00)
( 2.99639593e+00,  1.40000003e+00)
( 2.99239593e+00,  1.40000003e+00)
( 2.98839593e+00,  1.40000003e+00)
( 2.98439593e+00,  1.40000003e+00)
( 2.98039593e+00,  1.40000003e+00)
( 2.97639593e+00,  1.40000003e+00)
( 2.97239593e+00,  1.40000003e+00)
( 2.96839593e+00,  1.40000003e+00)
( 2.96439593e+00,  1.40000003e+00)
( 2.96039593e+00,  1.40000003e+00)
( 2.95639593e+00,  1.40000003e+00)
( 2.95239593e+00,  1.40000003e+00)
( 2.94839593e+00,  1.40000003e+00)
( 2.94439593e+00,  1.40000003e+00)
( 2.94039593e+00,  1.40000003e+00)
( 2.93639593e+00,  1.40000003e+00)
( 2.93239593e+00,  1.40000003e+00)
( 2.92839593e+00,  1.40000003e+00)
( 2.92439593e+00,  1.40000003e+00)
( 2.92039593e+00,  1.40000003e+00)
( 2.91639593e+00,  1.40000003e+00)
( 2.91239593e+00,  1.40000003e+00)
( 2.90839593e+00,  1.40000003e+00)
( 2.90439593e+00,  1.40000003e+00)
( 2.90039593e+00,  1.40000003e+00)
( 2.89639593e+00,  1.40000003e+00)
( 2.89239593e+00,  1.40000003e+00)
( 2.88839593e+00,  1.40000003e+00)
( 2.88439593e+00,  1.40000003e+00)
( 2.88039593e+00,  1.40000003e+00)
( 2.87639593e+00,  1.40000003e+00)
( 2.87239593e+00,  1.40000003e+00)
( 2.86839593e+00,  1.40000003e+00)
( 2.86439593e+00,  1.40000003e+00)
( 2.86039593e+00,  1.40000003e+00)
( 2.85639593e+00,  1.40000003e+00)
( 2.85239593e+00,  1.40000003e+00)
( 2.84839593e+00,  1.40000003e+00)
( 2.84439593e+00,  1.40000003e+00)
( 2.84039593e+00,  1.40000003e+00)
( 2.83639593e+00,  1.40000003e+00)
( 2.83239593e+00,  1.40000003e+00)
( 2.82955892e+00,  1.40000003e+00)
( 2.82955892e+00,  1.40000003e+00)
( 2.82555892e+00,  1.40000003e+00)
( 2.82155892e+00,  1.40000003e+00)
( 2.81755892e+00,  1.40000003e+00)
( 2.81355892e+00,  1.40000003e+00)
( 2.80955892e+00,  1.40000003e+00)
( 2.80555892e+00,  1.40000003e+00)
( 2.80155892e+00,  1.40000003e+00)
( 2.79755892e+00,  1.40000003e+00)
( 2.79355892e+00,  1.40000003e+00)
( 2.78955892e+00,  1.40000003e+00)
( 2.78555892e+00,  1.40000003e+00)
( 2.78155892e+00,  1.40000003e+00)
( 2.77755892e+00,  1.40000003e+00)
( 2.77355892e+00,  1.40000003e+00)
( 2.76955892e+00,  1.40000003e+00)
( 2.76555892e+00,  1.40000003e+00)
( 2.76155892e+00,  1.40000003e+00)
( 2.75755892e+00,  1.40000003e+00)
( 2.75355892e+00,  1.40000003e+00)
( 2.74955892e+00,  1.40000003e+00)
( 2.74555892e+00,  1.40000003e+00)
( 2.74155892e+00,  1.40000003e+00)
( 2.73755892e+00,  1.40000003e+00)
( 2.73355892e+00,  1.40000003e+00)
( 2.72955892e+00,  1.40000003e+00)
( 2.72555892e+00,  1.40000003e+00)
( 2.72155892e+00,  1.40000003e+00)
( 2.71755892e+00,  1.40000003e+00)
( 2.71355892e+00,  1.40000003e+00)
( 2.70955892e+00,  1.40000003e+00)
( 2.70555892e+00,  1.40000003e+00)
( 2.70155892e+00,  1.40000003e+00)
( 2.69755892e+00,  1.40000003e+00)
( 2.69355892e+00,  1.40000003e+00)
( 2.68955892e+00,  1.40000003e+00)
( 2.68555892e+00,  1.40000003e+00)
( 2.68155892e+00,  1.40000003e+00)
( 2.67755892e+00,  1.40000003e+00)
( 2.67355892e+00,  1.40000003e+00)
( 2.66955892e+00,  1.40000003e+00)
( 2.66555892e+00,  1.40000003e+00)
( 2.66155892e+00,  1.40000003e+00)
( 2.65755892e+00,  1.40000003e+00)
( 2.65355892e+00,  1.40000003e+00)
( 2.64955892e+00,  1.40000003e+00)
( 2.64555892e+00,  1.40000003e+00)
( 2.64155892e+00,  1.40000003e+00)
( 2.63985683e+00,  1.40000003e+00)
( 2.63985683e+00,  1.40000003e+00)
( 2.63585683e+00,  1.40000003e+00)
( 2.63185683e+00,  1.40000003e+00)
( 2.62785683e+00,  1.40000003e+00)
( 2.62385683e+00,  1.40000003e+00)
( 2.61985683e+00,  1.40000003e+00)
( 2.61585683e+00,  1.40000003e+00)
( 2.61185683e+00,  1.40000003e+00)
( 2.60785683e+00,  1.40000003e+00)
( 2.60385683e+00,  1.40000003e+00)
( 2.59985683e+00,  1.40000003e+00)
( 2.59585683e+00,  1.40000003e+00)
( 2.59185683e+00,  1.40000003e+00)
( 2.58785683e+00,  1.40000003e+00)
( 2.58385683e+00,  1.40000003e+00)
( 2.57985683e+00,  1.40000003e+00)
( 2.57585683e+00,  1.40000003e+00)
( 2.57185683e+00,  1.40000003e+00)
( 2.56785683e+00,  1.40000003e+00)
( 2.56385683e+00,  1.40000003e+00)
( 2.55985683e+00,  1.40000003e+00)
( 2.55585683e+00,  1.40000003e+00)
( 2.55185683e+00,  1.40000003e+00)
( 2.54785683e+00,  1.40000003e+00)
( 2.54385683e+00,  1.40000003e+00)
( 2.53985683e+00,  1.40000003e+00)
( 2.53585683e+00,  1.40000003e+00)
( 2.53185683e+00,  1.40000003e+00)
( 2.52785683e+00,  1.40000003e+00)
( 2.52385683e+00,  1.40000003e+00)
( 2.51985683e+00,  1.40000003e+00)
( 2.51585683e+00,  1.40000003e+00)
( 2.51185683e+00,  1.40000003e+00)
( 2.50785683e+00,  1.40000003e+00)
( 2.50385683e+00,  1.40000003e+00)
( 2.49985683e+00,  1.40000003e+00)
( 2.49585683e+00,  1.40000003e+00)
( 2.49185683e+00,  1.40000003e+00)
( 2.48785683e+00,  1.40000003e+00)
( 2.48385683e+00,  1.40000003e+00)
( 2.47985683e+00,  1.40000003e+00)
( 2.47585683e+00,  1.40000003e+00)
( 2.47185683e+00,  1.40000003e+00)
( 2.46785683e+00,  1.40000003e+00)
( 2.46385683e+00,  1.40000003e+00)
( 2.45985683e+00,  1.40000003e+00)
( 2.45585683e+00,  1.40000003e+00)
( 2.45185683e+00,  1.40000003e+00)
( 2.44785683e+00,  1.40000003e+00)
( 2.44385683e+00,  1.40000003e+00)
( 2.43985683e+00,  1.40000003e+00)
( 2.43585683e+00,  1.40000003e+00)
( 2.43185683e+00,  1.40000003e+00)
( 2.42785683e+00,  1.40000003e+00)
( 2.42385683e+00,  1.40000003e+00)
( 2.41985683e+00,  1.40000003e+00)
( 2.41585683e+00,  1.40000003e+00)
( 2.41185683e+00,  1.40000003e+00)
( 2.40785683e+00,  1.40000003e+00)
( 2.40385683e+00,  1.40000003e+00)
( 2.39985683e+00,  1.40000003e+00)
( 2.39585683e+00,  1.40000003e+00)
( 2.39185683e+00,  1.40000003e+00)
( 2.38785683e+00,  1.40000003e+00)
( 2.38385683e+00,  1.40000003e+00)
( 2.37985683e+00,  1.40000003e+00)
( 2.37585683e+00,  1.40000003e+00)
( 2.37185683e+00,  1.40000003e+00)
( 2.36785683e+00,  1.40000003e+00)
( 2.36385683e+00,  1.40000003e+00)
( 2.35985683e+00,  1.40000003e+00)
( 2.35612600e+00,  1.40000003e+00)
( 2.35612600e+00,  1.40000003e+00)
( 2.35212600e+00,  1.40000003e+00)
( 2.34812600e+00,  1.40000003e+00)
( 2.34412600e+00,  1.40000003e+00)
( 2.34012600e+00,  1.40000003e+00)
( 2.33612600e+00,  1.40000003e+00)
( 2.33212600e+00,  1.40000003e+00)
( 2.32812600e+00,  1.40000003e+00)
( 2.32412600e+00,  1.40000003e+00)
( 2.32012600e+00,  1.40000003e+00)
( 2.31612600e+00,  1.40000003e+00)
( 2.31364280e+00,  1.40000003e+00)
( 2.31364280e+00,  1.40000003e+00)
( 2.30964280e+00,  1.40000003e+00)
( 2.30564280e+00,  1.40000003e+00)
( 2.30164280e+00,  1.40000003e+00)
( 2.29764280e+00,  1.40000003e+00)
( 2.29364280e+00,  1.40000003e+00)
( 2.28964280e+00,  1.40000003e+00)
( 2.28564280e+00,  1.40000003e+00)
( 2.28164280e+00,  1.40000003e+00)
( 2.27764280e+00,  1.40000003e+00)
( 2.27658361e+00,  1.40000003e+00)
( 2.27658361e+00,  1.40000003e+00)
( 2.27258361e+00,  1.40000003e+00)
( 2.26858361e+00,  1.40000003e+00)
( 2.26458361e+00,  1.40000003e+00)
( 2.26058361e+00,  1.40000003e+00)
( 2.25658361e+00,  1.40000003e+00)
( 2.25258361e+00,  1.40000003e+00)
( 2.24858361e+00,  1.40000003e+00)
( 2.24458361e+00,  1.40000003e+00)
( 2.24058361e+00,  1.40000003e+00)
( 2.23658361e+00,  1.40000003e+00)
( 2.23258361e+00,  1.40000003e+00)
( 2.22858361e+00,  1.40000003e+00)
( 2.22458361e+00,  1.40000003e+00)
( 2.22058361e+00,  1.40000003e+00)
( 2.21658361e+00,  1.40000003e+00)
( 2.21258361e+00,  1.40000003e+00)
( 2.20858361e+00,  1.40000003e+00)
( 2.20458361e+00,  1.40000003e+00)
( 2.20058361e+00,  1.40000003e+00)
( 2.19658361e+00,  1.40000003e+00)
( 2.19258361e+00,  1.40000003e+00)
( 2.18858361e+00,  1.40000003e+00)
( 2.18458361e+00,  1.40000003e+00)
( 2.18058361e+00,  1.40000003e+00)
( 2.17658361e+00,  1.40000003e+00)
( 2.17258361e+00,  1.40000003e+00)
( 2.16858361e+00,  1.40000003e+00)
( 2.16458361e+00,  1.40000003e+00)
( 2.16058361e+00,  1.40000003e+00)
( 2.15658361e+00,  1.40000003e+00)
( 2.15258361e+00,  1.40000003e+00)
( 2.14858361e+00,  1.40000003e+00)
( 2.14458361e+00,  1.40000003e+00)
( 2.14058361e+00,  1.40000003e+00)
( 2.13658361e+00,  1.40000003e+00)
( 2.13258361e+00,  1.40000003e+00)
( 2.12858361e+00,  1.40000003e+00)
( 2.12458361e+00,  1.40000003e+00)
( 2.12058361e+00,  1.40000003e+00)
( 2.11658361e+00,  1.40000003e+00)
( 2.11258361e+00,  1.40000003e+00)
( 2.10858361e+00,  1.40000003e+00)
( 2.10458361e+00,  1.40000003e+00)
( 2.10058361e+00,  1.40000003e+00)
( 2.09658361e+00,  1.40000003e+00)
( 2.09258361e+00,  1.40000003e+00)
( 2.08858361e+00,  1.40000003e+00)
( 2.08458361e+00,  1.40000003e+00)
( 2.08058361e+00,  1.40000003e+00)
( 2.07658361e+00,  1.40000003e+00)
( 2.07258361e+00,  1.40000003e+00)
( 2.06858361e+00,  1.40000003e+00)
( 2.06458361e+00,  1.40000003e+00)
( 2.06058361e+00,  1.40000003e+00)
( 2.05658361e+00,  1.40000003e+00)
( 2.05258361e+00,  1.40000003e+00)
( 2.04858361e+00,  1.40000003e+00)
( 2.04458361e+00,  1.40000003e+00)
( 2.04058361e+00,  1.40000003e+00)
( 2.03658361e+00,  1.40000003e+00)
( 2.03258361e+00,  1.40000003e+00)
( 2.02858361e+00,  1.40000003e+00)
( 2.02458361e+00,  1.40000003e+00)
( 2.02058361e+00,  1.40000003e+00)
( 2.01658361e+00,  1.40000003e+00)
( 2.01258361e+00,  1.40000003e+00)
( 2.00858361e+00,  1.40000003e+00)
( 2.00458361e+00,  1.40000003e+00)
( 2.00058361e+00,  1.40000003e+00)
( 1.99658361e+00,  1.40000003e+00)
( 1.99258361e+00,  1.40000003e+00)
( 1.98858361e+00,  1.40000003e+00)
( 1.98458361e+00,  1.40000003e+00)
( 1.98058361e+00,  1.40000003e+00)
( 1.97658361e+00,  1.40000003e+00)
( 1.97258361e+00,  1.40000003e+00)
( 1.96858361e+00,  1.40000003e+00)
( 1.96458361e+00,  1.40000003e+00)
( 1.96058361e+00,  1.40000003e+00)
( 1.95658361e+00,  1.40000003e+00)
( 1.95258361e+00,  1.40000003e+00)
( 1.94858361e+00,  1.40000003e+00)
( 1.94458361e+00,  1.40000003e+00)
( 1.94058361e+00,  1.40000003e+00)
( 1.93658361e+00,  1.40000003e+00)
( 1.93258361e+00,  1.40000003e+00)
( 1.92858361e+00,  1.40000003e+00)
( 1.92458361e+00,  1.40000003e+00)
( 1.92058361e+00,  1.40000003e+00)
( 1.91658361e+00,  1.40000003e+00)
( 1.91258361e+00,  1.40000003e+00)
( 1.90858361e+00,  1.40000003e+00)
( 1.90458361e+00,  1.40000003e+00)
( 1.90058361e+00,  1.40000003e+00)
( 1.89658361e+00,  1.40000003e+00)
( 1.89258361e+00,  1.40000003e+00)
( 1.88858361e+00,  1.40000003e+00)
( 1.88458361e+00,  1.40000003e+00)
( 1.88058361e+00,  1.40000003e+00)
( 1.87658361e+00,  1.40000003e+00)
( 1.87258361e+00,  1.40000003e+00)
( 1.86858361e+00,  1.40000003e+00)
( 1.86458361e+00,  1.40000003e+00)
( 1.86058361e+00,  1.40000003e+00)
( 1.85658361e+00,  1.40000003e+00)
( 1.85258361e+00,  1.40000003e+00)
( 1.84858361e+00,  1.40000003e+00)
( 1.84458361e+00,  1.40000003e+00)
( 1.84058361e+00,  1.40000003e+00)
( 1.83658361e+00,  1.40000003e+00)
( 1.83258361e+00,  1.40000003e+00)
( 1.82858361e+00,  1.40000003e+00)
( 1.82458361e+00,  1.40000003e+00)
( 1.82058361e+00,  1.40000003e+00)
( 1.81658361e+00,  1.40000003e+00)
( 1.81258361e+00,  1.40000003e+00)
( 1.80858361e+00,  1.40000003e+00)
( 1.80458361e+00,  1.40000003e+00)
( 1.80095403e+00,  1.40000003e+00)
( 1.80095403e+00,  1.39994197e+00)
( 1.79695403e+00,  1.39994374e+00)
( 1.79295403e+00,  1.39994554e+00)
( 1.78895403e+00,  1.39994738e+00)
( 1.78495403e+00,  1.39994923e+00)
( 1.78095403e+00,  1.39995112e+00)
( 1.77695403e+00,  1.39995304e+00)
( 1.77295403e+00,  1.39995499e+00)
( 1.76895403e+00,  1.39995696e+00)
( 1.76495403e+00,  1.39995896e+00)
( 1.76095403e+00,  1.39996099e+00)
( 1.75695403e+00,  1.39996305e+00)
( 1.75295403e+00,  1.39996513e+00)
( 1.74895403e+00,  1.39996725e+00)
( 1.74495403e+00,  1.39996939e+00)
( 1.74095403e+00,  1.39997156e+00)
( 1.73695403e+00,  1.39997376e+00)
( 1.73295403e+00,  1.39997598e+00)
( 1.72895403e+00,  1.39997823e+00)
( 1.72495403e+00,  1.39998051e+00)
( 1.72095403e+00,  1.39998281e+00)
( 1.71695403e+00,  1.39998515e+00)
( 1.71295403e+00,  1.39998750e+00)
( 1.70895403e+00,  1.39998989e+00)
( 1.70495403e+00,  1.39999230e+00)
( 1.70095403e+00,  1.39999474e+00)
( 1.69811160e+00,  1.39999649e+00)
( 1.69811160e+00,  5.79126194e+00)
( 1.69411160e+00,  5.79619951e+00)
( 1.69011160e+00,  5.80111619e+00)
( 1.68611160e+00,  5.80601221e+00)
( 1.68211160e+00,  5.81088776e+00)
( 1.67811160e+00,  5.81574306e+00)
( 1.67411160e+00,  5.82057833e+00)
( 1.67011160e+00,  5.82539376e+00)
( 1.66611160e+00,  5.83018955e+00)
( 1.66211160e+00,  5.83496592e+00)
( 1.66111641e+00,  5.83615129e+00)
( 1.66111641e+00,  5.83745213e+00)
( 1.65711641e+00,  5.84294465e+00)
( 1.65311641e+00,  5.84840311e+00)
( 1.64911641e+00,  5.85382775e+00)
( 1.64511641e+00,  5.85921880e+00)
( 1.64111641e+00,  5.86457648e+00)
( 1.63711641e+00,  5.86990100e+00)
( 1.63311641e+00,  5.87519259e+00)
( 1.62911641e+00,  5.88045143e+00)
( 1.62511641e+00,  5.88567775e+00)
( 1.62111641e+00,  5.89087172e+00)
( 1.61711641e+00,  5.89603354e+00)
( 1.61311641e+00,  5.90116339e+00)
( 1.60911641e+00,  5.90626146e+00)
( 1.60511641e+00,  5.91132790e+00)
( 1.60489304e+00,  5.91160989e+00)
( 1.60489304e+00,  5.91164763e+00)
( 1.60089304e+00,  5.91625242e+00)
( 1.59689304e+00,  5.92083027e+00)
( 1.59289304e+00,  5.92538127e+00)
( 1.58889304e+00,  5.92990555e+00)
( 1.58489304e+00,  5.93440320e+00)
( 1.58089304e+00,  5.93887433e+00)
( 1.57689304e+00,  5.94331905e+00)
( 1.57289304e+00,  5.94773745e+00)
( 1.56889304e+00,  5.95212965e+00)
( 1.56489304e+00,  5.95649575e+00)
( 1.56089304e+00,  5.96083584e+00)
( 1.55689304e+00,  5.96515004e+00)
( 1.55289304e+00,  5.96943843e+00)
( 1.54889304e+00,  5.97370113e+00)
( 1.54489304e+00,  5.97793823e+00)
( 1.54089304e+00,  5.98214983e+00)
( 1.53689304e+00,  5.98633603e+00)
( 1.53289304e+00,  5.99049693e+00)
( 1.52889304e+00,  5.99463263e+00)
( 1.52489304e+00,  5.99874321e+00)
( 1.52089304e+00,  6.00282879e+00)
( 1.51689304e+00,  6.00688945e+00)
( 1.51289304e+00,  6.01092529e+00)
( 1.50889304e+00,  6.01493640e+00)
( 1.50489304e+00,  6.01892288e+00)
( 1.50089304e+00,  6.02288483e+00)
( 1.49689304e+00,  6.02682233e+00)
( 1.49289304e+00,  6.03073548e+00)
( 1.48889304e+00,  6.03462437e+00)
( 1.48489304e+00,  6.03848908e+00)
( 1.48089304e+00,  6.04232973e+00)
( 1.47689304e+00,  6.04614638e+00)
( 1.47289304e+00,  6.04993913e+00)
( 1.46889304e+00,  6.05370808e+00)
( 1.46489304e+00,  6.05745331e+00)
( 1.46089304e+00,  6.06117491e+00)
( 1.45689304e+00,  6.06487296e+00)
( 1.45289304e+00,  6.06854756e+00)
( 1.44889304e+00,  6.07219879e+00)
( 1.44489304e+00,  6.07582674e+00)
( 1.44089304e+00,  6.07943149e+00)
( 1.43689304e+00,  6.08301313e+00)
( 1.43289304e+00,  6.08657174e+00)
( 1.42889304e+00,  6.09010741e+00)
( 1.42489304e+00,  6.09362023e+00)
( 1.42089304e+00,  6.09711027e+00)
( 1.41689304e+00,  6.10057762e+00)
( 1.41289304e+00,  6.10402237e+00)
( 1.40889304e+00,  6.10744459e+00)
( 1.40489304e+00,  6.11084436e+00)
( 1.40089304e+00,  6.11422178e+00)
( 1.39689304e+00,  6.11757691e+00)
( 1.39289304e+00,  6.12090984e+00)
( 1.38889304e+00,  6.12422066e+00)
( 1.38489304e+00,  6.12750943e+00)
( 1.38089304e+00,  6.13077624e+00)
( 1.37689304e+00,  6.13402117e+00)
( 1.37636722e+00,  6.13444611e+00)
( 1.37636722e+00,  6.13487707e+00)
( 1.37236722e+00,  6.13880527e+00)
( 1.36836722e+00,  6.14271565e+00)
( 1.36436722e+00,  6.14660810e+00)
( 1.36036722e+00,  6.15048255e+00)
( 1.35636722e+00,  6.15433888e+00)
( 1.35236722e+00,  6.15817700e+00)
( 1.34836722e+00,  6.16199681e+00)
( 1.34436722e+00,  6.16579822e+00)
( 1.34036722e+00,  6.16958113e+00)
( 1.33636722e+00,  6.17334545e+00)
( 1.33236722e+00,  6.17709107e+00)
( 1.32836722e+00,  6.18081789e+00)
( 1.32436722e+00,  6.18452583e+00)
( 1.32036722e+00,  6.18821479e+00)
( 1.31636722e+00,  6.19188466e+00)
( 1.31236722e+00,  6.19553535e+00)
( 1.30836722e+00,  6.19916678e+00)
( 1.30436722e+00,  6.20277883e+00)
( 1.30036722e+00,  6.20637141e+00)
( 1.29830055e+00,  6.20821993e+00)
( 1.29830055e+00,  6.20796240e+00)
( 1.29430055e+00,  6.21140757e+00)
( 1.29030055e+00,  6.21483719e+00)
( 1.28630055e+00,  6.21825108e+00)
( 1.28230055e+00,  6.22164902e+00)
( 1.27830055e+00,  6.22503080e+00)
( 1.27430055e+00,  6.22839619e+00)
( 1.27030055e+00,  6.23174498e+00)
( 1.26630055e+00,  6.23507693e+00)
( 1.26230055e+00,  6.23839180e+00)
( 1.25830055e+00,  6.24168935e+00)
( 1.25430055e+00,  6.24496934e+00)
( 1.25030055e+00,  6.24823152e+00)
( 1.24630055e+00,  6.25147561e+00)
( 1.24230055e+00,  6.25470136e+00)
( 1.23830055e+00,  6.25790850e+00)
( 1.23430055e+00,  6.26109673e+00)
( 1.23030055e+00,  6.26426578e+00)
( 1.22630055e+00,  6.26741535e+00)
( 1.22230055e+00,  6.27054513e+00)
( 1.21830055e+00,  6.27365481e+00)
( 1.21797491e+00,  6.27390707e+00)
( 1.21797491e+00,  6.27395341e+00)
( 1.21397491e+00,  6.27774544e+00)
( 1.20997491e+00,  6.28150755e+00)
( 1.20597491e+00,  6.28523909e+00)
( 1.20197491e+00,  6.28893940e+00)
( 1.19797491e+00,  6.29260779e+00)
( 1.19397491e+00,  6.29624354e+00)
( 1.18997491e+00,  6.29984592e+00)
( 1.18597491e+00,  6.30341418e+00)
( 1.18197491e+00,  6.30694752e+00)
( 1.17797491e+00,  6.31044513e+00)
( 1.17397491e+00,  6.31390617e+00)
( 1.16997491e+00,  6.31732979e+00)
( 1.16597491e+00,  6.32071507e+00)
( 1.16197491e+00,  6.32406109e+00)
( 1.15797491e+00,  6.32736690e+00)
( 1.15397491e+00,  6.33063150e+00)
( 1.14997491e+00,  6.33385385e+00)
( 1.14597491e+00,  6.33703292e+00)
( 1.14197491e+00,  6.34016758e+00)
( 1.13797491e+00,  6.34325672e+00)
( 1.13397491e+00,  6.34629916e+00)
( 1.12997491e+00,  6.34929368e+00)
( 1.12597491e+00,  6.35223904e+00)
( 1.12197491e+00,  6.35513393e+00)
( 1.11797491e+00,  6.35797703e+00)
( 1.11397491e+00,  6.36076696e+00)
( 1.10997491e+00,  6.36350229e+00)
( 1.10597491e+00,  6.36618156e+00)
( 1.10197491e+00,  6.36880326e+00)
( 1.09797491e+00,  6.37136584e+00)
( 1.09397491e+00,  6.37386770e+00)
( 1.08997491e+00,  6.37630720e+00)
( 1.08597491e+00,  6.37868265e+00)
( 1.08501591e+00,  6.37924246e+00)
( 1.08501591e+00,  6.37959443e+00)
( 1.08232573e+00,  6.38162528e+00)
( 1.08232573e+00,  6.38139112e+00)
( 1.08052406e+00,  6.38270092e+00)
( 1.08052406e+00,  6.38353148e+00)
( 1.07652406e+00,  6.38640484e+00)
( 1.07252406e+00,  6.38921022e+00)
( 1.06852406e+00,  6.39194362e+00)
( 1.06452406e+00,  6.39460068e+00)
( 1.06052406e+00,  6.39717657e+00)
( 1.05652406e+00,  6.39966595e+00)
( 1.05252406e+00,  6.40206289e+00)
( 1.04852406e+00,  6.40436078e+00)
( 1.04452406e+00,  6.40655217e+00)
( 1.04052406e+00,  6.40862869e+00)
( 1.03652406e+00,  6.41058084e+00)
( 1.03252406e+00,  6.41239774e+00)
( 1.02852406e+00,  6.41406693e+00)
( 1.02452406e+00,  6.41557390e+00)
( 1.02052406e+00,  6.41690172e+00)
( 1.01652406e+00,  6.41803034e+00)
( 1.01252406e+00,  6.41893581e+00)
( 1.00852406e+00,  6.41958905e+00)
( 1.00452406e+00,  6.41995427e+00)
( 1.00052406e+00,  6.41998653e+00)
( 1.00000000e+00,  6.41996324e+00)};\label{line:eulerii2d_cyl0_snaps_phys}

\addplot [cyan, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000035e+00)
( 3.99600000e+00,  1.40000035e+00)
( 3.99200000e+00,  1.40000035e+00)
( 3.98800000e+00,  1.40000035e+00)
( 3.98400000e+00,  1.40000035e+00)
( 3.98000000e+00,  1.40000035e+00)
( 3.97600000e+00,  1.40000035e+00)
( 3.97200000e+00,  1.40000035e+00)
( 3.96800000e+00,  1.40000035e+00)
( 3.96400000e+00,  1.40000035e+00)
( 3.96000000e+00,  1.40000035e+00)
( 3.95600000e+00,  1.40000035e+00)
( 3.95200000e+00,  1.40000035e+00)
( 3.94800000e+00,  1.40000035e+00)
( 3.94400000e+00,  1.40000035e+00)
( 3.94000000e+00,  1.40000035e+00)
( 3.93600000e+00,  1.40000035e+00)
( 3.93200000e+00,  1.40000035e+00)
( 3.92800000e+00,  1.40000035e+00)
( 3.92400000e+00,  1.40000035e+00)
( 3.92000000e+00,  1.40000035e+00)
( 3.91600000e+00,  1.40000035e+00)
( 3.91200000e+00,  1.40000035e+00)
( 3.90800000e+00,  1.40000035e+00)
( 3.90400000e+00,  1.40000035e+00)
( 3.90000000e+00,  1.40000035e+00)
( 3.89600000e+00,  1.40000035e+00)
( 3.89200000e+00,  1.40000035e+00)
( 3.88800000e+00,  1.40000035e+00)
( 3.88400000e+00,  1.40000035e+00)
( 3.88000000e+00,  1.40000035e+00)
( 3.87600000e+00,  1.40000035e+00)
( 3.87200000e+00,  1.40000035e+00)
( 3.86800000e+00,  1.40000035e+00)
( 3.86400000e+00,  1.40000035e+00)
( 3.86000000e+00,  1.40000035e+00)
( 3.85600000e+00,  1.40000035e+00)
( 3.85200000e+00,  1.40000035e+00)
( 3.84800000e+00,  1.40000035e+00)
( 3.84400000e+00,  1.40000035e+00)
( 3.84000000e+00,  1.40000035e+00)
( 3.83600000e+00,  1.40000035e+00)
( 3.83200000e+00,  1.40000035e+00)
( 3.82800000e+00,  1.40000035e+00)
( 3.82400000e+00,  1.40000035e+00)
( 3.82000000e+00,  1.40000035e+00)
( 3.81600000e+00,  1.40000035e+00)
( 3.81200000e+00,  1.40000035e+00)
( 3.80800000e+00,  1.40000035e+00)
( 3.80400000e+00,  1.40000035e+00)
( 3.80000000e+00,  1.40000035e+00)
( 3.79600000e+00,  1.40000035e+00)
( 3.79200000e+00,  1.40000035e+00)
( 3.78800000e+00,  1.40000035e+00)
( 3.78400000e+00,  1.40000035e+00)
( 3.78000000e+00,  1.40000035e+00)
( 3.77600000e+00,  1.40000035e+00)
( 3.77200000e+00,  1.40000035e+00)
( 3.76800000e+00,  1.40000035e+00)
( 3.76400000e+00,  1.40000035e+00)
( 3.76000000e+00,  1.40000035e+00)
( 3.75600000e+00,  1.40000035e+00)
( 3.75200000e+00,  1.40000035e+00)
( 3.74800000e+00,  1.40000035e+00)
( 3.74400000e+00,  1.40000035e+00)
( 3.74000000e+00,  1.40000035e+00)
( 3.73600000e+00,  1.40000035e+00)
( 3.73200000e+00,  1.40000035e+00)
( 3.72800000e+00,  1.40000035e+00)
( 3.72400000e+00,  1.40000035e+00)
( 3.72000000e+00,  1.40000035e+00)
( 3.71600000e+00,  1.40000035e+00)
( 3.71200000e+00,  1.40000035e+00)
( 3.70800000e+00,  1.40000035e+00)
( 3.70400000e+00,  1.40000035e+00)
( 3.70000000e+00,  1.40000035e+00)
( 3.69600000e+00,  1.40000035e+00)
( 3.69200000e+00,  1.40000035e+00)
( 3.68800000e+00,  1.40000035e+00)
( 3.68400000e+00,  1.40000035e+00)
( 3.68000000e+00,  1.40000035e+00)
( 3.67600000e+00,  1.40000035e+00)
( 3.67200000e+00,  1.40000035e+00)
( 3.66800000e+00,  1.40000035e+00)
( 3.66400000e+00,  1.40000035e+00)
( 3.66000000e+00,  1.40000035e+00)
( 3.65600000e+00,  1.40000035e+00)
( 3.65240855e+00,  1.40000035e+00)
( 3.65240855e+00,  1.40000035e+00)
( 3.64840855e+00,  1.40000035e+00)
( 3.64440855e+00,  1.40000035e+00)
( 3.64040855e+00,  1.40000035e+00)
( 3.63640855e+00,  1.40000035e+00)
( 3.63240855e+00,  1.40000035e+00)
( 3.62840855e+00,  1.40000035e+00)
( 3.62440855e+00,  1.40000035e+00)
( 3.62040855e+00,  1.40000035e+00)
( 3.61640855e+00,  1.40000035e+00)
( 3.61240855e+00,  1.40000035e+00)
( 3.60840855e+00,  1.40000035e+00)
( 3.60440855e+00,  1.40000035e+00)
( 3.60040855e+00,  1.40000035e+00)
( 3.59640855e+00,  1.40000035e+00)
( 3.59240855e+00,  1.40000035e+00)
( 3.58840855e+00,  1.40000035e+00)
( 3.58440855e+00,  1.40000035e+00)
( 3.58040855e+00,  1.40000035e+00)
( 3.57640855e+00,  1.40000035e+00)
( 3.57240855e+00,  1.40000035e+00)
( 3.56840855e+00,  1.40000035e+00)
( 3.56440855e+00,  1.40000035e+00)
( 3.56040855e+00,  1.40000035e+00)
( 3.55640855e+00,  1.40000035e+00)
( 3.55240855e+00,  1.40000035e+00)
( 3.54840855e+00,  1.40000035e+00)
( 3.54440855e+00,  1.40000035e+00)
( 3.54040855e+00,  1.40000035e+00)
( 3.53640855e+00,  1.40000035e+00)
( 3.53240855e+00,  1.40000035e+00)
( 3.52840855e+00,  1.40000035e+00)
( 3.52440855e+00,  1.40000035e+00)
( 3.52040855e+00,  1.40000035e+00)
( 3.51640855e+00,  1.40000035e+00)
( 3.51240855e+00,  1.40000035e+00)
( 3.50840855e+00,  1.40000035e+00)
( 3.50549538e+00,  1.40000035e+00)
( 3.50549538e+00,  1.40000035e+00)
( 3.50149538e+00,  1.40000035e+00)
( 3.49749538e+00,  1.40000035e+00)
( 3.49349538e+00,  1.40000035e+00)
( 3.48949538e+00,  1.40000035e+00)
( 3.48549538e+00,  1.40000035e+00)
( 3.48149538e+00,  1.40000035e+00)
( 3.47749538e+00,  1.40000035e+00)
( 3.47349538e+00,  1.40000035e+00)
( 3.46949538e+00,  1.40000035e+00)
( 3.46549538e+00,  1.40000035e+00)
( 3.46149538e+00,  1.40000035e+00)
( 3.45749538e+00,  1.40000035e+00)
( 3.45349538e+00,  1.40000035e+00)
( 3.44949538e+00,  1.40000035e+00)
( 3.44549538e+00,  1.40000035e+00)
( 3.44149538e+00,  1.40000035e+00)
( 3.43749538e+00,  1.40000035e+00)
( 3.43349538e+00,  1.40000035e+00)
( 3.42949538e+00,  1.40000035e+00)
( 3.42549538e+00,  1.40000035e+00)
( 3.42149538e+00,  1.40000035e+00)
( 3.41749538e+00,  1.40000035e+00)
( 3.41349538e+00,  1.40000035e+00)
( 3.40949538e+00,  1.40000035e+00)
( 3.40549538e+00,  1.40000035e+00)
( 3.40149538e+00,  1.40000035e+00)
( 3.39749538e+00,  1.40000035e+00)
( 3.39349538e+00,  1.40000035e+00)
( 3.38949538e+00,  1.40000035e+00)
( 3.38549538e+00,  1.40000035e+00)
( 3.38149538e+00,  1.40000035e+00)
( 3.37749538e+00,  1.40000035e+00)
( 3.37349538e+00,  1.40000035e+00)
( 3.36949538e+00,  1.40000035e+00)
( 3.36549538e+00,  1.40000035e+00)
( 3.36149538e+00,  1.40000035e+00)
( 3.35749538e+00,  1.40000035e+00)
( 3.35349538e+00,  1.40000035e+00)
( 3.34949538e+00,  1.40000035e+00)
( 3.34549538e+00,  1.40000035e+00)
( 3.34149538e+00,  1.40000035e+00)
( 3.33749538e+00,  1.40000035e+00)
( 3.33670268e+00,  1.40000035e+00)
( 3.33670268e+00,  1.40000035e+00)
( 3.33270268e+00,  1.40000035e+00)
( 3.32870268e+00,  1.40000035e+00)
( 3.32470268e+00,  1.40000035e+00)
( 3.32070268e+00,  1.40000035e+00)
( 3.31670268e+00,  1.40000035e+00)
( 3.31270268e+00,  1.40000035e+00)
( 3.30870268e+00,  1.40000035e+00)
( 3.30470268e+00,  1.40000035e+00)
( 3.30070268e+00,  1.40000035e+00)
( 3.29670268e+00,  1.40000035e+00)
( 3.29270268e+00,  1.40000035e+00)
( 3.28870268e+00,  1.40000035e+00)
( 3.28470268e+00,  1.40000035e+00)
( 3.28070268e+00,  1.40000035e+00)
( 3.27670268e+00,  1.40000035e+00)
( 3.27270268e+00,  1.40000035e+00)
( 3.26870268e+00,  1.40000035e+00)
( 3.26470268e+00,  1.40000035e+00)
( 3.26070268e+00,  1.40000035e+00)
( 3.25670268e+00,  1.40000035e+00)
( 3.25270268e+00,  1.40000035e+00)
( 3.24870268e+00,  1.40000035e+00)
( 3.24470268e+00,  1.40000035e+00)
( 3.24070268e+00,  1.40000035e+00)
( 3.23670268e+00,  1.40000035e+00)
( 3.23270268e+00,  1.40000035e+00)
( 3.22870268e+00,  1.40000035e+00)
( 3.22470268e+00,  1.40000035e+00)
( 3.22070268e+00,  1.40000035e+00)
( 3.21670268e+00,  1.40000035e+00)
( 3.21270268e+00,  1.40000035e+00)
( 3.20870268e+00,  1.40000035e+00)
( 3.20470268e+00,  1.40000035e+00)
( 3.20070268e+00,  1.40000035e+00)
( 3.19670268e+00,  1.40000035e+00)
( 3.19270268e+00,  1.40000035e+00)
( 3.18870268e+00,  1.40000035e+00)
( 3.18470268e+00,  1.40000035e+00)
( 3.18070268e+00,  1.40000035e+00)
( 3.17670268e+00,  1.40000035e+00)
( 3.17270268e+00,  1.40000035e+00)
( 3.16870268e+00,  1.40000035e+00)
( 3.16470268e+00,  1.40000035e+00)
( 3.16070268e+00,  1.40000035e+00)
( 3.15670268e+00,  1.40000035e+00)
( 3.15270268e+00,  1.40000035e+00)
( 3.14870268e+00,  1.40000035e+00)
( 3.14470268e+00,  1.40000035e+00)
( 3.14070268e+00,  1.40000035e+00)
( 3.13670268e+00,  1.40000035e+00)
( 3.13270268e+00,  1.40000035e+00)
( 3.12870268e+00,  1.40000035e+00)
( 3.12470268e+00,  1.40000035e+00)
( 3.12070268e+00,  1.40000035e+00)
( 3.11670268e+00,  1.40000035e+00)
( 3.11270268e+00,  1.40000035e+00)
( 3.10870268e+00,  1.40000035e+00)
( 3.10470268e+00,  1.40000035e+00)
( 3.10070268e+00,  1.40000035e+00)
( 3.09670268e+00,  1.40000035e+00)
( 3.09270268e+00,  1.40000035e+00)
( 3.08870268e+00,  1.40000035e+00)
( 3.08470268e+00,  1.40000035e+00)
( 3.08070268e+00,  1.40000035e+00)
( 3.07670268e+00,  1.40000035e+00)
( 3.07270268e+00,  1.40000035e+00)
( 3.06870268e+00,  1.40000035e+00)
( 3.06470268e+00,  1.40000035e+00)
( 3.06070268e+00,  1.40000035e+00)
( 3.05670268e+00,  1.40000035e+00)
( 3.05270268e+00,  1.40000035e+00)
( 3.04870268e+00,  1.40000035e+00)
( 3.04470268e+00,  1.40000035e+00)
( 3.04070268e+00,  1.40000035e+00)
( 3.04039593e+00,  1.40000035e+00)
( 3.04039593e+00,  1.40000035e+00)
( 3.03639593e+00,  1.40000035e+00)
( 3.03239593e+00,  1.40000035e+00)
( 3.02839593e+00,  1.40000035e+00)
( 3.02439593e+00,  1.40000035e+00)
( 3.02039593e+00,  1.40000035e+00)
( 3.01639593e+00,  1.40000035e+00)
( 3.01239593e+00,  1.40000035e+00)
( 3.00839593e+00,  1.40000035e+00)
( 3.00439593e+00,  1.40000035e+00)
( 3.00039593e+00,  1.40000035e+00)
( 2.99639593e+00,  1.40000035e+00)
( 2.99239593e+00,  1.40000035e+00)
( 2.98839593e+00,  1.40000035e+00)
( 2.98439593e+00,  1.40000035e+00)
( 2.98039593e+00,  1.40000035e+00)
( 2.97639593e+00,  1.40000035e+00)
( 2.97239593e+00,  1.40000035e+00)
( 2.96839593e+00,  1.40000035e+00)
( 2.96439593e+00,  1.40000035e+00)
( 2.96039593e+00,  1.40000035e+00)
( 2.95639593e+00,  1.40000035e+00)
( 2.95239593e+00,  1.40000035e+00)
( 2.94839593e+00,  1.40000035e+00)
( 2.94439593e+00,  1.40000035e+00)
( 2.94039593e+00,  1.40000035e+00)
( 2.93639593e+00,  1.40000035e+00)
( 2.93239593e+00,  1.40000035e+00)
( 2.92839593e+00,  1.40000035e+00)
( 2.92439593e+00,  1.40000035e+00)
( 2.92039593e+00,  1.40000035e+00)
( 2.91639593e+00,  1.40000035e+00)
( 2.91239593e+00,  1.40000035e+00)
( 2.90839593e+00,  1.40000035e+00)
( 2.90439593e+00,  1.40000035e+00)
( 2.90039593e+00,  1.40000035e+00)
( 2.89639593e+00,  1.40000035e+00)
( 2.89239593e+00,  1.40000035e+00)
( 2.88839593e+00,  1.40000035e+00)
( 2.88439593e+00,  1.40000035e+00)
( 2.88039593e+00,  1.40000035e+00)
( 2.87639593e+00,  1.40000035e+00)
( 2.87239593e+00,  1.40000035e+00)
( 2.86839593e+00,  1.40000035e+00)
( 2.86439593e+00,  1.40000035e+00)
( 2.86039593e+00,  1.40000035e+00)
( 2.85639593e+00,  1.40000035e+00)
( 2.85239593e+00,  1.40000035e+00)
( 2.84839593e+00,  1.40000035e+00)
( 2.84439593e+00,  1.40000035e+00)
( 2.84039593e+00,  1.40000035e+00)
( 2.83639593e+00,  1.40000035e+00)
( 2.83239593e+00,  1.40000035e+00)
( 2.82955892e+00,  1.40000035e+00)
( 2.82955892e+00,  1.40000035e+00)
( 2.82555892e+00,  1.40000035e+00)
( 2.82155892e+00,  1.40000035e+00)
( 2.81755892e+00,  1.40000035e+00)
( 2.81355892e+00,  1.40000035e+00)
( 2.80955892e+00,  1.40000035e+00)
( 2.80555892e+00,  1.40000035e+00)
( 2.80155892e+00,  1.40000035e+00)
( 2.79755892e+00,  1.40000035e+00)
( 2.79355892e+00,  1.40000035e+00)
( 2.78955892e+00,  1.40000035e+00)
( 2.78555892e+00,  1.40000035e+00)
( 2.78155892e+00,  1.40000035e+00)
( 2.77755892e+00,  1.40000035e+00)
( 2.77355892e+00,  1.40000035e+00)
( 2.76955892e+00,  1.40000035e+00)
( 2.76555892e+00,  1.40000035e+00)
( 2.76155892e+00,  1.40000035e+00)
( 2.75755892e+00,  1.40000035e+00)
( 2.75355892e+00,  1.40000035e+00)
( 2.74955892e+00,  1.40000035e+00)
( 2.74555892e+00,  1.40000035e+00)
( 2.74155892e+00,  1.40000035e+00)
( 2.73755892e+00,  1.40000035e+00)
( 2.73355892e+00,  1.40000035e+00)
( 2.72955892e+00,  1.40000035e+00)
( 2.72555892e+00,  1.40000035e+00)
( 2.72155892e+00,  1.40000035e+00)
( 2.71755892e+00,  1.40000035e+00)
( 2.71355892e+00,  1.40000035e+00)
( 2.70955892e+00,  1.40000035e+00)
( 2.70555892e+00,  1.40000035e+00)
( 2.70155892e+00,  1.40000035e+00)
( 2.69755892e+00,  1.40000035e+00)
( 2.69355892e+00,  1.40000035e+00)
( 2.68955892e+00,  1.40000035e+00)
( 2.68555892e+00,  1.40000035e+00)
( 2.68155892e+00,  1.40000035e+00)
( 2.67755892e+00,  1.40000035e+00)
( 2.67355892e+00,  1.40000035e+00)
( 2.66955892e+00,  1.40000035e+00)
( 2.66555892e+00,  1.40000035e+00)
( 2.66155892e+00,  1.40000035e+00)
( 2.65755892e+00,  1.40000035e+00)
( 2.65355892e+00,  1.40000035e+00)
( 2.64955892e+00,  1.40000035e+00)
( 2.64555892e+00,  1.40000035e+00)
( 2.64155892e+00,  1.40000035e+00)
( 2.63985683e+00,  1.40000035e+00)
( 2.63985683e+00,  1.40000035e+00)
( 2.63585683e+00,  1.40000035e+00)
( 2.63185683e+00,  1.40000035e+00)
( 2.62785683e+00,  1.40000035e+00)
( 2.62385683e+00,  1.40000035e+00)
( 2.61985683e+00,  1.40000035e+00)
( 2.61585683e+00,  1.40000035e+00)
( 2.61185683e+00,  1.40000035e+00)
( 2.60785683e+00,  1.40000035e+00)
( 2.60385683e+00,  1.40000035e+00)
( 2.59985683e+00,  1.40000035e+00)
( 2.59585683e+00,  1.40000035e+00)
( 2.59185683e+00,  1.40000035e+00)
( 2.58785683e+00,  1.40000035e+00)
( 2.58385683e+00,  1.40000035e+00)
( 2.57985683e+00,  1.40000035e+00)
( 2.57585683e+00,  1.40000035e+00)
( 2.57185683e+00,  1.40000035e+00)
( 2.56785683e+00,  1.40000035e+00)
( 2.56385683e+00,  1.40000035e+00)
( 2.55985683e+00,  1.40000035e+00)
( 2.55585683e+00,  1.40000035e+00)
( 2.55185683e+00,  1.40000035e+00)
( 2.54785683e+00,  1.40000035e+00)
( 2.54385683e+00,  1.40000035e+00)
( 2.53985683e+00,  1.40000035e+00)
( 2.53585683e+00,  1.40000035e+00)
( 2.53185683e+00,  1.40000035e+00)
( 2.52785683e+00,  1.40000035e+00)
( 2.52385683e+00,  1.40000035e+00)
( 2.51985683e+00,  1.40000035e+00)
( 2.51585683e+00,  1.40000035e+00)
( 2.51185683e+00,  1.40000035e+00)
( 2.50785683e+00,  1.40000035e+00)
( 2.50385683e+00,  1.40000035e+00)
( 2.49985683e+00,  1.40000035e+00)
( 2.49585683e+00,  1.40000035e+00)
( 2.49185683e+00,  1.40000035e+00)
( 2.48785683e+00,  1.40000035e+00)
( 2.48385683e+00,  1.40000035e+00)
( 2.47985683e+00,  1.40000035e+00)
( 2.47585683e+00,  1.40000035e+00)
( 2.47185683e+00,  1.40000035e+00)
( 2.46785683e+00,  1.40000035e+00)
( 2.46385683e+00,  1.40000035e+00)
( 2.45985683e+00,  1.40000035e+00)
( 2.45585683e+00,  1.40000035e+00)
( 2.45185683e+00,  1.40000035e+00)
( 2.44785683e+00,  1.40000035e+00)
( 2.44385683e+00,  1.40000035e+00)
( 2.43985683e+00,  1.40000035e+00)
( 2.43585683e+00,  1.40000035e+00)
( 2.43185683e+00,  1.40000035e+00)
( 2.42785683e+00,  1.40000035e+00)
( 2.42385683e+00,  1.40000035e+00)
( 2.41985683e+00,  1.40000035e+00)
( 2.41585683e+00,  1.40000035e+00)
( 2.41185683e+00,  1.40000035e+00)
( 2.40785683e+00,  1.40000035e+00)
( 2.40385683e+00,  1.40000035e+00)
( 2.39985683e+00,  1.40000035e+00)
( 2.39585683e+00,  1.40000035e+00)
( 2.39185683e+00,  1.40000035e+00)
( 2.38785683e+00,  1.40000035e+00)
( 2.38385683e+00,  1.40000035e+00)
( 2.37985683e+00,  1.40000035e+00)
( 2.37585683e+00,  1.40000035e+00)
( 2.37185683e+00,  1.40000035e+00)
( 2.36785683e+00,  1.40000035e+00)
( 2.36385683e+00,  1.40000035e+00)
( 2.35985683e+00,  1.40000035e+00)
( 2.35612600e+00,  1.40000035e+00)
( 2.35612600e+00,  1.40000035e+00)
( 2.35212600e+00,  1.40000035e+00)
( 2.34812600e+00,  1.40000035e+00)
( 2.34412600e+00,  1.40000035e+00)
( 2.34012600e+00,  1.40000035e+00)
( 2.33612600e+00,  1.40000035e+00)
( 2.33212600e+00,  1.40000035e+00)
( 2.32812600e+00,  1.40000035e+00)
( 2.32412600e+00,  1.40000035e+00)
( 2.32012600e+00,  1.40000035e+00)
( 2.31612600e+00,  1.40000035e+00)
( 2.31364280e+00,  1.40000035e+00)
( 2.31364280e+00,  1.40000035e+00)
( 2.30964280e+00,  1.40000035e+00)
( 2.30564280e+00,  1.40000035e+00)
( 2.30164280e+00,  1.40000035e+00)
( 2.29764280e+00,  1.40000035e+00)
( 2.29364280e+00,  1.40000035e+00)
( 2.28964280e+00,  1.40000035e+00)
( 2.28564280e+00,  1.40000035e+00)
( 2.28164280e+00,  1.40000035e+00)
( 2.27764280e+00,  1.40000035e+00)
( 2.27658361e+00,  1.40000035e+00)
( 2.27658361e+00,  1.40000035e+00)
( 2.27258361e+00,  1.40000035e+00)
( 2.26858361e+00,  1.40000035e+00)
( 2.26458361e+00,  1.40000035e+00)
( 2.26058361e+00,  1.40000035e+00)
( 2.25658361e+00,  1.40000035e+00)
( 2.25258361e+00,  1.40000035e+00)
( 2.24858361e+00,  1.40000035e+00)
( 2.24458361e+00,  1.40000035e+00)
( 2.24058361e+00,  1.40000035e+00)
( 2.23658361e+00,  1.40000035e+00)
( 2.23258361e+00,  1.40000035e+00)
( 2.22858361e+00,  1.40000035e+00)
( 2.22458361e+00,  1.40000035e+00)
( 2.22058361e+00,  1.40000035e+00)
( 2.21658361e+00,  1.40000035e+00)
( 2.21258361e+00,  1.40000035e+00)
( 2.20858361e+00,  1.40000035e+00)
( 2.20458361e+00,  1.40000035e+00)
( 2.20058361e+00,  1.40000035e+00)
( 2.19658361e+00,  1.40000035e+00)
( 2.19258361e+00,  1.40000035e+00)
( 2.18858361e+00,  1.40000035e+00)
( 2.18458361e+00,  1.40000035e+00)
( 2.18058361e+00,  1.40000035e+00)
( 2.17658361e+00,  1.40000035e+00)
( 2.17258361e+00,  1.40000035e+00)
( 2.16858361e+00,  1.40000035e+00)
( 2.16458361e+00,  1.40000035e+00)
( 2.16058361e+00,  1.40000035e+00)
( 2.15658361e+00,  1.40000035e+00)
( 2.15258361e+00,  1.40000035e+00)
( 2.14858361e+00,  1.40000035e+00)
( 2.14458361e+00,  1.40000035e+00)
( 2.14058361e+00,  1.40000035e+00)
( 2.13658361e+00,  1.40000035e+00)
( 2.13258361e+00,  1.40000035e+00)
( 2.12858361e+00,  1.40000035e+00)
( 2.12458361e+00,  1.40000035e+00)
( 2.12058361e+00,  1.40000035e+00)
( 2.11658361e+00,  1.40000035e+00)
( 2.11258361e+00,  1.40000035e+00)
( 2.10858361e+00,  1.40000035e+00)
( 2.10458361e+00,  1.40000035e+00)
( 2.10058361e+00,  1.40000035e+00)
( 2.09658361e+00,  1.40000035e+00)
( 2.09258361e+00,  1.40000035e+00)
( 2.08858361e+00,  1.40000035e+00)
( 2.08458361e+00,  1.40000035e+00)
( 2.08058361e+00,  1.40000035e+00)
( 2.07658361e+00,  1.40000035e+00)
( 2.07258361e+00,  1.40000035e+00)
( 2.06858361e+00,  1.40000035e+00)
( 2.06458361e+00,  1.40000035e+00)
( 2.06058361e+00,  1.40000035e+00)
( 2.05658361e+00,  1.40000035e+00)
( 2.05258361e+00,  1.40000035e+00)
( 2.04858361e+00,  1.40000035e+00)
( 2.04458361e+00,  1.40000035e+00)
( 2.04058361e+00,  1.40000035e+00)
( 2.03658361e+00,  1.40000035e+00)
( 2.03258361e+00,  1.40000035e+00)
( 2.02858361e+00,  1.40000035e+00)
( 2.02458361e+00,  1.40000035e+00)
( 2.02058361e+00,  1.40000035e+00)
( 2.01658361e+00,  1.40000035e+00)
( 2.01258361e+00,  1.40000035e+00)
( 2.00858361e+00,  1.40000035e+00)
( 2.00458361e+00,  1.40000035e+00)
( 2.00058361e+00,  1.40000035e+00)
( 1.99658361e+00,  1.40000035e+00)
( 1.99258361e+00,  1.40000035e+00)
( 1.98858361e+00,  1.40000035e+00)
( 1.98458361e+00,  1.40000035e+00)
( 1.98058361e+00,  1.40000035e+00)
( 1.97658361e+00,  1.40000035e+00)
( 1.97258361e+00,  1.40000035e+00)
( 1.96858361e+00,  1.40000035e+00)
( 1.96458361e+00,  1.40000035e+00)
( 1.96058361e+00,  1.40000035e+00)
( 1.95658361e+00,  1.40000035e+00)
( 1.95258361e+00,  1.40000035e+00)
( 1.94858361e+00,  1.40000035e+00)
( 1.94458361e+00,  1.40000035e+00)
( 1.94058361e+00,  1.40000035e+00)
( 1.93658361e+00,  1.40000035e+00)
( 1.93258361e+00,  1.40000035e+00)
( 1.92858361e+00,  1.40000035e+00)
( 1.92458361e+00,  1.40000035e+00)
( 1.92058361e+00,  1.40000035e+00)
( 1.91658361e+00,  1.40000035e+00)
( 1.91258361e+00,  1.40000035e+00)
( 1.90858361e+00,  1.40000035e+00)
( 1.90458361e+00,  1.40000035e+00)
( 1.90058361e+00,  1.40000035e+00)
( 1.89658361e+00,  1.40000035e+00)
( 1.89258361e+00,  1.40000035e+00)
( 1.88858361e+00,  1.40000035e+00)
( 1.88458361e+00,  1.40000035e+00)
( 1.88058361e+00,  1.40000035e+00)
( 1.87658361e+00,  1.40000035e+00)
( 1.87258361e+00,  1.40000035e+00)
( 1.86858361e+00,  1.40000035e+00)
( 1.86458361e+00,  1.40000035e+00)
( 1.86058361e+00,  1.40000035e+00)
( 1.85658361e+00,  1.40000035e+00)
( 1.85258361e+00,  1.40000035e+00)
( 1.84858361e+00,  1.40000035e+00)
( 1.84458361e+00,  1.40000035e+00)
( 1.84058361e+00,  1.40000035e+00)
( 1.83658361e+00,  1.40000035e+00)
( 1.83258361e+00,  1.40000035e+00)
( 1.82858361e+00,  1.40000035e+00)
( 1.82458361e+00,  1.40000035e+00)
( 1.82058361e+00,  1.40000035e+00)
( 1.81658361e+00,  1.40000035e+00)
( 1.81258361e+00,  1.40000035e+00)
( 1.80858361e+00,  1.40000035e+00)
( 1.80458361e+00,  1.40000035e+00)
( 1.80095403e+00,  1.40000035e+00)
( 1.80095403e+00,  1.39994419e+00)
( 1.79695403e+00,  1.39995020e+00)
( 1.79295403e+00,  1.39995623e+00)
( 1.78895403e+00,  1.39996228e+00)
( 1.78495403e+00,  1.39996835e+00)
( 1.78095403e+00,  1.39997444e+00)
( 1.77695403e+00,  1.39998054e+00)
( 1.77295403e+00,  1.39998667e+00)
( 1.76895403e+00,  1.39999282e+00)
( 1.76495403e+00,  1.39999900e+00)
( 1.76095403e+00,  1.40000519e+00)
( 1.75695403e+00,  1.40001141e+00)
( 1.75295403e+00,  1.40001766e+00)
( 1.74895403e+00,  1.40002392e+00)
( 1.74495403e+00,  1.40003022e+00)
( 1.74095403e+00,  1.40003653e+00)
( 1.73695403e+00,  1.40004288e+00)
( 1.73295403e+00,  1.40004925e+00)
( 1.72895403e+00,  1.40005564e+00)
( 1.72495403e+00,  1.40006207e+00)
( 1.72095403e+00,  1.40006852e+00)
( 1.71695403e+00,  1.40007500e+00)
( 1.71295403e+00,  1.40008150e+00)
( 1.70895403e+00,  1.40008804e+00)
( 1.70495403e+00,  1.40009460e+00)
( 1.70095403e+00,  1.40010120e+00)
( 1.69811160e+00,  1.40010590e+00)
( 1.69811160e+00,  6.40000132e+00)
( 1.69411160e+00,  6.40529784e+00)
( 1.69011160e+00,  6.41057195e+00)
( 1.68611160e+00,  6.41582392e+00)
( 1.68211160e+00,  6.42105406e+00)
( 1.67811160e+00,  6.42626265e+00)
( 1.67411160e+00,  6.43144998e+00)
( 1.67011160e+00,  6.43661633e+00)
( 1.66611160e+00,  6.44176198e+00)
( 1.66211160e+00,  6.44688721e+00)
( 1.66111641e+00,  6.44815923e+00)
( 1.66111641e+00,  6.44893372e+00)
( 1.65711641e+00,  6.45327405e+00)
( 1.65311641e+00,  6.45760416e+00)
( 1.64911641e+00,  6.46192407e+00)
( 1.64511641e+00,  6.46623383e+00)
( 1.64111641e+00,  6.47053347e+00)
( 1.63711641e+00,  6.47482303e+00)
( 1.63311641e+00,  6.47910255e+00)
( 1.62911641e+00,  6.48337204e+00)
( 1.62511641e+00,  6.48763155e+00)
( 1.62111641e+00,  6.49188110e+00)
( 1.61711641e+00,  6.49612071e+00)
( 1.61311641e+00,  6.50035041e+00)
( 1.60911641e+00,  6.50457022e+00)
( 1.60511641e+00,  6.50878017e+00)
( 1.60489304e+00,  6.50901496e+00)
( 1.60489304e+00,  6.50911893e+00)
( 1.60089304e+00,  6.51413484e+00)
( 1.59689304e+00,  6.51912130e+00)
( 1.59289304e+00,  6.52407841e+00)
( 1.58889304e+00,  6.52900631e+00)
( 1.58489304e+00,  6.53390510e+00)
( 1.58089304e+00,  6.53877490e+00)
( 1.57689304e+00,  6.54361582e+00)
( 1.57289304e+00,  6.54842798e+00)
( 1.56889304e+00,  6.55321149e+00)
( 1.56489304e+00,  6.55796646e+00)
( 1.56089304e+00,  6.56269300e+00)
( 1.55689304e+00,  6.56739122e+00)
( 1.55289304e+00,  6.57206124e+00)
( 1.54889304e+00,  6.57670317e+00)
( 1.54489304e+00,  6.58131710e+00)
( 1.54089304e+00,  6.58590315e+00)
( 1.53689304e+00,  6.59046144e+00)
( 1.53289304e+00,  6.59499205e+00)
( 1.52889304e+00,  6.59949511e+00)
( 1.52489304e+00,  6.60397071e+00)
( 1.52089304e+00,  6.60841896e+00)
( 1.51689304e+00,  6.61283996e+00)
( 1.51289304e+00,  6.61723383e+00)
( 1.50889304e+00,  6.62160065e+00)
( 1.50489304e+00,  6.62594054e+00)
( 1.50089304e+00,  6.63025360e+00)
( 1.49689304e+00,  6.63453992e+00)
( 1.49289304e+00,  6.63879960e+00)
( 1.48889304e+00,  6.64303276e+00)
( 1.48489304e+00,  6.64723948e+00)
( 1.48089304e+00,  6.65141987e+00)
( 1.47689304e+00,  6.65557402e+00)
( 1.47289304e+00,  6.65970203e+00)
( 1.46889304e+00,  6.66380400e+00)
( 1.46489304e+00,  6.66788002e+00)
( 1.46089304e+00,  6.67193020e+00)
( 1.45689304e+00,  6.67595462e+00)
( 1.45289304e+00,  6.67995339e+00)
( 1.44889304e+00,  6.68392659e+00)
( 1.44489304e+00,  6.68787432e+00)
( 1.44089304e+00,  6.69179668e+00)
( 1.43689304e+00,  6.69569375e+00)
( 1.43289304e+00,  6.69956563e+00)
( 1.42889304e+00,  6.70341241e+00)
( 1.42489304e+00,  6.70723418e+00)
( 1.42089304e+00,  6.71103104e+00)
( 1.41689304e+00,  6.71480307e+00)
( 1.41289304e+00,  6.71855036e+00)
( 1.40889304e+00,  6.72227301e+00)
( 1.40489304e+00,  6.72597109e+00)
( 1.40089304e+00,  6.72964471e+00)
( 1.39689304e+00,  6.73329394e+00)
( 1.39289304e+00,  6.73691888e+00)
( 1.38889304e+00,  6.74051961e+00)
( 1.38489304e+00,  6.74409622e+00)
( 1.38089304e+00,  6.74764880e+00)
( 1.37689304e+00,  6.75117743e+00)
( 1.37636722e+00,  6.75163951e+00)
( 1.37636722e+00,  6.75202679e+00)
( 1.37236722e+00,  6.75670655e+00)
( 1.36836722e+00,  6.76135452e+00)
( 1.36436722e+00,  6.76597040e+00)
( 1.36036722e+00,  6.77055389e+00)
( 1.35636722e+00,  6.77510469e+00)
( 1.35236722e+00,  6.77962249e+00)
( 1.34836722e+00,  6.78410698e+00)
( 1.34436722e+00,  6.78855785e+00)
( 1.34036722e+00,  6.79297477e+00)
( 1.33636722e+00,  6.79735741e+00)
( 1.33236722e+00,  6.80170545e+00)
( 1.32836722e+00,  6.80601854e+00)
( 1.32436722e+00,  6.81029633e+00)
( 1.32036722e+00,  6.81453849e+00)
( 1.31636722e+00,  6.81874465e+00)
( 1.31236722e+00,  6.82291445e+00)
( 1.30836722e+00,  6.82704753e+00)
( 1.30436722e+00,  6.83114351e+00)
( 1.30036722e+00,  6.83520201e+00)
( 1.29830055e+00,  6.83728409e+00)
( 1.29830055e+00,  6.83730349e+00)
( 1.29430055e+00,  6.84092935e+00)
( 1.29030055e+00,  6.84453168e+00)
( 1.28630055e+00,  6.84811015e+00)
( 1.28230055e+00,  6.85166443e+00)
( 1.27830055e+00,  6.85519415e+00)
( 1.27430055e+00,  6.85869897e+00)
( 1.27030055e+00,  6.86217852e+00)
( 1.26630055e+00,  6.86563241e+00)
( 1.26230055e+00,  6.86906028e+00)
( 1.25830055e+00,  6.87246171e+00)
( 1.25430055e+00,  6.87583632e+00)
( 1.25030055e+00,  6.87918367e+00)
( 1.24630055e+00,  6.88250335e+00)
( 1.24230055e+00,  6.88579492e+00)
( 1.23830055e+00,  6.88905793e+00)
( 1.23430055e+00,  6.89229192e+00)
( 1.23030055e+00,  6.89549642e+00)
( 1.22630055e+00,  6.89867093e+00)
( 1.22230055e+00,  6.90181497e+00)
( 1.21830055e+00,  6.90492801e+00)
( 1.21797491e+00,  6.90518006e+00)
( 1.21797491e+00,  6.90527883e+00)
( 1.21397491e+00,  6.90927721e+00)
( 1.20997491e+00,  6.91322379e+00)
( 1.20597491e+00,  6.91711770e+00)
( 1.20197491e+00,  6.92095804e+00)
( 1.19797491e+00,  6.92474389e+00)
( 1.19397491e+00,  6.92847430e+00)
( 1.18997491e+00,  6.93214832e+00)
( 1.18597491e+00,  6.93576498e+00)
( 1.18197491e+00,  6.93932326e+00)
( 1.17797491e+00,  6.94282216e+00)
( 1.17397491e+00,  6.94626064e+00)
( 1.16997491e+00,  6.94963764e+00)
( 1.16597491e+00,  6.95295208e+00)
( 1.16197491e+00,  6.95620287e+00)
( 1.15797491e+00,  6.95938889e+00)
( 1.15397491e+00,  6.96250902e+00)
( 1.14997491e+00,  6.96556210e+00)
( 1.14597491e+00,  6.96854697e+00)
( 1.14197491e+00,  6.97146244e+00)
( 1.13797491e+00,  6.97430733e+00)
( 1.13397491e+00,  6.97708043e+00)
( 1.12997491e+00,  6.97978052e+00)
( 1.12597491e+00,  6.98240638e+00)
( 1.12197491e+00,  6.98495677e+00)
( 1.11797491e+00,  6.98743046e+00)
( 1.11397491e+00,  6.98982621e+00)
( 1.10997491e+00,  6.99214279e+00)
( 1.10597491e+00,  6.99437896e+00)
( 1.10197491e+00,  6.99653353e+00)
( 1.09797491e+00,  6.99860527e+00)
( 1.09397491e+00,  7.00059302e+00)
( 1.08997491e+00,  7.00249561e+00)
( 1.08597491e+00,  7.00431192e+00)
( 1.08501591e+00,  7.00473443e+00)
( 1.08501591e+00,  7.00501768e+00)
( 1.08232573e+00,  7.00618323e+00)
( 1.08232573e+00,  7.00559176e+00)
( 1.08052406e+00,  7.00647487e+00)
( 1.08052406e+00,  7.00522981e+00)
( 1.07652406e+00,  7.00634444e+00)
( 1.07252406e+00,  7.00744104e+00)
( 1.06852406e+00,  7.00851861e+00)
( 1.06452406e+00,  7.00957602e+00)
( 1.06052406e+00,  7.01061204e+00)
( 1.05652406e+00,  7.01162532e+00)
( 1.05252406e+00,  7.01261434e+00)
( 1.04852406e+00,  7.01357742e+00)
( 1.04452406e+00,  7.01451266e+00)
( 1.04052406e+00,  7.01541793e+00)
( 1.03652406e+00,  7.01629081e+00)
( 1.03252406e+00,  7.01712854e+00)
( 1.02852406e+00,  7.01792793e+00)
( 1.02452406e+00,  7.01868530e+00)
( 1.02052406e+00,  7.01939633e+00)
( 1.01652406e+00,  7.02005592e+00)
( 1.01252406e+00,  7.02065795e+00)
( 1.00852406e+00,  7.02119504e+00)
( 1.00452406e+00,  7.02165804e+00)
( 1.00052406e+00,  7.02203551e+00)
( 1.00000000e+00,  7.02207790e+00)};\label{line:eulerii2d_cyl0_snaps_phys}

\end{groupplot}\end{tikzpicture}

==> _py/euerii2d_cyl0_romtrk_stagpres.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.7\textwidth,
ylabel={$P_t$},
xlabel={$M_\infty$},
height=0.45\textwidth]
\addplot [black, solid, thick]
coordinates {
( 2.00000000e+00,  5.64044081e+00)
( 2.00200200e+00,  5.65069268e+00)
( 2.00400400e+00,  5.66095507e+00)
( 2.00600601e+00,  5.67122799e+00)
( 2.00800801e+00,  5.68151144e+00)
( 2.01001001e+00,  5.69180541e+00)
( 2.01201201e+00,  5.70210990e+00)
( 2.01401401e+00,  5.71242492e+00)
( 2.01601602e+00,  5.72275046e+00)
( 2.01801802e+00,  5.73308652e+00)
( 2.02002002e+00,  5.74343310e+00)
( 2.02202202e+00,  5.75379020e+00)
( 2.02402402e+00,  5.76415781e+00)
( 2.02602603e+00,  5.77453595e+00)
( 2.02802803e+00,  5.78492460e+00)
( 2.03003003e+00,  5.79532377e+00)
( 2.03203203e+00,  5.80573345e+00)
( 2.03403403e+00,  5.81615365e+00)
( 2.03603604e+00,  5.82658436e+00)
( 2.03803804e+00,  5.83702559e+00)
( 2.04004004e+00,  5.84747732e+00)
( 2.04204204e+00,  5.85793957e+00)
( 2.04404404e+00,  5.86841233e+00)
( 2.04604605e+00,  5.87889559e+00)
( 2.04804805e+00,  5.88938937e+00)
( 2.05005005e+00,  5.89989365e+00)
( 2.05205205e+00,  5.91040844e+00)
( 2.05405405e+00,  5.92093374e+00)
( 2.05605606e+00,  5.93146954e+00)
( 2.05805806e+00,  5.94201585e+00)
( 2.06006006e+00,  5.95257266e+00)
( 2.06206206e+00,  5.96313997e+00)
( 2.06406406e+00,  5.97371779e+00)
( 2.06606607e+00,  5.98430611e+00)
( 2.06806807e+00,  5.99490492e+00)
( 2.07007007e+00,  6.00551424e+00)
( 2.07207207e+00,  6.01613406e+00)
( 2.07407407e+00,  6.02676438e+00)
( 2.07607608e+00,  6.03740519e+00)
( 2.07807808e+00,  6.04805650e+00)
( 2.08008008e+00,  6.05871831e+00)
( 2.08208208e+00,  6.06939062e+00)
( 2.08408408e+00,  6.08007342e+00)
( 2.08608609e+00,  6.09076671e+00)
( 2.08808809e+00,  6.10147050e+00)
( 2.09009009e+00,  6.11218477e+00)
( 2.09209209e+00,  6.12290955e+00)
( 2.09409409e+00,  6.13364481e+00)
( 2.09609610e+00,  6.14439056e+00)
( 2.09809810e+00,  6.15514681e+00)
( 2.10010010e+00,  6.16591354e+00)
( 2.10210210e+00,  6.17669076e+00)
( 2.10410410e+00,  6.18747847e+00)
( 2.10610611e+00,  6.19827667e+00)
( 2.10810811e+00,  6.20908535e+00)
( 2.11011011e+00,  6.21990452e+00)
( 2.11211211e+00,  6.23073417e+00)
( 2.11411411e+00,  6.24157431e+00)
( 2.11611612e+00,  6.25242493e+00)
( 2.11811812e+00,  6.26328604e+00)
( 2.12012012e+00,  6.27415762e+00)
( 2.12212212e+00,  6.28503969e+00)
( 2.12412412e+00,  6.29593224e+00)
( 2.12612613e+00,  6.30683528e+00)
( 2.12812813e+00,  6.31774879e+00)
( 2.13013013e+00,  6.32867278e+00)
( 2.13213213e+00,  6.33960725e+00)
( 2.13413413e+00,  6.35055219e+00)
( 2.13613614e+00,  6.36150762e+00)
( 2.13813814e+00,  6.37247352e+00)
( 2.14014014e+00,  6.38344990e+00)
( 2.14214214e+00,  6.39443675e+00)
( 2.14414414e+00,  6.40543408e+00)
( 2.14614615e+00,  6.41644188e+00)
( 2.14814815e+00,  6.42746015e+00)
( 2.15015015e+00,  6.43848890e+00)
( 2.15215215e+00,  6.44952812e+00)
( 2.15415415e+00,  6.46057781e+00)
( 2.15615616e+00,  6.47163798e+00)
( 2.15815816e+00,  6.48270861e+00)
( 2.16016016e+00,  6.49378971e+00)
( 2.16216216e+00,  6.50488129e+00)
( 2.16416416e+00,  6.51598333e+00)
( 2.16616617e+00,  6.52709584e+00)
( 2.16816817e+00,  6.53821882e+00)
( 2.17017017e+00,  6.54935226e+00)
( 2.17217217e+00,  6.56049617e+00)
( 2.17417417e+00,  6.57165055e+00)
( 2.17617618e+00,  6.58281539e+00)
( 2.17817818e+00,  6.59399070e+00)
( 2.18018018e+00,  6.60517647e+00)
( 2.18218218e+00,  6.61637270e+00)
( 2.18418418e+00,  6.62757940e+00)
( 2.18618619e+00,  6.63879656e+00)
( 2.18818819e+00,  6.65002418e+00)
( 2.19019019e+00,  6.66126227e+00)
( 2.19219219e+00,  6.67251081e+00)
( 2.19419419e+00,  6.68376981e+00)
( 2.19619620e+00,  6.69503928e+00)
( 2.19819820e+00,  6.70631920e+00)
( 2.20020020e+00,  6.71760958e+00)
( 2.20220220e+00,  6.72891042e+00)
( 2.20420420e+00,  6.74022172e+00)
( 2.20620621e+00,  6.75154348e+00)
( 2.20820821e+00,  6.76287569e+00)
( 2.21021021e+00,  6.77421835e+00)
( 2.21221221e+00,  6.78557148e+00)
( 2.21421421e+00,  6.79693505e+00)
( 2.21621622e+00,  6.80830908e+00)
( 2.21821822e+00,  6.81969357e+00)
( 2.22022022e+00,  6.83108851e+00)
( 2.22222222e+00,  6.84249390e+00)
( 2.22422422e+00,  6.85390974e+00)
( 2.22622623e+00,  6.86533604e+00)
( 2.22822823e+00,  6.87677279e+00)
( 2.23023023e+00,  6.88821999e+00)
( 2.23223223e+00,  6.89967763e+00)
( 2.23423423e+00,  6.91114573e+00)
( 2.23623624e+00,  6.92262428e+00)
( 2.23823824e+00,  6.93411328e+00)
( 2.24024024e+00,  6.94561272e+00)
( 2.24224224e+00,  6.95712261e+00)
( 2.24424424e+00,  6.96864295e+00)
( 2.24624625e+00,  6.98017374e+00)
( 2.24824825e+00,  6.99171497e+00)
( 2.25025025e+00,  7.00326665e+00)
( 2.25225225e+00,  7.01482878e+00)
( 2.25425425e+00,  7.02640135e+00)
( 2.25625626e+00,  7.03798436e+00)
( 2.25825826e+00,  7.04957782e+00)
( 2.26026026e+00,  7.06118172e+00)
( 2.26226226e+00,  7.07279606e+00)
( 2.26426426e+00,  7.08442085e+00)
( 2.26626627e+00,  7.09605608e+00)
( 2.26826827e+00,  7.10770175e+00)
( 2.27027027e+00,  7.11935787e+00)
( 2.27227227e+00,  7.13102442e+00)
( 2.27427427e+00,  7.14270141e+00)
( 2.27627628e+00,  7.15438885e+00)
( 2.27827828e+00,  7.16608672e+00)
( 2.28028028e+00,  7.17779503e+00)
( 2.28228228e+00,  7.18951378e+00)
( 2.28428428e+00,  7.20124297e+00)
( 2.28628629e+00,  7.21298260e+00)
( 2.28828829e+00,  7.22473266e+00)
( 2.29029029e+00,  7.23649317e+00)
( 2.29229229e+00,  7.24826410e+00)
( 2.29429429e+00,  7.26004548e+00)
( 2.29629630e+00,  7.27183728e+00)
( 2.29829830e+00,  7.28363953e+00)
( 2.30030030e+00,  7.29545221e+00)
( 2.30230230e+00,  7.30727532e+00)
( 2.30430430e+00,  7.31910887e+00)
( 2.30630631e+00,  7.33095285e+00)
( 2.30830831e+00,  7.34280726e+00)
( 2.31031031e+00,  7.35467211e+00)
( 2.31231231e+00,  7.36654739e+00)
( 2.31431431e+00,  7.37843310e+00)
( 2.31631632e+00,  7.39032924e+00)
( 2.31831832e+00,  7.40223581e+00)
( 2.32032032e+00,  7.41415281e+00)
( 2.32232232e+00,  7.42608025e+00)
( 2.32432432e+00,  7.43801811e+00)
( 2.32632633e+00,  7.44996640e+00)
( 2.32832833e+00,  7.46192512e+00)
( 2.33033033e+00,  7.47389427e+00)
( 2.33233233e+00,  7.48587385e+00)
( 2.33433433e+00,  7.49786386e+00)
( 2.33633634e+00,  7.50986429e+00)
( 2.33833834e+00,  7.52187515e+00)
( 2.34034034e+00,  7.53389644e+00)
( 2.34234234e+00,  7.54592815e+00)
( 2.34434434e+00,  7.55797029e+00)
( 2.34634635e+00,  7.57002285e+00)
( 2.34834835e+00,  7.58208584e+00)
( 2.35035035e+00,  7.59415926e+00)
( 2.35235235e+00,  7.60624309e+00)
( 2.35435435e+00,  7.61833736e+00)
( 2.35635636e+00,  7.63044204e+00)
( 2.35835836e+00,  7.64255715e+00)
( 2.36036036e+00,  7.65468268e+00)
( 2.36236236e+00,  7.66681864e+00)
( 2.36436436e+00,  7.67896502e+00)
( 2.36636637e+00,  7.69112181e+00)
( 2.36836837e+00,  7.70328903e+00)
( 2.37037037e+00,  7.71546668e+00)
( 2.37237237e+00,  7.72765474e+00)
( 2.37437437e+00,  7.73985322e+00)
( 2.37637638e+00,  7.75206212e+00)
( 2.37837838e+00,  7.76428144e+00)
( 2.38038038e+00,  7.77651118e+00)
( 2.38238238e+00,  7.78875134e+00)
( 2.38438438e+00,  7.80100192e+00)
( 2.38638639e+00,  7.81326292e+00)
( 2.38838839e+00,  7.82553433e+00)
( 2.39039039e+00,  7.83781617e+00)
( 2.39239239e+00,  7.85010841e+00)
( 2.39439439e+00,  7.86241108e+00)
( 2.39639640e+00,  7.87472416e+00)
( 2.39839840e+00,  7.88704766e+00)
( 2.40040040e+00,  7.89938158e+00)
( 2.40240240e+00,  7.91172591e+00)
( 2.40440440e+00,  7.92408065e+00)
( 2.40640641e+00,  7.93644581e+00)
( 2.40840841e+00,  7.94882139e+00)
( 2.41041041e+00,  7.96120737e+00)
( 2.41241241e+00,  7.97360378e+00)
( 2.41441441e+00,  7.98601059e+00)
( 2.41641642e+00,  7.99842782e+00)
( 2.41841842e+00,  8.01085546e+00)
( 2.42042042e+00,  8.02329352e+00)
( 2.42242242e+00,  8.03574198e+00)
( 2.42442442e+00,  8.04820086e+00)
( 2.42642643e+00,  8.06067015e+00)
( 2.42842843e+00,  8.07314985e+00)
( 2.43043043e+00,  8.08563997e+00)
( 2.43243243e+00,  8.09814049e+00)
( 2.43443443e+00,  8.11065142e+00)
( 2.43643644e+00,  8.12317277e+00)
( 2.43843844e+00,  8.13570452e+00)
( 2.44044044e+00,  8.14824668e+00)
( 2.44244244e+00,  8.16079925e+00)
( 2.44444444e+00,  8.17336223e+00)
( 2.44644645e+00,  8.18593562e+00)
( 2.44844845e+00,  8.19851942e+00)
( 2.45045045e+00,  8.21111362e+00)
( 2.45245245e+00,  8.22371824e+00)
( 2.45445445e+00,  8.23633326e+00)
( 2.45645646e+00,  8.24895868e+00)
( 2.45845846e+00,  8.26159451e+00)
( 2.46046046e+00,  8.27424075e+00)
( 2.46246246e+00,  8.28689740e+00)
( 2.46446446e+00,  8.29956445e+00)
( 2.46646647e+00,  8.31224191e+00)
( 2.46846847e+00,  8.32492977e+00)
( 2.47047047e+00,  8.33762804e+00)
( 2.47247247e+00,  8.35033671e+00)
( 2.47447447e+00,  8.36305579e+00)
( 2.47647648e+00,  8.37578527e+00)
( 2.47847848e+00,  8.38852515e+00)
( 2.48048048e+00,  8.40127544e+00)
( 2.48248248e+00,  8.41403613e+00)
( 2.48448448e+00,  8.42680722e+00)
( 2.48648649e+00,  8.43958872e+00)
( 2.48848849e+00,  8.45238062e+00)
( 2.49049049e+00,  8.46518292e+00)
( 2.49249249e+00,  8.47799562e+00)
( 2.49449449e+00,  8.49081872e+00)
( 2.49649650e+00,  8.50365223e+00)
( 2.49849850e+00,  8.51649613e+00)
( 2.50050050e+00,  8.52935044e+00)
( 2.50250250e+00,  8.54221515e+00)
( 2.50450450e+00,  8.55509026e+00)
( 2.50650651e+00,  8.56797576e+00)
( 2.50850851e+00,  8.58087167e+00)
( 2.51051051e+00,  8.59377798e+00)
( 2.51251251e+00,  8.60669468e+00)
( 2.51451451e+00,  8.61962179e+00)
( 2.51651652e+00,  8.63255929e+00)
( 2.51851852e+00,  8.64550719e+00)
( 2.52052052e+00,  8.65846549e+00)
( 2.52252252e+00,  8.67143419e+00)
( 2.52452452e+00,  8.68441329e+00)
( 2.52652653e+00,  8.69740278e+00)
( 2.52852853e+00,  8.71040267e+00)
( 2.53053053e+00,  8.72341296e+00)
( 2.53253253e+00,  8.73643364e+00)
( 2.53453453e+00,  8.74946472e+00)
( 2.53653654e+00,  8.76250619e+00)
( 2.53853854e+00,  8.77555806e+00)
( 2.54054054e+00,  8.78862033e+00)
( 2.54254254e+00,  8.80169299e+00)
( 2.54454454e+00,  8.81477605e+00)
( 2.54654655e+00,  8.82786950e+00)
( 2.54854855e+00,  8.84097335e+00)
( 2.55055055e+00,  8.85408759e+00)
( 2.55255255e+00,  8.86721222e+00)
( 2.55455455e+00,  8.88034725e+00)
( 2.55655656e+00,  8.89349268e+00)
( 2.55855856e+00,  8.90664849e+00)
( 2.56056056e+00,  8.91981470e+00)
( 2.56256256e+00,  8.93299130e+00)
( 2.56456456e+00,  8.94617830e+00)
( 2.56656657e+00,  8.95937568e+00)
( 2.56856857e+00,  8.97258346e+00)
( 2.57057057e+00,  8.98580163e+00)
( 2.57257257e+00,  8.99903020e+00)
( 2.57457457e+00,  9.01226915e+00)
( 2.57657658e+00,  9.02551849e+00)
( 2.57857858e+00,  9.03877823e+00)
( 2.58058058e+00,  9.05204836e+00)
( 2.58258258e+00,  9.06532888e+00)
( 2.58458458e+00,  9.07861978e+00)
( 2.58658659e+00,  9.09192108e+00)
( 2.58858859e+00,  9.10523277e+00)
( 2.59059059e+00,  9.11855485e+00)
( 2.59259259e+00,  9.13188732e+00)
( 2.59459459e+00,  9.14523017e+00)
( 2.59659660e+00,  9.15858342e+00)
( 2.59859860e+00,  9.17194705e+00)
( 2.60060060e+00,  9.18532107e+00)
( 2.60260260e+00,  9.19870549e+00)
( 2.60460460e+00,  9.21210029e+00)
( 2.60660661e+00,  9.22550547e+00)
( 2.60860861e+00,  9.23892105e+00)
( 2.61061061e+00,  9.25234701e+00)
( 2.61261261e+00,  9.26578336e+00)
( 2.61461461e+00,  9.27923010e+00)
( 2.61661662e+00,  9.29268722e+00)
( 2.61861862e+00,  9.30615473e+00)
( 2.62062062e+00,  9.31963263e+00)
( 2.62262262e+00,  9.33312091e+00)
( 2.62462462e+00,  9.34661958e+00)
( 2.62662663e+00,  9.36012863e+00)
( 2.62862863e+00,  9.37364807e+00)
( 2.63063063e+00,  9.38717790e+00)
( 2.63263263e+00,  9.40071811e+00)
( 2.63463463e+00,  9.41426870e+00)
( 2.63663664e+00,  9.42782968e+00)
( 2.63863864e+00,  9.44140105e+00)
( 2.64064064e+00,  9.45498280e+00)
( 2.64264264e+00,  9.46857493e+00)
( 2.64464464e+00,  9.48217745e+00)
( 2.64664665e+00,  9.49579035e+00)
( 2.64864865e+00,  9.50941364e+00)
( 2.65065065e+00,  9.52304730e+00)
( 2.65265265e+00,  9.53669136e+00)
( 2.65465465e+00,  9.55034579e+00)
( 2.65665666e+00,  9.56401061e+00)
( 2.65865866e+00,  9.57768581e+00)
( 2.66066066e+00,  9.59137139e+00)
( 2.66266266e+00,  9.60506735e+00)
( 2.66466466e+00,  9.61877370e+00)
( 2.66666667e+00,  9.63249043e+00)
( 2.66866867e+00,  9.64621754e+00)
( 2.67067067e+00,  9.65995503e+00)
( 2.67267267e+00,  9.67370290e+00)
( 2.67467467e+00,  9.68746115e+00)
( 2.67667668e+00,  9.70122979e+00)
( 2.67867868e+00,  9.71500880e+00)
( 2.68068068e+00,  9.72879820e+00)
( 2.68268268e+00,  9.74259797e+00)
( 2.68468468e+00,  9.75640813e+00)
( 2.68668669e+00,  9.77022866e+00)
( 2.68868869e+00,  9.78405958e+00)
( 2.69069069e+00,  9.79790087e+00)
( 2.69269269e+00,  9.81175255e+00)
( 2.69469469e+00,  9.82561460e+00)
( 2.69669670e+00,  9.83948703e+00)
( 2.69869870e+00,  9.85336984e+00)
( 2.70070070e+00,  9.86726303e+00)
( 2.70270270e+00,  9.88116660e+00)
( 2.70470470e+00,  9.89508055e+00)
( 2.70670671e+00,  9.90900487e+00)
( 2.70870871e+00,  9.92293957e+00)
( 2.71071071e+00,  9.93688465e+00)
( 2.71271271e+00,  9.95084011e+00)
( 2.71471471e+00,  9.96480595e+00)
( 2.71671672e+00,  9.97878216e+00)
( 2.71871872e+00,  9.99276875e+00)
( 2.72072072e+00,  1.00067657e+01)
( 2.72272272e+00,  1.00207731e+01)
( 2.72472472e+00,  1.00347908e+01)
( 2.72672673e+00,  1.00488189e+01)
( 2.72872873e+00,  1.00628573e+01)
( 2.73073073e+00,  1.00769062e+01)
( 2.73273273e+00,  1.00909654e+01)
( 2.73473473e+00,  1.01050350e+01)
( 2.73673674e+00,  1.01191150e+01)
( 2.73873874e+00,  1.01332053e+01)
( 2.74074074e+00,  1.01473061e+01)
( 2.74274274e+00,  1.01614172e+01)
( 2.74474474e+00,  1.01755386e+01)
( 2.74674675e+00,  1.01896705e+01)
( 2.74874875e+00,  1.02038127e+01)
( 2.75075075e+00,  1.02179653e+01)
( 2.75275275e+00,  1.02321283e+01)
( 2.75475475e+00,  1.02463016e+01)
( 2.75675676e+00,  1.02604854e+01)
( 2.75875876e+00,  1.02746795e+01)
( 2.76076076e+00,  1.02888839e+01)
( 2.76276276e+00,  1.03030988e+01)
( 2.76476476e+00,  1.03173240e+01)
( 2.76676677e+00,  1.03315596e+01)
( 2.76876877e+00,  1.03458055e+01)
( 2.77077077e+00,  1.03600619e+01)
( 2.77277277e+00,  1.03743286e+01)
( 2.77477477e+00,  1.03886057e+01)
( 2.77677678e+00,  1.04028931e+01)
( 2.77877878e+00,  1.04171909e+01)
( 2.78078078e+00,  1.04314991e+01)
( 2.78278278e+00,  1.04458177e+01)
( 2.78478478e+00,  1.04601466e+01)
( 2.78678679e+00,  1.04744860e+01)
( 2.78878879e+00,  1.04888356e+01)
( 2.79079079e+00,  1.05031957e+01)
( 2.79279279e+00,  1.05175661e+01)
( 2.79479479e+00,  1.05319469e+01)
( 2.79679680e+00,  1.05463381e+01)
( 2.79879880e+00,  1.05607396e+01)
( 2.80080080e+00,  1.05751515e+01)
( 2.80280280e+00,  1.05895738e+01)
( 2.80480480e+00,  1.06040064e+01)
( 2.80680681e+00,  1.06184495e+01)
( 2.80880881e+00,  1.06329029e+01)
( 2.81081081e+00,  1.06473666e+01)
( 2.81281281e+00,  1.06618407e+01)
( 2.81481481e+00,  1.06763252e+01)
( 2.81681682e+00,  1.06908201e+01)
( 2.81881882e+00,  1.07053253e+01)
( 2.82082082e+00,  1.07198409e+01)
( 2.82282282e+00,  1.07343669e+01)
( 2.82482482e+00,  1.07489033e+01)
( 2.82682683e+00,  1.07634500e+01)
( 2.82882883e+00,  1.07780071e+01)
( 2.83083083e+00,  1.07925745e+01)
( 2.83283283e+00,  1.08071523e+01)
( 2.83483483e+00,  1.08217405e+01)
( 2.83683684e+00,  1.08363391e+01)
( 2.83883884e+00,  1.08509480e+01)
( 2.84084084e+00,  1.08655673e+01)
( 2.84284284e+00,  1.08801969e+01)
( 2.84484484e+00,  1.08948369e+01)
( 2.84684685e+00,  1.09094873e+01)
( 2.84884885e+00,  1.09241481e+01)
( 2.85085085e+00,  1.09388192e+01)
( 2.85285285e+00,  1.09535007e+01)
( 2.85485485e+00,  1.09681926e+01)
( 2.85685686e+00,  1.09828948e+01)
( 2.85885886e+00,  1.09976074e+01)
( 2.86086086e+00,  1.10123303e+01)
( 2.86286286e+00,  1.10270636e+01)
( 2.86486486e+00,  1.10418073e+01)
( 2.86686687e+00,  1.10565614e+01)
( 2.86886887e+00,  1.10713258e+01)
( 2.87087087e+00,  1.10861006e+01)
( 2.87287287e+00,  1.11008857e+01)
( 2.87487487e+00,  1.11156813e+01)
( 2.87687688e+00,  1.11304871e+01)
( 2.87887888e+00,  1.11453034e+01)
( 2.88088088e+00,  1.11601300e+01)
( 2.88288288e+00,  1.11749670e+01)
( 2.88488488e+00,  1.11898143e+01)
( 2.88688689e+00,  1.12046720e+01)
( 2.88888889e+00,  1.12195401e+01)
( 2.89089089e+00,  1.12344185e+01)
( 2.89289289e+00,  1.12493073e+01)
( 2.89489489e+00,  1.12642065e+01)
( 2.89689690e+00,  1.12791160e+01)
( 2.89889890e+00,  1.12940359e+01)
( 2.90090090e+00,  1.13089662e+01)
( 2.90290290e+00,  1.13239068e+01)
( 2.90490490e+00,  1.13388578e+01)
( 2.90690691e+00,  1.13538191e+01)
( 2.90890891e+00,  1.13687908e+01)
( 2.91091091e+00,  1.13837729e+01)
( 2.91291291e+00,  1.13987653e+01)
( 2.91491491e+00,  1.14137681e+01)
( 2.91691692e+00,  1.14287813e+01)
( 2.91891892e+00,  1.14438048e+01)
( 2.92092092e+00,  1.14588387e+01)
( 2.92292292e+00,  1.14738830e+01)
( 2.92492492e+00,  1.14889376e+01)
( 2.92692693e+00,  1.15040025e+01)
( 2.92892893e+00,  1.15190779e+01)
( 2.93093093e+00,  1.15341636e+01)
( 2.93293293e+00,  1.15492596e+01)
( 2.93493493e+00,  1.15643661e+01)
( 2.93693694e+00,  1.15794828e+01)
( 2.93893894e+00,  1.15946100e+01)
( 2.94094094e+00,  1.16097475e+01)
( 2.94294294e+00,  1.16248954e+01)
( 2.94494494e+00,  1.16400536e+01)
( 2.94694695e+00,  1.16552222e+01)
( 2.94894895e+00,  1.16704011e+01)
( 2.95095095e+00,  1.16855904e+01)
( 2.95295295e+00,  1.17007901e+01)
( 2.95495495e+00,  1.17160001e+01)
( 2.95695696e+00,  1.17312205e+01)
( 2.95895896e+00,  1.17464513e+01)
( 2.96096096e+00,  1.17616924e+01)
( 2.96296296e+00,  1.17769439e+01)
( 2.96496496e+00,  1.17922057e+01)
( 2.96696697e+00,  1.18074779e+01)
( 2.96896897e+00,  1.18227604e+01)
( 2.97097097e+00,  1.18380534e+01)
( 2.97297297e+00,  1.18533566e+01)
( 2.97497497e+00,  1.18686703e+01)
( 2.97697698e+00,  1.18839943e+01)
( 2.97897898e+00,  1.18993286e+01)
( 2.98098098e+00,  1.19146733e+01)
( 2.98298298e+00,  1.19300284e+01)
( 2.98498498e+00,  1.19453938e+01)
( 2.98698699e+00,  1.19607696e+01)
( 2.98898899e+00,  1.19761557e+01)
( 2.99099099e+00,  1.19915522e+01)
( 2.99299299e+00,  1.20069591e+01)
( 2.99499499e+00,  1.20223763e+01)
( 2.99699700e+00,  1.20378039e+01)
( 2.99899900e+00,  1.20532418e+01)
( 3.00100100e+00,  1.20686901e+01)
( 3.00300300e+00,  1.20841488e+01)
( 3.00500501e+00,  1.20996178e+01)
( 3.00700701e+00,  1.21150972e+01)
( 3.00900901e+00,  1.21305869e+01)
( 3.01101101e+00,  1.21460870e+01)
( 3.01301301e+00,  1.21615974e+01)
( 3.01501502e+00,  1.21771182e+01)
( 3.01701702e+00,  1.21926494e+01)
( 3.01901902e+00,  1.22081909e+01)
( 3.02102102e+00,  1.22237428e+01)
( 3.02302302e+00,  1.22393050e+01)
( 3.02502503e+00,  1.22548776e+01)
( 3.02702703e+00,  1.22704605e+01)
( 3.02902903e+00,  1.22860538e+01)
( 3.03103103e+00,  1.23016575e+01)
( 3.03303303e+00,  1.23172715e+01)
( 3.03503504e+00,  1.23328959e+01)
( 3.03703704e+00,  1.23485306e+01)
( 3.03903904e+00,  1.23641757e+01)
( 3.04104104e+00,  1.23798311e+01)
( 3.04304304e+00,  1.23954969e+01)
( 3.04504505e+00,  1.24111730e+01)
( 3.04704705e+00,  1.24268596e+01)
( 3.04904905e+00,  1.24425564e+01)
( 3.05105105e+00,  1.24582636e+01)
( 3.05305305e+00,  1.24739812e+01)
( 3.05505506e+00,  1.24897091e+01)
( 3.05705706e+00,  1.25054474e+01)
( 3.05905906e+00,  1.25211961e+01)
( 3.06106106e+00,  1.25369550e+01)
( 3.06306306e+00,  1.25527244e+01)
( 3.06506507e+00,  1.25685041e+01)
( 3.06706707e+00,  1.25842942e+01)
( 3.06906907e+00,  1.26000946e+01)
( 3.07107107e+00,  1.26159053e+01)
( 3.07307307e+00,  1.26317265e+01)
( 3.07507508e+00,  1.26475579e+01)
( 3.07707708e+00,  1.26633998e+01)
( 3.07907908e+00,  1.26792520e+01)
( 3.08108108e+00,  1.26951145e+01)
( 3.08308308e+00,  1.27109874e+01)
( 3.08508509e+00,  1.27268706e+01)
( 3.08708709e+00,  1.27427642e+01)
( 3.08908909e+00,  1.27586682e+01)
( 3.09109109e+00,  1.27745825e+01)
( 3.09309309e+00,  1.27905072e+01)
( 3.09509510e+00,  1.28064422e+01)
( 3.09709710e+00,  1.28223876e+01)
( 3.09909910e+00,  1.28383433e+01)
( 3.10110110e+00,  1.28543094e+01)
( 3.10310310e+00,  1.28702858e+01)
( 3.10510511e+00,  1.28862726e+01)
( 3.10710711e+00,  1.29022697e+01)
( 3.10910911e+00,  1.29182772e+01)
( 3.11111111e+00,  1.29342951e+01)
( 3.11311311e+00,  1.29503232e+01)
( 3.11511512e+00,  1.29663618e+01)
( 3.11711712e+00,  1.29824107e+01)
( 3.11911912e+00,  1.29984700e+01)
( 3.12112112e+00,  1.30145396e+01)
( 3.12312312e+00,  1.30306195e+01)
( 3.12512513e+00,  1.30467098e+01)
( 3.12712713e+00,  1.30628105e+01)
( 3.12912913e+00,  1.30789215e+01)
( 3.13113113e+00,  1.30950429e+01)
( 3.13313313e+00,  1.31111746e+01)
( 3.13513514e+00,  1.31273167e+01)
( 3.13713714e+00,  1.31434691e+01)
( 3.13913914e+00,  1.31596319e+01)
( 3.14114114e+00,  1.31758050e+01)
( 3.14314314e+00,  1.31919885e+01)
( 3.14514515e+00,  1.32081823e+01)
( 3.14714715e+00,  1.32243865e+01)
( 3.14914915e+00,  1.32406010e+01)
( 3.15115115e+00,  1.32568259e+01)
( 3.15315315e+00,  1.32730612e+01)
( 3.15515516e+00,  1.32893068e+01)
( 3.15715716e+00,  1.33055627e+01)
( 3.15915916e+00,  1.33218290e+01)
( 3.16116116e+00,  1.33381056e+01)
( 3.16316316e+00,  1.33543926e+01)
( 3.16516517e+00,  1.33706900e+01)
( 3.16716717e+00,  1.33869977e+01)
( 3.16916917e+00,  1.34033157e+01)
( 3.17117117e+00,  1.34196441e+01)
( 3.17317317e+00,  1.34359828e+01)
( 3.17517518e+00,  1.34523319e+01)
( 3.17717718e+00,  1.34686914e+01)
( 3.17917918e+00,  1.34850612e+01)
( 3.18118118e+00,  1.35014413e+01)
( 3.18318318e+00,  1.35178318e+01)
( 3.18518519e+00,  1.35342327e+01)
( 3.18718719e+00,  1.35506439e+01)
( 3.18918919e+00,  1.35670654e+01)
( 3.19119119e+00,  1.35834973e+01)
( 3.19319319e+00,  1.35999396e+01)
( 3.19519520e+00,  1.36163922e+01)
( 3.19719720e+00,  1.36328551e+01)
( 3.19919920e+00,  1.36493284e+01)
( 3.20120120e+00,  1.36658120e+01)
( 3.20320320e+00,  1.36823060e+01)
( 3.20520521e+00,  1.36988104e+01)
( 3.20720721e+00,  1.37153251e+01)
( 3.20920921e+00,  1.37318501e+01)
( 3.21121121e+00,  1.37483855e+01)
( 3.21321321e+00,  1.37649312e+01)
( 3.21521522e+00,  1.37814873e+01)
( 3.21721722e+00,  1.37980538e+01)
( 3.21921922e+00,  1.38146305e+01)
( 3.22122122e+00,  1.38312177e+01)
( 3.22322322e+00,  1.38478152e+01)
( 3.22522523e+00,  1.38644230e+01)
( 3.22722723e+00,  1.38810412e+01)
( 3.22922923e+00,  1.38976697e+01)
( 3.23123123e+00,  1.39143086e+01)
( 3.23323323e+00,  1.39309578e+01)
( 3.23523524e+00,  1.39476174e+01)
( 3.23723724e+00,  1.39642873e+01)
( 3.23923924e+00,  1.39809676e+01)
( 3.24124124e+00,  1.39976582e+01)
( 3.24324324e+00,  1.40143592e+01)
( 3.24524525e+00,  1.40310705e+01)
( 3.24724725e+00,  1.40477921e+01)
( 3.24924925e+00,  1.40645241e+01)
( 3.25125125e+00,  1.40812665e+01)
( 3.25325325e+00,  1.40980192e+01)
( 3.25525526e+00,  1.41147823e+01)
( 3.25725726e+00,  1.41315556e+01)
( 3.25925926e+00,  1.41483394e+01)
( 3.26126126e+00,  1.41651335e+01)
( 3.26326326e+00,  1.41819379e+01)
( 3.26526527e+00,  1.41987527e+01)
( 3.26726727e+00,  1.42155779e+01)
( 3.26926927e+00,  1.42324133e+01)
( 3.27127127e+00,  1.42492592e+01)
( 3.27327327e+00,  1.42661153e+01)
( 3.27527528e+00,  1.42829819e+01)
( 3.27727728e+00,  1.42998587e+01)
( 3.27927928e+00,  1.43167460e+01)
( 3.28128128e+00,  1.43336435e+01)
( 3.28328328e+00,  1.43505514e+01)
( 3.28528529e+00,  1.43674697e+01)
( 3.28728729e+00,  1.43843983e+01)
( 3.28928929e+00,  1.44013372e+01)
( 3.29129129e+00,  1.44182865e+01)
( 3.29329329e+00,  1.44352462e+01)
( 3.29529530e+00,  1.44522162e+01)
( 3.29729730e+00,  1.44691965e+01)
( 3.29929930e+00,  1.44861872e+01)
( 3.30130130e+00,  1.45031882e+01)
( 3.30330330e+00,  1.45201996e+01)
( 3.30530531e+00,  1.45372213e+01)
( 3.30730731e+00,  1.45542534e+01)
( 3.30930931e+00,  1.45712958e+01)
( 3.31131131e+00,  1.45883485e+01)
( 3.31331331e+00,  1.46054116e+01)
( 3.31531532e+00,  1.46224851e+01)
( 3.31731732e+00,  1.46395689e+01)
( 3.31931932e+00,  1.46566630e+01)
( 3.32132132e+00,  1.46737675e+01)
( 3.32332332e+00,  1.46908823e+01)
( 3.32532533e+00,  1.47080075e+01)
( 3.32732733e+00,  1.47251430e+01)
( 3.32932933e+00,  1.47422889e+01)
( 3.33133133e+00,  1.47594451e+01)
( 3.33333333e+00,  1.47766116e+01)
( 3.33533534e+00,  1.47937885e+01)
( 3.33733734e+00,  1.48109758e+01)
( 3.33933934e+00,  1.48281734e+01)
( 3.34134134e+00,  1.48453813e+01)
( 3.34334334e+00,  1.48625996e+01)
( 3.34534535e+00,  1.48798282e+01)
( 3.34734735e+00,  1.48970672e+01)
( 3.34934935e+00,  1.49143165e+01)
( 3.35135135e+00,  1.49315761e+01)
( 3.35335335e+00,  1.49488462e+01)
( 3.35535536e+00,  1.49661265e+01)
( 3.35735736e+00,  1.49834172e+01)
( 3.35935936e+00,  1.50007182e+01)
( 3.36136136e+00,  1.50180296e+01)
( 3.36336336e+00,  1.50353513e+01)
( 3.36536537e+00,  1.50526834e+01)
( 3.36736737e+00,  1.50700258e+01)
( 3.36936937e+00,  1.50873786e+01)
( 3.37137137e+00,  1.51047417e+01)
( 3.37337337e+00,  1.51221151e+01)
( 3.37537538e+00,  1.51394989e+01)
( 3.37737738e+00,  1.51568930e+01)
( 3.37937938e+00,  1.51742975e+01)
( 3.38138138e+00,  1.51917123e+01)
( 3.38338338e+00,  1.52091375e+01)
( 3.38538539e+00,  1.52265730e+01)
( 3.38738739e+00,  1.52440188e+01)
( 3.38938939e+00,  1.52614750e+01)
( 3.39139139e+00,  1.52789416e+01)
( 3.39339339e+00,  1.52964184e+01)
( 3.39539540e+00,  1.53139057e+01)
( 3.39739740e+00,  1.53314032e+01)
( 3.39939940e+00,  1.53489111e+01)
( 3.40140140e+00,  1.53664294e+01)
( 3.40340340e+00,  1.53839580e+01)
( 3.40540541e+00,  1.54014969e+01)
( 3.40740741e+00,  1.54190462e+01)
( 3.40940941e+00,  1.54366058e+01)
( 3.41141141e+00,  1.54541758e+01)
( 3.41341341e+00,  1.54717561e+01)
( 3.41541542e+00,  1.54893468e+01)
( 3.41741742e+00,  1.55069478e+01)
( 3.41941942e+00,  1.55245591e+01)
( 3.42142142e+00,  1.55421808e+01)
( 3.42342342e+00,  1.55598128e+01)
( 3.42542543e+00,  1.55774552e+01)
( 3.42742743e+00,  1.55951079e+01)
( 3.42942943e+00,  1.56127709e+01)
( 3.43143143e+00,  1.56304443e+01)
( 3.43343343e+00,  1.56481281e+01)
( 3.43543544e+00,  1.56658221e+01)
( 3.43743744e+00,  1.56835266e+01)
( 3.43943944e+00,  1.57012413e+01)
( 3.44144144e+00,  1.57189664e+01)
( 3.44344344e+00,  1.57367019e+01)
( 3.44544545e+00,  1.57544477e+01)
( 3.44744745e+00,  1.57722038e+01)
( 3.44944945e+00,  1.57899703e+01)
( 3.45145145e+00,  1.58077471e+01)
( 3.45345345e+00,  1.58255342e+01)
( 3.45545546e+00,  1.58433317e+01)
( 3.45745746e+00,  1.58611396e+01)
( 3.45945946e+00,  1.58789577e+01)
( 3.46146146e+00,  1.58967863e+01)
( 3.46346346e+00,  1.59146251e+01)
( 3.46546547e+00,  1.59324743e+01)
( 3.46746747e+00,  1.59503339e+01)
( 3.46946947e+00,  1.59682038e+01)
( 3.47147147e+00,  1.59860840e+01)
( 3.47347347e+00,  1.60039746e+01)
( 3.47547548e+00,  1.60218755e+01)
( 3.47747748e+00,  1.60397867e+01)
( 3.47947948e+00,  1.60577083e+01)
( 3.48148148e+00,  1.60756403e+01)
( 3.48348348e+00,  1.60935826e+01)
( 3.48548549e+00,  1.61115352e+01)
( 3.48748749e+00,  1.61294981e+01)
( 3.48948949e+00,  1.61474714e+01)
( 3.49149149e+00,  1.61654551e+01)
( 3.49349349e+00,  1.61834491e+01)
( 3.49549550e+00,  1.62014534e+01)
( 3.49749750e+00,  1.62194680e+01)
( 3.49949950e+00,  1.62374930e+01)
( 3.50150150e+00,  1.62555284e+01)
( 3.50350350e+00,  1.62735741e+01)
( 3.50550551e+00,  1.62916301e+01)
( 3.50750751e+00,  1.63096965e+01)
( 3.50950951e+00,  1.63277732e+01)
( 3.51151151e+00,  1.63458602e+01)
( 3.51351351e+00,  1.63639576e+01)
( 3.51551552e+00,  1.63820653e+01)
( 3.51751752e+00,  1.64001834e+01)
( 3.51951952e+00,  1.64183118e+01)
( 3.52152152e+00,  1.64364506e+01)
( 3.52352352e+00,  1.64545996e+01)
( 3.52552553e+00,  1.64727591e+01)
( 3.52752753e+00,  1.64909288e+01)
( 3.52952953e+00,  1.65091090e+01)
( 3.53153153e+00,  1.65272994e+01)
( 3.53353353e+00,  1.65455002e+01)
( 3.53553554e+00,  1.65637113e+01)
( 3.53753754e+00,  1.65819328e+01)
( 3.53953954e+00,  1.66001646e+01)
( 3.54154154e+00,  1.66184067e+01)
( 3.54354354e+00,  1.66366592e+01)
( 3.54554555e+00,  1.66549221e+01)
( 3.54754755e+00,  1.66731952e+01)
( 3.54954955e+00,  1.66914787e+01)
( 3.55155155e+00,  1.67097726e+01)
( 3.55355355e+00,  1.67280768e+01)
( 3.55555556e+00,  1.67463913e+01)
( 3.55755756e+00,  1.67647162e+01)
( 3.55955956e+00,  1.67830514e+01)
( 3.56156156e+00,  1.68013969e+01)
( 3.56356356e+00,  1.68197528e+01)
( 3.56556557e+00,  1.68381190e+01)
( 3.56756757e+00,  1.68564956e+01)
( 3.56956957e+00,  1.68748825e+01)
( 3.57157157e+00,  1.68932797e+01)
( 3.57357357e+00,  1.69116873e+01)
( 3.57557558e+00,  1.69301052e+01)
( 3.57757758e+00,  1.69485335e+01)
( 3.57957958e+00,  1.69669721e+01)
( 3.58158158e+00,  1.69854210e+01)
( 3.58358358e+00,  1.70038803e+01)
( 3.58558559e+00,  1.70223499e+01)
( 3.58758759e+00,  1.70408298e+01)
( 3.58958959e+00,  1.70593201e+01)
( 3.59159159e+00,  1.70778207e+01)
( 3.59359359e+00,  1.70963317e+01)
( 3.59559560e+00,  1.71148530e+01)
( 3.59759760e+00,  1.71333847e+01)
( 3.59959960e+00,  1.71519266e+01)
( 3.60160160e+00,  1.71704790e+01)
( 3.60360360e+00,  1.71890416e+01)
( 3.60560561e+00,  1.72076146e+01)
( 3.60760761e+00,  1.72261980e+01)
( 3.60960961e+00,  1.72447916e+01)
( 3.61161161e+00,  1.72633957e+01)
( 3.61361361e+00,  1.72820100e+01)
( 3.61561562e+00,  1.73006347e+01)
( 3.61761762e+00,  1.73192697e+01)
( 3.61961962e+00,  1.73379151e+01)
( 3.62162162e+00,  1.73565708e+01)
( 3.62362362e+00,  1.73752368e+01)
( 3.62562563e+00,  1.73939132e+01)
( 3.62762763e+00,  1.74125999e+01)
( 3.62962963e+00,  1.74312970e+01)
( 3.63163163e+00,  1.74500044e+01)
( 3.63363363e+00,  1.74687221e+01)
( 3.63563564e+00,  1.74874502e+01)
( 3.63763764e+00,  1.75061886e+01)
( 3.63963964e+00,  1.75249373e+01)
( 3.64164164e+00,  1.75436964e+01)
( 3.64364364e+00,  1.75624658e+01)
( 3.64564565e+00,  1.75812456e+01)
( 3.64764765e+00,  1.76000357e+01)
( 3.64964965e+00,  1.76188361e+01)
( 3.65165165e+00,  1.76376469e+01)
( 3.65365365e+00,  1.76564680e+01)
( 3.65565566e+00,  1.76752995e+01)
( 3.65765766e+00,  1.76941412e+01)
( 3.65965966e+00,  1.77129934e+01)
( 3.66166166e+00,  1.77318558e+01)
( 3.66366366e+00,  1.77507286e+01)
( 3.66566567e+00,  1.77696118e+01)
( 3.66766767e+00,  1.77885052e+01)
( 3.66966967e+00,  1.78074090e+01)
( 3.67167167e+00,  1.78263232e+01)
( 3.67367367e+00,  1.78452477e+01)
( 3.67567568e+00,  1.78641825e+01)
( 3.67767768e+00,  1.78831276e+01)
( 3.67967968e+00,  1.79020831e+01)
( 3.68168168e+00,  1.79210490e+01)
( 3.68368368e+00,  1.79400251e+01)
( 3.68568569e+00,  1.79590116e+01)
( 3.68768769e+00,  1.79780085e+01)
( 3.68968969e+00,  1.79970157e+01)
( 3.69169169e+00,  1.80160332e+01)
( 3.69369369e+00,  1.80350610e+01)
( 3.69569570e+00,  1.80540992e+01)
( 3.69769770e+00,  1.80731477e+01)
( 3.69969970e+00,  1.80922066e+01)
( 3.70170170e+00,  1.81112758e+01)
( 3.70370370e+00,  1.81303553e+01)
( 3.70570571e+00,  1.81494452e+01)
( 3.70770771e+00,  1.81685454e+01)
( 3.70970971e+00,  1.81876560e+01)
( 3.71171171e+00,  1.82067768e+01)
( 3.71371371e+00,  1.82259081e+01)
( 3.71571572e+00,  1.82450496e+01)
( 3.71771772e+00,  1.82642015e+01)
( 3.71971972e+00,  1.82833637e+01)
( 3.72172172e+00,  1.83025363e+01)
( 3.72372372e+00,  1.83217192e+01)
( 3.72572573e+00,  1.83409124e+01)
( 3.72772773e+00,  1.83601160e+01)
( 3.72972973e+00,  1.83793299e+01)
( 3.73173173e+00,  1.83985542e+01)
( 3.73373373e+00,  1.84177887e+01)
( 3.73573574e+00,  1.84370337e+01)
( 3.73773774e+00,  1.84562889e+01)
( 3.73973974e+00,  1.84755545e+01)
( 3.74174174e+00,  1.84948304e+01)
( 3.74374374e+00,  1.85141167e+01)
( 3.74574575e+00,  1.85334133e+01)
( 3.74774775e+00,  1.85527202e+01)
( 3.74974975e+00,  1.85720375e+01)
( 3.75175175e+00,  1.85913651e+01)
( 3.75375375e+00,  1.86107030e+01)
( 3.75575576e+00,  1.86300513e+01)
( 3.75775776e+00,  1.86494099e+01)
( 3.75975976e+00,  1.86687789e+01)
( 3.76176176e+00,  1.86881581e+01)
( 3.76376376e+00,  1.87075478e+01)
( 3.76576577e+00,  1.87269477e+01)
( 3.76776777e+00,  1.87463580e+01)
( 3.76976977e+00,  1.87657786e+01)
( 3.77177177e+00,  1.87852096e+01)
( 3.77377377e+00,  1.88046509e+01)
( 3.77577578e+00,  1.88241025e+01)
( 3.77777778e+00,  1.88435645e+01)
( 3.77977978e+00,  1.88630368e+01)
( 3.78178178e+00,  1.88825194e+01)
( 3.78378378e+00,  1.89020124e+01)
( 3.78578579e+00,  1.89215157e+01)
( 3.78778779e+00,  1.89410294e+01)
( 3.78978979e+00,  1.89605533e+01)
( 3.79179179e+00,  1.89800876e+01)
( 3.79379379e+00,  1.89996323e+01)
( 3.79579580e+00,  1.90191873e+01)
( 3.79779780e+00,  1.90387526e+01)
( 3.79979980e+00,  1.90583283e+01)
( 3.80180180e+00,  1.90779142e+01)
( 3.80380380e+00,  1.90975106e+01)
( 3.80580581e+00,  1.91171172e+01)
( 3.80780781e+00,  1.91367342e+01)
( 3.80980981e+00,  1.91563615e+01)
( 3.81181181e+00,  1.91759992e+01)
( 3.81381381e+00,  1.91956472e+01)
( 3.81581582e+00,  1.92153055e+01)
( 3.81781782e+00,  1.92349742e+01)
( 3.81981982e+00,  1.92546532e+01)
( 3.82182182e+00,  1.92743426e+01)
( 3.82382382e+00,  1.92940422e+01)
( 3.82582583e+00,  1.93137522e+01)
( 3.82782783e+00,  1.93334726e+01)
( 3.82982983e+00,  1.93532033e+01)
( 3.83183183e+00,  1.93729443e+01)
( 3.83383383e+00,  1.93926956e+01)
( 3.83583584e+00,  1.94124573e+01)
( 3.83783784e+00,  1.94322293e+01)
( 3.83983984e+00,  1.94520117e+01)
( 3.84184184e+00,  1.94718043e+01)
( 3.84384384e+00,  1.94916074e+01)
( 3.84584585e+00,  1.95114207e+01)
( 3.84784785e+00,  1.95312444e+01)
( 3.84984985e+00,  1.95510784e+01)
( 3.85185185e+00,  1.95709228e+01)
( 3.85385385e+00,  1.95907775e+01)
( 3.85585586e+00,  1.96106425e+01)
( 3.85785786e+00,  1.96305179e+01)
( 3.85985986e+00,  1.96504036e+01)
( 3.86186186e+00,  1.96702996e+01)
( 3.86386386e+00,  1.96902059e+01)
( 3.86586587e+00,  1.97101226e+01)
( 3.86786787e+00,  1.97300497e+01)
( 3.86986987e+00,  1.97499870e+01)
( 3.87187187e+00,  1.97699347e+01)
( 3.87387387e+00,  1.97898928e+01)
( 3.87587588e+00,  1.98098611e+01)
( 3.87787788e+00,  1.98298398e+01)
( 3.87987988e+00,  1.98498289e+01)
( 3.88188188e+00,  1.98698282e+01)
( 3.88388388e+00,  1.98898379e+01)
( 3.88588589e+00,  1.99098580e+01)
( 3.88788789e+00,  1.99298883e+01)
( 3.88988989e+00,  1.99499290e+01)
( 3.89189189e+00,  1.99699801e+01)
( 3.89389389e+00,  1.99900414e+01)
( 3.89589590e+00,  2.00101132e+01)
( 3.89789790e+00,  2.00301952e+01)
( 3.89989990e+00,  2.00502876e+01)
( 3.90190190e+00,  2.00703903e+01)
( 3.90390390e+00,  2.00905033e+01)
( 3.90590591e+00,  2.01106267e+01)
( 3.90790791e+00,  2.01307604e+01)
( 3.90990991e+00,  2.01509044e+01)
( 3.91191191e+00,  2.01710588e+01)
( 3.91391391e+00,  2.01912235e+01)
( 3.91591592e+00,  2.02113985e+01)
( 3.91791792e+00,  2.02315839e+01)
( 3.91991992e+00,  2.02517796e+01)
( 3.92192192e+00,  2.02719857e+01)
( 3.92392392e+00,  2.02922020e+01)
( 3.92592593e+00,  2.03124287e+01)
( 3.92792793e+00,  2.03326658e+01)
( 3.92992993e+00,  2.03529132e+01)
( 3.93193193e+00,  2.03731709e+01)
( 3.93393393e+00,  2.03934389e+01)
( 3.93593594e+00,  2.04137173e+01)
( 3.93793794e+00,  2.04340060e+01)
( 3.93993994e+00,  2.04543050e+01)
( 3.94194194e+00,  2.04746144e+01)
( 3.94394394e+00,  2.04949341e+01)
( 3.94594595e+00,  2.05152641e+01)
( 3.94794795e+00,  2.05356045e+01)
( 3.94994995e+00,  2.05559552e+01)
( 3.95195195e+00,  2.05763163e+01)
( 3.95395395e+00,  2.05966876e+01)
( 3.95595596e+00,  2.06170693e+01)
( 3.95795796e+00,  2.06374614e+01)
( 3.95995996e+00,  2.06578637e+01)
( 3.96196196e+00,  2.06782764e+01)
( 3.96396396e+00,  2.06986995e+01)
( 3.96596597e+00,  2.07191328e+01)
( 3.96796797e+00,  2.07395765e+01)
( 3.96996997e+00,  2.07600306e+01)
( 3.97197197e+00,  2.07804949e+01)
( 3.97397397e+00,  2.08009696e+01)
( 3.97597598e+00,  2.08214547e+01)
( 3.97797798e+00,  2.08419500e+01)
( 3.97997998e+00,  2.08624557e+01)
( 3.98198198e+00,  2.08829718e+01)
( 3.98398398e+00,  2.09034981e+01)
( 3.98598599e+00,  2.09240348e+01)
( 3.98798799e+00,  2.09445819e+01)
( 3.98998999e+00,  2.09651392e+01)
( 3.99199199e+00,  2.09857069e+01)
( 3.99399399e+00,  2.10062849e+01)
( 3.99599600e+00,  2.10268733e+01)
( 3.99799800e+00,  2.10474720e+01)
( 4.00000000e+00,  2.10680810e+01)};\label{line:stagpres_exact}

\addplot [only marks, blue, mark options={solid, thick}, mark=+, mark size=1.5]
coordinates {
( 2.00000000e+00,  5.64089457e+00)
( 2.04040404e+00,  5.84936081e+00)
( 2.08080808e+00,  6.06258886e+00)
( 2.12121212e+00,  6.28031226e+00)
( 2.16161616e+00,  6.50237511e+00)
( 2.20202020e+00,  6.72866794e+00)
( 2.24242424e+00,  6.95912276e+00)
( 2.28282828e+00,  7.19371991e+00)
( 2.32323232e+00,  7.43245742e+00)
( 2.36363636e+00,  7.67534438e+00)
( 2.40404040e+00,  7.92239783e+00)
( 2.44444444e+00,  8.17364604e+00)
( 2.48484848e+00,  8.42913665e+00)
( 2.52525253e+00,  8.68884825e+00)
( 2.56565657e+00,  8.95278536e+00)
( 2.60606061e+00,  9.22095288e+00)
( 2.64646465e+00,  9.49335927e+00)
( 2.68686869e+00,  9.77002530e+00)
( 2.72727273e+00,  1.00509555e+01)
( 2.76767677e+00,  1.03361512e+01)
( 2.80808081e+00,  1.06256105e+01)
( 2.84848485e+00,  1.09193282e+01)
( 2.88888889e+00,  1.12172955e+01)
( 2.92929293e+00,  1.15195081e+01)
( 2.96969697e+00,  1.18259579e+01)
( 3.00000000e+00,  1.20585592e+01)
( 3.03030303e+00,  1.22934046e+01)
( 3.07070707e+00,  1.26101833e+01)
( 3.11111111e+00,  1.29312038e+01)
( 3.15151515e+00,  1.32564588e+01)
( 3.19191919e+00,  1.35859457e+01)
( 3.23232323e+00,  1.39196581e+01)
( 3.27272727e+00,  1.42575913e+01)
( 3.31313131e+00,  1.45997451e+01)
( 3.35353535e+00,  1.49461181e+01)
( 3.39393939e+00,  1.52967095e+01)
( 3.43434343e+00,  1.56515199e+01)
( 3.47474747e+00,  1.60105508e+01)
( 3.51515152e+00,  1.63738050e+01)
( 3.55555556e+00,  1.67412969e+01)
( 3.59595960e+00,  1.71130102e+01)
( 3.63636364e+00,  1.74889625e+01)
( 3.67676768e+00,  1.78691725e+01)
( 3.71717172e+00,  1.82536273e+01)
( 3.75757576e+00,  1.86423509e+01)
( 3.79797980e+00,  1.90353552e+01)
( 3.83838384e+00,  1.94326601e+01)
( 3.87878788e+00,  1.98342734e+01)
( 3.91919192e+00,  2.02402074e+01)
( 3.95959596e+00,  2.06504894e+01)
( 4.00000000e+00,  2.10651304e+01)};\label{line:stagpres_ift3}

\addplot [only marks, red, mark options={solid, thin}, mark=square, mark size=1.5]
coordinates {
( 2.00000000e+00,  5.64089457e+00)
( 2.04040404e+00,  5.84936081e+00)
( 2.08080808e+00,  6.06258886e+00)
( 2.12121212e+00,  6.28031226e+00)
( 2.16161616e+00,  6.50237511e+00)
( 2.20202020e+00,  6.72866794e+00)
( 2.24242424e+00,  6.95912276e+00)
( 2.28282828e+00,  7.19371991e+00)
( 2.32323232e+00,  7.43245742e+00)
( 2.36363636e+00,  7.67534438e+00)
( 2.40404040e+00,  7.92239783e+00)
( 2.44444444e+00,  8.17364604e+00)
( 2.48484848e+00,  8.42913665e+00)
( 2.52525253e+00,  8.68884825e+00)
( 2.56565657e+00,  8.95278536e+00)
( 2.60606061e+00,  9.22095288e+00)
( 2.64646465e+00,  9.49335927e+00)
( 2.68686869e+00,  9.77002530e+00)
( 2.72727273e+00,  1.00509555e+01)
( 2.76767677e+00,  1.03361512e+01)
( 2.80808081e+00,  1.06256105e+01)
( 2.84848485e+00,  1.09193282e+01)
( 2.88888889e+00,  1.12172955e+01)
( 2.92929293e+00,  1.15195081e+01)
( 2.96969697e+00,  1.18259579e+01)
( 3.00000000e+00,  1.20585592e+01)
( 3.03030303e+00,  1.22934046e+01)
( 3.07070707e+00,  1.26101833e+01)
( 3.11111111e+00,  1.29312038e+01)
( 3.15151515e+00,  1.32564588e+01)
( 3.19191919e+00,  1.35859457e+01)
( 3.23232323e+00,  1.39196581e+01)
( 3.27272727e+00,  1.42575913e+01)
( 3.31313131e+00,  1.45997451e+01)
( 3.35353535e+00,  1.49461181e+01)
( 3.39393939e+00,  1.52967095e+01)
( 3.43434343e+00,  1.56515199e+01)
( 3.47474747e+00,  1.60105508e+01)
( 3.51515152e+00,  1.63738050e+01)
( 3.55555556e+00,  1.67412969e+01)
( 3.59595960e+00,  1.71130102e+01)
( 3.63636364e+00,  1.74889625e+01)
( 3.67676768e+00,  1.78691725e+01)
( 3.71717172e+00,  1.82536273e+01)
( 3.75757576e+00,  1.86423509e+01)
( 3.79797980e+00,  1.90353552e+01)
( 3.83838384e+00,  1.94326601e+01)
( 3.87878788e+00,  1.98342734e+01)
( 3.91919192e+00,  2.02402074e+01)
( 3.95959596e+00,  2.06504894e+01)
( 4.00000000e+00,  2.10651304e+01)};\label{line:stagpres_ift5}

\end{axis}
\end{tikzpicture}

==> _py/euerii2d_cyl0_romtrk_states.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 5mm}]
\nextgroupplot[width=0.5\textwidth, ylabel={$\rho((0,s);\mu)$}, xlabel={$s$}, height=0.3\textwidth]
\addplot [black, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000000e+00)
( 3.99600000e+00,  1.40000000e+00)
( 3.99200000e+00,  1.40000000e+00)
( 3.98800000e+00,  1.40000000e+00)
( 3.98400000e+00,  1.40000000e+00)
( 3.98000000e+00,  1.40000000e+00)
( 3.97600000e+00,  1.40000000e+00)
( 3.97200000e+00,  1.40000000e+00)
( 3.96800000e+00,  1.40000000e+00)
( 3.96400000e+00,  1.40000000e+00)
( 3.96000000e+00,  1.40000000e+00)
( 3.95600000e+00,  1.40000000e+00)
( 3.95200000e+00,  1.40000000e+00)
( 3.94800000e+00,  1.40000000e+00)
( 3.94400000e+00,  1.40000000e+00)
( 3.94000000e+00,  1.40000000e+00)
( 3.93600000e+00,  1.40000000e+00)
( 3.93200000e+00,  1.40000000e+00)
( 3.92800000e+00,  1.40000000e+00)
( 3.92400000e+00,  1.40000000e+00)
( 3.92000000e+00,  1.40000000e+00)
( 3.91600000e+00,  1.40000000e+00)
( 3.91200000e+00,  1.40000000e+00)
( 3.90800000e+00,  1.40000000e+00)
( 3.90400000e+00,  1.40000000e+00)
( 3.90000000e+00,  1.40000000e+00)
( 3.89600000e+00,  1.40000000e+00)
( 3.89200000e+00,  1.40000000e+00)
( 3.88800000e+00,  1.40000000e+00)
( 3.88400000e+00,  1.40000000e+00)
( 3.88000000e+00,  1.40000000e+00)
( 3.87600000e+00,  1.40000000e+00)
( 3.87200000e+00,  1.40000000e+00)
( 3.86800000e+00,  1.40000000e+00)
( 3.86400000e+00,  1.40000000e+00)
( 3.86000000e+00,  1.40000000e+00)
( 3.85600000e+00,  1.40000000e+00)
( 3.85200000e+00,  1.40000000e+00)
( 3.84800000e+00,  1.40000000e+00)
( 3.84400000e+00,  1.40000000e+00)
( 3.84000000e+00,  1.40000000e+00)
( 3.83600000e+00,  1.40000000e+00)
( 3.83200000e+00,  1.40000000e+00)
( 3.82800000e+00,  1.40000000e+00)
( 3.82400000e+00,  1.40000000e+00)
( 3.82000000e+00,  1.40000000e+00)
( 3.81600000e+00,  1.40000000e+00)
( 3.81200000e+00,  1.40000000e+00)
( 3.80800000e+00,  1.40000000e+00)
( 3.80400000e+00,  1.40000000e+00)
( 3.80000000e+00,  1.40000000e+00)
( 3.79600000e+00,  1.40000000e+00)
( 3.79200000e+00,  1.40000000e+00)
( 3.78800000e+00,  1.40000000e+00)
( 3.78400000e+00,  1.40000000e+00)
( 3.78000000e+00,  1.40000000e+00)
( 3.77600000e+00,  1.40000000e+00)
( 3.77200000e+00,  1.40000000e+00)
( 3.76800000e+00,  1.40000000e+00)
( 3.76400000e+00,  1.40000000e+00)
( 3.76000000e+00,  1.40000000e+00)
( 3.75600000e+00,  1.40000000e+00)
( 3.75200000e+00,  1.40000000e+00)
( 3.74800000e+00,  1.40000000e+00)
( 3.74400000e+00,  1.40000000e+00)
( 3.74000000e+00,  1.40000000e+00)
( 3.73600000e+00,  1.40000000e+00)
( 3.73200000e+00,  1.40000000e+00)
( 3.72800000e+00,  1.40000000e+00)
( 3.72400000e+00,  1.40000000e+00)
( 3.72000000e+00,  1.40000000e+00)
( 3.71600000e+00,  1.40000000e+00)
( 3.71200000e+00,  1.40000000e+00)
( 3.70800000e+00,  1.40000000e+00)
( 3.70400000e+00,  1.40000000e+00)
( 3.70000000e+00,  1.40000000e+00)
( 3.69600000e+00,  1.40000000e+00)
( 3.69200000e+00,  1.40000000e+00)
( 3.68800000e+00,  1.40000000e+00)
( 3.68400000e+00,  1.40000000e+00)
( 3.68000000e+00,  1.40000000e+00)
( 3.67600000e+00,  1.40000000e+00)
( 3.67200000e+00,  1.40000000e+00)
( 3.66800000e+00,  1.40000000e+00)
( 3.66400000e+00,  1.40000000e+00)
( 3.66000000e+00,  1.40000000e+00)
( 3.65600000e+00,  1.40000000e+00)
( 3.65200000e+00,  1.40000000e+00)
( 3.64800000e+00,  1.40000000e+00)
( 3.64400000e+00,  1.40000000e+00)
( 3.64000000e+00,  1.40000000e+00)
( 3.63600000e+00,  1.40000000e+00)
( 3.63200000e+00,  1.40000000e+00)
( 3.62800000e+00,  1.40000000e+00)
( 3.62400000e+00,  1.40000000e+00)
( 3.62000000e+00,  1.40000000e+00)
( 3.61600000e+00,  1.40000000e+00)
( 3.61200000e+00,  1.40000000e+00)
( 3.60800000e+00,  1.40000000e+00)
( 3.60400000e+00,  1.40000000e+00)
( 3.60000000e+00,  1.40000000e+00)
( 3.59921923e+00,  1.40000000e+00)
( 3.59921923e+00,  1.40000000e+00)
( 3.59521923e+00,  1.40000000e+00)
( 3.59121923e+00,  1.40000000e+00)
( 3.58721923e+00,  1.40000000e+00)
( 3.58321923e+00,  1.40000000e+00)
( 3.57921923e+00,  1.40000000e+00)
( 3.57521923e+00,  1.40000000e+00)
( 3.57121923e+00,  1.40000000e+00)
( 3.56721923e+00,  1.40000000e+00)
( 3.56321923e+00,  1.40000000e+00)
( 3.55921923e+00,  1.40000000e+00)
( 3.55521923e+00,  1.40000000e+00)
( 3.55121923e+00,  1.40000000e+00)
( 3.54721923e+00,  1.40000000e+00)
( 3.54321923e+00,  1.40000000e+00)
( 3.53921923e+00,  1.40000000e+00)
( 3.53521923e+00,  1.40000000e+00)
( 3.53121923e+00,  1.40000000e+00)
( 3.52721923e+00,  1.40000000e+00)
( 3.52321923e+00,  1.40000000e+00)
( 3.51921923e+00,  1.40000000e+00)
( 3.51521923e+00,  1.40000000e+00)
( 3.51121923e+00,  1.40000000e+00)
( 3.50721923e+00,  1.40000000e+00)
( 3.50321923e+00,  1.40000000e+00)
( 3.49921923e+00,  1.40000000e+00)
( 3.49521923e+00,  1.40000000e+00)
( 3.49121923e+00,  1.40000000e+00)
( 3.48721923e+00,  1.40000000e+00)
( 3.48321923e+00,  1.40000000e+00)
( 3.47921923e+00,  1.40000000e+00)
( 3.47521923e+00,  1.40000000e+00)
( 3.47121923e+00,  1.40000000e+00)
( 3.46721923e+00,  1.40000000e+00)
( 3.46321923e+00,  1.40000000e+00)
( 3.45921923e+00,  1.40000000e+00)
( 3.45521923e+00,  1.40000000e+00)
( 3.45121923e+00,  1.40000000e+00)
( 3.44721923e+00,  1.40000000e+00)
( 3.44321923e+00,  1.40000000e+00)
( 3.43921923e+00,  1.40000000e+00)
( 3.43521923e+00,  1.40000000e+00)
( 3.43121923e+00,  1.40000000e+00)
( 3.42721923e+00,  1.40000000e+00)
( 3.42321923e+00,  1.40000000e+00)
( 3.41921923e+00,  1.40000000e+00)
( 3.41521923e+00,  1.40000000e+00)
( 3.41121923e+00,  1.40000000e+00)
( 3.40721923e+00,  1.40000000e+00)
( 3.40321923e+00,  1.40000000e+00)
( 3.39921923e+00,  1.40000000e+00)
( 3.39521923e+00,  1.40000000e+00)
( 3.39121923e+00,  1.40000000e+00)
( 3.38721923e+00,  1.40000000e+00)
( 3.38321923e+00,  1.40000000e+00)
( 3.37999371e+00,  1.40000000e+00)
( 3.37999371e+00,  1.40000000e+00)
( 3.37599371e+00,  1.40000000e+00)
( 3.37199371e+00,  1.40000000e+00)
( 3.36799371e+00,  1.40000000e+00)
( 3.36399371e+00,  1.40000000e+00)
( 3.35999371e+00,  1.40000000e+00)
( 3.35599371e+00,  1.40000000e+00)
( 3.35199371e+00,  1.40000000e+00)
( 3.34799371e+00,  1.40000000e+00)
( 3.34399371e+00,  1.40000000e+00)
( 3.33999371e+00,  1.40000000e+00)
( 3.33599371e+00,  1.40000000e+00)
( 3.33199371e+00,  1.40000000e+00)
( 3.32799371e+00,  1.40000000e+00)
( 3.32399371e+00,  1.40000000e+00)
( 3.31999371e+00,  1.40000000e+00)
( 3.31599371e+00,  1.40000000e+00)
( 3.31199371e+00,  1.40000000e+00)
( 3.30799371e+00,  1.40000000e+00)
( 3.30399371e+00,  1.40000000e+00)
( 3.29999371e+00,  1.40000000e+00)
( 3.29599371e+00,  1.40000000e+00)
( 3.29199371e+00,  1.40000000e+00)
( 3.28799371e+00,  1.40000000e+00)
( 3.28399371e+00,  1.40000000e+00)
( 3.27999371e+00,  1.40000000e+00)
( 3.27599371e+00,  1.40000000e+00)
( 3.27199371e+00,  1.40000000e+00)
( 3.26799371e+00,  1.40000000e+00)
( 3.26399371e+00,  1.40000000e+00)
( 3.25999371e+00,  1.40000000e+00)
( 3.25599371e+00,  1.40000000e+00)
( 3.25199371e+00,  1.40000000e+00)
( 3.24799371e+00,  1.40000000e+00)
( 3.24399371e+00,  1.40000000e+00)
( 3.23999371e+00,  1.40000000e+00)
( 3.23599371e+00,  1.40000000e+00)
( 3.23199371e+00,  1.40000000e+00)
( 3.22799371e+00,  1.40000000e+00)
( 3.22399371e+00,  1.40000000e+00)
( 3.21999371e+00,  1.40000000e+00)
( 3.21599371e+00,  1.40000000e+00)
( 3.21199371e+00,  1.40000000e+00)
( 3.20799371e+00,  1.40000000e+00)
( 3.20399371e+00,  1.40000000e+00)
( 3.19999371e+00,  1.40000000e+00)
( 3.19599371e+00,  1.40000000e+00)
( 3.19199371e+00,  1.40000000e+00)
( 3.18799371e+00,  1.40000000e+00)
( 3.18399371e+00,  1.40000000e+00)
( 3.17999371e+00,  1.40000000e+00)
( 3.17599371e+00,  1.40000000e+00)
( 3.17199371e+00,  1.40000000e+00)
( 3.16799371e+00,  1.40000000e+00)
( 3.16399371e+00,  1.40000000e+00)
( 3.15999371e+00,  1.40000000e+00)
( 3.15599371e+00,  1.40000000e+00)
( 3.15199371e+00,  1.40000000e+00)
( 3.14799371e+00,  1.40000000e+00)
( 3.14399371e+00,  1.40000000e+00)
( 3.14031050e+00,  1.40000000e+00)
( 3.14031050e+00,  1.40000000e+00)
( 3.13631050e+00,  1.40000000e+00)
( 3.13231050e+00,  1.40000000e+00)
( 3.12831050e+00,  1.40000000e+00)
( 3.12431050e+00,  1.40000000e+00)
( 3.12031050e+00,  1.40000000e+00)
( 3.11631050e+00,  1.40000000e+00)
( 3.11231050e+00,  1.40000000e+00)
( 3.10831050e+00,  1.40000000e+00)
( 3.10431050e+00,  1.40000000e+00)
( 3.10031050e+00,  1.40000000e+00)
( 3.09631050e+00,  1.40000000e+00)
( 3.09231050e+00,  1.40000000e+00)
( 3.08831050e+00,  1.40000000e+00)
( 3.08431050e+00,  1.40000000e+00)
( 3.08031050e+00,  1.40000000e+00)
( 3.07631050e+00,  1.40000000e+00)
( 3.07231050e+00,  1.40000000e+00)
( 3.06831050e+00,  1.40000000e+00)
( 3.06431050e+00,  1.40000000e+00)
( 3.06031050e+00,  1.40000000e+00)
( 3.05631050e+00,  1.40000000e+00)
( 3.05231050e+00,  1.40000000e+00)
( 3.04831050e+00,  1.40000000e+00)
( 3.04431050e+00,  1.40000000e+00)
( 3.04031050e+00,  1.40000000e+00)
( 3.03631050e+00,  1.40000000e+00)
( 3.03231050e+00,  1.40000000e+00)
( 3.02831050e+00,  1.40000000e+00)
( 3.02431050e+00,  1.40000000e+00)
( 3.02031050e+00,  1.40000000e+00)
( 3.01631050e+00,  1.40000000e+00)
( 3.01231050e+00,  1.40000000e+00)
( 3.00831050e+00,  1.40000000e+00)
( 3.00431050e+00,  1.40000000e+00)
( 3.00031050e+00,  1.40000000e+00)
( 2.99631050e+00,  1.40000000e+00)
( 2.99231050e+00,  1.40000000e+00)
( 2.98831050e+00,  1.40000000e+00)
( 2.98431050e+00,  1.40000000e+00)
( 2.98031050e+00,  1.40000000e+00)
( 2.97631050e+00,  1.40000000e+00)
( 2.97231050e+00,  1.40000000e+00)
( 2.96831050e+00,  1.40000000e+00)
( 2.96431050e+00,  1.40000000e+00)
( 2.96031050e+00,  1.40000000e+00)
( 2.95631050e+00,  1.40000000e+00)
( 2.95231050e+00,  1.40000000e+00)
( 2.94831050e+00,  1.40000000e+00)
( 2.94431050e+00,  1.40000000e+00)
( 2.94031050e+00,  1.40000000e+00)
( 2.93631050e+00,  1.40000000e+00)
( 2.93231050e+00,  1.40000000e+00)
( 2.92831050e+00,  1.40000000e+00)
( 2.92431050e+00,  1.40000000e+00)
( 2.92031050e+00,  1.40000000e+00)
( 2.91631050e+00,  1.40000000e+00)
( 2.91231050e+00,  1.40000000e+00)
( 2.90831050e+00,  1.40000000e+00)
( 2.90431050e+00,  1.40000000e+00)
( 2.90031050e+00,  1.40000000e+00)
( 2.89631050e+00,  1.40000000e+00)
( 2.89231050e+00,  1.40000000e+00)
( 2.88831050e+00,  1.40000000e+00)
( 2.88431050e+00,  1.40000000e+00)
( 2.88031050e+00,  1.40000000e+00)
( 2.87631050e+00,  1.40000000e+00)
( 2.87231050e+00,  1.40000000e+00)
( 2.86831050e+00,  1.40000000e+00)
( 2.86431050e+00,  1.40000000e+00)
( 2.86031050e+00,  1.40000000e+00)
( 2.85631050e+00,  1.40000000e+00)
( 2.85231050e+00,  1.40000000e+00)
( 2.84831050e+00,  1.40000000e+00)
( 2.84431050e+00,  1.40000000e+00)
( 2.84031050e+00,  1.40000000e+00)
( 2.83631050e+00,  1.40000000e+00)
( 2.83231050e+00,  1.40000000e+00)
( 2.82831050e+00,  1.40000000e+00)
( 2.82431050e+00,  1.40000000e+00)
( 2.82031050e+00,  1.40000000e+00)
( 2.81631050e+00,  1.40000000e+00)
( 2.81360048e+00,  1.40000000e+00)
( 2.81360048e+00,  1.40002041e+00)
( 2.80960048e+00,  1.40002124e+00)
( 2.80560048e+00,  1.40002206e+00)
( 2.80160048e+00,  1.40002287e+00)
( 2.79760048e+00,  1.40002367e+00)
( 2.79360048e+00,  1.40002446e+00)
( 2.78960048e+00,  1.40002524e+00)
( 2.78560048e+00,  1.40002601e+00)
( 2.78160048e+00,  1.40002677e+00)
( 2.77760048e+00,  1.40002751e+00)
( 2.77360048e+00,  1.40002825e+00)
( 2.76960048e+00,  1.40002897e+00)
( 2.76560048e+00,  1.40002969e+00)
( 2.76160048e+00,  1.40003039e+00)
( 2.75760048e+00,  1.40003108e+00)
( 2.75360048e+00,  1.40003176e+00)
( 2.74960048e+00,  1.40003243e+00)
( 2.74560048e+00,  1.40003309e+00)
( 2.74160048e+00,  1.40003374e+00)
( 2.73760048e+00,  1.40003438e+00)
( 2.73360048e+00,  1.40003500e+00)
( 2.72960048e+00,  1.40003561e+00)
( 2.72560048e+00,  1.40003622e+00)
( 2.72160048e+00,  1.40003681e+00)
( 2.71760048e+00,  1.40003739e+00)
( 2.71360048e+00,  1.40003795e+00)
( 2.70960048e+00,  1.40003851e+00)
( 2.70560048e+00,  1.40003905e+00)
( 2.70160048e+00,  1.40003958e+00)
( 2.69760048e+00,  1.40004010e+00)
( 2.69360048e+00,  1.40004061e+00)
( 2.68960048e+00,  1.40004110e+00)
( 2.68560048e+00,  1.40004159e+00)
( 2.68160048e+00,  1.40004206e+00)
( 2.67760048e+00,  1.40004251e+00)
( 2.67360048e+00,  1.40004296e+00)
( 2.66960048e+00,  1.40004339e+00)
( 2.66560048e+00,  1.40004381e+00)
( 2.66160048e+00,  1.40004422e+00)
( 2.65760048e+00,  1.40004461e+00)
( 2.65360048e+00,  1.40004500e+00)
( 2.64960048e+00,  1.40004536e+00)
( 2.64560048e+00,  1.40004572e+00)
( 2.64160048e+00,  1.40004606e+00)
( 2.63760048e+00,  1.40004639e+00)
( 2.63360048e+00,  1.40004671e+00)
( 2.62960048e+00,  1.40004701e+00)
( 2.62560048e+00,  1.40004730e+00)
( 2.62160048e+00,  1.40004757e+00)
( 2.61760048e+00,  1.40004784e+00)
( 2.61360048e+00,  1.40004808e+00)
( 2.60960048e+00,  1.40004832e+00)
( 2.60560048e+00,  1.40004854e+00)
( 2.60160048e+00,  1.40004874e+00)
( 2.59760048e+00,  1.40004893e+00)
( 2.59360048e+00,  1.40004911e+00)
( 2.58960048e+00,  1.40004927e+00)
( 2.58560048e+00,  1.40004942e+00)
( 2.58160048e+00,  1.40004955e+00)
( 2.57760048e+00,  1.40004967e+00)
( 2.57360048e+00,  1.40004978e+00)
( 2.56960048e+00,  1.40004987e+00)
( 2.56560048e+00,  1.40004994e+00)
( 2.56160048e+00,  1.40005000e+00)
( 2.55781498e+00,  1.40005004e+00)
( 2.55781498e+00,  1.39971845e+00)
( 2.55381498e+00,  1.39971564e+00)
( 2.54981498e+00,  1.39971329e+00)
( 2.54581498e+00,  1.39971140e+00)
( 2.54181498e+00,  1.39970997e+00)
( 2.53781498e+00,  1.39970902e+00)
( 2.53381498e+00,  1.39970854e+00)
( 2.52981498e+00,  1.39970853e+00)
( 2.52581498e+00,  1.39970899e+00)
( 2.52181498e+00,  1.39970994e+00)
( 2.51781498e+00,  1.39971137e+00)
( 2.51381498e+00,  1.39971328e+00)
( 2.50981498e+00,  1.39971567e+00)
( 2.50581498e+00,  1.39971856e+00)
( 2.50181498e+00,  1.39972194e+00)
( 2.49781498e+00,  1.39972581e+00)
( 2.49381498e+00,  1.39973018e+00)
( 2.48981498e+00,  1.39973505e+00)
( 2.48581498e+00,  1.39974042e+00)
( 2.48181498e+00,  1.39974630e+00)
( 2.47781498e+00,  1.39975269e+00)
( 2.47381498e+00,  1.39975959e+00)
( 2.46981498e+00,  1.39976700e+00)
( 2.46581498e+00,  1.39977493e+00)
( 2.46181498e+00,  1.39978338e+00)
( 2.45781498e+00,  1.39979235e+00)
( 2.45381498e+00,  1.39980185e+00)
( 2.44981498e+00,  1.39981187e+00)
( 2.44581498e+00,  1.39982243e+00)
( 2.44181498e+00,  1.39983352e+00)
( 2.43781498e+00,  1.39984515e+00)
( 2.43381498e+00,  1.39985732e+00)
( 2.42981498e+00,  1.39987004e+00)
( 2.42581498e+00,  1.39988330e+00)
( 2.42181498e+00,  1.39989711e+00)
( 2.41781498e+00,  1.39991147e+00)
( 2.41381498e+00,  1.39992639e+00)
( 2.40981498e+00,  1.39994187e+00)
( 2.40581498e+00,  1.39995790e+00)
( 2.40181498e+00,  1.39997451e+00)
( 2.39781498e+00,  1.39999168e+00)
( 2.39381498e+00,  1.40000943e+00)
( 2.38981498e+00,  1.40002774e+00)
( 2.38581498e+00,  1.40004664e+00)
( 2.38181498e+00,  1.40006612e+00)
( 2.37781498e+00,  1.40008618e+00)
( 2.37381498e+00,  1.40010683e+00)
( 2.36981498e+00,  1.40012807e+00)
( 2.36581498e+00,  1.40014991e+00)
( 2.36181498e+00,  1.40017234e+00)
( 2.35781498e+00,  1.40019537e+00)
( 2.35381498e+00,  1.40021901e+00)
( 2.34981498e+00,  1.40024326e+00)
( 2.34581498e+00,  1.40026812e+00)
( 2.34181498e+00,  1.40029359e+00)
( 2.33781498e+00,  1.40031968e+00)
( 2.33381498e+00,  1.40034639e+00)
( 2.32981498e+00,  1.40037372e+00)
( 2.32841410e+00,  1.40038345e+00)
( 2.32841410e+00,  3.73298186e+00)
( 2.32441410e+00,  3.73526353e+00)
( 2.32041410e+00,  3.73754063e+00)
( 2.31641410e+00,  3.73981318e+00)
( 2.31241410e+00,  3.74208119e+00)
( 2.30841410e+00,  3.74434468e+00)
( 2.30441410e+00,  3.74660367e+00)
( 2.30041410e+00,  3.74885816e+00)
( 2.29641410e+00,  3.75110817e+00)
( 2.29241410e+00,  3.75335373e+00)
( 2.28841410e+00,  3.75559483e+00)
( 2.28441410e+00,  3.75783151e+00)
( 2.28041410e+00,  3.76006377e+00)
( 2.27641410e+00,  3.76229162e+00)
( 2.27241410e+00,  3.76451509e+00)
( 2.26841410e+00,  3.76673418e+00)
( 2.26441410e+00,  3.76894891e+00)
( 2.26041410e+00,  3.77115930e+00)
( 2.25641410e+00,  3.77336535e+00)
( 2.25241410e+00,  3.77556709e+00)
( 2.24841410e+00,  3.77776453e+00)
( 2.24441410e+00,  3.77995767e+00)
( 2.24041410e+00,  3.78214653e+00)
( 2.23641410e+00,  3.78433114e+00)
( 2.23241410e+00,  3.78651149e+00)
( 2.22841410e+00,  3.78868761e+00)
( 2.22441410e+00,  3.79085950e+00)
( 2.22041410e+00,  3.79302719e+00)
( 2.21641410e+00,  3.79519068e+00)
( 2.21241410e+00,  3.79734998e+00)
( 2.20841410e+00,  3.79950511e+00)
( 2.20441410e+00,  3.80165608e+00)
( 2.20041410e+00,  3.80380291e+00)
( 2.19641410e+00,  3.80594561e+00)
( 2.19241410e+00,  3.80808418e+00)
( 2.19205620e+00,  3.80827533e+00)
( 2.19205620e+00,  3.80820234e+00)
( 2.18805620e+00,  3.81035955e+00)
( 2.18405620e+00,  3.81251373e+00)
( 2.18005620e+00,  3.81466489e+00)
( 2.17605620e+00,  3.81681304e+00)
( 2.17205620e+00,  3.81895819e+00)
( 2.16805620e+00,  3.82110037e+00)
( 2.16405620e+00,  3.82323958e+00)
( 2.16005620e+00,  3.82537583e+00)
( 2.15605620e+00,  3.82750914e+00)
( 2.15205620e+00,  3.82963952e+00)
( 2.14805620e+00,  3.83176698e+00)
( 2.14405620e+00,  3.83389154e+00)
( 2.14005620e+00,  3.83601320e+00)
( 2.13605620e+00,  3.83813199e+00)
( 2.13205620e+00,  3.84024790e+00)
( 2.12805620e+00,  3.84236096e+00)
( 2.12405620e+00,  3.84447118e+00)
( 2.12005620e+00,  3.84657856e+00)
( 2.11605620e+00,  3.84868312e+00)
( 2.11205620e+00,  3.85078487e+00)
( 2.10805620e+00,  3.85288383e+00)
( 2.10405620e+00,  3.85498000e+00)
( 2.10005620e+00,  3.85707339e+00)
( 2.09605620e+00,  3.85916403e+00)
( 2.09205620e+00,  3.86125191e+00)
( 2.08805620e+00,  3.86333705e+00)
( 2.08405620e+00,  3.86541946e+00)
( 2.08005620e+00,  3.86749915e+00)
( 2.07605620e+00,  3.86957613e+00)
( 2.07205620e+00,  3.87165042e+00)
( 2.07128614e+00,  3.87204943e+00)
( 2.07128614e+00,  3.87227892e+00)
( 2.06728614e+00,  3.87438108e+00)
( 2.06328614e+00,  3.87648268e+00)
( 2.05928614e+00,  3.87858372e+00)
( 2.05528614e+00,  3.88068421e+00)
( 2.05128614e+00,  3.88278414e+00)
( 2.04728614e+00,  3.88488350e+00)
( 2.04328614e+00,  3.88698231e+00)
( 2.03928614e+00,  3.88908054e+00)
( 2.03528614e+00,  3.89117821e+00)
( 2.03128614e+00,  3.89327530e+00)
( 2.02728614e+00,  3.89537182e+00)
( 2.02328614e+00,  3.89746777e+00)
( 2.01928614e+00,  3.89956314e+00)
( 2.01528614e+00,  3.90165792e+00)
( 2.01128614e+00,  3.90375213e+00)
( 2.00728614e+00,  3.90584575e+00)
( 2.00328614e+00,  3.90793878e+00)
( 1.99928614e+00,  3.91003122e+00)
( 1.99528614e+00,  3.91212307e+00)
( 1.99128614e+00,  3.91421432e+00)
( 1.98728614e+00,  3.91630498e+00)
( 1.98328614e+00,  3.91839504e+00)
( 1.97928614e+00,  3.92048449e+00)
( 1.97528614e+00,  3.92257334e+00)
( 1.97471479e+00,  3.92287166e+00)
( 1.97471479e+00,  3.92283148e+00)
( 1.97071479e+00,  3.92491791e+00)
( 1.96671479e+00,  3.92700401e+00)
( 1.96271479e+00,  3.92908980e+00)
( 1.95871479e+00,  3.93117526e+00)
( 1.95471479e+00,  3.93326040e+00)
( 1.95071479e+00,  3.93534521e+00)
( 1.94671479e+00,  3.93742969e+00)
( 1.94271479e+00,  3.93951384e+00)
( 1.93871479e+00,  3.94159766e+00)
( 1.93471479e+00,  3.94368115e+00)
( 1.93071479e+00,  3.94576430e+00)
( 1.92671479e+00,  3.94784711e+00)
( 1.92271479e+00,  3.94992959e+00)
( 1.91871479e+00,  3.95201172e+00)
( 1.91471479e+00,  3.95409351e+00)
( 1.91071479e+00,  3.95617495e+00)
( 1.90671479e+00,  3.95825604e+00)
( 1.90271479e+00,  3.96033678e+00)
( 1.89871479e+00,  3.96241717e+00)
( 1.89471479e+00,  3.96449721e+00)
( 1.89071479e+00,  3.96657689e+00)
( 1.88671479e+00,  3.96865621e+00)
( 1.88271479e+00,  3.97073518e+00)
( 1.87871479e+00,  3.97281377e+00)
( 1.87471479e+00,  3.97489201e+00)
( 1.87071479e+00,  3.97696987e+00)
( 1.86671479e+00,  3.97904737e+00)
( 1.86271479e+00,  3.98112449e+00)
( 1.85871479e+00,  3.98320124e+00)
( 1.85471479e+00,  3.98527761e+00)
( 1.85071479e+00,  3.98735360e+00)
( 1.84671479e+00,  3.98942921e+00)
( 1.84271479e+00,  3.99150443e+00)
( 1.83871479e+00,  3.99357927e+00)
( 1.83471479e+00,  3.99565372e+00)
( 1.83071479e+00,  3.99772777e+00)
( 1.82671479e+00,  3.99980144e+00)
( 1.82271479e+00,  4.00187470e+00)
( 1.81871479e+00,  4.00394756e+00)
( 1.81822503e+00,  4.00420133e+00)
( 1.81822503e+00,  4.00417496e+00)
( 1.81422503e+00,  4.00626632e+00)
( 1.81022503e+00,  4.00835839e+00)
( 1.80622503e+00,  4.01045117e+00)
( 1.80222503e+00,  4.01254467e+00)
( 1.79822503e+00,  4.01463889e+00)
( 1.79422503e+00,  4.01673383e+00)
( 1.79022503e+00,  4.01882950e+00)
( 1.78622503e+00,  4.02092590e+00)
( 1.78222503e+00,  4.02302303e+00)
( 1.77822503e+00,  4.02512089e+00)
( 1.77422503e+00,  4.02721949e+00)
( 1.77022503e+00,  4.02931884e+00)
( 1.76622503e+00,  4.03141892e+00)
( 1.76222503e+00,  4.03351976e+00)
( 1.75822503e+00,  4.03562135e+00)
( 1.75422503e+00,  4.03772369e+00)
( 1.75022503e+00,  4.03982679e+00)
( 1.74622503e+00,  4.04193065e+00)
( 1.74222503e+00,  4.04403528e+00)
( 1.73822503e+00,  4.04614067e+00)
( 1.73422503e+00,  4.04824684e+00)
( 1.73022503e+00,  4.05035378e+00)
( 1.72622503e+00,  4.05246150e+00)
( 1.72222503e+00,  4.05457000e+00)
( 1.71822503e+00,  4.05667928e+00)
( 1.71422503e+00,  4.05878935e+00)
( 1.71022503e+00,  4.06090022e+00)
( 1.70622503e+00,  4.06301188e+00)
( 1.70222503e+00,  4.06512435e+00)
( 1.70055103e+00,  4.06600865e+00)
( 1.70055103e+00,  4.06588070e+00)
( 1.69655103e+00,  4.06799092e+00)
( 1.69255103e+00,  4.07010129e+00)
( 1.68855103e+00,  4.07221183e+00)
( 1.68455103e+00,  4.07432252e+00)
( 1.68055103e+00,  4.07643337e+00)
( 1.67655103e+00,  4.07854438e+00)
( 1.67255103e+00,  4.08065555e+00)
( 1.66855103e+00,  4.08276688e+00)
( 1.66455103e+00,  4.08487838e+00)
( 1.66055103e+00,  4.08699003e+00)
( 1.65655103e+00,  4.08910185e+00)
( 1.65255103e+00,  4.09121384e+00)
( 1.64855103e+00,  4.09332598e+00)
( 1.64455103e+00,  4.09543829e+00)
( 1.64055103e+00,  4.09755077e+00)
( 1.63655103e+00,  4.09966341e+00)
( 1.63255103e+00,  4.10177622e+00)
( 1.62855103e+00,  4.10388920e+00)
( 1.62455103e+00,  4.10600235e+00)
( 1.62055103e+00,  4.10811566e+00)
( 1.61655103e+00,  4.11022914e+00)
( 1.61255103e+00,  4.11234280e+00)
( 1.60855103e+00,  4.11445662e+00)
( 1.60455103e+00,  4.11657061e+00)
( 1.60073059e+00,  4.11858987e+00)
( 1.60073059e+00,  4.11865646e+00)
( 1.59673059e+00,  4.12079452e+00)
( 1.59273059e+00,  4.12293267e+00)
( 1.58873059e+00,  4.12507091e+00)
( 1.58473059e+00,  4.12720923e+00)
( 1.58073059e+00,  4.12934763e+00)
( 1.57673059e+00,  4.13148612e+00)
( 1.57273059e+00,  4.13362470e+00)
( 1.56873059e+00,  4.13576337e+00)
( 1.56473059e+00,  4.13790212e+00)
( 1.56073059e+00,  4.14004097e+00)
( 1.55673059e+00,  4.14217991e+00)
( 1.55273059e+00,  4.14431893e+00)
( 1.54873059e+00,  4.14645805e+00)
( 1.54473059e+00,  4.14859727e+00)
( 1.54073059e+00,  4.15073658e+00)
( 1.53673059e+00,  4.15287598e+00)
( 1.53273059e+00,  4.15501548e+00)
( 1.52873059e+00,  4.15715508e+00)
( 1.52473059e+00,  4.15929478e+00)
( 1.52073059e+00,  4.16143458e+00)
( 1.51673059e+00,  4.16357448e+00)
( 1.51273059e+00,  4.16571448e+00)
( 1.50873059e+00,  4.16785458e+00)
( 1.50473059e+00,  4.16999479e+00)
( 1.50073059e+00,  4.17213510e+00)
( 1.49673059e+00,  4.17427552e+00)
( 1.49273059e+00,  4.17641604e+00)
( 1.49127738e+00,  4.17719373e+00)
( 1.49127738e+00,  4.17716933e+00)
( 1.48727738e+00,  4.17931505e+00)
( 1.48327738e+00,  4.18146079e+00)
( 1.47927738e+00,  4.18360654e+00)
( 1.47527738e+00,  4.18575231e+00)
( 1.47127738e+00,  4.18789810e+00)
( 1.46727738e+00,  4.19004391e+00)
( 1.46327738e+00,  4.19218974e+00)
( 1.45927738e+00,  4.19433558e+00)
( 1.45527738e+00,  4.19648144e+00)
( 1.45127738e+00,  4.19862731e+00)
( 1.44727738e+00,  4.20077320e+00)
( 1.44327738e+00,  4.20291911e+00)
( 1.43927738e+00,  4.20506503e+00)
( 1.43527738e+00,  4.20721096e+00)
( 1.43127738e+00,  4.20935690e+00)
( 1.42727738e+00,  4.21150285e+00)
( 1.42327738e+00,  4.21364881e+00)
( 1.41927738e+00,  4.21579478e+00)
( 1.41702715e+00,  4.21700201e+00)
( 1.41702715e+00,  4.21684681e+00)
( 1.41302715e+00,  4.21902459e+00)
( 1.40902715e+00,  4.22119784e+00)
( 1.40502715e+00,  4.22336652e+00)
( 1.40102715e+00,  4.22553063e+00)
( 1.39702715e+00,  4.22769013e+00)
( 1.39302715e+00,  4.22984501e+00)
( 1.38902715e+00,  4.23199526e+00)
( 1.38502715e+00,  4.23414083e+00)
( 1.38102715e+00,  4.23628172e+00)
( 1.37702715e+00,  4.23841790e+00)
( 1.37302715e+00,  4.24054935e+00)
( 1.36902715e+00,  4.24267605e+00)
( 1.36502715e+00,  4.24479797e+00)
( 1.36102715e+00,  4.24691510e+00)
( 1.35987424e+00,  4.24752442e+00)
( 1.35987424e+00,  4.24745489e+00)
( 1.35587424e+00,  4.24958118e+00)
( 1.35187424e+00,  4.25170318e+00)
( 1.34787424e+00,  4.25382084e+00)
( 1.34387424e+00,  4.25593409e+00)
( 1.33987424e+00,  4.25804290e+00)
( 1.33587424e+00,  4.26014721e+00)
( 1.33187424e+00,  4.26224697e+00)
( 1.32787424e+00,  4.26434212e+00)
( 1.32387424e+00,  4.26643261e+00)
( 1.31987424e+00,  4.26851838e+00)
( 1.31587424e+00,  4.27059937e+00)
( 1.31187424e+00,  4.27267554e+00)
( 1.30787424e+00,  4.27474680e+00)
( 1.30387424e+00,  4.27681312e+00)
( 1.29987424e+00,  4.27887441e+00)
( 1.29587424e+00,  4.28093062e+00)
( 1.29187424e+00,  4.28298169e+00)
( 1.28787424e+00,  4.28502753e+00)
( 1.28387424e+00,  4.28706810e+00)
( 1.27987424e+00,  4.28910331e+00)
( 1.27587424e+00,  4.29113309e+00)
( 1.27187424e+00,  4.29315737e+00)
( 1.26787424e+00,  4.29517608e+00)
( 1.26387424e+00,  4.29718913e+00)
( 1.26270437e+00,  4.29777680e+00)
( 1.26270437e+00,  4.29749119e+00)
( 1.25870437e+00,  4.29954927e+00)
( 1.25470437e+00,  4.30159272e+00)
( 1.25070437e+00,  4.30362159e+00)
( 1.24670437e+00,  4.30563592e+00)
( 1.24270437e+00,  4.30763574e+00)
( 1.23870437e+00,  4.30962110e+00)
( 1.23470437e+00,  4.31159204e+00)
( 1.23070437e+00,  4.31354860e+00)
( 1.22670437e+00,  4.31549081e+00)
( 1.22270437e+00,  4.31741871e+00)
( 1.21870437e+00,  4.31933235e+00)
( 1.21470437e+00,  4.32123175e+00)
( 1.21070437e+00,  4.32311697e+00)
( 1.20670437e+00,  4.32498802e+00)
( 1.20270437e+00,  4.32684496e+00)
( 1.19870437e+00,  4.32868781e+00)
( 1.19470437e+00,  4.33051661e+00)
( 1.19070437e+00,  4.33233140e+00)
( 1.18670437e+00,  4.33413221e+00)
( 1.18270437e+00,  4.33591908e+00)
( 1.17870437e+00,  4.33769204e+00)
( 1.17470437e+00,  4.33945112e+00)
( 1.17070437e+00,  4.34119636e+00)
( 1.16670437e+00,  4.34292780e+00)
( 1.16270437e+00,  4.34464545e+00)
( 1.15870437e+00,  4.34634936e+00)
( 1.15470437e+00,  4.34803956e+00)
( 1.15070437e+00,  4.34971608e+00)
( 1.14670437e+00,  4.35137894e+00)
( 1.14270437e+00,  4.35302819e+00)
( 1.14153962e+00,  4.35350588e+00)
( 1.14153962e+00,  4.35342319e+00)
( 1.13753962e+00,  4.35502997e+00)
( 1.13353962e+00,  4.35661938e+00)
( 1.12953962e+00,  4.35819131e+00)
( 1.12553962e+00,  4.35974564e+00)
( 1.12153962e+00,  4.36128227e+00)
( 1.11753962e+00,  4.36280107e+00)
( 1.11749224e+00,  4.36281895e+00)
( 1.11749224e+00,  4.36214593e+00)
( 1.11349224e+00,  4.36364216e+00)
( 1.10949224e+00,  4.36510049e+00)
( 1.10722079e+00,  4.36591151e+00)
( 1.10722079e+00,  4.36716161e+00)
( 1.10322079e+00,  4.36826809e+00)
( 1.09922079e+00,  4.36936076e+00)
( 1.09522079e+00,  4.37043890e+00)
( 1.09122079e+00,  4.37150172e+00)
( 1.08722079e+00,  4.37254834e+00)
( 1.08322079e+00,  4.37357782e+00)
( 1.07922079e+00,  4.37458909e+00)
( 1.07522079e+00,  4.37558099e+00)
( 1.07122079e+00,  4.37655222e+00)
( 1.06722079e+00,  4.37750132e+00)
( 1.06322079e+00,  4.37842667e+00)
( 1.05922079e+00,  4.37932642e+00)
( 1.05522079e+00,  4.38019848e+00)
( 1.05122079e+00,  4.38104043e+00)
( 1.04722079e+00,  4.38184950e+00)
( 1.04322079e+00,  4.38262247e+00)
( 1.03922079e+00,  4.38335553e+00)
( 1.03522079e+00,  4.38404414e+00)
( 1.03122079e+00,  4.38468287e+00)
( 1.02722079e+00,  4.38526501e+00)
( 1.02322079e+00,  4.38578224e+00)
( 1.01922079e+00,  4.38622394e+00)
( 1.01522079e+00,  4.38657620e+00)
( 1.01122079e+00,  4.38682025e+00)
( 1.00722079e+00,  4.38692958e+00)
( 1.00322079e+00,  4.38686461e+00)
( 1.00000000e+00,  4.38664350e+00)};\label{line:eulerii2d_cyl0_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000000e+00)
( 3.99600000e+00,  1.40000000e+00)
( 3.99200000e+00,  1.40000000e+00)
( 3.98800000e+00,  1.40000000e+00)
( 3.98400000e+00,  1.40000000e+00)
( 3.98000000e+00,  1.40000000e+00)
( 3.97600000e+00,  1.40000000e+00)
( 3.97200000e+00,  1.40000000e+00)
( 3.96800000e+00,  1.40000000e+00)
( 3.96400000e+00,  1.40000000e+00)
( 3.96000000e+00,  1.40000000e+00)
( 3.95600000e+00,  1.40000000e+00)
( 3.95200000e+00,  1.40000000e+00)
( 3.94800000e+00,  1.40000000e+00)
( 3.94400000e+00,  1.40000000e+00)
( 3.94000000e+00,  1.40000000e+00)
( 3.93600000e+00,  1.40000000e+00)
( 3.93200000e+00,  1.40000000e+00)
( 3.92800000e+00,  1.40000000e+00)
( 3.92400000e+00,  1.40000000e+00)
( 3.92000000e+00,  1.40000000e+00)
( 3.91600000e+00,  1.40000000e+00)
( 3.91200000e+00,  1.40000000e+00)
( 3.90800000e+00,  1.40000000e+00)
( 3.90400000e+00,  1.40000000e+00)
( 3.90000000e+00,  1.40000000e+00)
( 3.89600000e+00,  1.40000000e+00)
( 3.89200000e+00,  1.40000000e+00)
( 3.88800000e+00,  1.40000000e+00)
( 3.88400000e+00,  1.40000000e+00)
( 3.88000000e+00,  1.40000000e+00)
( 3.87600000e+00,  1.40000000e+00)
( 3.87200000e+00,  1.40000000e+00)
( 3.86800000e+00,  1.40000000e+00)
( 3.86400000e+00,  1.40000000e+00)
( 3.86000000e+00,  1.40000000e+00)
( 3.85600000e+00,  1.40000000e+00)
( 3.85200000e+00,  1.40000000e+00)
( 3.84800000e+00,  1.40000000e+00)
( 3.84400000e+00,  1.40000000e+00)
( 3.84000000e+00,  1.40000000e+00)
( 3.83600000e+00,  1.40000000e+00)
( 3.83200000e+00,  1.40000000e+00)
( 3.82800000e+00,  1.40000000e+00)
( 3.82400000e+00,  1.40000000e+00)
( 3.82000000e+00,  1.40000000e+00)
( 3.81600000e+00,  1.40000000e+00)
( 3.81200000e+00,  1.40000000e+00)
( 3.80800000e+00,  1.40000000e+00)
( 3.80400000e+00,  1.40000000e+00)
( 3.80000000e+00,  1.40000000e+00)
( 3.79600000e+00,  1.40000000e+00)
( 3.79200000e+00,  1.40000000e+00)
( 3.78800000e+00,  1.40000000e+00)
( 3.78400000e+00,  1.40000000e+00)
( 3.78000000e+00,  1.40000000e+00)
( 3.77600000e+00,  1.40000000e+00)
( 3.77200000e+00,  1.40000000e+00)
( 3.76800000e+00,  1.40000000e+00)
( 3.76400000e+00,  1.40000000e+00)
( 3.76000000e+00,  1.40000000e+00)
( 3.75600000e+00,  1.40000000e+00)
( 3.75200000e+00,  1.40000000e+00)
( 3.74800000e+00,  1.40000000e+00)
( 3.74400000e+00,  1.40000000e+00)
( 3.74000000e+00,  1.40000000e+00)
( 3.73600000e+00,  1.40000000e+00)
( 3.73200000e+00,  1.40000000e+00)
( 3.72800000e+00,  1.40000000e+00)
( 3.72400000e+00,  1.40000000e+00)
( 3.72000000e+00,  1.40000000e+00)
( 3.71600000e+00,  1.40000000e+00)
( 3.71200000e+00,  1.40000000e+00)
( 3.70800000e+00,  1.40000000e+00)
( 3.70400000e+00,  1.40000000e+00)
( 3.70000000e+00,  1.40000000e+00)
( 3.69600000e+00,  1.40000000e+00)
( 3.69200000e+00,  1.40000000e+00)
( 3.68800000e+00,  1.40000000e+00)
( 3.68400000e+00,  1.40000000e+00)
( 3.68000000e+00,  1.40000000e+00)
( 3.67600000e+00,  1.40000000e+00)
( 3.67200000e+00,  1.40000000e+00)
( 3.66800000e+00,  1.40000000e+00)
( 3.66400000e+00,  1.40000000e+00)
( 3.66000000e+00,  1.40000000e+00)
( 3.65600000e+00,  1.40000000e+00)
( 3.65240855e+00,  1.40000000e+00)
( 3.65240855e+00,  1.40000000e+00)
( 3.64840855e+00,  1.40000000e+00)
( 3.64440855e+00,  1.40000000e+00)
( 3.64040855e+00,  1.40000000e+00)
( 3.63640855e+00,  1.40000000e+00)
( 3.63240855e+00,  1.40000000e+00)
( 3.62840855e+00,  1.40000000e+00)
( 3.62440855e+00,  1.40000000e+00)
( 3.62040855e+00,  1.40000000e+00)
( 3.61640855e+00,  1.40000000e+00)
( 3.61240855e+00,  1.40000000e+00)
( 3.60840855e+00,  1.40000000e+00)
( 3.60440855e+00,  1.40000000e+00)
( 3.60040855e+00,  1.40000000e+00)
( 3.59640855e+00,  1.40000000e+00)
( 3.59240855e+00,  1.40000000e+00)
( 3.58840855e+00,  1.40000000e+00)
( 3.58440855e+00,  1.40000000e+00)
( 3.58040855e+00,  1.40000000e+00)
( 3.57640855e+00,  1.40000000e+00)
( 3.57240855e+00,  1.40000000e+00)
( 3.56840855e+00,  1.40000000e+00)
( 3.56440855e+00,  1.40000000e+00)
( 3.56040855e+00,  1.40000000e+00)
( 3.55640855e+00,  1.40000000e+00)
( 3.55240855e+00,  1.40000000e+00)
( 3.54840855e+00,  1.40000000e+00)
( 3.54440855e+00,  1.40000000e+00)
( 3.54040855e+00,  1.40000000e+00)
( 3.53640855e+00,  1.40000000e+00)
( 3.53240855e+00,  1.40000000e+00)
( 3.52840855e+00,  1.40000000e+00)
( 3.52440855e+00,  1.40000000e+00)
( 3.52040855e+00,  1.40000000e+00)
( 3.51640855e+00,  1.40000000e+00)
( 3.51240855e+00,  1.40000000e+00)
( 3.50840855e+00,  1.40000000e+00)
( 3.50549538e+00,  1.40000000e+00)
( 3.50549538e+00,  1.40000000e+00)
( 3.50149538e+00,  1.40000000e+00)
( 3.49749538e+00,  1.40000000e+00)
( 3.49349538e+00,  1.40000000e+00)
( 3.48949538e+00,  1.40000000e+00)
( 3.48549538e+00,  1.40000000e+00)
( 3.48149538e+00,  1.40000000e+00)
( 3.47749538e+00,  1.40000000e+00)
( 3.47349538e+00,  1.40000000e+00)
( 3.46949538e+00,  1.40000000e+00)
( 3.46549538e+00,  1.40000000e+00)
( 3.46149538e+00,  1.40000000e+00)
( 3.45749538e+00,  1.40000000e+00)
( 3.45349538e+00,  1.40000000e+00)
( 3.44949538e+00,  1.40000000e+00)
( 3.44549538e+00,  1.40000000e+00)
( 3.44149538e+00,  1.40000000e+00)
( 3.43749538e+00,  1.40000000e+00)
( 3.43349538e+00,  1.40000000e+00)
( 3.42949538e+00,  1.40000000e+00)
( 3.42549538e+00,  1.40000000e+00)
( 3.42149538e+00,  1.40000000e+00)
( 3.41749538e+00,  1.40000000e+00)
( 3.41349538e+00,  1.40000000e+00)
( 3.40949538e+00,  1.40000000e+00)
( 3.40549538e+00,  1.40000000e+00)
( 3.40149538e+00,  1.40000000e+00)
( 3.39749538e+00,  1.40000000e+00)
( 3.39349538e+00,  1.40000000e+00)
( 3.38949538e+00,  1.40000000e+00)
( 3.38549538e+00,  1.40000000e+00)
( 3.38149538e+00,  1.40000000e+00)
( 3.37749538e+00,  1.40000000e+00)
( 3.37349538e+00,  1.40000000e+00)
( 3.36949538e+00,  1.40000000e+00)
( 3.36549538e+00,  1.40000000e+00)
( 3.36149538e+00,  1.40000000e+00)
( 3.35749538e+00,  1.40000000e+00)
( 3.35349538e+00,  1.40000000e+00)
( 3.34949538e+00,  1.40000000e+00)
( 3.34549538e+00,  1.40000000e+00)
( 3.34149538e+00,  1.40000000e+00)
( 3.33749538e+00,  1.40000000e+00)
( 3.33670268e+00,  1.40000000e+00)
( 3.33670268e+00,  1.40000000e+00)
( 3.33270268e+00,  1.40000000e+00)
( 3.32870268e+00,  1.40000000e+00)
( 3.32470268e+00,  1.40000000e+00)
( 3.32070268e+00,  1.40000000e+00)
( 3.31670268e+00,  1.40000000e+00)
( 3.31270268e+00,  1.40000000e+00)
( 3.30870268e+00,  1.40000000e+00)
( 3.30470268e+00,  1.40000000e+00)
( 3.30070268e+00,  1.40000000e+00)
( 3.29670268e+00,  1.40000000e+00)
( 3.29270268e+00,  1.40000000e+00)
( 3.28870268e+00,  1.40000000e+00)
( 3.28470268e+00,  1.40000000e+00)
( 3.28070268e+00,  1.40000000e+00)
( 3.27670268e+00,  1.40000000e+00)
( 3.27270268e+00,  1.40000000e+00)
( 3.26870268e+00,  1.40000000e+00)
( 3.26470268e+00,  1.40000000e+00)
( 3.26070268e+00,  1.40000000e+00)
( 3.25670268e+00,  1.40000000e+00)
( 3.25270268e+00,  1.40000000e+00)
( 3.24870268e+00,  1.40000000e+00)
( 3.24470268e+00,  1.40000000e+00)
( 3.24070268e+00,  1.40000000e+00)
( 3.23670268e+00,  1.40000000e+00)
( 3.23270268e+00,  1.40000000e+00)
( 3.22870268e+00,  1.40000000e+00)
( 3.22470268e+00,  1.40000000e+00)
( 3.22070268e+00,  1.40000000e+00)
( 3.21670268e+00,  1.40000000e+00)
( 3.21270268e+00,  1.40000000e+00)
( 3.20870268e+00,  1.40000000e+00)
( 3.20470268e+00,  1.40000000e+00)
( 3.20070268e+00,  1.40000000e+00)
( 3.19670268e+00,  1.40000000e+00)
( 3.19270268e+00,  1.40000000e+00)
( 3.18870268e+00,  1.40000000e+00)
( 3.18470268e+00,  1.40000000e+00)
( 3.18070268e+00,  1.40000000e+00)
( 3.17670268e+00,  1.40000000e+00)
( 3.17270268e+00,  1.40000000e+00)
( 3.16870268e+00,  1.40000000e+00)
( 3.16470268e+00,  1.40000000e+00)
( 3.16070268e+00,  1.40000000e+00)
( 3.15670268e+00,  1.40000000e+00)
( 3.15270268e+00,  1.40000000e+00)
( 3.14870268e+00,  1.40000000e+00)
( 3.14470268e+00,  1.40000000e+00)
( 3.14070268e+00,  1.40000000e+00)
( 3.13670268e+00,  1.40000000e+00)
( 3.13270268e+00,  1.40000000e+00)
( 3.12870268e+00,  1.40000000e+00)
( 3.12470268e+00,  1.40000000e+00)
( 3.12070268e+00,  1.40000000e+00)
( 3.11670268e+00,  1.40000000e+00)
( 3.11270268e+00,  1.40000000e+00)
( 3.10870268e+00,  1.40000000e+00)
( 3.10470268e+00,  1.40000000e+00)
( 3.10070268e+00,  1.40000000e+00)
( 3.09670268e+00,  1.40000000e+00)
( 3.09270268e+00,  1.40000000e+00)
( 3.08870268e+00,  1.40000000e+00)
( 3.08470268e+00,  1.40000000e+00)
( 3.08070268e+00,  1.40000000e+00)
( 3.07670268e+00,  1.40000000e+00)
( 3.07270268e+00,  1.40000000e+00)
( 3.06870268e+00,  1.40000000e+00)
( 3.06470268e+00,  1.40000000e+00)
( 3.06070268e+00,  1.40000000e+00)
( 3.05670268e+00,  1.40000000e+00)
( 3.05270268e+00,  1.40000000e+00)
( 3.04870268e+00,  1.40000000e+00)
( 3.04470268e+00,  1.40000000e+00)
( 3.04070268e+00,  1.40000000e+00)
( 3.04039593e+00,  1.40000000e+00)
( 3.04039593e+00,  1.40000000e+00)
( 3.03639593e+00,  1.40000000e+00)
( 3.03239593e+00,  1.40000000e+00)
( 3.02839593e+00,  1.40000000e+00)
( 3.02439593e+00,  1.40000000e+00)
( 3.02039593e+00,  1.40000000e+00)
( 3.01639593e+00,  1.40000000e+00)
( 3.01239593e+00,  1.40000000e+00)
( 3.00839593e+00,  1.40000000e+00)
( 3.00439593e+00,  1.40000000e+00)
( 3.00039593e+00,  1.40000000e+00)
( 2.99639593e+00,  1.40000000e+00)
( 2.99239593e+00,  1.40000000e+00)
( 2.98839593e+00,  1.40000000e+00)
( 2.98439593e+00,  1.40000000e+00)
( 2.98039593e+00,  1.40000000e+00)
( 2.97639593e+00,  1.40000000e+00)
( 2.97239593e+00,  1.40000000e+00)
( 2.96839593e+00,  1.40000000e+00)
( 2.96439593e+00,  1.40000000e+00)
( 2.96039593e+00,  1.40000000e+00)
( 2.95639593e+00,  1.40000000e+00)
( 2.95239593e+00,  1.40000000e+00)
( 2.94839593e+00,  1.40000000e+00)
( 2.94439593e+00,  1.40000000e+00)
( 2.94039593e+00,  1.40000000e+00)
( 2.93639593e+00,  1.40000000e+00)
( 2.93239593e+00,  1.40000000e+00)
( 2.92839593e+00,  1.40000000e+00)
( 2.92439593e+00,  1.40000000e+00)
( 2.92039593e+00,  1.40000000e+00)
( 2.91639593e+00,  1.40000000e+00)
( 2.91239593e+00,  1.40000000e+00)
( 2.90839593e+00,  1.40000000e+00)
( 2.90439593e+00,  1.40000000e+00)
( 2.90039593e+00,  1.40000000e+00)
( 2.89639593e+00,  1.40000000e+00)
( 2.89239593e+00,  1.40000000e+00)
( 2.88839593e+00,  1.40000000e+00)
( 2.88439593e+00,  1.40000000e+00)
( 2.88039593e+00,  1.40000000e+00)
( 2.87639593e+00,  1.40000000e+00)
( 2.87239593e+00,  1.40000000e+00)
( 2.86839593e+00,  1.40000000e+00)
( 2.86439593e+00,  1.40000000e+00)
( 2.86039593e+00,  1.40000000e+00)
( 2.85639593e+00,  1.40000000e+00)
( 2.85239593e+00,  1.40000000e+00)
( 2.84839593e+00,  1.40000000e+00)
( 2.84439593e+00,  1.40000000e+00)
( 2.84039593e+00,  1.40000000e+00)
( 2.83639593e+00,  1.40000000e+00)
( 2.83239593e+00,  1.40000000e+00)
( 2.82955892e+00,  1.40000000e+00)
( 2.82955892e+00,  1.40000000e+00)
( 2.82555892e+00,  1.40000000e+00)
( 2.82155892e+00,  1.40000000e+00)
( 2.81755892e+00,  1.40000000e+00)
( 2.81355892e+00,  1.40000000e+00)
( 2.80955892e+00,  1.40000000e+00)
( 2.80555892e+00,  1.40000000e+00)
( 2.80155892e+00,  1.40000000e+00)
( 2.79755892e+00,  1.40000000e+00)
( 2.79355892e+00,  1.40000000e+00)
( 2.78955892e+00,  1.40000000e+00)
( 2.78555892e+00,  1.40000000e+00)
( 2.78155892e+00,  1.40000000e+00)
( 2.77755892e+00,  1.40000000e+00)
( 2.77355892e+00,  1.40000000e+00)
( 2.76955892e+00,  1.40000000e+00)
( 2.76555892e+00,  1.40000000e+00)
( 2.76155892e+00,  1.40000000e+00)
( 2.75755892e+00,  1.40000000e+00)
( 2.75355892e+00,  1.40000000e+00)
( 2.74955892e+00,  1.40000000e+00)
( 2.74555892e+00,  1.40000000e+00)
( 2.74155892e+00,  1.40000000e+00)
( 2.73755892e+00,  1.40000000e+00)
( 2.73355892e+00,  1.40000000e+00)
( 2.72955892e+00,  1.40000000e+00)
( 2.72555892e+00,  1.40000000e+00)
( 2.72155892e+00,  1.40000000e+00)
( 2.71755892e+00,  1.40000000e+00)
( 2.71355892e+00,  1.40000000e+00)
( 2.70955892e+00,  1.40000000e+00)
( 2.70555892e+00,  1.40000000e+00)
( 2.70155892e+00,  1.40000000e+00)
( 2.69755892e+00,  1.40000000e+00)
( 2.69355892e+00,  1.40000000e+00)
( 2.68955892e+00,  1.40000000e+00)
( 2.68555892e+00,  1.40000000e+00)
( 2.68155892e+00,  1.40000000e+00)
( 2.67755892e+00,  1.40000000e+00)
( 2.67355892e+00,  1.40000000e+00)
( 2.66955892e+00,  1.40000000e+00)
( 2.66555892e+00,  1.40000000e+00)
( 2.66155892e+00,  1.40000000e+00)
( 2.65755892e+00,  1.40000000e+00)
( 2.65355892e+00,  1.40000000e+00)
( 2.64955892e+00,  1.40000000e+00)
( 2.64555892e+00,  1.40000000e+00)
( 2.64155892e+00,  1.40000000e+00)
( 2.63985683e+00,  1.40000000e+00)
( 2.63985683e+00,  1.40000000e+00)
( 2.63585683e+00,  1.40000000e+00)
( 2.63185683e+00,  1.40000000e+00)
( 2.62785683e+00,  1.40000000e+00)
( 2.62385683e+00,  1.40000000e+00)
( 2.61985683e+00,  1.40000000e+00)
( 2.61585683e+00,  1.40000000e+00)
( 2.61185683e+00,  1.40000000e+00)
( 2.60785683e+00,  1.40000000e+00)
( 2.60385683e+00,  1.40000000e+00)
( 2.59985683e+00,  1.40000000e+00)
( 2.59585683e+00,  1.40000000e+00)
( 2.59185683e+00,  1.40000000e+00)
( 2.58785683e+00,  1.40000000e+00)
( 2.58385683e+00,  1.40000000e+00)
( 2.57985683e+00,  1.40000000e+00)
( 2.57585683e+00,  1.40000000e+00)
( 2.57185683e+00,  1.40000000e+00)
( 2.56785683e+00,  1.40000000e+00)
( 2.56385683e+00,  1.40000000e+00)
( 2.55985683e+00,  1.40000000e+00)
( 2.55585683e+00,  1.40000000e+00)
( 2.55185683e+00,  1.40000000e+00)
( 2.54785683e+00,  1.40000000e+00)
( 2.54385683e+00,  1.40000000e+00)
( 2.53985683e+00,  1.40000000e+00)
( 2.53585683e+00,  1.40000000e+00)
( 2.53185683e+00,  1.40000000e+00)
( 2.52785683e+00,  1.40000000e+00)
( 2.52385683e+00,  1.40000000e+00)
( 2.51985683e+00,  1.40000000e+00)
( 2.51585683e+00,  1.40000000e+00)
( 2.51185683e+00,  1.40000000e+00)
( 2.50785683e+00,  1.40000000e+00)
( 2.50385683e+00,  1.40000000e+00)
( 2.49985683e+00,  1.40000000e+00)
( 2.49585683e+00,  1.40000000e+00)
( 2.49185683e+00,  1.40000000e+00)
( 2.48785683e+00,  1.40000000e+00)
( 2.48385683e+00,  1.40000000e+00)
( 2.47985683e+00,  1.40000000e+00)
( 2.47585683e+00,  1.40000000e+00)
( 2.47185683e+00,  1.40000000e+00)
( 2.46785683e+00,  1.40000000e+00)
( 2.46385683e+00,  1.40000000e+00)
( 2.45985683e+00,  1.40000000e+00)
( 2.45585683e+00,  1.40000000e+00)
( 2.45185683e+00,  1.40000000e+00)
( 2.44785683e+00,  1.40000000e+00)
( 2.44385683e+00,  1.40000000e+00)
( 2.43985683e+00,  1.40000000e+00)
( 2.43585683e+00,  1.40000000e+00)
( 2.43185683e+00,  1.40000000e+00)
( 2.42785683e+00,  1.40000000e+00)
( 2.42385683e+00,  1.40000000e+00)
( 2.41985683e+00,  1.40000000e+00)
( 2.41585683e+00,  1.40000000e+00)
( 2.41185683e+00,  1.40000000e+00)
( 2.40785683e+00,  1.40000000e+00)
( 2.40385683e+00,  1.40000000e+00)
( 2.39985683e+00,  1.40000000e+00)
( 2.39585683e+00,  1.40000000e+00)
( 2.39185683e+00,  1.40000000e+00)
( 2.38785683e+00,  1.40000000e+00)
( 2.38385683e+00,  1.40000000e+00)
( 2.37985683e+00,  1.40000000e+00)
( 2.37585683e+00,  1.40000000e+00)
( 2.37185683e+00,  1.40000000e+00)
( 2.36785683e+00,  1.40000000e+00)
( 2.36385683e+00,  1.40000000e+00)
( 2.35985683e+00,  1.40000000e+00)
( 2.35612600e+00,  1.40000000e+00)
( 2.35612600e+00,  1.40000000e+00)
( 2.35212600e+00,  1.40000000e+00)
( 2.34812600e+00,  1.40000000e+00)
( 2.34412600e+00,  1.40000000e+00)
( 2.34012600e+00,  1.40000000e+00)
( 2.33612600e+00,  1.40000000e+00)
( 2.33212600e+00,  1.40000000e+00)
( 2.32812600e+00,  1.40000000e+00)
( 2.32412600e+00,  1.40000000e+00)
( 2.32012600e+00,  1.40000000e+00)
( 2.31612600e+00,  1.40000000e+00)
( 2.31364280e+00,  1.40000000e+00)
( 2.31364280e+00,  1.40000000e+00)
( 2.30964280e+00,  1.40000000e+00)
( 2.30564280e+00,  1.40000000e+00)
( 2.30164280e+00,  1.40000000e+00)
( 2.29764280e+00,  1.40000000e+00)
( 2.29364280e+00,  1.40000000e+00)
( 2.28964280e+00,  1.40000000e+00)
( 2.28564280e+00,  1.40000000e+00)
( 2.28164280e+00,  1.40000000e+00)
( 2.27764280e+00,  1.40000000e+00)
( 2.27658361e+00,  1.40000000e+00)
( 2.27658361e+00,  1.40000000e+00)
( 2.27258361e+00,  1.40000000e+00)
( 2.26858361e+00,  1.40000000e+00)
( 2.26458361e+00,  1.40000000e+00)
( 2.26058361e+00,  1.40000000e+00)
( 2.25658361e+00,  1.40000000e+00)
( 2.25258361e+00,  1.40000000e+00)
( 2.24858361e+00,  1.40000000e+00)
( 2.24458361e+00,  1.40000000e+00)
( 2.24058361e+00,  1.40000000e+00)
( 2.23658361e+00,  1.40000000e+00)
( 2.23258361e+00,  1.40000000e+00)
( 2.22858361e+00,  1.40000000e+00)
( 2.22458361e+00,  1.40000000e+00)
( 2.22058361e+00,  1.40000000e+00)
( 2.21658361e+00,  1.40000000e+00)
( 2.21258361e+00,  1.40000000e+00)
( 2.20858361e+00,  1.40000000e+00)
( 2.20458361e+00,  1.40000000e+00)
( 2.20058361e+00,  1.40000000e+00)
( 2.19658361e+00,  1.40000000e+00)
( 2.19258361e+00,  1.40000000e+00)
( 2.18858361e+00,  1.40000000e+00)
( 2.18458361e+00,  1.40000000e+00)
( 2.18058361e+00,  1.40000000e+00)
( 2.17658361e+00,  1.40000000e+00)
( 2.17258361e+00,  1.40000000e+00)
( 2.16858361e+00,  1.40000000e+00)
( 2.16458361e+00,  1.40000000e+00)
( 2.16058361e+00,  1.40000000e+00)
( 2.15658361e+00,  1.40000000e+00)
( 2.15258361e+00,  1.40000000e+00)
( 2.14858361e+00,  1.40000000e+00)
( 2.14458361e+00,  1.40000000e+00)
( 2.14058361e+00,  1.40000000e+00)
( 2.13658361e+00,  1.40000000e+00)
( 2.13258361e+00,  1.40000000e+00)
( 2.12858361e+00,  1.40000000e+00)
( 2.12458361e+00,  1.40000000e+00)
( 2.12058361e+00,  1.40000000e+00)
( 2.11658361e+00,  1.40000000e+00)
( 2.11258361e+00,  1.40000000e+00)
( 2.10858361e+00,  1.40000000e+00)
( 2.10458361e+00,  1.40000000e+00)
( 2.10058361e+00,  1.40000000e+00)
( 2.09658361e+00,  1.40000000e+00)
( 2.09258361e+00,  1.40000000e+00)
( 2.08858361e+00,  1.40000000e+00)
( 2.08458361e+00,  1.40000000e+00)
( 2.08058361e+00,  1.40000000e+00)
( 2.07658361e+00,  1.40000000e+00)
( 2.07258361e+00,  1.40000000e+00)
( 2.06858361e+00,  1.40000000e+00)
( 2.06458361e+00,  1.40000000e+00)
( 2.06058361e+00,  1.40000000e+00)
( 2.05658361e+00,  1.40000000e+00)
( 2.05258361e+00,  1.40000000e+00)
( 2.04858361e+00,  1.40000000e+00)
( 2.04458361e+00,  1.40000000e+00)
( 2.04058361e+00,  1.40000000e+00)
( 2.03658361e+00,  1.40000000e+00)
( 2.03258361e+00,  1.40000000e+00)
( 2.02858361e+00,  1.40000000e+00)
( 2.02458361e+00,  1.40000000e+00)
( 2.02058361e+00,  1.40000000e+00)
( 2.01658361e+00,  1.40000000e+00)
( 2.01258361e+00,  1.40000000e+00)
( 2.00858361e+00,  1.40000000e+00)
( 2.00458361e+00,  1.40000000e+00)
( 2.00058361e+00,  1.40000000e+00)
( 1.99658361e+00,  1.40000000e+00)
( 1.99258361e+00,  1.40000000e+00)
( 1.98858361e+00,  1.40000000e+00)
( 1.98458361e+00,  1.40000000e+00)
( 1.98058361e+00,  1.40000000e+00)
( 1.97658361e+00,  1.40000000e+00)
( 1.97258361e+00,  1.40000000e+00)
( 1.96858361e+00,  1.40000000e+00)
( 1.96458361e+00,  1.40000000e+00)
( 1.96058361e+00,  1.40000000e+00)
( 1.95658361e+00,  1.40000000e+00)
( 1.95258361e+00,  1.40000000e+00)
( 1.94858361e+00,  1.40000000e+00)
( 1.94458361e+00,  1.40000000e+00)
( 1.94058361e+00,  1.40000000e+00)
( 1.93658361e+00,  1.40000000e+00)
( 1.93258361e+00,  1.40000000e+00)
( 1.92858361e+00,  1.40000000e+00)
( 1.92458361e+00,  1.40000000e+00)
( 1.92058361e+00,  1.40000000e+00)
( 1.91658361e+00,  1.40000000e+00)
( 1.91258361e+00,  1.40000000e+00)
( 1.90858361e+00,  1.40000000e+00)
( 1.90458361e+00,  1.40000000e+00)
( 1.90058361e+00,  1.40000000e+00)
( 1.89658361e+00,  1.40000000e+00)
( 1.89258361e+00,  1.40000000e+00)
( 1.88858361e+00,  1.40000000e+00)
( 1.88458361e+00,  1.40000000e+00)
( 1.88058361e+00,  1.40000000e+00)
( 1.87658361e+00,  1.40000000e+00)
( 1.87258361e+00,  1.40000000e+00)
( 1.86858361e+00,  1.40000000e+00)
( 1.86458361e+00,  1.40000000e+00)
( 1.86058361e+00,  1.40000000e+00)
( 1.85658361e+00,  1.40000000e+00)
( 1.85258361e+00,  1.40000000e+00)
( 1.84858361e+00,  1.40000000e+00)
( 1.84458361e+00,  1.40000000e+00)
( 1.84058361e+00,  1.40000000e+00)
( 1.83658361e+00,  1.40000000e+00)
( 1.83258361e+00,  1.40000000e+00)
( 1.82858361e+00,  1.40000000e+00)
( 1.82458361e+00,  1.40000000e+00)
( 1.82058361e+00,  1.40000000e+00)
( 1.81658361e+00,  1.40000000e+00)
( 1.81258361e+00,  1.40000000e+00)
( 1.80858361e+00,  1.40000000e+00)
( 1.80458361e+00,  1.40000000e+00)
( 1.80095403e+00,  1.40000000e+00)
( 1.80095403e+00,  1.39982286e+00)
( 1.79695403e+00,  1.39983946e+00)
( 1.79295403e+00,  1.39985609e+00)
( 1.78895403e+00,  1.39987275e+00)
( 1.78495403e+00,  1.39988945e+00)
( 1.78095403e+00,  1.39990618e+00)
( 1.77695403e+00,  1.39992294e+00)
( 1.77295403e+00,  1.39993975e+00)
( 1.76895403e+00,  1.39995659e+00)
( 1.76495403e+00,  1.39997348e+00)
( 1.76095403e+00,  1.39999041e+00)
( 1.75695403e+00,  1.40000739e+00)
( 1.75295403e+00,  1.40002441e+00)
( 1.74895403e+00,  1.40004148e+00)
( 1.74495403e+00,  1.40005861e+00)
( 1.74095403e+00,  1.40007578e+00)
( 1.73695403e+00,  1.40009301e+00)
( 1.73295403e+00,  1.40011029e+00)
( 1.72895403e+00,  1.40012763e+00)
( 1.72495403e+00,  1.40014503e+00)
( 1.72095403e+00,  1.40016248e+00)
( 1.71695403e+00,  1.40018000e+00)
( 1.71295403e+00,  1.40019758e+00)
( 1.70895403e+00,  1.40021521e+00)
( 1.70495403e+00,  1.40023292e+00)
( 1.70095403e+00,  1.40025068e+00)
( 1.69811160e+00,  1.40026335e+00)
( 1.69811160e+00,  5.39963940e+00)
( 1.69411160e+00,  5.40532388e+00)
( 1.69011160e+00,  5.41097995e+00)
( 1.68611160e+00,  5.41660790e+00)
( 1.68211160e+00,  5.42220803e+00)
( 1.67811160e+00,  5.42778062e+00)
( 1.67411160e+00,  5.43332595e+00)
( 1.67011160e+00,  5.43884430e+00)
( 1.66611160e+00,  5.44433594e+00)
( 1.66211160e+00,  5.44980115e+00)
( 1.66111641e+00,  5.45115682e+00)
( 1.66111641e+00,  5.45188673e+00)
( 1.65711641e+00,  5.45718673e+00)
( 1.65311641e+00,  5.46246967e+00)
( 1.64911641e+00,  5.46773566e+00)
( 1.64511641e+00,  5.47298479e+00)
( 1.64111641e+00,  5.47821716e+00)
( 1.63711641e+00,  5.48343286e+00)
( 1.63311641e+00,  5.48863198e+00)
( 1.62911641e+00,  5.49381460e+00)
( 1.62511641e+00,  5.49898081e+00)
( 1.62111641e+00,  5.50413068e+00)
( 1.61711641e+00,  5.50926430e+00)
( 1.61311641e+00,  5.51438174e+00)
( 1.60911641e+00,  5.51948306e+00)
( 1.60511641e+00,  5.52456835e+00)
( 1.60489304e+00,  5.52485184e+00)
( 1.60489304e+00,  5.52439799e+00)
( 1.60089304e+00,  5.52956966e+00)
( 1.59689304e+00,  5.53471380e+00)
( 1.59289304e+00,  5.53983049e+00)
( 1.58889304e+00,  5.54491986e+00)
( 1.58489304e+00,  5.54998201e+00)
( 1.58089304e+00,  5.55501706e+00)
( 1.57689304e+00,  5.56002510e+00)
( 1.57289304e+00,  5.56500624e+00)
( 1.56889304e+00,  5.56996058e+00)
( 1.56489304e+00,  5.57488825e+00)
( 1.56089304e+00,  5.57978932e+00)
( 1.55689304e+00,  5.58466392e+00)
( 1.55289304e+00,  5.58951214e+00)
( 1.54889304e+00,  5.59433409e+00)
( 1.54489304e+00,  5.59912986e+00)
( 1.54089304e+00,  5.60389956e+00)
( 1.53689304e+00,  5.60864329e+00)
( 1.53289304e+00,  5.61336115e+00)
( 1.52889304e+00,  5.61805323e+00)
( 1.52489304e+00,  5.62271964e+00)
( 1.52089304e+00,  5.62736047e+00)
( 1.51689304e+00,  5.63197582e+00)
( 1.51289304e+00,  5.63656579e+00)
( 1.50889304e+00,  5.64113048e+00)
( 1.50489304e+00,  5.64566997e+00)
( 1.50089304e+00,  5.65018437e+00)
( 1.49689304e+00,  5.65467377e+00)
( 1.49289304e+00,  5.65913826e+00)
( 1.48889304e+00,  5.66357794e+00)
( 1.48489304e+00,  5.66799289e+00)
( 1.48089304e+00,  5.67238322e+00)
( 1.47689304e+00,  5.67674902e+00)
( 1.47289304e+00,  5.68109036e+00)
( 1.46889304e+00,  5.68540736e+00)
( 1.46489304e+00,  5.68970009e+00)
( 1.46089304e+00,  5.69396864e+00)
( 1.45689304e+00,  5.69821311e+00)
( 1.45289304e+00,  5.70243359e+00)
( 1.44889304e+00,  5.70663016e+00)
( 1.44489304e+00,  5.71080290e+00)
( 1.44089304e+00,  5.71495192e+00)
( 1.43689304e+00,  5.71907728e+00)
( 1.43289304e+00,  5.72317909e+00)
( 1.42889304e+00,  5.72725742e+00)
( 1.42489304e+00,  5.73131237e+00)
( 1.42089304e+00,  5.73534401e+00)
( 1.41689304e+00,  5.73935243e+00)
( 1.41289304e+00,  5.74333772e+00)
( 1.40889304e+00,  5.74729995e+00)
( 1.40489304e+00,  5.75123922e+00)
( 1.40089304e+00,  5.75515560e+00)
( 1.39689304e+00,  5.75904918e+00)
( 1.39289304e+00,  5.76292003e+00)
( 1.38889304e+00,  5.76676824e+00)
( 1.38489304e+00,  5.77059389e+00)
( 1.38089304e+00,  5.77439706e+00)
( 1.37689304e+00,  5.77817784e+00)
( 1.37636722e+00,  5.77867318e+00)
( 1.37636722e+00,  5.78015472e+00)
( 1.37236722e+00,  5.78409853e+00)
( 1.36836722e+00,  5.78802381e+00)
( 1.36436722e+00,  5.79193044e+00)
( 1.36036722e+00,  5.79581827e+00)
( 1.35636722e+00,  5.79968718e+00)
( 1.35236722e+00,  5.80353704e+00)
( 1.34836722e+00,  5.80736771e+00)
( 1.34436722e+00,  5.81117906e+00)
( 1.34036722e+00,  5.81497095e+00)
( 1.33636722e+00,  5.81874325e+00)
( 1.33236722e+00,  5.82249581e+00)
( 1.32836722e+00,  5.82622849e+00)
( 1.32436722e+00,  5.82994117e+00)
( 1.32036722e+00,  5.83363368e+00)
( 1.31636722e+00,  5.83730588e+00)
( 1.31236722e+00,  5.84095764e+00)
( 1.30836722e+00,  5.84458880e+00)
( 1.30436722e+00,  5.84819921e+00)
( 1.30036722e+00,  5.85178872e+00)
( 1.29830055e+00,  5.85363507e+00)
( 1.29830055e+00,  5.85342553e+00)
( 1.29430055e+00,  5.85701220e+00)
( 1.29030055e+00,  5.86057947e+00)
( 1.28630055e+00,  5.86412707e+00)
( 1.28230055e+00,  5.86765475e+00)
( 1.27830055e+00,  5.87116223e+00)
( 1.27430055e+00,  5.87464924e+00)
( 1.27030055e+00,  5.87811549e+00)
( 1.26630055e+00,  5.88156069e+00)
( 1.26230055e+00,  5.88498455e+00)
( 1.25830055e+00,  5.88838676e+00)
( 1.25430055e+00,  5.89176701e+00)
( 1.25030055e+00,  5.89512499e+00)
( 1.24630055e+00,  5.89846037e+00)
( 1.24230055e+00,  5.90177281e+00)
( 1.23830055e+00,  5.90506198e+00)
( 1.23430055e+00,  5.90832753e+00)
( 1.23030055e+00,  5.91156908e+00)
( 1.22630055e+00,  5.91478629e+00)
( 1.22230055e+00,  5.91797877e+00)
( 1.21830055e+00,  5.92114614e+00)
( 1.21797491e+00,  5.92140287e+00)
( 1.21797491e+00,  5.92105553e+00)
( 1.21397491e+00,  5.92427908e+00)
( 1.20997491e+00,  5.92746853e+00)
( 1.20597491e+00,  5.93062337e+00)
( 1.20197491e+00,  5.93374308e+00)
( 1.19797491e+00,  5.93682713e+00)
( 1.19397491e+00,  5.93987499e+00)
( 1.18997491e+00,  5.94288611e+00)
( 1.18597491e+00,  5.94585994e+00)
( 1.18197491e+00,  5.94879592e+00)
( 1.17797491e+00,  5.95169350e+00)
( 1.17397491e+00,  5.95455209e+00)
( 1.16997491e+00,  5.95737112e+00)
( 1.16597491e+00,  5.96015001e+00)
( 1.16197491e+00,  5.96288818e+00)
( 1.15797491e+00,  5.96558502e+00)
( 1.15397491e+00,  5.96823996e+00)
( 1.14997491e+00,  5.97085238e+00)
( 1.14597491e+00,  5.97342170e+00)
( 1.14197491e+00,  5.97594732e+00)
( 1.13797491e+00,  5.97842863e+00)
( 1.13397491e+00,  5.98086506e+00)
( 1.12997491e+00,  5.98325600e+00)
( 1.12597491e+00,  5.98560088e+00)
( 1.12197491e+00,  5.98789913e+00)
( 1.11797491e+00,  5.99015019e+00)
( 1.11397491e+00,  5.99235350e+00)
( 1.10997491e+00,  5.99450853e+00)
( 1.10597491e+00,  5.99661477e+00)
( 1.10197491e+00,  5.99867172e+00)
( 1.09797491e+00,  6.00067893e+00)
( 1.09397491e+00,  6.00263594e+00)
( 1.08997491e+00,  6.00454236e+00)
( 1.08597491e+00,  6.00639783e+00)
( 1.08501591e+00,  6.00683506e+00)
( 1.08501591e+00,  6.00750149e+00)
( 1.08232573e+00,  6.00872335e+00)
( 1.08232573e+00,  6.00904342e+00)
( 1.08052406e+00,  6.00980999e+00)
( 1.08052406e+00,  6.01112348e+00)
( 1.07652406e+00,  6.01258063e+00)
( 1.07252406e+00,  6.01400150e+00)
( 1.06852406e+00,  6.01538406e+00)
( 1.06452406e+00,  6.01672603e+00)
( 1.06052406e+00,  6.01802496e+00)
( 1.05652406e+00,  6.01927809e+00)
( 1.05252406e+00,  6.02048238e+00)
( 1.04852406e+00,  6.02163443e+00)
( 1.04452406e+00,  6.02273045e+00)
( 1.04052406e+00,  6.02376614e+00)
( 1.03652406e+00,  6.02473664e+00)
( 1.03252406e+00,  6.02563641e+00)
( 1.02852406e+00,  6.02645908e+00)
( 1.02452406e+00,  6.02719726e+00)
( 1.02052406e+00,  6.02784234e+00)
( 1.01652406e+00,  6.02838411e+00)
( 1.01252406e+00,  6.02881039e+00)
( 1.00852406e+00,  6.02910644e+00)
( 1.00452406e+00,  6.02925410e+00)
( 1.00052406e+00,  6.02923059e+00)
( 1.00000000e+00,  6.02921339e+00)};\label{line:eulerii2d_cyl0_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000000e+00)
( 3.99600000e+00,  1.40000000e+00)
( 3.99200000e+00,  1.40000000e+00)
( 3.98800000e+00,  1.40000000e+00)
( 3.98400000e+00,  1.40000000e+00)
( 3.98000000e+00,  1.40000000e+00)
( 3.97600000e+00,  1.40000000e+00)
( 3.97200000e+00,  1.40000000e+00)
( 3.96800000e+00,  1.40000000e+00)
( 3.96400000e+00,  1.40000000e+00)
( 3.96000000e+00,  1.40000000e+00)
( 3.95600000e+00,  1.40000000e+00)
( 3.95200000e+00,  1.40000000e+00)
( 3.94800000e+00,  1.40000000e+00)
( 3.94400000e+00,  1.40000000e+00)
( 3.94000000e+00,  1.40000000e+00)
( 3.93600000e+00,  1.40000000e+00)
( 3.93200000e+00,  1.40000000e+00)
( 3.92800000e+00,  1.40000000e+00)
( 3.92400000e+00,  1.40000000e+00)
( 3.92000000e+00,  1.40000000e+00)
( 3.91600000e+00,  1.40000000e+00)
( 3.91200000e+00,  1.40000000e+00)
( 3.90800000e+00,  1.40000000e+00)
( 3.90400000e+00,  1.40000000e+00)
( 3.90000000e+00,  1.40000000e+00)
( 3.89600000e+00,  1.40000000e+00)
( 3.89200000e+00,  1.40000000e+00)
( 3.88800000e+00,  1.40000000e+00)
( 3.88400000e+00,  1.40000000e+00)
( 3.88000000e+00,  1.40000000e+00)
( 3.87600000e+00,  1.40000000e+00)
( 3.87200000e+00,  1.40000000e+00)
( 3.86800000e+00,  1.40000000e+00)
( 3.86400000e+00,  1.40000000e+00)
( 3.86000000e+00,  1.40000000e+00)
( 3.85600000e+00,  1.40000000e+00)
( 3.85200000e+00,  1.40000000e+00)
( 3.84800000e+00,  1.40000000e+00)
( 3.84400000e+00,  1.40000000e+00)
( 3.84000000e+00,  1.40000000e+00)
( 3.83600000e+00,  1.40000000e+00)
( 3.83200000e+00,  1.40000000e+00)
( 3.82800000e+00,  1.40000000e+00)
( 3.82400000e+00,  1.40000000e+00)
( 3.82000000e+00,  1.40000000e+00)
( 3.81600000e+00,  1.40000000e+00)
( 3.81200000e+00,  1.40000000e+00)
( 3.80800000e+00,  1.40000000e+00)
( 3.80400000e+00,  1.40000000e+00)
( 3.80000000e+00,  1.40000000e+00)
( 3.79600000e+00,  1.40000000e+00)
( 3.79200000e+00,  1.40000000e+00)
( 3.78800000e+00,  1.40000000e+00)
( 3.78400000e+00,  1.40000000e+00)
( 3.78000000e+00,  1.40000000e+00)
( 3.77600000e+00,  1.40000000e+00)
( 3.77200000e+00,  1.40000000e+00)
( 3.76800000e+00,  1.40000000e+00)
( 3.76400000e+00,  1.40000000e+00)
( 3.76000000e+00,  1.40000000e+00)
( 3.75600000e+00,  1.40000000e+00)
( 3.75200000e+00,  1.40000000e+00)
( 3.74800000e+00,  1.40000000e+00)
( 3.74400000e+00,  1.40000000e+00)
( 3.74000000e+00,  1.40000000e+00)
( 3.73600000e+00,  1.40000000e+00)
( 3.73200000e+00,  1.40000000e+00)
( 3.72800000e+00,  1.40000000e+00)
( 3.72400000e+00,  1.40000000e+00)
( 3.72000000e+00,  1.40000000e+00)
( 3.71600000e+00,  1.40000000e+00)
( 3.71200000e+00,  1.40000000e+00)
( 3.70800000e+00,  1.40000000e+00)
( 3.70400000e+00,  1.40000000e+00)
( 3.70000000e+00,  1.40000000e+00)
( 3.69600000e+00,  1.40000000e+00)
( 3.69200000e+00,  1.40000000e+00)
( 3.68800000e+00,  1.40000000e+00)
( 3.68400000e+00,  1.40000000e+00)
( 3.68000000e+00,  1.40000000e+00)
( 3.67600000e+00,  1.40000000e+00)
( 3.67200000e+00,  1.40000000e+00)
( 3.66800000e+00,  1.40000000e+00)
( 3.66400000e+00,  1.40000000e+00)
( 3.66000000e+00,  1.40000000e+00)
( 3.65600000e+00,  1.40000000e+00)
( 3.65200000e+00,  1.40000000e+00)
( 3.64800000e+00,  1.40000000e+00)
( 3.64400000e+00,  1.40000000e+00)
( 3.64000000e+00,  1.40000000e+00)
( 3.63600000e+00,  1.40000000e+00)
( 3.63200000e+00,  1.40000000e+00)
( 3.62800000e+00,  1.40000000e+00)
( 3.62400000e+00,  1.40000000e+00)
( 3.62000000e+00,  1.40000000e+00)
( 3.61600000e+00,  1.40000000e+00)
( 3.61200000e+00,  1.40000000e+00)
( 3.60800000e+00,  1.40000000e+00)
( 3.60400000e+00,  1.40000000e+00)
( 3.60000000e+00,  1.40000000e+00)
( 3.59600000e+00,  1.40000000e+00)
( 3.59200000e+00,  1.40000000e+00)
( 3.58800000e+00,  1.40000000e+00)
( 3.58400000e+00,  1.40000000e+00)
( 3.58265153e+00,  1.40000000e+00)
( 3.58265153e+00,  1.40000000e+00)
( 3.57865153e+00,  1.40000000e+00)
( 3.57465153e+00,  1.40000000e+00)
( 3.57065153e+00,  1.40000000e+00)
( 3.56665153e+00,  1.40000000e+00)
( 3.56265153e+00,  1.40000000e+00)
( 3.55865153e+00,  1.40000000e+00)
( 3.55465153e+00,  1.40000000e+00)
( 3.55065153e+00,  1.40000000e+00)
( 3.54665153e+00,  1.40000000e+00)
( 3.54265153e+00,  1.40000000e+00)
( 3.53865153e+00,  1.40000000e+00)
( 3.53465153e+00,  1.40000000e+00)
( 3.53065153e+00,  1.40000000e+00)
( 3.52665153e+00,  1.40000000e+00)
( 3.52265153e+00,  1.40000000e+00)
( 3.51865153e+00,  1.40000000e+00)
( 3.51465153e+00,  1.40000000e+00)
( 3.51065153e+00,  1.40000000e+00)
( 3.50665153e+00,  1.40000000e+00)
( 3.50265153e+00,  1.40000000e+00)
( 3.49865153e+00,  1.40000000e+00)
( 3.49465153e+00,  1.40000000e+00)
( 3.49065153e+00,  1.40000000e+00)
( 3.48936269e+00,  1.40000000e+00)
( 3.48936269e+00,  1.40000000e+00)
( 3.48536269e+00,  1.40000000e+00)
( 3.48136269e+00,  1.40000000e+00)
( 3.47736269e+00,  1.40000000e+00)
( 3.47336269e+00,  1.40000000e+00)
( 3.46936269e+00,  1.40000000e+00)
( 3.46536269e+00,  1.40000000e+00)
( 3.46136269e+00,  1.40000000e+00)
( 3.45736269e+00,  1.40000000e+00)
( 3.45336269e+00,  1.40000000e+00)
( 3.44936269e+00,  1.40000000e+00)
( 3.44536269e+00,  1.40000000e+00)
( 3.44136269e+00,  1.40000000e+00)
( 3.43736269e+00,  1.40000000e+00)
( 3.43336269e+00,  1.40000000e+00)
( 3.42936269e+00,  1.40000000e+00)
( 3.42536269e+00,  1.40000000e+00)
( 3.42136269e+00,  1.40000000e+00)
( 3.41736269e+00,  1.40000000e+00)
( 3.41336269e+00,  1.40000000e+00)
( 3.40936269e+00,  1.40000000e+00)
( 3.40536269e+00,  1.40000000e+00)
( 3.40136269e+00,  1.40000000e+00)
( 3.39736269e+00,  1.40000000e+00)
( 3.39544044e+00,  1.40000000e+00)
( 3.39544044e+00,  1.40000000e+00)
( 3.39144044e+00,  1.40000000e+00)
( 3.38744044e+00,  1.40000000e+00)
( 3.38344044e+00,  1.40000000e+00)
( 3.37944044e+00,  1.40000000e+00)
( 3.37544044e+00,  1.40000000e+00)
( 3.37144044e+00,  1.40000000e+00)
( 3.36744044e+00,  1.40000000e+00)
( 3.36344044e+00,  1.40000000e+00)
( 3.35944044e+00,  1.40000000e+00)
( 3.35544044e+00,  1.40000000e+00)
( 3.35144044e+00,  1.40000000e+00)
( 3.34744044e+00,  1.40000000e+00)
( 3.34344044e+00,  1.40000000e+00)
( 3.33944044e+00,  1.40000000e+00)
( 3.33544044e+00,  1.40000000e+00)
( 3.33144044e+00,  1.40000000e+00)
( 3.32744044e+00,  1.40000000e+00)
( 3.32344044e+00,  1.40000000e+00)
( 3.31944044e+00,  1.40000000e+00)
( 3.31544044e+00,  1.40000000e+00)
( 3.31144044e+00,  1.40000000e+00)
( 3.30744044e+00,  1.40000000e+00)
( 3.30344044e+00,  1.40000000e+00)
( 3.29944044e+00,  1.40000000e+00)
( 3.29544044e+00,  1.40000000e+00)
( 3.29144044e+00,  1.40000000e+00)
( 3.28744044e+00,  1.40000000e+00)
( 3.28344044e+00,  1.40000000e+00)
( 3.27944044e+00,  1.40000000e+00)
( 3.27544044e+00,  1.40000000e+00)
( 3.27144044e+00,  1.40000000e+00)
( 3.26744044e+00,  1.40000000e+00)
( 3.26344044e+00,  1.40000000e+00)
( 3.25944044e+00,  1.40000000e+00)
( 3.25544044e+00,  1.40000000e+00)
( 3.25144044e+00,  1.40000000e+00)
( 3.24744044e+00,  1.40000000e+00)
( 3.24344044e+00,  1.40000000e+00)
( 3.23944044e+00,  1.40000000e+00)
( 3.23544044e+00,  1.40000000e+00)
( 3.23144044e+00,  1.40000000e+00)
( 3.22744044e+00,  1.40000000e+00)
( 3.22344044e+00,  1.40000000e+00)
( 3.21944044e+00,  1.40000000e+00)
( 3.21544044e+00,  1.40000000e+00)
( 3.21144044e+00,  1.40000000e+00)
( 3.20744044e+00,  1.40000000e+00)
( 3.20344044e+00,  1.40000000e+00)
( 3.19944044e+00,  1.40000000e+00)
( 3.19544044e+00,  1.40000000e+00)
( 3.19144044e+00,  1.40000000e+00)
( 3.18744044e+00,  1.40000000e+00)
( 3.18344044e+00,  1.40000000e+00)
( 3.17944044e+00,  1.40000000e+00)
( 3.17544044e+00,  1.40000000e+00)
( 3.17144044e+00,  1.40000000e+00)
( 3.16744044e+00,  1.40000000e+00)
( 3.16344044e+00,  1.40000000e+00)
( 3.15944044e+00,  1.40000000e+00)
( 3.15544044e+00,  1.40000000e+00)
( 3.15144044e+00,  1.40000000e+00)
( 3.14744044e+00,  1.40000000e+00)
( 3.14344044e+00,  1.40000000e+00)
( 3.13944044e+00,  1.40000000e+00)
( 3.13544044e+00,  1.40000000e+00)
( 3.13144044e+00,  1.40000000e+00)
( 3.12744044e+00,  1.40000000e+00)
( 3.12344044e+00,  1.40000000e+00)
( 3.11944044e+00,  1.40000000e+00)
( 3.11544044e+00,  1.40000000e+00)
( 3.11144044e+00,  1.40000000e+00)
( 3.10744044e+00,  1.40000000e+00)
( 3.10344044e+00,  1.40000000e+00)
( 3.09944044e+00,  1.40000000e+00)
( 3.09544044e+00,  1.40000000e+00)
( 3.09144044e+00,  1.40000000e+00)
( 3.08744044e+00,  1.40000000e+00)
( 3.08344044e+00,  1.40000000e+00)
( 3.07944044e+00,  1.40000000e+00)
( 3.07544044e+00,  1.40000000e+00)
( 3.07144044e+00,  1.40000000e+00)
( 3.06744044e+00,  1.40000000e+00)
( 3.06344044e+00,  1.40000000e+00)
( 3.05944044e+00,  1.40000000e+00)
( 3.05544044e+00,  1.40000000e+00)
( 3.05144044e+00,  1.40000000e+00)
( 3.04744044e+00,  1.40000000e+00)
( 3.04344044e+00,  1.40000000e+00)
( 3.03944044e+00,  1.40000000e+00)
( 3.03544044e+00,  1.40000000e+00)
( 3.03144044e+00,  1.40000000e+00)
( 3.02744044e+00,  1.40000000e+00)
( 3.02344044e+00,  1.40000000e+00)
( 3.01944044e+00,  1.40000000e+00)
( 3.01544044e+00,  1.40000000e+00)
( 3.01144044e+00,  1.40000000e+00)
( 3.00816855e+00,  1.40000000e+00)
( 3.00816855e+00,  1.40000000e+00)
( 3.00416855e+00,  1.40000000e+00)
( 3.00016855e+00,  1.40000000e+00)
( 2.99616855e+00,  1.40000000e+00)
( 2.99216855e+00,  1.40000000e+00)
( 2.98816855e+00,  1.40000000e+00)
( 2.98416855e+00,  1.40000000e+00)
( 2.98016855e+00,  1.40000000e+00)
( 2.97616855e+00,  1.40000000e+00)
( 2.97216855e+00,  1.40000000e+00)
( 2.96816855e+00,  1.40000000e+00)
( 2.96416855e+00,  1.40000000e+00)
( 2.96016855e+00,  1.40000000e+00)
( 2.95616855e+00,  1.40000000e+00)
( 2.95216855e+00,  1.40000000e+00)
( 2.94816855e+00,  1.40000000e+00)
( 2.94416855e+00,  1.40000000e+00)
( 2.94016855e+00,  1.40000000e+00)
( 2.93616855e+00,  1.40000000e+00)
( 2.93216855e+00,  1.40000000e+00)
( 2.92816855e+00,  1.40000000e+00)
( 2.92416855e+00,  1.40000000e+00)
( 2.92016855e+00,  1.40000000e+00)
( 2.91616855e+00,  1.40000000e+00)
( 2.91216855e+00,  1.40000000e+00)
( 2.90816855e+00,  1.40000000e+00)
( 2.90416855e+00,  1.40000000e+00)
( 2.90016855e+00,  1.40000000e+00)
( 2.89616855e+00,  1.40000000e+00)
( 2.89216855e+00,  1.40000000e+00)
( 2.88816855e+00,  1.40000000e+00)
( 2.88416855e+00,  1.40000000e+00)
( 2.88016855e+00,  1.40000000e+00)
( 2.87616855e+00,  1.40000000e+00)
( 2.87216855e+00,  1.40000000e+00)
( 2.86816855e+00,  1.40000000e+00)
( 2.86416855e+00,  1.40000000e+00)
( 2.86016855e+00,  1.40000000e+00)
( 2.85616855e+00,  1.40000000e+00)
( 2.85216855e+00,  1.40000000e+00)
( 2.84816855e+00,  1.40000000e+00)
( 2.84416855e+00,  1.40000000e+00)
( 2.84016855e+00,  1.40000000e+00)
( 2.83616855e+00,  1.40000000e+00)
( 2.83216855e+00,  1.40000000e+00)
( 2.82816855e+00,  1.40000000e+00)
( 2.82416855e+00,  1.40000000e+00)
( 2.82016855e+00,  1.40000000e+00)
( 2.81616855e+00,  1.40000000e+00)
( 2.81216855e+00,  1.40000000e+00)
( 2.80816855e+00,  1.40000000e+00)
( 2.80416855e+00,  1.40000000e+00)
( 2.80016855e+00,  1.40000000e+00)
( 2.79616855e+00,  1.40000000e+00)
( 2.79216855e+00,  1.40000000e+00)
( 2.78816855e+00,  1.40000000e+00)
( 2.78416855e+00,  1.40000000e+00)
( 2.78016855e+00,  1.40000000e+00)
( 2.77616855e+00,  1.40000000e+00)
( 2.77216855e+00,  1.40000000e+00)
( 2.76816855e+00,  1.40000000e+00)
( 2.76416855e+00,  1.40000000e+00)
( 2.76016855e+00,  1.40000000e+00)
( 2.75616855e+00,  1.40000000e+00)
( 2.75216855e+00,  1.40000000e+00)
( 2.74816855e+00,  1.40000000e+00)
( 2.74416855e+00,  1.40000000e+00)
( 2.74016855e+00,  1.40000000e+00)
( 2.73616855e+00,  1.40000000e+00)
( 2.73216855e+00,  1.40000000e+00)
( 2.72816855e+00,  1.40000000e+00)
( 2.72416855e+00,  1.40000000e+00)
( 2.72016855e+00,  1.40000000e+00)
( 2.71616855e+00,  1.40000000e+00)
( 2.71216855e+00,  1.40000000e+00)
( 2.70816855e+00,  1.40000000e+00)
( 2.70416855e+00,  1.40000000e+00)
( 2.70016855e+00,  1.40000000e+00)
( 2.69908417e+00,  1.40000000e+00)
( 2.69908417e+00,  1.40000000e+00)
( 2.69508417e+00,  1.40000000e+00)
( 2.69108417e+00,  1.40000000e+00)
( 2.68708417e+00,  1.40000000e+00)
( 2.68308417e+00,  1.40000000e+00)
( 2.67908417e+00,  1.40000000e+00)
( 2.67508417e+00,  1.40000000e+00)
( 2.67108417e+00,  1.40000000e+00)
( 2.66708417e+00,  1.40000000e+00)
( 2.66308417e+00,  1.40000000e+00)
( 2.65908417e+00,  1.40000000e+00)
( 2.65508417e+00,  1.40000000e+00)
( 2.65108417e+00,  1.40000000e+00)
( 2.64708417e+00,  1.40000000e+00)
( 2.64308417e+00,  1.40000000e+00)
( 2.63908417e+00,  1.40000000e+00)
( 2.63508417e+00,  1.40000000e+00)
( 2.63108417e+00,  1.40000000e+00)
( 2.62708417e+00,  1.40000000e+00)
( 2.62308417e+00,  1.40000000e+00)
( 2.61908417e+00,  1.40000000e+00)
( 2.61508417e+00,  1.40000000e+00)
( 2.61108417e+00,  1.40000000e+00)
( 2.60708417e+00,  1.40000000e+00)
( 2.60308417e+00,  1.40000000e+00)
( 2.59908417e+00,  1.40000000e+00)
( 2.59508417e+00,  1.40000000e+00)
( 2.59108417e+00,  1.40000000e+00)
( 2.58708417e+00,  1.40000000e+00)
( 2.58308417e+00,  1.40000000e+00)
( 2.57908417e+00,  1.40000000e+00)
( 2.57508417e+00,  1.40000000e+00)
( 2.57108417e+00,  1.40000000e+00)
( 2.56708417e+00,  1.40000000e+00)
( 2.56308417e+00,  1.40000000e+00)
( 2.55943730e+00,  1.40000000e+00)
( 2.55943730e+00,  1.40000000e+00)
( 2.55543730e+00,  1.40000000e+00)
( 2.55143730e+00,  1.40000000e+00)
( 2.54743730e+00,  1.40000000e+00)
( 2.54343730e+00,  1.40000000e+00)
( 2.53943730e+00,  1.40000000e+00)
( 2.53543730e+00,  1.40000000e+00)
( 2.53143730e+00,  1.40000000e+00)
( 2.52743730e+00,  1.40000000e+00)
( 2.52343730e+00,  1.40000000e+00)
( 2.51943730e+00,  1.40000000e+00)
( 2.51543730e+00,  1.40000000e+00)
( 2.51143730e+00,  1.40000000e+00)
( 2.50743730e+00,  1.40000000e+00)
( 2.50343730e+00,  1.40000000e+00)
( 2.49943730e+00,  1.40000000e+00)
( 2.49543730e+00,  1.40000000e+00)
( 2.49143730e+00,  1.40000000e+00)
( 2.48743730e+00,  1.40000000e+00)
( 2.48343730e+00,  1.40000000e+00)
( 2.47943730e+00,  1.40000000e+00)
( 2.47543730e+00,  1.40000000e+00)
( 2.47143730e+00,  1.40000000e+00)
( 2.46743730e+00,  1.40000000e+00)
( 2.46343730e+00,  1.40000000e+00)
( 2.45943730e+00,  1.40000000e+00)
( 2.45543730e+00,  1.40000000e+00)
( 2.45143730e+00,  1.40000000e+00)
( 2.44743730e+00,  1.40000000e+00)
( 2.44367921e+00,  1.40000000e+00)
( 2.44367921e+00,  1.40000000e+00)
( 2.43967921e+00,  1.40000000e+00)
( 2.43567921e+00,  1.40000000e+00)
( 2.43167921e+00,  1.40000000e+00)
( 2.42767921e+00,  1.40000000e+00)
( 2.42367921e+00,  1.40000000e+00)
( 2.41967921e+00,  1.40000000e+00)
( 2.41567921e+00,  1.40000000e+00)
( 2.41167921e+00,  1.40000000e+00)
( 2.40767921e+00,  1.40000000e+00)
( 2.40367921e+00,  1.40000000e+00)
( 2.39967921e+00,  1.40000000e+00)
( 2.39567921e+00,  1.40000000e+00)
( 2.39167921e+00,  1.40000000e+00)
( 2.38767921e+00,  1.40000000e+00)
( 2.38367921e+00,  1.40000000e+00)
( 2.37967921e+00,  1.40000000e+00)
( 2.37567921e+00,  1.40000000e+00)
( 2.37167921e+00,  1.40000000e+00)
( 2.36767921e+00,  1.40000000e+00)
( 2.36367921e+00,  1.40000000e+00)
( 2.35967921e+00,  1.40000000e+00)
( 2.35567921e+00,  1.40000000e+00)
( 2.35167921e+00,  1.40000000e+00)
( 2.34767921e+00,  1.40000000e+00)
( 2.34367921e+00,  1.40000000e+00)
( 2.33967921e+00,  1.40000000e+00)
( 2.33567921e+00,  1.40000000e+00)
( 2.33167921e+00,  1.40000000e+00)
( 2.32767921e+00,  1.40000000e+00)
( 2.32367921e+00,  1.40000000e+00)
( 2.31967921e+00,  1.40000000e+00)
( 2.31567921e+00,  1.40000000e+00)
( 2.31167921e+00,  1.40000000e+00)
( 2.30767921e+00,  1.40000000e+00)
( 2.30367921e+00,  1.40000000e+00)
( 2.29967921e+00,  1.40000000e+00)
( 2.29567921e+00,  1.40000000e+00)
( 2.29167921e+00,  1.40000000e+00)
( 2.28767921e+00,  1.40000000e+00)
( 2.28367921e+00,  1.40000000e+00)
( 2.27967921e+00,  1.40000000e+00)
( 2.27567921e+00,  1.40000000e+00)
( 2.27167921e+00,  1.40000000e+00)
( 2.26767921e+00,  1.40000000e+00)
( 2.26367921e+00,  1.40000000e+00)
( 2.25967921e+00,  1.40000000e+00)
( 2.25567921e+00,  1.40000000e+00)
( 2.25167921e+00,  1.40000000e+00)
( 2.24767921e+00,  1.40000000e+00)
( 2.24367921e+00,  1.40000000e+00)
( 2.23967921e+00,  1.40000000e+00)
( 2.23567921e+00,  1.40000000e+00)
( 2.23167921e+00,  1.40000000e+00)
( 2.22767921e+00,  1.40000000e+00)
( 2.22367921e+00,  1.40000000e+00)
( 2.21967921e+00,  1.40000000e+00)
( 2.21567921e+00,  1.40000000e+00)
( 2.21167921e+00,  1.40000000e+00)
( 2.20767921e+00,  1.40000000e+00)
( 2.20367921e+00,  1.40000000e+00)
( 2.19967921e+00,  1.40000000e+00)
( 2.19567921e+00,  1.40000000e+00)
( 2.19234254e+00,  1.40000000e+00)
( 2.19234254e+00,  1.40000000e+00)
( 2.18834254e+00,  1.40000000e+00)
( 2.18434254e+00,  1.40000000e+00)
( 2.18034254e+00,  1.40000000e+00)
( 2.17634254e+00,  1.40000000e+00)
( 2.17234254e+00,  1.40000000e+00)
( 2.16834254e+00,  1.40000000e+00)
( 2.16434254e+00,  1.40000000e+00)
( 2.16034254e+00,  1.40000000e+00)
( 2.15634254e+00,  1.40000000e+00)
( 2.15234254e+00,  1.40000000e+00)
( 2.14834254e+00,  1.40000000e+00)
( 2.14434254e+00,  1.40000000e+00)
( 2.14034254e+00,  1.40000000e+00)
( 2.13634254e+00,  1.40000000e+00)
( 2.13234254e+00,  1.40000000e+00)
( 2.12834254e+00,  1.40000000e+00)
( 2.12434254e+00,  1.40000000e+00)
( 2.12034254e+00,  1.40000000e+00)
( 2.11634254e+00,  1.40000000e+00)
( 2.11234254e+00,  1.40000000e+00)
( 2.10834254e+00,  1.40000000e+00)
( 2.10434254e+00,  1.40000000e+00)
( 2.10034254e+00,  1.40000000e+00)
( 2.09634254e+00,  1.40000000e+00)
( 2.09234254e+00,  1.40000000e+00)
( 2.08834254e+00,  1.40000000e+00)
( 2.08434254e+00,  1.40000000e+00)
( 2.08034254e+00,  1.40000000e+00)
( 2.07634254e+00,  1.40000000e+00)
( 2.07234254e+00,  1.40000000e+00)
( 2.06834254e+00,  1.40000000e+00)
( 2.06434254e+00,  1.40000000e+00)
( 2.06034254e+00,  1.40000000e+00)
( 2.05634254e+00,  1.40000000e+00)
( 2.05234254e+00,  1.40000000e+00)
( 2.04834254e+00,  1.40000000e+00)
( 2.04434254e+00,  1.40000000e+00)
( 2.04034254e+00,  1.40000000e+00)
( 2.03634254e+00,  1.40000000e+00)
( 2.03234254e+00,  1.40000000e+00)
( 2.02834254e+00,  1.40000000e+00)
( 2.02434254e+00,  1.40000000e+00)
( 2.02034254e+00,  1.40000000e+00)
( 2.01634254e+00,  1.40000000e+00)
( 2.01234254e+00,  1.40000000e+00)
( 2.00834254e+00,  1.40000000e+00)
( 2.00434254e+00,  1.40000000e+00)
( 2.00034254e+00,  1.40000000e+00)
( 1.99634254e+00,  1.40000000e+00)
( 1.99234254e+00,  1.40000000e+00)
( 1.98834254e+00,  1.40000000e+00)
( 1.98434254e+00,  1.40000000e+00)
( 1.98034254e+00,  1.40000000e+00)
( 1.97634254e+00,  1.40000000e+00)
( 1.97234254e+00,  1.40000000e+00)
( 1.96834254e+00,  1.40000000e+00)
( 1.96434254e+00,  1.40000000e+00)
( 1.96034254e+00,  1.40000000e+00)
( 1.95634254e+00,  1.40000000e+00)
( 1.95234254e+00,  1.40000000e+00)
( 1.94834254e+00,  1.40000000e+00)
( 1.94434254e+00,  1.40000000e+00)
( 1.94034254e+00,  1.40000000e+00)
( 1.93634254e+00,  1.40000000e+00)
( 1.93234254e+00,  1.40000000e+00)
( 1.92834254e+00,  1.40000000e+00)
( 1.92434254e+00,  1.40000000e+00)
( 1.92034254e+00,  1.40000000e+00)
( 1.91634254e+00,  1.40000000e+00)
( 1.91234254e+00,  1.40000000e+00)
( 1.90834254e+00,  1.40000000e+00)
( 1.90434254e+00,  1.40000000e+00)
( 1.90034254e+00,  1.40000000e+00)
( 1.89634254e+00,  1.40000000e+00)
( 1.89234254e+00,  1.40000000e+00)
( 1.88834254e+00,  1.40000000e+00)
( 1.88434254e+00,  1.40000000e+00)
( 1.88034254e+00,  1.40000000e+00)
( 1.87634254e+00,  1.40000000e+00)
( 1.87305444e+00,  1.40000000e+00)
( 1.87305444e+00,  1.40000000e+00)
( 1.87247221e+00,  1.40000000e+00)
( 1.87247221e+00,  1.40000000e+00)
( 1.87212310e+00,  1.40000000e+00)
( 1.87212310e+00,  1.40000000e+00)
( 1.86812310e+00,  1.40000000e+00)
( 1.86412310e+00,  1.40000000e+00)
( 1.86012310e+00,  1.40000000e+00)
( 1.85612310e+00,  1.40000000e+00)
( 1.85212310e+00,  1.40000000e+00)
( 1.84812310e+00,  1.40000000e+00)
( 1.84412310e+00,  1.40000000e+00)
( 1.84012310e+00,  1.40000000e+00)
( 1.83612310e+00,  1.40000000e+00)
( 1.83212310e+00,  1.40000000e+00)
( 1.82812310e+00,  1.40000000e+00)
( 1.82412310e+00,  1.40000000e+00)
( 1.82012310e+00,  1.40000000e+00)
( 1.81612310e+00,  1.40000000e+00)
( 1.81212310e+00,  1.40000000e+00)
( 1.80812310e+00,  1.40000000e+00)
( 1.80412310e+00,  1.40000000e+00)
( 1.80012310e+00,  1.40000000e+00)
( 1.79612310e+00,  1.40000000e+00)
( 1.79212310e+00,  1.40000000e+00)
( 1.78812310e+00,  1.40000000e+00)
( 1.78412310e+00,  1.40000000e+00)
( 1.78012310e+00,  1.40000000e+00)
( 1.77612310e+00,  1.40000000e+00)
( 1.77212310e+00,  1.40000000e+00)
( 1.76812310e+00,  1.40000000e+00)
( 1.76412310e+00,  1.40000000e+00)
( 1.76012310e+00,  1.40000000e+00)
( 1.75612310e+00,  1.40000000e+00)
( 1.75212310e+00,  1.40000000e+00)
( 1.74812310e+00,  1.40000000e+00)
( 1.74412310e+00,  1.40000000e+00)
( 1.74012310e+00,  1.40000000e+00)
( 1.73612310e+00,  1.40000000e+00)
( 1.73212310e+00,  1.40000000e+00)
( 1.72812310e+00,  1.40000000e+00)
( 1.72412310e+00,  1.40000000e+00)
( 1.72012310e+00,  1.40000000e+00)
( 1.71612310e+00,  1.40000000e+00)
( 1.71212310e+00,  1.40000000e+00)
( 1.70812310e+00,  1.40000000e+00)
( 1.70412310e+00,  1.40000000e+00)
( 1.70012310e+00,  1.40000000e+00)
( 1.69612310e+00,  1.40000000e+00)
( 1.69212310e+00,  1.40000000e+00)
( 1.68812310e+00,  1.40000000e+00)
( 1.68412310e+00,  1.40000000e+00)
( 1.68012310e+00,  1.40000000e+00)
( 1.67612310e+00,  1.40000000e+00)
( 1.67212310e+00,  1.40000000e+00)
( 1.66812310e+00,  1.40000000e+00)
( 1.66412310e+00,  1.40000000e+00)
( 1.66012310e+00,  1.40000000e+00)
( 1.65612310e+00,  1.40000000e+00)
( 1.65212310e+00,  1.40000000e+00)
( 1.64812310e+00,  1.40000000e+00)
( 1.64412310e+00,  1.40000000e+00)
( 1.64012310e+00,  1.40000000e+00)
( 1.63612310e+00,  1.40000000e+00)
( 1.63212310e+00,  1.40000000e+00)
( 1.62812310e+00,  1.40000000e+00)
( 1.62412310e+00,  1.40000000e+00)
( 1.62012310e+00,  1.40000000e+00)
( 1.61612310e+00,  1.40000000e+00)
( 1.61212310e+00,  1.40000000e+00)
( 1.60812310e+00,  1.40000000e+00)
( 1.60412310e+00,  1.40000000e+00)
( 1.60012310e+00,  1.40000000e+00)
( 1.59612310e+00,  1.40000000e+00)
( 1.59212310e+00,  1.40000000e+00)
( 1.58812310e+00,  1.40000000e+00)
( 1.58412310e+00,  1.40000000e+00)
( 1.58012310e+00,  1.40000000e+00)
( 1.57612310e+00,  1.40000000e+00)
( 1.57508570e+00,  1.40000000e+00)
( 1.57508570e+00,  1.40001235e+00)
( 1.57108570e+00,  1.40000943e+00)
( 1.56708570e+00,  1.40000651e+00)
( 1.56308570e+00,  1.40000361e+00)
( 1.55908570e+00,  1.40000072e+00)
( 1.55508570e+00,  1.39999785e+00)
( 1.55108570e+00,  1.39999498e+00)
( 1.54708570e+00,  1.39999212e+00)
( 1.54308570e+00,  1.39998927e+00)
( 1.54293578e+00,  1.39998916e+00)
( 1.54293578e+00,  6.39907826e+00)
( 1.53893578e+00,  6.40730459e+00)
( 1.53493578e+00,  6.41545135e+00)
( 1.53093578e+00,  6.42351979e+00)
( 1.52693578e+00,  6.43151118e+00)
( 1.52293578e+00,  6.43942673e+00)
( 1.51893578e+00,  6.44726767e+00)
( 1.51493578e+00,  6.45503519e+00)
( 1.51214053e+00,  6.46042030e+00)
( 1.51214053e+00,  6.46118758e+00)
( 1.50814053e+00,  6.46873925e+00)
( 1.50414053e+00,  6.47623591e+00)
( 1.50014053e+00,  6.48367815e+00)
( 1.49614053e+00,  6.49106654e+00)
( 1.49214053e+00,  6.49840158e+00)
( 1.48814053e+00,  6.50568373e+00)
( 1.48525398e+00,  6.51090619e+00)
( 1.48525398e+00,  6.51007741e+00)
( 1.48125398e+00,  6.51752395e+00)
( 1.47725398e+00,  6.52489215e+00)
( 1.47325398e+00,  6.53218321e+00)
( 1.46925398e+00,  6.53939827e+00)
( 1.46525398e+00,  6.54653848e+00)
( 1.46125398e+00,  6.55360495e+00)
( 1.45725398e+00,  6.56059877e+00)
( 1.45325398e+00,  6.56752103e+00)
( 1.44925398e+00,  6.57437277e+00)
( 1.44525398e+00,  6.58115505e+00)
( 1.44125398e+00,  6.58786888e+00)
( 1.43725398e+00,  6.59451527e+00)
( 1.43325398e+00,  6.60109521e+00)
( 1.42925398e+00,  6.60760968e+00)
( 1.42525398e+00,  6.61405963e+00)
( 1.42125398e+00,  6.62044601e+00)
( 1.41725398e+00,  6.62676975e+00)
( 1.41325398e+00,  6.63303176e+00)
( 1.40925398e+00,  6.63923296e+00)
( 1.40525398e+00,  6.64537422e+00)
( 1.40125398e+00,  6.65145642e+00)
( 1.39725398e+00,  6.65748044e+00)
( 1.39325398e+00,  6.66344711e+00)
( 1.38925398e+00,  6.66935730e+00)
( 1.38525398e+00,  6.67521182e+00)
( 1.38125398e+00,  6.68101150e+00)
( 1.37725398e+00,  6.68675714e+00)
( 1.37325398e+00,  6.69244955e+00)
( 1.36925398e+00,  6.69808951e+00)
( 1.36525398e+00,  6.70367781e+00)
( 1.36125398e+00,  6.70921521e+00)
( 1.35725398e+00,  6.71470248e+00)
( 1.35325398e+00,  6.72014038e+00)
( 1.34925398e+00,  6.72552963e+00)
( 1.34525398e+00,  6.73087099e+00)
( 1.34125398e+00,  6.73616518e+00)
( 1.33725398e+00,  6.74141291e+00)
( 1.33325398e+00,  6.74661491e+00)
( 1.32925398e+00,  6.75177188e+00)
( 1.32666889e+00,  6.75508105e+00)
( 1.32666889e+00,  6.75594127e+00)
( 1.32266889e+00,  6.76117178e+00)
( 1.31866889e+00,  6.76636024e+00)
( 1.31466889e+00,  6.77150649e+00)
( 1.31066889e+00,  6.77661039e+00)
( 1.30666889e+00,  6.78167180e+00)
( 1.30266889e+00,  6.78669060e+00)
( 1.29866889e+00,  6.79166666e+00)
( 1.29466889e+00,  6.79659988e+00)
( 1.29066889e+00,  6.80149019e+00)
( 1.28666889e+00,  6.80633749e+00)
( 1.28266889e+00,  6.81114172e+00)
( 1.27866889e+00,  6.81590285e+00)
( 1.27466889e+00,  6.82062083e+00)
( 1.27066889e+00,  6.82529564e+00)
( 1.26666889e+00,  6.82992730e+00)
( 1.26266889e+00,  6.83451581e+00)
( 1.25866889e+00,  6.83906122e+00)
( 1.25466889e+00,  6.84356359e+00)
( 1.25142457e+00,  6.84718381e+00)
( 1.25142457e+00,  6.84748904e+00)
( 1.24742457e+00,  6.85198324e+00)
( 1.24342457e+00,  6.85643974e+00)
( 1.23942457e+00,  6.86085803e+00)
( 1.23542457e+00,  6.86523758e+00)
( 1.23142457e+00,  6.86957786e+00)
( 1.22742457e+00,  6.87387831e+00)
( 1.22342457e+00,  6.87813838e+00)
( 1.21942457e+00,  6.88235748e+00)
( 1.21542457e+00,  6.88653502e+00)
( 1.21142457e+00,  6.89067041e+00)
( 1.20742457e+00,  6.89476301e+00)
( 1.20342457e+00,  6.89881220e+00)
( 1.19942457e+00,  6.90281731e+00)
( 1.19542457e+00,  6.90677769e+00)
( 1.19142457e+00,  6.91069264e+00)
( 1.18742457e+00,  6.91456145e+00)
( 1.18342457e+00,  6.91838341e+00)
( 1.17942457e+00,  6.92215777e+00)
( 1.17542457e+00,  6.92588377e+00)
( 1.17142457e+00,  6.92956062e+00)
( 1.16742457e+00,  6.93318751e+00)
( 1.16342457e+00,  6.93676362e+00)
( 1.15942457e+00,  6.94028809e+00)
( 1.15542457e+00,  6.94376005e+00)
( 1.15142457e+00,  6.94717858e+00)
( 1.14742457e+00,  6.95054276e+00)
( 1.14342457e+00,  6.95385163e+00)
( 1.13942457e+00,  6.95710420e+00)
( 1.13542457e+00,  6.96029946e+00)
( 1.13142457e+00,  6.96343634e+00)
( 1.12911780e+00,  6.96521839e+00)
( 1.12911780e+00,  6.96524112e+00)
( 1.12511780e+00,  6.96829002e+00)
( 1.12111780e+00,  6.97127823e+00)
( 1.11711780e+00,  6.97420463e+00)
( 1.11311780e+00,  6.97706805e+00)
( 1.10911780e+00,  6.97986729e+00)
( 1.10511780e+00,  6.98260110e+00)
( 1.10481893e+00,  6.98280270e+00)
( 1.10481893e+00,  6.98274336e+00)
( 1.10081893e+00,  6.98549285e+00)
( 1.09920430e+00,  6.98658484e+00)
( 1.09920430e+00,  6.98886743e+00)
( 1.09520430e+00,  6.99092924e+00)
( 1.09120430e+00,  6.99296380e+00)
( 1.08720430e+00,  6.99496955e+00)
( 1.08320430e+00,  6.99694477e+00)
( 1.07920430e+00,  6.99888755e+00)
( 1.07520430e+00,  7.00079580e+00)
( 1.07120430e+00,  7.00266716e+00)
( 1.06720430e+00,  7.00449903e+00)
( 1.06320430e+00,  7.00628846e+00)
( 1.05920430e+00,  7.00803211e+00)
( 1.05520430e+00,  7.00972620e+00)
( 1.05120430e+00,  7.01136639e+00)
( 1.04720430e+00,  7.01294766e+00)
( 1.04320430e+00,  7.01446418e+00)
( 1.03920430e+00,  7.01590905e+00)
( 1.03520430e+00,  7.01727411e+00)
( 1.03120430e+00,  7.01854946e+00)
( 1.02720430e+00,  7.01972302e+00)
( 1.02320430e+00,  7.02077970e+00)
( 1.01920430e+00,  7.02170028e+00)
( 1.01520430e+00,  7.02245962e+00)
( 1.01120430e+00,  7.02302372e+00)
( 1.00720430e+00,  7.02334466e+00)
( 1.00320430e+00,  7.02335096e+00)
( 1.00000000e+00,  7.02305382e+00)};\label{line:eulerii2d_cyl0_states_snaps}

\addplot [blue, dash dot, thick]
coordinates {
( 4.00000000e+00,  1.40000000e+00)
( 3.99600000e+00,  1.40000000e+00)
( 3.99200000e+00,  1.40000000e+00)
( 3.98800000e+00,  1.40000000e+00)
( 3.98400000e+00,  1.40000000e+00)
( 3.98000000e+00,  1.40000000e+00)
( 3.97600000e+00,  1.40000000e+00)
( 3.97200000e+00,  1.40000000e+00)
( 3.96800000e+00,  1.40000000e+00)
( 3.96400000e+00,  1.40000000e+00)
( 3.96000000e+00,  1.40000000e+00)
( 3.95600000e+00,  1.40000000e+00)
( 3.95200000e+00,  1.40000000e+00)
( 3.94800000e+00,  1.40000000e+00)
( 3.94400000e+00,  1.40000000e+00)
( 3.94000000e+00,  1.40000000e+00)
( 3.93600000e+00,  1.40000000e+00)
( 3.93200000e+00,  1.40000000e+00)
( 3.92800000e+00,  1.40000000e+00)
( 3.92400000e+00,  1.40000000e+00)
( 3.92000000e+00,  1.40000000e+00)
( 3.91600000e+00,  1.40000000e+00)
( 3.91200000e+00,  1.40000000e+00)
( 3.90800000e+00,  1.40000000e+00)
( 3.90400000e+00,  1.40000000e+00)
( 3.90000000e+00,  1.40000000e+00)
( 3.89600000e+00,  1.40000000e+00)
( 3.89200000e+00,  1.40000000e+00)
( 3.88800000e+00,  1.40000000e+00)
( 3.88400000e+00,  1.40000000e+00)
( 3.88000000e+00,  1.40000000e+00)
( 3.87600000e+00,  1.40000000e+00)
( 3.87200000e+00,  1.40000000e+00)
( 3.86800000e+00,  1.40000000e+00)
( 3.86400000e+00,  1.40000000e+00)
( 3.86000000e+00,  1.40000000e+00)
( 3.85600000e+00,  1.40000000e+00)
( 3.85200000e+00,  1.40000000e+00)
( 3.84800000e+00,  1.40000000e+00)
( 3.84400000e+00,  1.40000000e+00)
( 3.84000000e+00,  1.40000000e+00)
( 3.83600000e+00,  1.40000000e+00)
( 3.83200000e+00,  1.40000000e+00)
( 3.82800000e+00,  1.40000000e+00)
( 3.82400000e+00,  1.40000000e+00)
( 3.82000000e+00,  1.40000000e+00)
( 3.81600000e+00,  1.40000000e+00)
( 3.81200000e+00,  1.40000000e+00)
( 3.80800000e+00,  1.40000000e+00)
( 3.80400000e+00,  1.40000000e+00)
( 3.80000000e+00,  1.40000000e+00)
( 3.79600000e+00,  1.40000000e+00)
( 3.79200000e+00,  1.40000000e+00)
( 3.78800000e+00,  1.40000000e+00)
( 3.78400000e+00,  1.40000000e+00)
( 3.78000000e+00,  1.40000000e+00)
( 3.77600000e+00,  1.40000000e+00)
( 3.77200000e+00,  1.40000000e+00)
( 3.76800000e+00,  1.40000000e+00)
( 3.76400000e+00,  1.40000000e+00)
( 3.76000000e+00,  1.40000000e+00)
( 3.75600000e+00,  1.40000000e+00)
( 3.75200000e+00,  1.40000000e+00)
( 3.74800000e+00,  1.40000000e+00)
( 3.74400000e+00,  1.40000000e+00)
( 3.74000000e+00,  1.40000000e+00)
( 3.73600000e+00,  1.40000000e+00)
( 3.73200000e+00,  1.40000000e+00)
( 3.72800000e+00,  1.40000000e+00)
( 3.72400000e+00,  1.40000000e+00)
( 3.72000000e+00,  1.40000000e+00)
( 3.71600000e+00,  1.40000000e+00)
( 3.71200000e+00,  1.40000000e+00)
( 3.70800000e+00,  1.40000000e+00)
( 3.70400000e+00,  1.40000000e+00)
( 3.70000000e+00,  1.40000000e+00)
( 3.69600000e+00,  1.40000000e+00)
( 3.69200000e+00,  1.40000000e+00)
( 3.68800000e+00,  1.40000000e+00)
( 3.68400000e+00,  1.40000000e+00)
( 3.68000000e+00,  1.40000000e+00)
( 3.67600000e+00,  1.40000000e+00)
( 3.67200000e+00,  1.40000000e+00)
( 3.66800000e+00,  1.40000000e+00)
( 3.66400000e+00,  1.40000000e+00)
( 3.66000000e+00,  1.40000000e+00)
( 3.65600000e+00,  1.40000000e+00)
( 3.65200000e+00,  1.40000000e+00)
( 3.64800000e+00,  1.40000000e+00)
( 3.64400000e+00,  1.40000000e+00)
( 3.64000000e+00,  1.40000000e+00)
( 3.63600000e+00,  1.40000000e+00)
( 3.63200000e+00,  1.40000000e+00)
( 3.62800000e+00,  1.40000000e+00)
( 3.62400000e+00,  1.40000000e+00)
( 3.62000000e+00,  1.40000000e+00)
( 3.61600000e+00,  1.40000000e+00)
( 3.61200000e+00,  1.40000000e+00)
( 3.60800000e+00,  1.40000000e+00)
( 3.60501700e+00,  1.40000000e+00)
( 3.60501700e+00,  1.40000000e+00)
( 3.60101700e+00,  1.40000000e+00)
( 3.59701700e+00,  1.40000000e+00)
( 3.59301700e+00,  1.40000000e+00)
( 3.58901700e+00,  1.40000000e+00)
( 3.58501700e+00,  1.40000000e+00)
( 3.58101700e+00,  1.40000000e+00)
( 3.57701700e+00,  1.40000000e+00)
( 3.57301700e+00,  1.40000000e+00)
( 3.56901700e+00,  1.40000000e+00)
( 3.56501700e+00,  1.40000000e+00)
( 3.56101700e+00,  1.40000000e+00)
( 3.55701700e+00,  1.40000000e+00)
( 3.55301700e+00,  1.40000000e+00)
( 3.54901700e+00,  1.40000000e+00)
( 3.54501700e+00,  1.40000000e+00)
( 3.54101700e+00,  1.40000000e+00)
( 3.53701700e+00,  1.40000000e+00)
( 3.53301700e+00,  1.40000000e+00)
( 3.52901700e+00,  1.40000000e+00)
( 3.52501700e+00,  1.40000000e+00)
( 3.52101700e+00,  1.40000000e+00)
( 3.51701700e+00,  1.40000000e+00)
( 3.51301700e+00,  1.40000000e+00)
( 3.50901700e+00,  1.40000000e+00)
( 3.50501700e+00,  1.40000000e+00)
( 3.50101700e+00,  1.40000000e+00)
( 3.49701700e+00,  1.40000000e+00)
( 3.49301700e+00,  1.40000000e+00)
( 3.48901700e+00,  1.40000000e+00)
( 3.48501700e+00,  1.40000000e+00)
( 3.48101700e+00,  1.40000000e+00)
( 3.47701700e+00,  1.40000000e+00)
( 3.47301700e+00,  1.40000000e+00)
( 3.46901700e+00,  1.40000000e+00)
( 3.46501700e+00,  1.40000000e+00)
( 3.46101700e+00,  1.40000000e+00)
( 3.45701700e+00,  1.40000000e+00)
( 3.45301700e+00,  1.40000000e+00)
( 3.44901700e+00,  1.40000000e+00)
( 3.44501700e+00,  1.40000000e+00)
( 3.44203343e+00,  1.40000000e+00)
( 3.44203343e+00,  1.40000000e+00)
( 3.43803343e+00,  1.40000000e+00)
( 3.43403343e+00,  1.40000000e+00)
( 3.43003343e+00,  1.40000000e+00)
( 3.42603343e+00,  1.40000000e+00)
( 3.42203343e+00,  1.40000000e+00)
( 3.41803343e+00,  1.40000000e+00)
( 3.41403343e+00,  1.40000000e+00)
( 3.41003343e+00,  1.40000000e+00)
( 3.40603343e+00,  1.40000000e+00)
( 3.40203343e+00,  1.40000000e+00)
( 3.39803343e+00,  1.40000000e+00)
( 3.39403343e+00,  1.40000000e+00)
( 3.39003343e+00,  1.40000000e+00)
( 3.38603343e+00,  1.40000000e+00)
( 3.38203343e+00,  1.40000000e+00)
( 3.37803343e+00,  1.40000000e+00)
( 3.37403343e+00,  1.40000000e+00)
( 3.37003343e+00,  1.40000000e+00)
( 3.36603343e+00,  1.40000000e+00)
( 3.36203343e+00,  1.40000000e+00)
( 3.35803343e+00,  1.40000000e+00)
( 3.35403343e+00,  1.40000000e+00)
( 3.35003343e+00,  1.40000000e+00)
( 3.34603343e+00,  1.40000000e+00)
( 3.34203343e+00,  1.40000000e+00)
( 3.33803343e+00,  1.40000000e+00)
( 3.33403343e+00,  1.40000000e+00)
( 3.33003343e+00,  1.40000000e+00)
( 3.32603343e+00,  1.40000000e+00)
( 3.32203343e+00,  1.40000000e+00)
( 3.31803343e+00,  1.40000000e+00)
( 3.31403343e+00,  1.40000000e+00)
( 3.31003343e+00,  1.40000000e+00)
( 3.30603343e+00,  1.40000000e+00)
( 3.30203343e+00,  1.40000000e+00)
( 3.29803343e+00,  1.40000000e+00)
( 3.29403343e+00,  1.40000000e+00)
( 3.29003343e+00,  1.40000000e+00)
( 3.28603343e+00,  1.40000000e+00)
( 3.28203343e+00,  1.40000000e+00)
( 3.27803343e+00,  1.40000000e+00)
( 3.27403343e+00,  1.40000000e+00)
( 3.27003343e+00,  1.40000000e+00)
( 3.26603343e+00,  1.40000000e+00)
( 3.26365474e+00,  1.40000000e+00)
( 3.26365474e+00,  1.40000000e+00)
( 3.25965474e+00,  1.40000000e+00)
( 3.25565474e+00,  1.40000000e+00)
( 3.25165474e+00,  1.40000000e+00)
( 3.24765474e+00,  1.40000000e+00)
( 3.24365474e+00,  1.40000000e+00)
( 3.23965474e+00,  1.40000000e+00)
( 3.23565474e+00,  1.40000000e+00)
( 3.23165474e+00,  1.40000000e+00)
( 3.22765474e+00,  1.40000000e+00)
( 3.22365474e+00,  1.40000000e+00)
( 3.21965474e+00,  1.40000000e+00)
( 3.21565474e+00,  1.40000000e+00)
( 3.21165474e+00,  1.40000000e+00)
( 3.20765474e+00,  1.40000000e+00)
( 3.20365474e+00,  1.40000000e+00)
( 3.19965474e+00,  1.40000000e+00)
( 3.19565474e+00,  1.40000000e+00)
( 3.19165474e+00,  1.40000000e+00)
( 3.18765474e+00,  1.40000000e+00)
( 3.18365474e+00,  1.40000000e+00)
( 3.17965474e+00,  1.40000000e+00)
( 3.17565474e+00,  1.40000000e+00)
( 3.17165474e+00,  1.40000000e+00)
( 3.16765474e+00,  1.40000000e+00)
( 3.16365474e+00,  1.40000000e+00)
( 3.15965474e+00,  1.40000000e+00)
( 3.15565474e+00,  1.40000000e+00)
( 3.15165474e+00,  1.40000000e+00)
( 3.14765474e+00,  1.40000000e+00)
( 3.14365474e+00,  1.40000000e+00)
( 3.13965474e+00,  1.40000000e+00)
( 3.13565474e+00,  1.40000000e+00)
( 3.13165474e+00,  1.40000000e+00)
( 3.12765474e+00,  1.40000000e+00)
( 3.12365474e+00,  1.40000000e+00)
( 3.11965474e+00,  1.40000000e+00)
( 3.11565474e+00,  1.40000000e+00)
( 3.11165474e+00,  1.40000000e+00)
( 3.10765474e+00,  1.40000000e+00)
( 3.10365474e+00,  1.40000000e+00)
( 3.09965474e+00,  1.40000000e+00)
( 3.09565474e+00,  1.40000000e+00)
( 3.09165474e+00,  1.40000000e+00)
( 3.08765474e+00,  1.40000000e+00)
( 3.08365474e+00,  1.40000000e+00)
( 3.07965474e+00,  1.40000000e+00)
( 3.07565474e+00,  1.40000000e+00)
( 3.07165474e+00,  1.40000000e+00)
( 3.06765474e+00,  1.40000000e+00)
( 3.06365474e+00,  1.40000000e+00)
( 3.05965474e+00,  1.40000000e+00)
( 3.05565474e+00,  1.40000000e+00)
( 3.05165474e+00,  1.40000000e+00)
( 3.04765474e+00,  1.40000000e+00)
( 3.04365474e+00,  1.40000000e+00)
( 3.03965474e+00,  1.40000000e+00)
( 3.03565474e+00,  1.40000000e+00)
( 3.03165474e+00,  1.40000000e+00)
( 3.02765474e+00,  1.40000000e+00)
( 3.02365474e+00,  1.40000000e+00)
( 3.01965474e+00,  1.40000000e+00)
( 3.01565474e+00,  1.40000000e+00)
( 3.01165474e+00,  1.40000000e+00)
( 3.00765474e+00,  1.40000000e+00)
( 3.00365474e+00,  1.40000000e+00)
( 2.99965474e+00,  1.40000000e+00)
( 2.99565474e+00,  1.40000000e+00)
( 2.99165474e+00,  1.40000000e+00)
( 2.98765474e+00,  1.40000000e+00)
( 2.98365474e+00,  1.40000000e+00)
( 2.97965474e+00,  1.40000000e+00)
( 2.97565474e+00,  1.40000000e+00)
( 2.97165474e+00,  1.40000000e+00)
( 2.96765474e+00,  1.40000000e+00)
( 2.96365474e+00,  1.40000000e+00)
( 2.95965474e+00,  1.40000000e+00)
( 2.95565474e+00,  1.40000000e+00)
( 2.95165474e+00,  1.40000000e+00)
( 2.94765474e+00,  1.40000000e+00)
( 2.94365474e+00,  1.40000000e+00)
( 2.94274162e+00,  1.40000000e+00)
( 2.94274162e+00,  1.40000000e+00)
( 2.93874162e+00,  1.40000000e+00)
( 2.93474162e+00,  1.40000000e+00)
( 2.93074162e+00,  1.40000000e+00)
( 2.92674162e+00,  1.40000000e+00)
( 2.92274162e+00,  1.40000000e+00)
( 2.91874162e+00,  1.40000000e+00)
( 2.91474162e+00,  1.40000000e+00)
( 2.91074162e+00,  1.40000000e+00)
( 2.90674162e+00,  1.40000000e+00)
( 2.90274162e+00,  1.40000000e+00)
( 2.89874162e+00,  1.40000000e+00)
( 2.89474162e+00,  1.40000000e+00)
( 2.89074162e+00,  1.40000000e+00)
( 2.88674162e+00,  1.40000000e+00)
( 2.88274162e+00,  1.40000000e+00)
( 2.87874162e+00,  1.40000000e+00)
( 2.87474162e+00,  1.40000000e+00)
( 2.87074162e+00,  1.40000000e+00)
( 2.86674162e+00,  1.40000000e+00)
( 2.86274162e+00,  1.40000000e+00)
( 2.85874162e+00,  1.40000000e+00)
( 2.85474162e+00,  1.40000000e+00)
( 2.85074162e+00,  1.40000000e+00)
( 2.84674162e+00,  1.40000000e+00)
( 2.84274162e+00,  1.40000000e+00)
( 2.83874162e+00,  1.40000000e+00)
( 2.83474162e+00,  1.40000000e+00)
( 2.83074162e+00,  1.40000000e+00)
( 2.82674162e+00,  1.40000000e+00)
( 2.82274162e+00,  1.40000000e+00)
( 2.81874162e+00,  1.40000000e+00)
( 2.81474162e+00,  1.40000000e+00)
( 2.81074162e+00,  1.40000000e+00)
( 2.80674162e+00,  1.40000000e+00)
( 2.80274162e+00,  1.40000000e+00)
( 2.79874162e+00,  1.40000000e+00)
( 2.79474162e+00,  1.40000000e+00)
( 2.79074162e+00,  1.40000000e+00)
( 2.78674162e+00,  1.40000000e+00)
( 2.78274162e+00,  1.40000000e+00)
( 2.77874162e+00,  1.40000000e+00)
( 2.77474162e+00,  1.40000000e+00)
( 2.77074162e+00,  1.40000000e+00)
( 2.76674162e+00,  1.40000000e+00)
( 2.76274162e+00,  1.40000000e+00)
( 2.75874162e+00,  1.40000000e+00)
( 2.75474162e+00,  1.40000000e+00)
( 2.75074162e+00,  1.40000000e+00)
( 2.74674162e+00,  1.40000000e+00)
( 2.74274162e+00,  1.40000000e+00)
( 2.73874162e+00,  1.40000000e+00)
( 2.73474162e+00,  1.40000000e+00)
( 2.73074162e+00,  1.40000000e+00)
( 2.72674162e+00,  1.40000000e+00)
( 2.72274162e+00,  1.40000000e+00)
( 2.71874162e+00,  1.40000000e+00)
( 2.71474162e+00,  1.40000000e+00)
( 2.71074162e+00,  1.40000000e+00)
( 2.70674162e+00,  1.40000000e+00)
( 2.70274162e+00,  1.40000000e+00)
( 2.69874162e+00,  1.40000000e+00)
( 2.69474162e+00,  1.40000000e+00)
( 2.69376695e+00,  1.40000000e+00)
( 2.69376695e+00,  1.40000000e+00)
( 2.68976695e+00,  1.40000000e+00)
( 2.68576695e+00,  1.40000000e+00)
( 2.68176695e+00,  1.40000000e+00)
( 2.67776695e+00,  1.40000000e+00)
( 2.67376695e+00,  1.40000000e+00)
( 2.66976695e+00,  1.40000000e+00)
( 2.66576695e+00,  1.40000000e+00)
( 2.66176695e+00,  1.40000000e+00)
( 2.65776695e+00,  1.40000000e+00)
( 2.65376695e+00,  1.40000000e+00)
( 2.64976695e+00,  1.40000000e+00)
( 2.64576695e+00,  1.40000000e+00)
( 2.64176695e+00,  1.40000000e+00)
( 2.63776695e+00,  1.40000000e+00)
( 2.63376695e+00,  1.40000000e+00)
( 2.62976695e+00,  1.40000000e+00)
( 2.62576695e+00,  1.40000000e+00)
( 2.62176695e+00,  1.40000000e+00)
( 2.61776695e+00,  1.40000000e+00)
( 2.61376695e+00,  1.40000000e+00)
( 2.60976695e+00,  1.40000000e+00)
( 2.60576695e+00,  1.40000000e+00)
( 2.60176695e+00,  1.40000000e+00)
( 2.59776695e+00,  1.40000000e+00)
( 2.59376695e+00,  1.40000000e+00)
( 2.58976695e+00,  1.40000000e+00)
( 2.58576695e+00,  1.40000000e+00)
( 2.58176695e+00,  1.40000000e+00)
( 2.57776695e+00,  1.40000000e+00)
( 2.57376695e+00,  1.40000000e+00)
( 2.56976695e+00,  1.40000000e+00)
( 2.56576695e+00,  1.40000000e+00)
( 2.56176695e+00,  1.40000000e+00)
( 2.55776695e+00,  1.40000000e+00)
( 2.55376695e+00,  1.40000000e+00)
( 2.54976695e+00,  1.40000000e+00)
( 2.54576695e+00,  1.40000000e+00)
( 2.54176695e+00,  1.40000000e+00)
( 2.53776695e+00,  1.40000000e+00)
( 2.53756146e+00,  1.40000000e+00)
( 2.53756146e+00,  1.40000000e+00)
( 2.53356146e+00,  1.40000000e+00)
( 2.52956146e+00,  1.40000000e+00)
( 2.52556146e+00,  1.40000000e+00)
( 2.52156146e+00,  1.40000000e+00)
( 2.51756146e+00,  1.40000000e+00)
( 2.51356146e+00,  1.40000000e+00)
( 2.50956146e+00,  1.40000000e+00)
( 2.50556146e+00,  1.40000000e+00)
( 2.50156146e+00,  1.40000000e+00)
( 2.49756146e+00,  1.40000000e+00)
( 2.49356146e+00,  1.40000000e+00)
( 2.48956146e+00,  1.40000000e+00)
( 2.48556146e+00,  1.40000000e+00)
( 2.48156146e+00,  1.40000000e+00)
( 2.47756146e+00,  1.40000000e+00)
( 2.47356146e+00,  1.40000000e+00)
( 2.46956146e+00,  1.40000000e+00)
( 2.46556146e+00,  1.40000000e+00)
( 2.46156146e+00,  1.40000000e+00)
( 2.45756146e+00,  1.40000000e+00)
( 2.45356146e+00,  1.40000000e+00)
( 2.44956146e+00,  1.40000000e+00)
( 2.44556146e+00,  1.40000000e+00)
( 2.44156146e+00,  1.40000000e+00)
( 2.43756146e+00,  1.40000000e+00)
( 2.43356146e+00,  1.40000000e+00)
( 2.42956146e+00,  1.40000000e+00)
( 2.42556146e+00,  1.40000000e+00)
( 2.42156146e+00,  1.40000000e+00)
( 2.41756146e+00,  1.40000000e+00)
( 2.41356146e+00,  1.40000000e+00)
( 2.40956146e+00,  1.40000000e+00)
( 2.40556146e+00,  1.40000000e+00)
( 2.40156146e+00,  1.40000000e+00)
( 2.39756146e+00,  1.40000000e+00)
( 2.39356146e+00,  1.40000000e+00)
( 2.38956146e+00,  1.40000000e+00)
( 2.38556146e+00,  1.40000000e+00)
( 2.38156146e+00,  1.40000000e+00)
( 2.37756146e+00,  1.40000000e+00)
( 2.37356146e+00,  1.40000000e+00)
( 2.36956146e+00,  1.40000000e+00)
( 2.36556146e+00,  1.40000000e+00)
( 2.36156146e+00,  1.40000000e+00)
( 2.35756146e+00,  1.40000000e+00)
( 2.35356146e+00,  1.40000000e+00)
( 2.34956146e+00,  1.40000000e+00)
( 2.34556146e+00,  1.40000000e+00)
( 2.34156146e+00,  1.40000000e+00)
( 2.33756146e+00,  1.40000000e+00)
( 2.33356146e+00,  1.40000000e+00)
( 2.32956146e+00,  1.40000000e+00)
( 2.32556146e+00,  1.40000000e+00)
( 2.32156146e+00,  1.40000000e+00)
( 2.31756146e+00,  1.40000000e+00)
( 2.31356146e+00,  1.40000000e+00)
( 2.30956146e+00,  1.40000000e+00)
( 2.30556146e+00,  1.40000000e+00)
( 2.30156146e+00,  1.40000000e+00)
( 2.29756146e+00,  1.40000000e+00)
( 2.29356146e+00,  1.40000000e+00)
( 2.28956146e+00,  1.40000000e+00)
( 2.28556146e+00,  1.40000000e+00)
( 2.28156146e+00,  1.40000000e+00)
( 2.27756146e+00,  1.40000000e+00)
( 2.27356146e+00,  1.40000000e+00)
( 2.26956146e+00,  1.40000000e+00)
( 2.26556146e+00,  1.40000000e+00)
( 2.26156146e+00,  1.40000000e+00)
( 2.25756146e+00,  1.40000000e+00)
( 2.25356146e+00,  1.40000000e+00)
( 2.24956146e+00,  1.40000000e+00)
( 2.24556146e+00,  1.40000000e+00)
( 2.24156146e+00,  1.40000000e+00)
( 2.23756146e+00,  1.40000000e+00)
( 2.23356146e+00,  1.40000000e+00)
( 2.22956146e+00,  1.40000000e+00)
( 2.22556146e+00,  1.40000000e+00)
( 2.22156146e+00,  1.40000000e+00)
( 2.21756146e+00,  1.40000000e+00)
( 2.21356146e+00,  1.40000000e+00)
( 2.20956146e+00,  1.40000000e+00)
( 2.20556146e+00,  1.40000000e+00)
( 2.20156146e+00,  1.40000000e+00)
( 2.19756146e+00,  1.40000000e+00)
( 2.19356146e+00,  1.40000000e+00)
( 2.18956146e+00,  1.40000000e+00)
( 2.18556146e+00,  1.40000000e+00)
( 2.18156146e+00,  1.40000000e+00)
( 2.17756146e+00,  1.40000000e+00)
( 2.17356146e+00,  1.40000000e+00)
( 2.16956146e+00,  1.40000000e+00)
( 2.16556146e+00,  1.40000000e+00)
( 2.16156146e+00,  1.40000000e+00)
( 2.15756146e+00,  1.40000000e+00)
( 2.15428309e+00,  1.40000000e+00)
( 2.15428309e+00,  1.40000000e+00)
( 2.15028309e+00,  1.40000000e+00)
( 2.14628309e+00,  1.40000000e+00)
( 2.14228309e+00,  1.40000000e+00)
( 2.13828309e+00,  1.40000000e+00)
( 2.13428309e+00,  1.40000000e+00)
( 2.13028309e+00,  1.40000000e+00)
( 2.12628309e+00,  1.40000000e+00)
( 2.12228309e+00,  1.40000000e+00)
( 2.11828309e+00,  1.40000000e+00)
( 2.11428309e+00,  1.40000000e+00)
( 2.11028309e+00,  1.40000000e+00)
( 2.10628309e+00,  1.40000000e+00)
( 2.10228309e+00,  1.40000000e+00)
( 2.09828309e+00,  1.40000000e+00)
( 2.09428309e+00,  1.40000000e+00)
( 2.09028309e+00,  1.40000000e+00)
( 2.08628309e+00,  1.40000000e+00)
( 2.08228309e+00,  1.40000000e+00)
( 2.07828309e+00,  1.40000000e+00)
( 2.07428309e+00,  1.40000000e+00)
( 2.07028309e+00,  1.40000000e+00)
( 2.06628309e+00,  1.40000000e+00)
( 2.06228309e+00,  1.40000000e+00)
( 2.05828309e+00,  1.40000000e+00)
( 2.05428309e+00,  1.40000000e+00)
( 2.05028309e+00,  1.40000000e+00)
( 2.04628309e+00,  1.40000000e+00)
( 2.04228309e+00,  1.40000000e+00)
( 2.03828309e+00,  1.40000000e+00)
( 2.03428309e+00,  1.40000000e+00)
( 2.03028309e+00,  1.40000000e+00)
( 2.02628309e+00,  1.40000000e+00)
( 2.02228309e+00,  1.40000000e+00)
( 2.01828309e+00,  1.40000000e+00)
( 2.01428309e+00,  1.40000000e+00)
( 2.01028309e+00,  1.40000000e+00)
( 2.00628309e+00,  1.40000000e+00)
( 2.00228309e+00,  1.40000000e+00)
( 1.99828309e+00,  1.40000000e+00)
( 1.99428309e+00,  1.40000000e+00)
( 1.99028309e+00,  1.40000000e+00)
( 1.98948795e+00,  1.40000000e+00)
( 1.98948795e+00,  1.39993185e+00)
( 1.98548795e+00,  1.39992662e+00)
( 1.98148795e+00,  1.39992138e+00)
( 1.97748795e+00,  1.39991612e+00)
( 1.97348795e+00,  1.39991085e+00)
( 1.96948795e+00,  1.39990557e+00)
( 1.96548795e+00,  1.39990027e+00)
( 1.96148795e+00,  1.39989496e+00)
( 1.95748795e+00,  1.39988963e+00)
( 1.95348795e+00,  1.39988429e+00)
( 1.95155666e+00,  1.39988170e+00)
( 1.95155666e+00,  4.46505908e+00)
( 1.94755666e+00,  4.46884796e+00)
( 1.94355666e+00,  4.47262458e+00)
( 1.93955666e+00,  4.47638907e+00)
( 1.93555666e+00,  4.48014152e+00)
( 1.93155666e+00,  4.48388205e+00)
( 1.92755666e+00,  4.48761076e+00)
( 1.92355666e+00,  4.49132776e+00)
( 1.91955666e+00,  4.49503316e+00)
( 1.91555666e+00,  4.49872704e+00)
( 1.91155666e+00,  4.50240951e+00)
( 1.90755666e+00,  4.50608068e+00)
( 1.90355666e+00,  4.50974062e+00)
( 1.89955666e+00,  4.51338944e+00)
( 1.89555666e+00,  4.51702723e+00)
( 1.89469215e+00,  4.51781201e+00)
( 1.89469215e+00,  4.51973918e+00)
( 1.89069215e+00,  4.52334604e+00)
( 1.88669215e+00,  4.52694095e+00)
( 1.88269215e+00,  4.53052390e+00)
( 1.87869215e+00,  4.53409486e+00)
( 1.87469215e+00,  4.53765382e+00)
( 1.87069215e+00,  4.54120075e+00)
( 1.86669215e+00,  4.54473563e+00)
( 1.86269215e+00,  4.54825845e+00)
( 1.85869215e+00,  4.55176918e+00)
( 1.85469215e+00,  4.55526782e+00)
( 1.85069215e+00,  4.55875433e+00)
( 1.84669215e+00,  4.56222871e+00)
( 1.84269215e+00,  4.56569093e+00)
( 1.83869215e+00,  4.56914099e+00)
( 1.83469215e+00,  4.57257885e+00)
( 1.83069215e+00,  4.57600450e+00)
( 1.82669215e+00,  4.57941793e+00)
( 1.82269215e+00,  4.58281911e+00)
( 1.81869215e+00,  4.58620802e+00)
( 1.81469215e+00,  4.58958465e+00)
( 1.81069215e+00,  4.59294897e+00)
( 1.80669215e+00,  4.59630095e+00)
( 1.80269215e+00,  4.59964058e+00)
( 1.79869215e+00,  4.60296783e+00)
( 1.79469215e+00,  4.60628267e+00)
( 1.79069215e+00,  4.60958507e+00)
( 1.78669215e+00,  4.61287499e+00)
( 1.78269215e+00,  4.61615240e+00)
( 1.77869215e+00,  4.61941727e+00)
( 1.77469215e+00,  4.62266955e+00)
( 1.77069215e+00,  4.62590920e+00)
( 1.76669215e+00,  4.62913617e+00)
( 1.76269215e+00,  4.63235041e+00)
( 1.75869215e+00,  4.63555186e+00)
( 1.75469215e+00,  4.63874047e+00)
( 1.75069215e+00,  4.64191616e+00)
( 1.74669215e+00,  4.64507888e+00)
( 1.74269215e+00,  4.64822855e+00)
( 1.73869215e+00,  4.65136508e+00)
( 1.73469215e+00,  4.65448841e+00)
( 1.73069215e+00,  4.65759842e+00)
( 1.72669215e+00,  4.66069504e+00)
( 1.72269215e+00,  4.66377816e+00)
( 1.71869215e+00,  4.66684766e+00)
( 1.71469215e+00,  4.66990345e+00)
( 1.71069215e+00,  4.67294540e+00)
( 1.70669215e+00,  4.67597339e+00)
( 1.70269215e+00,  4.67898728e+00)
( 1.69869215e+00,  4.68198693e+00)
( 1.69469215e+00,  4.68497221e+00)
( 1.69069215e+00,  4.68794297e+00)
( 1.68669215e+00,  4.69089904e+00)
( 1.68269215e+00,  4.69384027e+00)
( 1.67869215e+00,  4.69676650e+00)
( 1.67469215e+00,  4.69967753e+00)
( 1.67069215e+00,  4.70257321e+00)
( 1.66792143e+00,  4.70456990e+00)
( 1.66792143e+00,  4.70730091e+00)
( 1.66392143e+00,  4.71081043e+00)
( 1.65992143e+00,  4.71430169e+00)
( 1.65592143e+00,  4.71777500e+00)
( 1.65192143e+00,  4.72123065e+00)
( 1.64792143e+00,  4.72466895e+00)
( 1.64392143e+00,  4.72809017e+00)
( 1.64361050e+00,  4.72835541e+00)
( 1.64361050e+00,  4.72665007e+00)
( 1.63961050e+00,  4.72978912e+00)
( 1.63561050e+00,  4.73291921e+00)
( 1.63161050e+00,  4.73604070e+00)
( 1.62761050e+00,  4.73915395e+00)
( 1.62361050e+00,  4.74225929e+00)
( 1.61961050e+00,  4.74535707e+00)
( 1.61561050e+00,  4.74844759e+00)
( 1.61161050e+00,  4.75153116e+00)
( 1.60761050e+00,  4.75460809e+00)
( 1.60361050e+00,  4.75767865e+00)
( 1.59961050e+00,  4.76074311e+00)
( 1.59561050e+00,  4.76380174e+00)
( 1.59161050e+00,  4.76685479e+00)
( 1.58761050e+00,  4.76990250e+00)
( 1.58361050e+00,  4.77294509e+00)
( 1.57961050e+00,  4.77598279e+00)
( 1.57561050e+00,  4.77901580e+00)
( 1.57161050e+00,  4.78204432e+00)
( 1.56761050e+00,  4.78506853e+00)
( 1.56361050e+00,  4.78808861e+00)
( 1.55961050e+00,  4.79110473e+00)
( 1.55561050e+00,  4.79411704e+00)
( 1.55161050e+00,  4.79712568e+00)
( 1.54761050e+00,  4.80013078e+00)
( 1.54361050e+00,  4.80313247e+00)
( 1.53961050e+00,  4.80613086e+00)
( 1.53561050e+00,  4.80912605e+00)
( 1.53161050e+00,  4.81211812e+00)
( 1.52761050e+00,  4.81510715e+00)
( 1.52361050e+00,  4.81809322e+00)
( 1.51961050e+00,  4.82107636e+00)
( 1.51561050e+00,  4.82405664e+00)
( 1.51161050e+00,  4.82703407e+00)
( 1.50761050e+00,  4.83000868e+00)
( 1.50361050e+00,  4.83298048e+00)
( 1.49961050e+00,  4.83594945e+00)
( 1.49561050e+00,  4.83891558e+00)
( 1.49161050e+00,  4.84187884e+00)
( 1.48761050e+00,  4.84483919e+00)
( 1.48361050e+00,  4.84779656e+00)
( 1.47961050e+00,  4.85075088e+00)
( 1.47561050e+00,  4.85370207e+00)
( 1.47161050e+00,  4.85665003e+00)
( 1.46761050e+00,  4.85959464e+00)
( 1.46361050e+00,  4.86253578e+00)
( 1.45961050e+00,  4.86547328e+00)
( 1.45561050e+00,  4.86840701e+00)
( 1.45161050e+00,  4.87133677e+00)
( 1.44761050e+00,  4.87426237e+00)
( 1.44361050e+00,  4.87718360e+00)
( 1.43961050e+00,  4.88010022e+00)
( 1.43709133e+00,  4.88193462e+00)
( 1.43709133e+00,  4.88044248e+00)
( 1.43309133e+00,  4.88326031e+00)
( 1.42909133e+00,  4.88607625e+00)
( 1.42509133e+00,  4.88889032e+00)
( 1.42109133e+00,  4.89170251e+00)
( 1.41709133e+00,  4.89451284e+00)
( 1.41309133e+00,  4.89732130e+00)
( 1.40909133e+00,  4.90012791e+00)
( 1.40509133e+00,  4.90293266e+00)
( 1.40109133e+00,  4.90573556e+00)
( 1.39709133e+00,  4.90853662e+00)
( 1.39309133e+00,  4.91133584e+00)
( 1.38909133e+00,  4.91413323e+00)
( 1.38509133e+00,  4.91692879e+00)
( 1.38109133e+00,  4.91972253e+00)
( 1.37709133e+00,  4.92251446e+00)
( 1.37309133e+00,  4.92530457e+00)
( 1.36909133e+00,  4.92809288e+00)
( 1.36509133e+00,  4.93087940e+00)
( 1.36109133e+00,  4.93366411e+00)
( 1.35709133e+00,  4.93644704e+00)
( 1.35309133e+00,  4.93922819e+00)
( 1.34909133e+00,  4.94200756e+00)
( 1.34509133e+00,  4.94478516e+00)
( 1.34496229e+00,  4.94487473e+00)
( 1.34496229e+00,  4.94748807e+00)
( 1.34096229e+00,  4.95021357e+00)
( 1.33696229e+00,  4.95291945e+00)
( 1.33296229e+00,  4.95560636e+00)
( 1.32896229e+00,  4.95827486e+00)
( 1.32496229e+00,  4.96092545e+00)
( 1.32096229e+00,  4.96355860e+00)
( 1.31696229e+00,  4.96617468e+00)
( 1.31296229e+00,  4.96877404e+00)
( 1.30896229e+00,  4.97135697e+00)
( 1.30496229e+00,  4.97392370e+00)
( 1.30096229e+00,  4.97647442e+00)
( 1.29696229e+00,  4.97900928e+00)
( 1.29296229e+00,  4.98152835e+00)
( 1.28896229e+00,  4.98403170e+00)
( 1.28496229e+00,  4.98651933e+00)
( 1.28096229e+00,  4.98899118e+00)
( 1.27696229e+00,  4.99144719e+00)
( 1.27296229e+00,  4.99388721e+00)
( 1.26896229e+00,  4.99631108e+00)
( 1.26496229e+00,  4.99871858e+00)
( 1.26096229e+00,  5.00110946e+00)
( 1.25696229e+00,  5.00348341e+00)
( 1.25296229e+00,  5.00584009e+00)
( 1.24896229e+00,  5.00817911e+00)
( 1.24553563e+00,  5.01016851e+00)
( 1.24553563e+00,  5.01080337e+00)
( 1.24153563e+00,  5.01332979e+00)
( 1.23753563e+00,  5.01584533e+00)
( 1.23353563e+00,  5.01834986e+00)
( 1.22953563e+00,  5.02084325e+00)
( 1.22553563e+00,  5.02332536e+00)
( 1.22153563e+00,  5.02579605e+00)
( 1.21753563e+00,  5.02825519e+00)
( 1.21353563e+00,  5.03070263e+00)
( 1.20953563e+00,  5.03313822e+00)
( 1.20553563e+00,  5.03556181e+00)
( 1.20153563e+00,  5.03797326e+00)
( 1.19753563e+00,  5.04037239e+00)
( 1.19353563e+00,  5.04275906e+00)
( 1.18953563e+00,  5.04513309e+00)
( 1.18685169e+00,  5.04671886e+00)
( 1.18685169e+00,  5.04611314e+00)
( 1.18285169e+00,  5.04838755e+00)
( 1.17885169e+00,  5.05064131e+00)
( 1.17485169e+00,  5.05287431e+00)
( 1.17085169e+00,  5.05508639e+00)
( 1.16685169e+00,  5.05727739e+00)
( 1.16285169e+00,  5.05944711e+00)
( 1.15885169e+00,  5.06159535e+00)
( 1.15485169e+00,  5.06372190e+00)
( 1.15085169e+00,  5.06582651e+00)
( 1.14685169e+00,  5.06790895e+00)
( 1.14285169e+00,  5.06996894e+00)
( 1.13885169e+00,  5.07200621e+00)
( 1.13485169e+00,  5.07402047e+00)
( 1.13085169e+00,  5.07601143e+00)
( 1.12685169e+00,  5.07797876e+00)
( 1.12285169e+00,  5.07992214e+00)
( 1.11885169e+00,  5.08184124e+00)
( 1.11485169e+00,  5.08373571e+00)
( 1.11085169e+00,  5.08560520e+00)
( 1.10685169e+00,  5.08744934e+00)
( 1.10285169e+00,  5.08926774e+00)
( 1.09885169e+00,  5.09106003e+00)
( 1.09677356e+00,  5.09198075e+00)
( 1.09677356e+00,  5.09091172e+00)
( 1.09277356e+00,  5.09241758e+00)
( 1.08877356e+00,  5.09386876e+00)
( 1.08477356e+00,  5.09526332e+00)
( 1.08077356e+00,  5.09659923e+00)
( 1.07677356e+00,  5.09787436e+00)
( 1.07352375e+00,  5.09886404e+00)
( 1.07352375e+00,  5.10006300e+00)
( 1.06952375e+00,  5.10105171e+00)
( 1.06552375e+00,  5.10201784e+00)
( 1.06152375e+00,  5.10295951e+00)
( 1.05752375e+00,  5.10387456e+00)
( 1.05352375e+00,  5.10476050e+00)
( 1.04952375e+00,  5.10561444e+00)
( 1.04552375e+00,  5.10643295e+00)
( 1.04152375e+00,  5.10721196e+00)
( 1.03752375e+00,  5.10794652e+00)
( 1.03352375e+00,  5.10863057e+00)
( 1.02952375e+00,  5.10925653e+00)
( 1.02552375e+00,  5.10981469e+00)
( 1.02152375e+00,  5.11029228e+00)
( 1.01752375e+00,  5.11067194e+00)
( 1.01352375e+00,  5.11092894e+00)
( 1.00952375e+00,  5.11102596e+00)
( 1.00552375e+00,  5.11090166e+00)
( 1.00152375e+00,  5.11044113e+00)
( 1.00000000e+00,  5.11013125e+00)};\label{line:eulerii2d_cyl0_states_hdm}

\addplot [red, dashed, thick]
coordinates {
( 4.00000000e+00,  1.40000000e+00)
( 3.99600000e+00,  1.40000000e+00)
( 3.99200000e+00,  1.40000000e+00)
( 3.98800000e+00,  1.40000000e+00)
( 3.98400000e+00,  1.40000000e+00)
( 3.98000000e+00,  1.40000000e+00)
( 3.97600000e+00,  1.40000000e+00)
( 3.97200000e+00,  1.40000000e+00)
( 3.96800000e+00,  1.40000000e+00)
( 3.96400000e+00,  1.40000000e+00)
( 3.96000000e+00,  1.40000000e+00)
( 3.95600000e+00,  1.40000000e+00)
( 3.95200000e+00,  1.40000000e+00)
( 3.94800000e+00,  1.40000000e+00)
( 3.94400000e+00,  1.40000000e+00)
( 3.94000000e+00,  1.40000000e+00)
( 3.93600000e+00,  1.40000000e+00)
( 3.93200000e+00,  1.40000000e+00)
( 3.92800000e+00,  1.40000000e+00)
( 3.92400000e+00,  1.40000000e+00)
( 3.92000000e+00,  1.40000000e+00)
( 3.91600000e+00,  1.40000000e+00)
( 3.91200000e+00,  1.40000000e+00)
( 3.90800000e+00,  1.40000000e+00)
( 3.90400000e+00,  1.40000000e+00)
( 3.90000000e+00,  1.40000000e+00)
( 3.89600000e+00,  1.40000000e+00)
( 3.89200000e+00,  1.40000000e+00)
( 3.88800000e+00,  1.40000000e+00)
( 3.88400000e+00,  1.40000000e+00)
( 3.88000000e+00,  1.40000000e+00)
( 3.87600000e+00,  1.40000000e+00)
( 3.87200000e+00,  1.40000000e+00)
( 3.86800000e+00,  1.40000000e+00)
( 3.86400000e+00,  1.40000000e+00)
( 3.86000000e+00,  1.40000000e+00)
( 3.85600000e+00,  1.40000000e+00)
( 3.85200000e+00,  1.40000000e+00)
( 3.84800000e+00,  1.40000000e+00)
( 3.84400000e+00,  1.40000000e+00)
( 3.84000000e+00,  1.40000000e+00)
( 3.83600000e+00,  1.40000000e+00)
( 3.83200000e+00,  1.40000000e+00)
( 3.82800000e+00,  1.40000000e+00)
( 3.82400000e+00,  1.40000000e+00)
( 3.82000000e+00,  1.40000000e+00)
( 3.81600000e+00,  1.40000000e+00)
( 3.81200000e+00,  1.40000000e+00)
( 3.80800000e+00,  1.40000000e+00)
( 3.80400000e+00,  1.40000000e+00)
( 3.80000000e+00,  1.40000000e+00)
( 3.79600000e+00,  1.40000000e+00)
( 3.79200000e+00,  1.40000000e+00)
( 3.78800000e+00,  1.40000000e+00)
( 3.78400000e+00,  1.40000000e+00)
( 3.78000000e+00,  1.40000000e+00)
( 3.77600000e+00,  1.40000000e+00)
( 3.77200000e+00,  1.40000000e+00)
( 3.76800000e+00,  1.40000000e+00)
( 3.76400000e+00,  1.40000000e+00)
( 3.76000000e+00,  1.40000000e+00)
( 3.75600000e+00,  1.40000000e+00)
( 3.75200000e+00,  1.40000000e+00)
( 3.74800000e+00,  1.40000000e+00)
( 3.74400000e+00,  1.40000000e+00)
( 3.74000000e+00,  1.40000000e+00)
( 3.73600000e+00,  1.40000000e+00)
( 3.73200000e+00,  1.40000000e+00)
( 3.73178482e+00,  1.40000000e+00)
( 3.73178482e+00,  1.40000000e+00)
( 3.72778482e+00,  1.40000000e+00)
( 3.72378482e+00,  1.40000000e+00)
( 3.71978482e+00,  1.40000000e+00)
( 3.71578482e+00,  1.40000000e+00)
( 3.71178482e+00,  1.40000000e+00)
( 3.70778482e+00,  1.40000000e+00)
( 3.70378482e+00,  1.40000000e+00)
( 3.69978482e+00,  1.40000000e+00)
( 3.69578482e+00,  1.40000000e+00)
( 3.69178482e+00,  1.40000000e+00)
( 3.68778482e+00,  1.40000000e+00)
( 3.68378482e+00,  1.40000000e+00)
( 3.67978482e+00,  1.40000000e+00)
( 3.67578482e+00,  1.40000000e+00)
( 3.67178482e+00,  1.40000000e+00)
( 3.66778482e+00,  1.40000000e+00)
( 3.66378482e+00,  1.40000000e+00)
( 3.65978482e+00,  1.40000000e+00)
( 3.65578482e+00,  1.40000000e+00)
( 3.65178482e+00,  1.40000000e+00)
( 3.64778482e+00,  1.40000000e+00)
( 3.64378482e+00,  1.40000000e+00)
( 3.63978482e+00,  1.40000000e+00)
( 3.63578482e+00,  1.40000000e+00)
( 3.63178482e+00,  1.40000000e+00)
( 3.62778482e+00,  1.40000000e+00)
( 3.62378482e+00,  1.40000000e+00)
( 3.61978482e+00,  1.40000000e+00)
( 3.61578482e+00,  1.40000000e+00)
( 3.61178482e+00,  1.40000000e+00)
( 3.60778482e+00,  1.40000000e+00)
( 3.60378482e+00,  1.40000000e+00)
( 3.59978482e+00,  1.40000000e+00)
( 3.59578482e+00,  1.40000000e+00)
( 3.59178482e+00,  1.40000000e+00)
( 3.58778482e+00,  1.40000000e+00)
( 3.58378482e+00,  1.40000000e+00)
( 3.57978482e+00,  1.40000000e+00)
( 3.57578482e+00,  1.40000000e+00)
( 3.57178482e+00,  1.40000000e+00)
( 3.56778482e+00,  1.40000000e+00)
( 3.56378482e+00,  1.40000000e+00)
( 3.55978482e+00,  1.40000000e+00)
( 3.55578482e+00,  1.40000000e+00)
( 3.55362953e+00,  1.40000000e+00)
( 3.55362953e+00,  1.40000000e+00)
( 3.54962953e+00,  1.40000000e+00)
( 3.54562953e+00,  1.40000000e+00)
( 3.54162953e+00,  1.40000000e+00)
( 3.53762953e+00,  1.40000000e+00)
( 3.53362953e+00,  1.40000000e+00)
( 3.52962953e+00,  1.40000000e+00)
( 3.52562953e+00,  1.40000000e+00)
( 3.52162953e+00,  1.40000000e+00)
( 3.51762953e+00,  1.40000000e+00)
( 3.51362953e+00,  1.40000000e+00)
( 3.50962953e+00,  1.40000000e+00)
( 3.50562953e+00,  1.40000000e+00)
( 3.50162953e+00,  1.40000000e+00)
( 3.49762953e+00,  1.40000000e+00)
( 3.49362953e+00,  1.40000000e+00)
( 3.48962953e+00,  1.40000000e+00)
( 3.48562953e+00,  1.40000000e+00)
( 3.48162953e+00,  1.40000000e+00)
( 3.47762953e+00,  1.40000000e+00)
( 3.47362953e+00,  1.40000000e+00)
( 3.46962953e+00,  1.40000000e+00)
( 3.46562953e+00,  1.40000000e+00)
( 3.46162953e+00,  1.40000000e+00)
( 3.45762953e+00,  1.40000000e+00)
( 3.45362953e+00,  1.40000000e+00)
( 3.44962953e+00,  1.40000000e+00)
( 3.44562953e+00,  1.40000000e+00)
( 3.44162953e+00,  1.40000000e+00)
( 3.43762953e+00,  1.40000000e+00)
( 3.43362953e+00,  1.40000000e+00)
( 3.42962953e+00,  1.40000000e+00)
( 3.42562953e+00,  1.40000000e+00)
( 3.42162953e+00,  1.40000000e+00)
( 3.41762953e+00,  1.40000000e+00)
( 3.41362953e+00,  1.40000000e+00)
( 3.40962953e+00,  1.40000000e+00)
( 3.40562953e+00,  1.40000000e+00)
( 3.40162953e+00,  1.40000000e+00)
( 3.39762953e+00,  1.40000000e+00)
( 3.39362953e+00,  1.40000000e+00)
( 3.38962953e+00,  1.40000000e+00)
( 3.38562953e+00,  1.40000000e+00)
( 3.38162953e+00,  1.40000000e+00)
( 3.37762953e+00,  1.40000000e+00)
( 3.37362953e+00,  1.40000000e+00)
( 3.36962953e+00,  1.40000000e+00)
( 3.36562953e+00,  1.40000000e+00)
( 3.36162953e+00,  1.40000000e+00)
( 3.35762953e+00,  1.40000000e+00)
( 3.35362953e+00,  1.40000000e+00)
( 3.35236684e+00,  1.40000000e+00)
( 3.35236684e+00,  1.40000000e+00)
( 3.34836684e+00,  1.40000000e+00)
( 3.34436684e+00,  1.40000000e+00)
( 3.34036684e+00,  1.40000000e+00)
( 3.33636684e+00,  1.40000000e+00)
( 3.33236684e+00,  1.40000000e+00)
( 3.32836684e+00,  1.40000000e+00)
( 3.32436684e+00,  1.40000000e+00)
( 3.32036684e+00,  1.40000000e+00)
( 3.31636684e+00,  1.40000000e+00)
( 3.31236684e+00,  1.40000000e+00)
( 3.30836684e+00,  1.40000000e+00)
( 3.30436684e+00,  1.40000000e+00)
( 3.30036684e+00,  1.40000000e+00)
( 3.29636684e+00,  1.40000000e+00)
( 3.29236684e+00,  1.40000000e+00)
( 3.28836684e+00,  1.40000000e+00)
( 3.28436684e+00,  1.40000000e+00)
( 3.28036684e+00,  1.40000000e+00)
( 3.27636684e+00,  1.40000000e+00)
( 3.27236684e+00,  1.40000000e+00)
( 3.26836684e+00,  1.40000000e+00)
( 3.26436684e+00,  1.40000000e+00)
( 3.26036684e+00,  1.40000000e+00)
( 3.25636684e+00,  1.40000000e+00)
( 3.25236684e+00,  1.40000000e+00)
( 3.24836684e+00,  1.40000000e+00)
( 3.24436684e+00,  1.40000000e+00)
( 3.24036684e+00,  1.40000000e+00)
( 3.23636684e+00,  1.40000000e+00)
( 3.23236684e+00,  1.40000000e+00)
( 3.22836684e+00,  1.40000000e+00)
( 3.22436684e+00,  1.40000000e+00)
( 3.22036684e+00,  1.40000000e+00)
( 3.21636684e+00,  1.40000000e+00)
( 3.21236684e+00,  1.40000000e+00)
( 3.20836684e+00,  1.40000000e+00)
( 3.20436684e+00,  1.40000000e+00)
( 3.20036684e+00,  1.40000000e+00)
( 3.19636684e+00,  1.40000000e+00)
( 3.19236684e+00,  1.40000000e+00)
( 3.18836684e+00,  1.40000000e+00)
( 3.18436684e+00,  1.40000000e+00)
( 3.18036684e+00,  1.40000000e+00)
( 3.17636684e+00,  1.40000000e+00)
( 3.17236684e+00,  1.40000000e+00)
( 3.16836684e+00,  1.40000000e+00)
( 3.16436684e+00,  1.40000000e+00)
( 3.16036684e+00,  1.40000000e+00)
( 3.15980716e+00,  1.40000000e+00)
( 3.15980716e+00,  1.40000000e+00)
( 3.15580716e+00,  1.40000000e+00)
( 3.15180716e+00,  1.40000000e+00)
( 3.14780716e+00,  1.40000000e+00)
( 3.14380716e+00,  1.40000000e+00)
( 3.13980716e+00,  1.40000000e+00)
( 3.13580716e+00,  1.40000000e+00)
( 3.13180716e+00,  1.40000000e+00)
( 3.12780716e+00,  1.40000000e+00)
( 3.12380716e+00,  1.40000000e+00)
( 3.11980716e+00,  1.40000000e+00)
( 3.11580716e+00,  1.40000000e+00)
( 3.11180716e+00,  1.40000000e+00)
( 3.10780716e+00,  1.40000000e+00)
( 3.10380716e+00,  1.40000000e+00)
( 3.09980716e+00,  1.40000000e+00)
( 3.09580716e+00,  1.40000000e+00)
( 3.09180716e+00,  1.40000000e+00)
( 3.08780716e+00,  1.40000000e+00)
( 3.08380716e+00,  1.40000000e+00)
( 3.07980716e+00,  1.40000000e+00)
( 3.07580716e+00,  1.40000000e+00)
( 3.07180716e+00,  1.40000000e+00)
( 3.06780716e+00,  1.40000000e+00)
( 3.06380716e+00,  1.40000000e+00)
( 3.05980716e+00,  1.40000000e+00)
( 3.05580716e+00,  1.40000000e+00)
( 3.05180716e+00,  1.40000000e+00)
( 3.04780716e+00,  1.40000000e+00)
( 3.04380716e+00,  1.40000000e+00)
( 3.03980716e+00,  1.40000000e+00)
( 3.03580716e+00,  1.40000000e+00)
( 3.03180716e+00,  1.40000000e+00)
( 3.02780716e+00,  1.40000000e+00)
( 3.02380716e+00,  1.40000000e+00)
( 3.01980716e+00,  1.40000000e+00)
( 3.01580716e+00,  1.40000000e+00)
( 3.01180716e+00,  1.40000000e+00)
( 3.00780716e+00,  1.40000000e+00)
( 3.00380716e+00,  1.40000000e+00)
( 2.99980716e+00,  1.40000000e+00)
( 2.99580716e+00,  1.40000000e+00)
( 2.99192497e+00,  1.40000000e+00)
( 2.99192497e+00,  1.40000000e+00)
( 2.98792497e+00,  1.40000000e+00)
( 2.98392497e+00,  1.40000000e+00)
( 2.97992497e+00,  1.40000000e+00)
( 2.97592497e+00,  1.40000000e+00)
( 2.97192497e+00,  1.40000000e+00)
( 2.96792497e+00,  1.40000000e+00)
( 2.96392497e+00,  1.40000000e+00)
( 2.95992497e+00,  1.40000000e+00)
( 2.95592497e+00,  1.40000000e+00)
( 2.95192497e+00,  1.40000000e+00)
( 2.94792497e+00,  1.40000000e+00)
( 2.94392497e+00,  1.40000000e+00)
( 2.93992497e+00,  1.40000000e+00)
( 2.93592497e+00,  1.40000000e+00)
( 2.93192497e+00,  1.40000000e+00)
( 2.92792497e+00,  1.40000000e+00)
( 2.92392497e+00,  1.40000000e+00)
( 2.91992497e+00,  1.40000000e+00)
( 2.91592497e+00,  1.40000000e+00)
( 2.91192497e+00,  1.40000000e+00)
( 2.90792497e+00,  1.40000000e+00)
( 2.90392497e+00,  1.40000000e+00)
( 2.89992497e+00,  1.40000000e+00)
( 2.89592497e+00,  1.40000000e+00)
( 2.89192497e+00,  1.40000000e+00)
( 2.88792497e+00,  1.40000000e+00)
( 2.88392497e+00,  1.40000000e+00)
( 2.87992497e+00,  1.40000000e+00)
( 2.87592497e+00,  1.40000000e+00)
( 2.87192497e+00,  1.40000000e+00)
( 2.86792497e+00,  1.40000000e+00)
( 2.86392497e+00,  1.40000000e+00)
( 2.85992497e+00,  1.40000000e+00)
( 2.85592497e+00,  1.40000000e+00)
( 2.85192497e+00,  1.40000000e+00)
( 2.84792497e+00,  1.40000000e+00)
( 2.84392497e+00,  1.40000000e+00)
( 2.83992497e+00,  1.40000000e+00)
( 2.83592497e+00,  1.40000000e+00)
( 2.83192497e+00,  1.40000000e+00)
( 2.82792497e+00,  1.40000000e+00)
( 2.82392497e+00,  1.40000000e+00)
( 2.81992497e+00,  1.40000000e+00)
( 2.81592497e+00,  1.40000000e+00)
( 2.81192497e+00,  1.40000000e+00)
( 2.80792497e+00,  1.40000000e+00)
( 2.80392497e+00,  1.40000000e+00)
( 2.79992497e+00,  1.40000000e+00)
( 2.79592497e+00,  1.40000000e+00)
( 2.79192497e+00,  1.40000000e+00)
( 2.78792497e+00,  1.40000000e+00)
( 2.78509220e+00,  1.40000000e+00)
( 2.78509220e+00,  1.40000000e+00)
( 2.78109220e+00,  1.40000000e+00)
( 2.77709220e+00,  1.40000000e+00)
( 2.77309220e+00,  1.40000000e+00)
( 2.76909220e+00,  1.40000000e+00)
( 2.76509220e+00,  1.40000000e+00)
( 2.76109220e+00,  1.40000000e+00)
( 2.75709220e+00,  1.40000000e+00)
( 2.75309220e+00,  1.40000000e+00)
( 2.74909220e+00,  1.40000000e+00)
( 2.74509220e+00,  1.40000000e+00)
( 2.74109220e+00,  1.40000000e+00)
( 2.73709220e+00,  1.40000000e+00)
( 2.73309220e+00,  1.40000000e+00)
( 2.72909220e+00,  1.40000000e+00)
( 2.72509220e+00,  1.40000000e+00)
( 2.72109220e+00,  1.40000000e+00)
( 2.71709220e+00,  1.40000000e+00)
( 2.71309220e+00,  1.40000000e+00)
( 2.70909220e+00,  1.40000000e+00)
( 2.70509220e+00,  1.40000000e+00)
( 2.70109220e+00,  1.40000000e+00)
( 2.69709220e+00,  1.40000000e+00)
( 2.69309220e+00,  1.40000000e+00)
( 2.68909220e+00,  1.40000000e+00)
( 2.68509220e+00,  1.40000000e+00)
( 2.68109220e+00,  1.40000000e+00)
( 2.67709220e+00,  1.40000000e+00)
( 2.67309220e+00,  1.40000000e+00)
( 2.66909220e+00,  1.40000000e+00)
( 2.66509220e+00,  1.40000000e+00)
( 2.66109220e+00,  1.40000000e+00)
( 2.65709220e+00,  1.40000000e+00)
( 2.65309220e+00,  1.40000000e+00)
( 2.64909220e+00,  1.40000000e+00)
( 2.64509220e+00,  1.40000000e+00)
( 2.64109220e+00,  1.40000000e+00)
( 2.63709220e+00,  1.40000000e+00)
( 2.63309220e+00,  1.40000000e+00)
( 2.62909220e+00,  1.40000000e+00)
( 2.62509220e+00,  1.40000000e+00)
( 2.62109220e+00,  1.40000000e+00)
( 2.61709220e+00,  1.40000000e+00)
( 2.61309220e+00,  1.40000000e+00)
( 2.60909220e+00,  1.40000000e+00)
( 2.60509220e+00,  1.40000000e+00)
( 2.60109220e+00,  1.40000000e+00)
( 2.59709220e+00,  1.40000000e+00)
( 2.59309220e+00,  1.40000000e+00)
( 2.58909220e+00,  1.40000000e+00)
( 2.58509220e+00,  1.40000000e+00)
( 2.58109220e+00,  1.40000000e+00)
( 2.57709220e+00,  1.40000000e+00)
( 2.57309220e+00,  1.40000000e+00)
( 2.56909220e+00,  1.40000000e+00)
( 2.56509220e+00,  1.40000000e+00)
( 2.56109220e+00,  1.40000000e+00)
( 2.55709220e+00,  1.40000000e+00)
( 2.55309220e+00,  1.40000000e+00)
( 2.54909220e+00,  1.40000000e+00)
( 2.54509220e+00,  1.40000000e+00)
( 2.54109220e+00,  1.40000000e+00)
( 2.53709220e+00,  1.40000000e+00)
( 2.53309220e+00,  1.40000000e+00)
( 2.52909220e+00,  1.40000000e+00)
( 2.52509220e+00,  1.40000000e+00)
( 2.52109220e+00,  1.40000000e+00)
( 2.51709220e+00,  1.40000000e+00)
( 2.51309220e+00,  1.40000000e+00)
( 2.50909220e+00,  1.40000000e+00)
( 2.50509220e+00,  1.40000000e+00)
( 2.50109220e+00,  1.40000000e+00)
( 2.49709220e+00,  1.40000000e+00)
( 2.49309220e+00,  1.40000000e+00)
( 2.48909220e+00,  1.40000000e+00)
( 2.48509220e+00,  1.40000000e+00)
( 2.48178197e+00,  1.40000000e+00)
( 2.48178197e+00,  1.40000000e+00)
( 2.47778197e+00,  1.40000000e+00)
( 2.47378197e+00,  1.40000000e+00)
( 2.46978197e+00,  1.40000000e+00)
( 2.46579919e+00,  1.40000000e+00)
( 2.46579919e+00,  1.40000000e+00)
( 2.46179919e+00,  1.40000000e+00)
( 2.45779919e+00,  1.40000000e+00)
( 2.45379919e+00,  1.40000000e+00)
( 2.44979919e+00,  1.40000000e+00)
( 2.44579919e+00,  1.40000000e+00)
( 2.44179919e+00,  1.40000000e+00)
( 2.43779919e+00,  1.40000000e+00)
( 2.43379919e+00,  1.40000000e+00)
( 2.42979919e+00,  1.40000000e+00)
( 2.42579919e+00,  1.40000000e+00)
( 2.42179919e+00,  1.40000000e+00)
( 2.41779919e+00,  1.40000000e+00)
( 2.41379919e+00,  1.40000000e+00)
( 2.40979919e+00,  1.40000000e+00)
( 2.40579919e+00,  1.40000000e+00)
( 2.40179919e+00,  1.40000000e+00)
( 2.39779919e+00,  1.40000000e+00)
( 2.39379919e+00,  1.40000000e+00)
( 2.38979919e+00,  1.40000000e+00)
( 2.38579919e+00,  1.40000000e+00)
( 2.38179919e+00,  1.40000000e+00)
( 2.37779919e+00,  1.40000000e+00)
( 2.37379919e+00,  1.40000000e+00)
( 2.36979919e+00,  1.40000000e+00)
( 2.36579919e+00,  1.40000000e+00)
( 2.36179919e+00,  1.40000000e+00)
( 2.35779919e+00,  1.40000000e+00)
( 2.35379919e+00,  1.40000000e+00)
( 2.34979919e+00,  1.40000000e+00)
( 2.34579919e+00,  1.40000000e+00)
( 2.34179919e+00,  1.40000000e+00)
( 2.33779919e+00,  1.40000000e+00)
( 2.33379919e+00,  1.40000000e+00)
( 2.32979919e+00,  1.40000000e+00)
( 2.32579919e+00,  1.40000000e+00)
( 2.32179919e+00,  1.40000000e+00)
( 2.31779919e+00,  1.40000000e+00)
( 2.31379919e+00,  1.40000000e+00)
( 2.30979919e+00,  1.40000000e+00)
( 2.30579919e+00,  1.40000000e+00)
( 2.30179919e+00,  1.40000000e+00)
( 2.29779919e+00,  1.40000000e+00)
( 2.29379919e+00,  1.40000000e+00)
( 2.28979919e+00,  1.40000000e+00)
( 2.28579919e+00,  1.40000000e+00)
( 2.28179919e+00,  1.40000000e+00)
( 2.27779919e+00,  1.40000000e+00)
( 2.27379919e+00,  1.40000000e+00)
( 2.26979919e+00,  1.40000000e+00)
( 2.26579919e+00,  1.40000000e+00)
( 2.26179919e+00,  1.40000000e+00)
( 2.25779919e+00,  1.40000000e+00)
( 2.25379919e+00,  1.40000000e+00)
( 2.24979919e+00,  1.40000000e+00)
( 2.24579919e+00,  1.40000000e+00)
( 2.24179919e+00,  1.40000000e+00)
( 2.23779919e+00,  1.40000000e+00)
( 2.23379919e+00,  1.40000000e+00)
( 2.22979919e+00,  1.40000000e+00)
( 2.22579919e+00,  1.40000000e+00)
( 2.22179919e+00,  1.40000000e+00)
( 2.21779919e+00,  1.40000000e+00)
( 2.21379919e+00,  1.40000000e+00)
( 2.20979919e+00,  1.40000000e+00)
( 2.20579919e+00,  1.40000000e+00)
( 2.20179919e+00,  1.40000000e+00)
( 2.19779919e+00,  1.40000000e+00)
( 2.19379919e+00,  1.40000000e+00)
( 2.18979919e+00,  1.40000000e+00)
( 2.18579919e+00,  1.40000000e+00)
( 2.18179919e+00,  1.40000000e+00)
( 2.17779919e+00,  1.40000000e+00)
( 2.17379919e+00,  1.40000000e+00)
( 2.16979919e+00,  1.40000000e+00)
( 2.16579919e+00,  1.40000000e+00)
( 2.16179919e+00,  1.40000000e+00)
( 2.15779919e+00,  1.40000000e+00)
( 2.15379919e+00,  1.40000000e+00)
( 2.14979919e+00,  1.40000000e+00)
( 2.14579919e+00,  1.40000000e+00)
( 2.14179919e+00,  1.40000000e+00)
( 2.13779919e+00,  1.40000000e+00)
( 2.13379919e+00,  1.40000000e+00)
( 2.12979919e+00,  1.40000000e+00)
( 2.12579919e+00,  1.40000000e+00)
( 2.12179919e+00,  1.40000000e+00)
( 2.11779919e+00,  1.40000000e+00)
( 2.11379919e+00,  1.40000000e+00)
( 2.10979919e+00,  1.40000000e+00)
( 2.10579919e+00,  1.40000000e+00)
( 2.10179919e+00,  1.40000000e+00)
( 2.09779919e+00,  1.40000000e+00)
( 2.09379919e+00,  1.40000000e+00)
( 2.08979919e+00,  1.40000000e+00)
( 2.08579919e+00,  1.40000000e+00)
( 2.08179919e+00,  1.40000000e+00)
( 2.07779919e+00,  1.40000000e+00)
( 2.07379919e+00,  1.40000000e+00)
( 2.06979919e+00,  1.40000000e+00)
( 2.06579919e+00,  1.40000000e+00)
( 2.06179919e+00,  1.40000000e+00)
( 2.05779919e+00,  1.40000000e+00)
( 2.05379919e+00,  1.40000000e+00)
( 2.04979919e+00,  1.40000000e+00)
( 2.04579919e+00,  1.40000000e+00)
( 2.04179919e+00,  1.40000000e+00)
( 2.03872493e+00,  1.40000000e+00)
( 2.03872493e+00,  1.40000000e+00)
( 2.03472493e+00,  1.40000000e+00)
( 2.03072493e+00,  1.40000000e+00)
( 2.02672493e+00,  1.40000000e+00)
( 2.02272493e+00,  1.40000000e+00)
( 2.01872493e+00,  1.40000000e+00)
( 2.01472493e+00,  1.40000000e+00)
( 2.01072493e+00,  1.40000000e+00)
( 2.00672493e+00,  1.40000000e+00)
( 2.00272493e+00,  1.40000000e+00)
( 1.99872493e+00,  1.40000000e+00)
( 1.99472493e+00,  1.40000000e+00)
( 1.99072493e+00,  1.39993185e+00)
( 1.98672493e+00,  1.39992662e+00)
( 1.98272493e+00,  1.39992138e+00)
( 1.97872493e+00,  1.39991612e+00)
( 1.97472493e+00,  1.39991085e+00)
( 1.97072493e+00,  1.39990557e+00)
( 1.96672493e+00,  1.39990027e+00)
( 1.96272493e+00,  1.39989496e+00)
( 1.95872493e+00,  1.39988963e+00)
( 1.95472493e+00,  1.39988429e+00)
( 1.95072493e+00,  1.39988170e+00)
( 1.94672493e+00,  4.46505908e+00)
( 1.94272493e+00,  4.46884796e+00)
( 1.93872493e+00,  4.47262458e+00)
( 1.93472493e+00,  4.47638907e+00)
( 1.93072493e+00,  4.48014152e+00)
( 1.92672493e+00,  4.48388205e+00)
( 1.92272493e+00,  4.48761076e+00)
( 1.91872493e+00,  4.49132776e+00)
( 1.91472493e+00,  4.49503316e+00)
( 1.91072493e+00,  4.49872704e+00)
( 1.90672493e+00,  4.50240951e+00)
( 1.90272493e+00,  4.50608068e+00)
( 1.90247001e+00,  4.50974062e+00)
( 1.90247001e+00,  4.51338944e+00)
( 1.89847001e+00,  4.51702723e+00)
( 1.89447001e+00,  4.51781201e+00)
( 1.89047001e+00,  4.51973918e+00)
( 1.88647001e+00,  4.52334604e+00)
( 1.88247001e+00,  4.52694095e+00)
( 1.87847001e+00,  4.53052390e+00)
( 1.87447001e+00,  4.53409486e+00)
( 1.87047001e+00,  4.53765382e+00)
( 1.86647001e+00,  4.54120075e+00)
( 1.86247001e+00,  4.54473563e+00)
( 1.85847001e+00,  4.54825845e+00)
( 1.85447001e+00,  4.55176918e+00)
( 1.85047001e+00,  4.55526782e+00)
( 1.84647001e+00,  4.55875433e+00)
( 1.84247001e+00,  4.56222871e+00)
( 1.83847001e+00,  4.56569093e+00)
( 1.83447001e+00,  4.56914099e+00)
( 1.83047001e+00,  4.57257885e+00)
( 1.82960464e+00,  4.57600450e+00)
( 1.82960464e+00,  4.57941793e+00)
( 1.82560464e+00,  4.58281911e+00)
( 1.82160464e+00,  4.58620802e+00)
( 1.81760464e+00,  4.58958465e+00)
( 1.81360464e+00,  4.59294897e+00)
( 1.80960464e+00,  4.59630095e+00)
( 1.80560464e+00,  4.59964058e+00)
( 1.80160464e+00,  4.60296783e+00)
( 1.79760464e+00,  4.60628267e+00)
( 1.79360464e+00,  4.60958507e+00)
( 1.78960464e+00,  4.61287499e+00)
( 1.78560464e+00,  4.61615240e+00)
( 1.78160464e+00,  4.61941727e+00)
( 1.77760464e+00,  4.62266955e+00)
( 1.77360464e+00,  4.62590920e+00)
( 1.76960464e+00,  4.62913617e+00)
( 1.76560464e+00,  4.63235041e+00)
( 1.76160464e+00,  4.63555186e+00)
( 1.75760464e+00,  4.63874047e+00)
( 1.75360464e+00,  4.64191616e+00)
( 1.74960464e+00,  4.64507888e+00)
( 1.74560464e+00,  4.64822855e+00)
( 1.74160464e+00,  4.65136508e+00)
( 1.74113049e+00,  4.65448841e+00)
( 1.74113049e+00,  4.65759842e+00)
( 1.73713049e+00,  4.66069504e+00)
( 1.73313049e+00,  4.66377816e+00)
( 1.72913049e+00,  4.66684766e+00)
( 1.72513049e+00,  4.66990345e+00)
( 1.72113049e+00,  4.67294540e+00)
( 1.71713049e+00,  4.67597339e+00)
( 1.71313049e+00,  4.67898728e+00)
( 1.70913049e+00,  4.68198693e+00)
( 1.70513049e+00,  4.68497221e+00)
( 1.70113049e+00,  4.68794297e+00)
( 1.69713049e+00,  4.69089904e+00)
( 1.69313049e+00,  4.69384027e+00)
( 1.68913049e+00,  4.69676650e+00)
( 1.68513049e+00,  4.69967753e+00)
( 1.68113049e+00,  4.70257321e+00)
( 1.67713049e+00,  4.70456990e+00)
( 1.67313049e+00,  4.70730091e+00)
( 1.66913049e+00,  4.71081043e+00)
( 1.66513049e+00,  4.71430169e+00)
( 1.66113049e+00,  4.71777500e+00)
( 1.65713049e+00,  4.72123065e+00)
( 1.65313049e+00,  4.72466895e+00)
( 1.64913049e+00,  4.72809017e+00)
( 1.64513049e+00,  4.72835541e+00)
( 1.64113049e+00,  4.72665007e+00)
( 1.63713049e+00,  4.72978912e+00)
( 1.63313049e+00,  4.73291921e+00)
( 1.62913049e+00,  4.73604070e+00)
( 1.62513049e+00,  4.73915395e+00)
( 1.62113049e+00,  4.74225929e+00)
( 1.61713049e+00,  4.74535707e+00)
( 1.61313049e+00,  4.74844759e+00)
( 1.60913049e+00,  4.75153116e+00)
( 1.60513049e+00,  4.75460809e+00)
( 1.60113049e+00,  4.75767865e+00)
( 1.59713049e+00,  4.76074311e+00)
( 1.59313049e+00,  4.76380174e+00)
( 1.58913049e+00,  4.76685479e+00)
( 1.58513049e+00,  4.76990250e+00)
( 1.58113049e+00,  4.77294509e+00)
( 1.57713049e+00,  4.77598279e+00)
( 1.57313049e+00,  4.77901580e+00)
( 1.56913049e+00,  4.78204432e+00)
( 1.56513049e+00,  4.78506853e+00)
( 1.56113049e+00,  4.78808861e+00)
( 1.55713049e+00,  4.79110473e+00)
( 1.55313049e+00,  4.79411704e+00)
( 1.54913049e+00,  4.79712568e+00)
( 1.54513049e+00,  4.80013078e+00)
( 1.54113049e+00,  4.80313247e+00)
( 1.53713049e+00,  4.80613086e+00)
( 1.53313049e+00,  4.80912605e+00)
( 1.52913049e+00,  4.81211812e+00)
( 1.52513049e+00,  4.81510715e+00)
( 1.52113049e+00,  4.81809322e+00)
( 1.51713049e+00,  4.82107636e+00)
( 1.51313049e+00,  4.82405664e+00)
( 1.50913049e+00,  4.82703407e+00)
( 1.50513049e+00,  4.83000868e+00)
( 1.50113049e+00,  4.83298048e+00)
( 1.49713049e+00,  4.83594945e+00)
( 1.49313049e+00,  4.83891558e+00)
( 1.48913049e+00,  4.84187884e+00)
( 1.48513049e+00,  4.84483919e+00)
( 1.48113049e+00,  4.84779656e+00)
( 1.47713049e+00,  4.85075088e+00)
( 1.47313049e+00,  4.85370207e+00)
( 1.46913049e+00,  4.85665003e+00)
( 1.46513049e+00,  4.85959464e+00)
( 1.46113049e+00,  4.86253578e+00)
( 1.45713049e+00,  4.86547328e+00)
( 1.45313049e+00,  4.86840701e+00)
( 1.44913049e+00,  4.87133677e+00)
( 1.44513049e+00,  4.87426237e+00)
( 1.44113049e+00,  4.87718360e+00)
( 1.43713049e+00,  4.88010022e+00)
( 1.43313049e+00,  4.88193462e+00)
( 1.42939701e+00,  4.88044248e+00)
( 1.42939701e+00,  4.88326031e+00)
( 1.42539701e+00,  4.88607625e+00)
( 1.42139701e+00,  4.88889032e+00)
( 1.41739701e+00,  4.89170251e+00)
( 1.41339701e+00,  4.89451284e+00)
( 1.40939701e+00,  4.89732130e+00)
( 1.40539701e+00,  4.90012791e+00)
( 1.40139701e+00,  4.90293266e+00)
( 1.39739701e+00,  4.90573556e+00)
( 1.39339701e+00,  4.90853662e+00)
( 1.38939701e+00,  4.91133584e+00)
( 1.38539701e+00,  4.91413323e+00)
( 1.38139701e+00,  4.91692879e+00)
( 1.37739701e+00,  4.91972253e+00)
( 1.37339701e+00,  4.92251446e+00)
( 1.36939701e+00,  4.92530457e+00)
( 1.36539701e+00,  4.92809288e+00)
( 1.36139701e+00,  4.93087940e+00)
( 1.35739701e+00,  4.93366411e+00)
( 1.35339701e+00,  4.93644704e+00)
( 1.34939701e+00,  4.93922819e+00)
( 1.34539701e+00,  4.94200756e+00)
( 1.34139701e+00,  4.94478516e+00)
( 1.33739701e+00,  4.94487473e+00)
( 1.33339701e+00,  4.94748807e+00)
( 1.32939701e+00,  4.95021357e+00)
( 1.32550479e+00,  4.95291945e+00)
( 1.32550479e+00,  4.95560636e+00)
( 1.32150479e+00,  4.95827486e+00)
( 1.31750479e+00,  4.96092545e+00)
( 1.31350479e+00,  4.96355860e+00)
( 1.30950479e+00,  4.96617468e+00)
( 1.30550479e+00,  4.96877404e+00)
( 1.30150479e+00,  4.97135697e+00)
( 1.29750479e+00,  4.97392370e+00)
( 1.29350479e+00,  4.97647442e+00)
( 1.28950479e+00,  4.97900928e+00)
( 1.28550479e+00,  4.98152835e+00)
( 1.28150479e+00,  4.98403170e+00)
( 1.27750479e+00,  4.98651933e+00)
( 1.27350479e+00,  4.98899118e+00)
( 1.26950479e+00,  4.99144719e+00)
( 1.26550479e+00,  4.99388721e+00)
( 1.26150479e+00,  4.99631108e+00)
( 1.25750479e+00,  4.99871858e+00)
( 1.25350479e+00,  5.00110946e+00)
( 1.24950479e+00,  5.00348341e+00)
( 1.24550479e+00,  5.00584009e+00)
( 1.24435615e+00,  5.00817911e+00)
( 1.24435615e+00,  5.01016851e+00)
( 1.24035615e+00,  5.01080337e+00)
( 1.23635615e+00,  5.01332979e+00)
( 1.23235615e+00,  5.01584533e+00)
( 1.22835615e+00,  5.01834986e+00)
( 1.22435615e+00,  5.02084325e+00)
( 1.22035615e+00,  5.02332536e+00)
( 1.21635615e+00,  5.02579605e+00)
( 1.21235615e+00,  5.02825519e+00)
( 1.20835615e+00,  5.03070263e+00)
( 1.20435615e+00,  5.03313822e+00)
( 1.20035615e+00,  5.03556181e+00)
( 1.19635615e+00,  5.03797326e+00)
( 1.19235615e+00,  5.04037239e+00)
( 1.18835615e+00,  5.04275906e+00)
( 1.18435615e+00,  5.04513309e+00)
( 1.18035615e+00,  5.04671886e+00)
( 1.17635615e+00,  5.04611314e+00)
( 1.17235615e+00,  5.04838755e+00)
( 1.16835615e+00,  5.05064131e+00)
( 1.16435615e+00,  5.05287431e+00)
( 1.16035615e+00,  5.05508639e+00)
( 1.15635615e+00,  5.05727739e+00)
( 1.15235615e+00,  5.05944711e+00)
( 1.14835615e+00,  5.06159535e+00)
( 1.14435615e+00,  5.06372190e+00)
( 1.14035615e+00,  5.06582651e+00)
( 1.13635615e+00,  5.06790895e+00)
( 1.13235615e+00,  5.06996894e+00)
( 1.12835615e+00,  5.07200621e+00)
( 1.12435615e+00,  5.07402047e+00)
( 1.12035615e+00,  5.07601143e+00)
( 1.11635615e+00,  5.07797876e+00)
( 1.11235615e+00,  5.07992214e+00)
( 1.10835615e+00,  5.08184124e+00)
( 1.10435615e+00,  5.08373571e+00)
( 1.10219001e+00,  5.08560520e+00)
( 1.10219001e+00,  5.08744934e+00)
( 1.09819001e+00,  5.08926774e+00)
( 1.09422386e+00,  5.09106003e+00)
( 1.09422386e+00,  5.09198075e+00)
( 1.09022386e+00,  5.09091172e+00)
( 1.08966417e+00,  5.09241758e+00)
( 1.08966417e+00,  5.09386876e+00)
( 1.08566417e+00,  5.09526332e+00)
( 1.08166417e+00,  5.09659923e+00)
( 1.07766417e+00,  5.09787436e+00)
( 1.07366417e+00,  5.09886404e+00)
( 1.06966417e+00,  5.10006300e+00)
( 1.06566417e+00,  5.10105171e+00)
( 1.06166417e+00,  5.10201784e+00)
( 1.05766417e+00,  5.10295951e+00)
( 1.05366417e+00,  5.10387456e+00)
( 1.04966417e+00,  5.10476050e+00)
( 1.04566417e+00,  5.10561444e+00)
( 1.04166417e+00,  5.10643295e+00)
( 1.03766417e+00,  5.10721196e+00)
( 1.03366417e+00,  5.10794652e+00)
( 1.02966417e+00,  5.10863057e+00)
( 1.02566417e+00,  5.10925653e+00)
( 1.02166417e+00,  5.10981469e+00)
( 1.01766417e+00,  5.11029228e+00)
( 1.01366417e+00,  5.11067194e+00)
( 1.00966417e+00,  5.11092894e+00)
( 1.00566417e+00,  5.11102596e+00)
( 1.00166417e+00,  5.11090166e+00)
( 1.00000000e+00,  5.11044113e+00)};\label{line:eulerii2d_cyl0_states_ift}

\nextgroupplot[width=0.5\textwidth, ytick=\empty, xlabel={$s$}, height=0.3\textwidth]
\addplot [black, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000000e+00)
( 3.99600000e+00,  1.40000000e+00)
( 3.99200000e+00,  1.40000000e+00)
( 3.98800000e+00,  1.40000000e+00)
( 3.98400000e+00,  1.40000000e+00)
( 3.98000000e+00,  1.40000000e+00)
( 3.97600000e+00,  1.40000000e+00)
( 3.97200000e+00,  1.40000000e+00)
( 3.96800000e+00,  1.40000000e+00)
( 3.96400000e+00,  1.40000000e+00)
( 3.96000000e+00,  1.40000000e+00)
( 3.95600000e+00,  1.40000000e+00)
( 3.95200000e+00,  1.40000000e+00)
( 3.94800000e+00,  1.40000000e+00)
( 3.94400000e+00,  1.40000000e+00)
( 3.94000000e+00,  1.40000000e+00)
( 3.93600000e+00,  1.40000000e+00)
( 3.93200000e+00,  1.40000000e+00)
( 3.92800000e+00,  1.40000000e+00)
( 3.92400000e+00,  1.40000000e+00)
( 3.92000000e+00,  1.40000000e+00)
( 3.91600000e+00,  1.40000000e+00)
( 3.91200000e+00,  1.40000000e+00)
( 3.90800000e+00,  1.40000000e+00)
( 3.90400000e+00,  1.40000000e+00)
( 3.90000000e+00,  1.40000000e+00)
( 3.89600000e+00,  1.40000000e+00)
( 3.89200000e+00,  1.40000000e+00)
( 3.88800000e+00,  1.40000000e+00)
( 3.88400000e+00,  1.40000000e+00)
( 3.88000000e+00,  1.40000000e+00)
( 3.87600000e+00,  1.40000000e+00)
( 3.87200000e+00,  1.40000000e+00)
( 3.86800000e+00,  1.40000000e+00)
( 3.86400000e+00,  1.40000000e+00)
( 3.86000000e+00,  1.40000000e+00)
( 3.85600000e+00,  1.40000000e+00)
( 3.85200000e+00,  1.40000000e+00)
( 3.84800000e+00,  1.40000000e+00)
( 3.84400000e+00,  1.40000000e+00)
( 3.84000000e+00,  1.40000000e+00)
( 3.83600000e+00,  1.40000000e+00)
( 3.83200000e+00,  1.40000000e+00)
( 3.82800000e+00,  1.40000000e+00)
( 3.82400000e+00,  1.40000000e+00)
( 3.82000000e+00,  1.40000000e+00)
( 3.81600000e+00,  1.40000000e+00)
( 3.81200000e+00,  1.40000000e+00)
( 3.80800000e+00,  1.40000000e+00)
( 3.80400000e+00,  1.40000000e+00)
( 3.80000000e+00,  1.40000000e+00)
( 3.79600000e+00,  1.40000000e+00)
( 3.79200000e+00,  1.40000000e+00)
( 3.78800000e+00,  1.40000000e+00)
( 3.78400000e+00,  1.40000000e+00)
( 3.78000000e+00,  1.40000000e+00)
( 3.77600000e+00,  1.40000000e+00)
( 3.77200000e+00,  1.40000000e+00)
( 3.76800000e+00,  1.40000000e+00)
( 3.76400000e+00,  1.40000000e+00)
( 3.76000000e+00,  1.40000000e+00)
( 3.75600000e+00,  1.40000000e+00)
( 3.75200000e+00,  1.40000000e+00)
( 3.74800000e+00,  1.40000000e+00)
( 3.74400000e+00,  1.40000000e+00)
( 3.74000000e+00,  1.40000000e+00)
( 3.73600000e+00,  1.40000000e+00)
( 3.73200000e+00,  1.40000000e+00)
( 3.72800000e+00,  1.40000000e+00)
( 3.72400000e+00,  1.40000000e+00)
( 3.72000000e+00,  1.40000000e+00)
( 3.71600000e+00,  1.40000000e+00)
( 3.71200000e+00,  1.40000000e+00)
( 3.70800000e+00,  1.40000000e+00)
( 3.70400000e+00,  1.40000000e+00)
( 3.70000000e+00,  1.40000000e+00)
( 3.69600000e+00,  1.40000000e+00)
( 3.69200000e+00,  1.40000000e+00)
( 3.68800000e+00,  1.40000000e+00)
( 3.68400000e+00,  1.40000000e+00)
( 3.68000000e+00,  1.40000000e+00)
( 3.67600000e+00,  1.40000000e+00)
( 3.67200000e+00,  1.40000000e+00)
( 3.66800000e+00,  1.40000000e+00)
( 3.66400000e+00,  1.40000000e+00)
( 3.66000000e+00,  1.40000000e+00)
( 3.65600000e+00,  1.40000000e+00)
( 3.65200000e+00,  1.40000000e+00)
( 3.64800000e+00,  1.40000000e+00)
( 3.64400000e+00,  1.40000000e+00)
( 3.64000000e+00,  1.40000000e+00)
( 3.63600000e+00,  1.40000000e+00)
( 3.63200000e+00,  1.40000000e+00)
( 3.62800000e+00,  1.40000000e+00)
( 3.62400000e+00,  1.40000000e+00)
( 3.62000000e+00,  1.40000000e+00)
( 3.61600000e+00,  1.40000000e+00)
( 3.61200000e+00,  1.40000000e+00)
( 3.60800000e+00,  1.40000000e+00)
( 3.60400000e+00,  1.40000000e+00)
( 3.60000000e+00,  1.40000000e+00)
( 3.59921923e+00,  1.40000000e+00)
( 3.59921923e+00,  1.40000000e+00)
( 3.59521923e+00,  1.40000000e+00)
( 3.59121923e+00,  1.40000000e+00)
( 3.58721923e+00,  1.40000000e+00)
( 3.58321923e+00,  1.40000000e+00)
( 3.57921923e+00,  1.40000000e+00)
( 3.57521923e+00,  1.40000000e+00)
( 3.57121923e+00,  1.40000000e+00)
( 3.56721923e+00,  1.40000000e+00)
( 3.56321923e+00,  1.40000000e+00)
( 3.55921923e+00,  1.40000000e+00)
( 3.55521923e+00,  1.40000000e+00)
( 3.55121923e+00,  1.40000000e+00)
( 3.54721923e+00,  1.40000000e+00)
( 3.54321923e+00,  1.40000000e+00)
( 3.53921923e+00,  1.40000000e+00)
( 3.53521923e+00,  1.40000000e+00)
( 3.53121923e+00,  1.40000000e+00)
( 3.52721923e+00,  1.40000000e+00)
( 3.52321923e+00,  1.40000000e+00)
( 3.51921923e+00,  1.40000000e+00)
( 3.51521923e+00,  1.40000000e+00)
( 3.51121923e+00,  1.40000000e+00)
( 3.50721923e+00,  1.40000000e+00)
( 3.50321923e+00,  1.40000000e+00)
( 3.49921923e+00,  1.40000000e+00)
( 3.49521923e+00,  1.40000000e+00)
( 3.49121923e+00,  1.40000000e+00)
( 3.48721923e+00,  1.40000000e+00)
( 3.48321923e+00,  1.40000000e+00)
( 3.47921923e+00,  1.40000000e+00)
( 3.47521923e+00,  1.40000000e+00)
( 3.47121923e+00,  1.40000000e+00)
( 3.46721923e+00,  1.40000000e+00)
( 3.46321923e+00,  1.40000000e+00)
( 3.45921923e+00,  1.40000000e+00)
( 3.45521923e+00,  1.40000000e+00)
( 3.45121923e+00,  1.40000000e+00)
( 3.44721923e+00,  1.40000000e+00)
( 3.44321923e+00,  1.40000000e+00)
( 3.43921923e+00,  1.40000000e+00)
( 3.43521923e+00,  1.40000000e+00)
( 3.43121923e+00,  1.40000000e+00)
( 3.42721923e+00,  1.40000000e+00)
( 3.42321923e+00,  1.40000000e+00)
( 3.41921923e+00,  1.40000000e+00)
( 3.41521923e+00,  1.40000000e+00)
( 3.41121923e+00,  1.40000000e+00)
( 3.40721923e+00,  1.40000000e+00)
( 3.40321923e+00,  1.40000000e+00)
( 3.39921923e+00,  1.40000000e+00)
( 3.39521923e+00,  1.40000000e+00)
( 3.39121923e+00,  1.40000000e+00)
( 3.38721923e+00,  1.40000000e+00)
( 3.38321923e+00,  1.40000000e+00)
( 3.37999371e+00,  1.40000000e+00)
( 3.37999371e+00,  1.40000000e+00)
( 3.37599371e+00,  1.40000000e+00)
( 3.37199371e+00,  1.40000000e+00)
( 3.36799371e+00,  1.40000000e+00)
( 3.36399371e+00,  1.40000000e+00)
( 3.35999371e+00,  1.40000000e+00)
( 3.35599371e+00,  1.40000000e+00)
( 3.35199371e+00,  1.40000000e+00)
( 3.34799371e+00,  1.40000000e+00)
( 3.34399371e+00,  1.40000000e+00)
( 3.33999371e+00,  1.40000000e+00)
( 3.33599371e+00,  1.40000000e+00)
( 3.33199371e+00,  1.40000000e+00)
( 3.32799371e+00,  1.40000000e+00)
( 3.32399371e+00,  1.40000000e+00)
( 3.31999371e+00,  1.40000000e+00)
( 3.31599371e+00,  1.40000000e+00)
( 3.31199371e+00,  1.40000000e+00)
( 3.30799371e+00,  1.40000000e+00)
( 3.30399371e+00,  1.40000000e+00)
( 3.29999371e+00,  1.40000000e+00)
( 3.29599371e+00,  1.40000000e+00)
( 3.29199371e+00,  1.40000000e+00)
( 3.28799371e+00,  1.40000000e+00)
( 3.28399371e+00,  1.40000000e+00)
( 3.27999371e+00,  1.40000000e+00)
( 3.27599371e+00,  1.40000000e+00)
( 3.27199371e+00,  1.40000000e+00)
( 3.26799371e+00,  1.40000000e+00)
( 3.26399371e+00,  1.40000000e+00)
( 3.25999371e+00,  1.40000000e+00)
( 3.25599371e+00,  1.40000000e+00)
( 3.25199371e+00,  1.40000000e+00)
( 3.24799371e+00,  1.40000000e+00)
( 3.24399371e+00,  1.40000000e+00)
( 3.23999371e+00,  1.40000000e+00)
( 3.23599371e+00,  1.40000000e+00)
( 3.23199371e+00,  1.40000000e+00)
( 3.22799371e+00,  1.40000000e+00)
( 3.22399371e+00,  1.40000000e+00)
( 3.21999371e+00,  1.40000000e+00)
( 3.21599371e+00,  1.40000000e+00)
( 3.21199371e+00,  1.40000000e+00)
( 3.20799371e+00,  1.40000000e+00)
( 3.20399371e+00,  1.40000000e+00)
( 3.19999371e+00,  1.40000000e+00)
( 3.19599371e+00,  1.40000000e+00)
( 3.19199371e+00,  1.40000000e+00)
( 3.18799371e+00,  1.40000000e+00)
( 3.18399371e+00,  1.40000000e+00)
( 3.17999371e+00,  1.40000000e+00)
( 3.17599371e+00,  1.40000000e+00)
( 3.17199371e+00,  1.40000000e+00)
( 3.16799371e+00,  1.40000000e+00)
( 3.16399371e+00,  1.40000000e+00)
( 3.15999371e+00,  1.40000000e+00)
( 3.15599371e+00,  1.40000000e+00)
( 3.15199371e+00,  1.40000000e+00)
( 3.14799371e+00,  1.40000000e+00)
( 3.14399371e+00,  1.40000000e+00)
( 3.14031050e+00,  1.40000000e+00)
( 3.14031050e+00,  1.40000000e+00)
( 3.13631050e+00,  1.40000000e+00)
( 3.13231050e+00,  1.40000000e+00)
( 3.12831050e+00,  1.40000000e+00)
( 3.12431050e+00,  1.40000000e+00)
( 3.12031050e+00,  1.40000000e+00)
( 3.11631050e+00,  1.40000000e+00)
( 3.11231050e+00,  1.40000000e+00)
( 3.10831050e+00,  1.40000000e+00)
( 3.10431050e+00,  1.40000000e+00)
( 3.10031050e+00,  1.40000000e+00)
( 3.09631050e+00,  1.40000000e+00)
( 3.09231050e+00,  1.40000000e+00)
( 3.08831050e+00,  1.40000000e+00)
( 3.08431050e+00,  1.40000000e+00)
( 3.08031050e+00,  1.40000000e+00)
( 3.07631050e+00,  1.40000000e+00)
( 3.07231050e+00,  1.40000000e+00)
( 3.06831050e+00,  1.40000000e+00)
( 3.06431050e+00,  1.40000000e+00)
( 3.06031050e+00,  1.40000000e+00)
( 3.05631050e+00,  1.40000000e+00)
( 3.05231050e+00,  1.40000000e+00)
( 3.04831050e+00,  1.40000000e+00)
( 3.04431050e+00,  1.40000000e+00)
( 3.04031050e+00,  1.40000000e+00)
( 3.03631050e+00,  1.40000000e+00)
( 3.03231050e+00,  1.40000000e+00)
( 3.02831050e+00,  1.40000000e+00)
( 3.02431050e+00,  1.40000000e+00)
( 3.02031050e+00,  1.40000000e+00)
( 3.01631050e+00,  1.40000000e+00)
( 3.01231050e+00,  1.40000000e+00)
( 3.00831050e+00,  1.40000000e+00)
( 3.00431050e+00,  1.40000000e+00)
( 3.00031050e+00,  1.40000000e+00)
( 2.99631050e+00,  1.40000000e+00)
( 2.99231050e+00,  1.40000000e+00)
( 2.98831050e+00,  1.40000000e+00)
( 2.98431050e+00,  1.40000000e+00)
( 2.98031050e+00,  1.40000000e+00)
( 2.97631050e+00,  1.40000000e+00)
( 2.97231050e+00,  1.40000000e+00)
( 2.96831050e+00,  1.40000000e+00)
( 2.96431050e+00,  1.40000000e+00)
( 2.96031050e+00,  1.40000000e+00)
( 2.95631050e+00,  1.40000000e+00)
( 2.95231050e+00,  1.40000000e+00)
( 2.94831050e+00,  1.40000000e+00)
( 2.94431050e+00,  1.40000000e+00)
( 2.94031050e+00,  1.40000000e+00)
( 2.93631050e+00,  1.40000000e+00)
( 2.93231050e+00,  1.40000000e+00)
( 2.92831050e+00,  1.40000000e+00)
( 2.92431050e+00,  1.40000000e+00)
( 2.92031050e+00,  1.40000000e+00)
( 2.91631050e+00,  1.40000000e+00)
( 2.91231050e+00,  1.40000000e+00)
( 2.90831050e+00,  1.40000000e+00)
( 2.90431050e+00,  1.40000000e+00)
( 2.90031050e+00,  1.40000000e+00)
( 2.89631050e+00,  1.40000000e+00)
( 2.89231050e+00,  1.40000000e+00)
( 2.88831050e+00,  1.40000000e+00)
( 2.88431050e+00,  1.40000000e+00)
( 2.88031050e+00,  1.40000000e+00)
( 2.87631050e+00,  1.40000000e+00)
( 2.87231050e+00,  1.40000000e+00)
( 2.86831050e+00,  1.40000000e+00)
( 2.86431050e+00,  1.40000000e+00)
( 2.86031050e+00,  1.40000000e+00)
( 2.85631050e+00,  1.40000000e+00)
( 2.85231050e+00,  1.40000000e+00)
( 2.84831050e+00,  1.40000000e+00)
( 2.84431050e+00,  1.40000000e+00)
( 2.84031050e+00,  1.40000000e+00)
( 2.83631050e+00,  1.40000000e+00)
( 2.83231050e+00,  1.40000000e+00)
( 2.82831050e+00,  1.40000000e+00)
( 2.82431050e+00,  1.40000000e+00)
( 2.82031050e+00,  1.40000000e+00)
( 2.81631050e+00,  1.40000000e+00)
( 2.81360048e+00,  1.40000000e+00)
( 2.81360048e+00,  1.40002041e+00)
( 2.80960048e+00,  1.40002124e+00)
( 2.80560048e+00,  1.40002206e+00)
( 2.80160048e+00,  1.40002287e+00)
( 2.79760048e+00,  1.40002367e+00)
( 2.79360048e+00,  1.40002446e+00)
( 2.78960048e+00,  1.40002524e+00)
( 2.78560048e+00,  1.40002601e+00)
( 2.78160048e+00,  1.40002677e+00)
( 2.77760048e+00,  1.40002751e+00)
( 2.77360048e+00,  1.40002825e+00)
( 2.76960048e+00,  1.40002897e+00)
( 2.76560048e+00,  1.40002969e+00)
( 2.76160048e+00,  1.40003039e+00)
( 2.75760048e+00,  1.40003108e+00)
( 2.75360048e+00,  1.40003176e+00)
( 2.74960048e+00,  1.40003243e+00)
( 2.74560048e+00,  1.40003309e+00)
( 2.74160048e+00,  1.40003374e+00)
( 2.73760048e+00,  1.40003438e+00)
( 2.73360048e+00,  1.40003500e+00)
( 2.72960048e+00,  1.40003561e+00)
( 2.72560048e+00,  1.40003622e+00)
( 2.72160048e+00,  1.40003681e+00)
( 2.71760048e+00,  1.40003739e+00)
( 2.71360048e+00,  1.40003795e+00)
( 2.70960048e+00,  1.40003851e+00)
( 2.70560048e+00,  1.40003905e+00)
( 2.70160048e+00,  1.40003958e+00)
( 2.69760048e+00,  1.40004010e+00)
( 2.69360048e+00,  1.40004061e+00)
( 2.68960048e+00,  1.40004110e+00)
( 2.68560048e+00,  1.40004159e+00)
( 2.68160048e+00,  1.40004206e+00)
( 2.67760048e+00,  1.40004251e+00)
( 2.67360048e+00,  1.40004296e+00)
( 2.66960048e+00,  1.40004339e+00)
( 2.66560048e+00,  1.40004381e+00)
( 2.66160048e+00,  1.40004422e+00)
( 2.65760048e+00,  1.40004461e+00)
( 2.65360048e+00,  1.40004500e+00)
( 2.64960048e+00,  1.40004536e+00)
( 2.64560048e+00,  1.40004572e+00)
( 2.64160048e+00,  1.40004606e+00)
( 2.63760048e+00,  1.40004639e+00)
( 2.63360048e+00,  1.40004671e+00)
( 2.62960048e+00,  1.40004701e+00)
( 2.62560048e+00,  1.40004730e+00)
( 2.62160048e+00,  1.40004757e+00)
( 2.61760048e+00,  1.40004784e+00)
( 2.61360048e+00,  1.40004808e+00)
( 2.60960048e+00,  1.40004832e+00)
( 2.60560048e+00,  1.40004854e+00)
( 2.60160048e+00,  1.40004874e+00)
( 2.59760048e+00,  1.40004893e+00)
( 2.59360048e+00,  1.40004911e+00)
( 2.58960048e+00,  1.40004927e+00)
( 2.58560048e+00,  1.40004942e+00)
( 2.58160048e+00,  1.40004955e+00)
( 2.57760048e+00,  1.40004967e+00)
( 2.57360048e+00,  1.40004978e+00)
( 2.56960048e+00,  1.40004987e+00)
( 2.56560048e+00,  1.40004994e+00)
( 2.56160048e+00,  1.40005000e+00)
( 2.55781498e+00,  1.40005004e+00)
( 2.55781498e+00,  1.39971845e+00)
( 2.55381498e+00,  1.39971564e+00)
( 2.54981498e+00,  1.39971329e+00)
( 2.54581498e+00,  1.39971140e+00)
( 2.54181498e+00,  1.39970997e+00)
( 2.53781498e+00,  1.39970902e+00)
( 2.53381498e+00,  1.39970854e+00)
( 2.52981498e+00,  1.39970853e+00)
( 2.52581498e+00,  1.39970899e+00)
( 2.52181498e+00,  1.39970994e+00)
( 2.51781498e+00,  1.39971137e+00)
( 2.51381498e+00,  1.39971328e+00)
( 2.50981498e+00,  1.39971567e+00)
( 2.50581498e+00,  1.39971856e+00)
( 2.50181498e+00,  1.39972194e+00)
( 2.49781498e+00,  1.39972581e+00)
( 2.49381498e+00,  1.39973018e+00)
( 2.48981498e+00,  1.39973505e+00)
( 2.48581498e+00,  1.39974042e+00)
( 2.48181498e+00,  1.39974630e+00)
( 2.47781498e+00,  1.39975269e+00)
( 2.47381498e+00,  1.39975959e+00)
( 2.46981498e+00,  1.39976700e+00)
( 2.46581498e+00,  1.39977493e+00)
( 2.46181498e+00,  1.39978338e+00)
( 2.45781498e+00,  1.39979235e+00)
( 2.45381498e+00,  1.39980185e+00)
( 2.44981498e+00,  1.39981187e+00)
( 2.44581498e+00,  1.39982243e+00)
( 2.44181498e+00,  1.39983352e+00)
( 2.43781498e+00,  1.39984515e+00)
( 2.43381498e+00,  1.39985732e+00)
( 2.42981498e+00,  1.39987004e+00)
( 2.42581498e+00,  1.39988330e+00)
( 2.42181498e+00,  1.39989711e+00)
( 2.41781498e+00,  1.39991147e+00)
( 2.41381498e+00,  1.39992639e+00)
( 2.40981498e+00,  1.39994187e+00)
( 2.40581498e+00,  1.39995790e+00)
( 2.40181498e+00,  1.39997451e+00)
( 2.39781498e+00,  1.39999168e+00)
( 2.39381498e+00,  1.40000943e+00)
( 2.38981498e+00,  1.40002774e+00)
( 2.38581498e+00,  1.40004664e+00)
( 2.38181498e+00,  1.40006612e+00)
( 2.37781498e+00,  1.40008618e+00)
( 2.37381498e+00,  1.40010683e+00)
( 2.36981498e+00,  1.40012807e+00)
( 2.36581498e+00,  1.40014991e+00)
( 2.36181498e+00,  1.40017234e+00)
( 2.35781498e+00,  1.40019537e+00)
( 2.35381498e+00,  1.40021901e+00)
( 2.34981498e+00,  1.40024326e+00)
( 2.34581498e+00,  1.40026812e+00)
( 2.34181498e+00,  1.40029359e+00)
( 2.33781498e+00,  1.40031968e+00)
( 2.33381498e+00,  1.40034639e+00)
( 2.32981498e+00,  1.40037372e+00)
( 2.32841410e+00,  1.40038345e+00)
( 2.32841410e+00,  3.73298186e+00)
( 2.32441410e+00,  3.73526353e+00)
( 2.32041410e+00,  3.73754063e+00)
( 2.31641410e+00,  3.73981318e+00)
( 2.31241410e+00,  3.74208119e+00)
( 2.30841410e+00,  3.74434468e+00)
( 2.30441410e+00,  3.74660367e+00)
( 2.30041410e+00,  3.74885816e+00)
( 2.29641410e+00,  3.75110817e+00)
( 2.29241410e+00,  3.75335373e+00)
( 2.28841410e+00,  3.75559483e+00)
( 2.28441410e+00,  3.75783151e+00)
( 2.28041410e+00,  3.76006377e+00)
( 2.27641410e+00,  3.76229162e+00)
( 2.27241410e+00,  3.76451509e+00)
( 2.26841410e+00,  3.76673418e+00)
( 2.26441410e+00,  3.76894891e+00)
( 2.26041410e+00,  3.77115930e+00)
( 2.25641410e+00,  3.77336535e+00)
( 2.25241410e+00,  3.77556709e+00)
( 2.24841410e+00,  3.77776453e+00)
( 2.24441410e+00,  3.77995767e+00)
( 2.24041410e+00,  3.78214653e+00)
( 2.23641410e+00,  3.78433114e+00)
( 2.23241410e+00,  3.78651149e+00)
( 2.22841410e+00,  3.78868761e+00)
( 2.22441410e+00,  3.79085950e+00)
( 2.22041410e+00,  3.79302719e+00)
( 2.21641410e+00,  3.79519068e+00)
( 2.21241410e+00,  3.79734998e+00)
( 2.20841410e+00,  3.79950511e+00)
( 2.20441410e+00,  3.80165608e+00)
( 2.20041410e+00,  3.80380291e+00)
( 2.19641410e+00,  3.80594561e+00)
( 2.19241410e+00,  3.80808418e+00)
( 2.19205620e+00,  3.80827533e+00)
( 2.19205620e+00,  3.80820234e+00)
( 2.18805620e+00,  3.81035955e+00)
( 2.18405620e+00,  3.81251373e+00)
( 2.18005620e+00,  3.81466489e+00)
( 2.17605620e+00,  3.81681304e+00)
( 2.17205620e+00,  3.81895819e+00)
( 2.16805620e+00,  3.82110037e+00)
( 2.16405620e+00,  3.82323958e+00)
( 2.16005620e+00,  3.82537583e+00)
( 2.15605620e+00,  3.82750914e+00)
( 2.15205620e+00,  3.82963952e+00)
( 2.14805620e+00,  3.83176698e+00)
( 2.14405620e+00,  3.83389154e+00)
( 2.14005620e+00,  3.83601320e+00)
( 2.13605620e+00,  3.83813199e+00)
( 2.13205620e+00,  3.84024790e+00)
( 2.12805620e+00,  3.84236096e+00)
( 2.12405620e+00,  3.84447118e+00)
( 2.12005620e+00,  3.84657856e+00)
( 2.11605620e+00,  3.84868312e+00)
( 2.11205620e+00,  3.85078487e+00)
( 2.10805620e+00,  3.85288383e+00)
( 2.10405620e+00,  3.85498000e+00)
( 2.10005620e+00,  3.85707339e+00)
( 2.09605620e+00,  3.85916403e+00)
( 2.09205620e+00,  3.86125191e+00)
( 2.08805620e+00,  3.86333705e+00)
( 2.08405620e+00,  3.86541946e+00)
( 2.08005620e+00,  3.86749915e+00)
( 2.07605620e+00,  3.86957613e+00)
( 2.07205620e+00,  3.87165042e+00)
( 2.07128614e+00,  3.87204943e+00)
( 2.07128614e+00,  3.87227892e+00)
( 2.06728614e+00,  3.87438108e+00)
( 2.06328614e+00,  3.87648268e+00)
( 2.05928614e+00,  3.87858372e+00)
( 2.05528614e+00,  3.88068421e+00)
( 2.05128614e+00,  3.88278414e+00)
( 2.04728614e+00,  3.88488350e+00)
( 2.04328614e+00,  3.88698231e+00)
( 2.03928614e+00,  3.88908054e+00)
( 2.03528614e+00,  3.89117821e+00)
( 2.03128614e+00,  3.89327530e+00)
( 2.02728614e+00,  3.89537182e+00)
( 2.02328614e+00,  3.89746777e+00)
( 2.01928614e+00,  3.89956314e+00)
( 2.01528614e+00,  3.90165792e+00)
( 2.01128614e+00,  3.90375213e+00)
( 2.00728614e+00,  3.90584575e+00)
( 2.00328614e+00,  3.90793878e+00)
( 1.99928614e+00,  3.91003122e+00)
( 1.99528614e+00,  3.91212307e+00)
( 1.99128614e+00,  3.91421432e+00)
( 1.98728614e+00,  3.91630498e+00)
( 1.98328614e+00,  3.91839504e+00)
( 1.97928614e+00,  3.92048449e+00)
( 1.97528614e+00,  3.92257334e+00)
( 1.97471479e+00,  3.92287166e+00)
( 1.97471479e+00,  3.92283148e+00)
( 1.97071479e+00,  3.92491791e+00)
( 1.96671479e+00,  3.92700401e+00)
( 1.96271479e+00,  3.92908980e+00)
( 1.95871479e+00,  3.93117526e+00)
( 1.95471479e+00,  3.93326040e+00)
( 1.95071479e+00,  3.93534521e+00)
( 1.94671479e+00,  3.93742969e+00)
( 1.94271479e+00,  3.93951384e+00)
( 1.93871479e+00,  3.94159766e+00)
( 1.93471479e+00,  3.94368115e+00)
( 1.93071479e+00,  3.94576430e+00)
( 1.92671479e+00,  3.94784711e+00)
( 1.92271479e+00,  3.94992959e+00)
( 1.91871479e+00,  3.95201172e+00)
( 1.91471479e+00,  3.95409351e+00)
( 1.91071479e+00,  3.95617495e+00)
( 1.90671479e+00,  3.95825604e+00)
( 1.90271479e+00,  3.96033678e+00)
( 1.89871479e+00,  3.96241717e+00)
( 1.89471479e+00,  3.96449721e+00)
( 1.89071479e+00,  3.96657689e+00)
( 1.88671479e+00,  3.96865621e+00)
( 1.88271479e+00,  3.97073518e+00)
( 1.87871479e+00,  3.97281377e+00)
( 1.87471479e+00,  3.97489201e+00)
( 1.87071479e+00,  3.97696987e+00)
( 1.86671479e+00,  3.97904737e+00)
( 1.86271479e+00,  3.98112449e+00)
( 1.85871479e+00,  3.98320124e+00)
( 1.85471479e+00,  3.98527761e+00)
( 1.85071479e+00,  3.98735360e+00)
( 1.84671479e+00,  3.98942921e+00)
( 1.84271479e+00,  3.99150443e+00)
( 1.83871479e+00,  3.99357927e+00)
( 1.83471479e+00,  3.99565372e+00)
( 1.83071479e+00,  3.99772777e+00)
( 1.82671479e+00,  3.99980144e+00)
( 1.82271479e+00,  4.00187470e+00)
( 1.81871479e+00,  4.00394756e+00)
( 1.81822503e+00,  4.00420133e+00)
( 1.81822503e+00,  4.00417496e+00)
( 1.81422503e+00,  4.00626632e+00)
( 1.81022503e+00,  4.00835839e+00)
( 1.80622503e+00,  4.01045117e+00)
( 1.80222503e+00,  4.01254467e+00)
( 1.79822503e+00,  4.01463889e+00)
( 1.79422503e+00,  4.01673383e+00)
( 1.79022503e+00,  4.01882950e+00)
( 1.78622503e+00,  4.02092590e+00)
( 1.78222503e+00,  4.02302303e+00)
( 1.77822503e+00,  4.02512089e+00)
( 1.77422503e+00,  4.02721949e+00)
( 1.77022503e+00,  4.02931884e+00)
( 1.76622503e+00,  4.03141892e+00)
( 1.76222503e+00,  4.03351976e+00)
( 1.75822503e+00,  4.03562135e+00)
( 1.75422503e+00,  4.03772369e+00)
( 1.75022503e+00,  4.03982679e+00)
( 1.74622503e+00,  4.04193065e+00)
( 1.74222503e+00,  4.04403528e+00)
( 1.73822503e+00,  4.04614067e+00)
( 1.73422503e+00,  4.04824684e+00)
( 1.73022503e+00,  4.05035378e+00)
( 1.72622503e+00,  4.05246150e+00)
( 1.72222503e+00,  4.05457000e+00)
( 1.71822503e+00,  4.05667928e+00)
( 1.71422503e+00,  4.05878935e+00)
( 1.71022503e+00,  4.06090022e+00)
( 1.70622503e+00,  4.06301188e+00)
( 1.70222503e+00,  4.06512435e+00)
( 1.70055103e+00,  4.06600865e+00)
( 1.70055103e+00,  4.06588070e+00)
( 1.69655103e+00,  4.06799092e+00)
( 1.69255103e+00,  4.07010129e+00)
( 1.68855103e+00,  4.07221183e+00)
( 1.68455103e+00,  4.07432252e+00)
( 1.68055103e+00,  4.07643337e+00)
( 1.67655103e+00,  4.07854438e+00)
( 1.67255103e+00,  4.08065555e+00)
( 1.66855103e+00,  4.08276688e+00)
( 1.66455103e+00,  4.08487838e+00)
( 1.66055103e+00,  4.08699003e+00)
( 1.65655103e+00,  4.08910185e+00)
( 1.65255103e+00,  4.09121384e+00)
( 1.64855103e+00,  4.09332598e+00)
( 1.64455103e+00,  4.09543829e+00)
( 1.64055103e+00,  4.09755077e+00)
( 1.63655103e+00,  4.09966341e+00)
( 1.63255103e+00,  4.10177622e+00)
( 1.62855103e+00,  4.10388920e+00)
( 1.62455103e+00,  4.10600235e+00)
( 1.62055103e+00,  4.10811566e+00)
( 1.61655103e+00,  4.11022914e+00)
( 1.61255103e+00,  4.11234280e+00)
( 1.60855103e+00,  4.11445662e+00)
( 1.60455103e+00,  4.11657061e+00)
( 1.60073059e+00,  4.11858987e+00)
( 1.60073059e+00,  4.11865646e+00)
( 1.59673059e+00,  4.12079452e+00)
( 1.59273059e+00,  4.12293267e+00)
( 1.58873059e+00,  4.12507091e+00)
( 1.58473059e+00,  4.12720923e+00)
( 1.58073059e+00,  4.12934763e+00)
( 1.57673059e+00,  4.13148612e+00)
( 1.57273059e+00,  4.13362470e+00)
( 1.56873059e+00,  4.13576337e+00)
( 1.56473059e+00,  4.13790212e+00)
( 1.56073059e+00,  4.14004097e+00)
( 1.55673059e+00,  4.14217991e+00)
( 1.55273059e+00,  4.14431893e+00)
( 1.54873059e+00,  4.14645805e+00)
( 1.54473059e+00,  4.14859727e+00)
( 1.54073059e+00,  4.15073658e+00)
( 1.53673059e+00,  4.15287598e+00)
( 1.53273059e+00,  4.15501548e+00)
( 1.52873059e+00,  4.15715508e+00)
( 1.52473059e+00,  4.15929478e+00)
( 1.52073059e+00,  4.16143458e+00)
( 1.51673059e+00,  4.16357448e+00)
( 1.51273059e+00,  4.16571448e+00)
( 1.50873059e+00,  4.16785458e+00)
( 1.50473059e+00,  4.16999479e+00)
( 1.50073059e+00,  4.17213510e+00)
( 1.49673059e+00,  4.17427552e+00)
( 1.49273059e+00,  4.17641604e+00)
( 1.49127738e+00,  4.17719373e+00)
( 1.49127738e+00,  4.17716933e+00)
( 1.48727738e+00,  4.17931505e+00)
( 1.48327738e+00,  4.18146079e+00)
( 1.47927738e+00,  4.18360654e+00)
( 1.47527738e+00,  4.18575231e+00)
( 1.47127738e+00,  4.18789810e+00)
( 1.46727738e+00,  4.19004391e+00)
( 1.46327738e+00,  4.19218974e+00)
( 1.45927738e+00,  4.19433558e+00)
( 1.45527738e+00,  4.19648144e+00)
( 1.45127738e+00,  4.19862731e+00)
( 1.44727738e+00,  4.20077320e+00)
( 1.44327738e+00,  4.20291911e+00)
( 1.43927738e+00,  4.20506503e+00)
( 1.43527738e+00,  4.20721096e+00)
( 1.43127738e+00,  4.20935690e+00)
( 1.42727738e+00,  4.21150285e+00)
( 1.42327738e+00,  4.21364881e+00)
( 1.41927738e+00,  4.21579478e+00)
( 1.41702715e+00,  4.21700201e+00)
( 1.41702715e+00,  4.21684681e+00)
( 1.41302715e+00,  4.21902459e+00)
( 1.40902715e+00,  4.22119784e+00)
( 1.40502715e+00,  4.22336652e+00)
( 1.40102715e+00,  4.22553063e+00)
( 1.39702715e+00,  4.22769013e+00)
( 1.39302715e+00,  4.22984501e+00)
( 1.38902715e+00,  4.23199526e+00)
( 1.38502715e+00,  4.23414083e+00)
( 1.38102715e+00,  4.23628172e+00)
( 1.37702715e+00,  4.23841790e+00)
( 1.37302715e+00,  4.24054935e+00)
( 1.36902715e+00,  4.24267605e+00)
( 1.36502715e+00,  4.24479797e+00)
( 1.36102715e+00,  4.24691510e+00)
( 1.35987424e+00,  4.24752442e+00)
( 1.35987424e+00,  4.24745489e+00)
( 1.35587424e+00,  4.24958118e+00)
( 1.35187424e+00,  4.25170318e+00)
( 1.34787424e+00,  4.25382084e+00)
( 1.34387424e+00,  4.25593409e+00)
( 1.33987424e+00,  4.25804290e+00)
( 1.33587424e+00,  4.26014721e+00)
( 1.33187424e+00,  4.26224697e+00)
( 1.32787424e+00,  4.26434212e+00)
( 1.32387424e+00,  4.26643261e+00)
( 1.31987424e+00,  4.26851838e+00)
( 1.31587424e+00,  4.27059937e+00)
( 1.31187424e+00,  4.27267554e+00)
( 1.30787424e+00,  4.27474680e+00)
( 1.30387424e+00,  4.27681312e+00)
( 1.29987424e+00,  4.27887441e+00)
( 1.29587424e+00,  4.28093062e+00)
( 1.29187424e+00,  4.28298169e+00)
( 1.28787424e+00,  4.28502753e+00)
( 1.28387424e+00,  4.28706810e+00)
( 1.27987424e+00,  4.28910331e+00)
( 1.27587424e+00,  4.29113309e+00)
( 1.27187424e+00,  4.29315737e+00)
( 1.26787424e+00,  4.29517608e+00)
( 1.26387424e+00,  4.29718913e+00)
( 1.26270437e+00,  4.29777680e+00)
( 1.26270437e+00,  4.29749119e+00)
( 1.25870437e+00,  4.29954927e+00)
( 1.25470437e+00,  4.30159272e+00)
( 1.25070437e+00,  4.30362159e+00)
( 1.24670437e+00,  4.30563592e+00)
( 1.24270437e+00,  4.30763574e+00)
( 1.23870437e+00,  4.30962110e+00)
( 1.23470437e+00,  4.31159204e+00)
( 1.23070437e+00,  4.31354860e+00)
( 1.22670437e+00,  4.31549081e+00)
( 1.22270437e+00,  4.31741871e+00)
( 1.21870437e+00,  4.31933235e+00)
( 1.21470437e+00,  4.32123175e+00)
( 1.21070437e+00,  4.32311697e+00)
( 1.20670437e+00,  4.32498802e+00)
( 1.20270437e+00,  4.32684496e+00)
( 1.19870437e+00,  4.32868781e+00)
( 1.19470437e+00,  4.33051661e+00)
( 1.19070437e+00,  4.33233140e+00)
( 1.18670437e+00,  4.33413221e+00)
( 1.18270437e+00,  4.33591908e+00)
( 1.17870437e+00,  4.33769204e+00)
( 1.17470437e+00,  4.33945112e+00)
( 1.17070437e+00,  4.34119636e+00)
( 1.16670437e+00,  4.34292780e+00)
( 1.16270437e+00,  4.34464545e+00)
( 1.15870437e+00,  4.34634936e+00)
( 1.15470437e+00,  4.34803956e+00)
( 1.15070437e+00,  4.34971608e+00)
( 1.14670437e+00,  4.35137894e+00)
( 1.14270437e+00,  4.35302819e+00)
( 1.14153962e+00,  4.35350588e+00)
( 1.14153962e+00,  4.35342319e+00)
( 1.13753962e+00,  4.35502997e+00)
( 1.13353962e+00,  4.35661938e+00)
( 1.12953962e+00,  4.35819131e+00)
( 1.12553962e+00,  4.35974564e+00)
( 1.12153962e+00,  4.36128227e+00)
( 1.11753962e+00,  4.36280107e+00)
( 1.11749224e+00,  4.36281895e+00)
( 1.11749224e+00,  4.36214593e+00)
( 1.11349224e+00,  4.36364216e+00)
( 1.10949224e+00,  4.36510049e+00)
( 1.10722079e+00,  4.36591151e+00)
( 1.10722079e+00,  4.36716161e+00)
( 1.10322079e+00,  4.36826809e+00)
( 1.09922079e+00,  4.36936076e+00)
( 1.09522079e+00,  4.37043890e+00)
( 1.09122079e+00,  4.37150172e+00)
( 1.08722079e+00,  4.37254834e+00)
( 1.08322079e+00,  4.37357782e+00)
( 1.07922079e+00,  4.37458909e+00)
( 1.07522079e+00,  4.37558099e+00)
( 1.07122079e+00,  4.37655222e+00)
( 1.06722079e+00,  4.37750132e+00)
( 1.06322079e+00,  4.37842667e+00)
( 1.05922079e+00,  4.37932642e+00)
( 1.05522079e+00,  4.38019848e+00)
( 1.05122079e+00,  4.38104043e+00)
( 1.04722079e+00,  4.38184950e+00)
( 1.04322079e+00,  4.38262247e+00)
( 1.03922079e+00,  4.38335553e+00)
( 1.03522079e+00,  4.38404414e+00)
( 1.03122079e+00,  4.38468287e+00)
( 1.02722079e+00,  4.38526501e+00)
( 1.02322079e+00,  4.38578224e+00)
( 1.01922079e+00,  4.38622394e+00)
( 1.01522079e+00,  4.38657620e+00)
( 1.01122079e+00,  4.38682025e+00)
( 1.00722079e+00,  4.38692958e+00)
( 1.00322079e+00,  4.38686461e+00)
( 1.00000000e+00,  4.38664350e+00)};\label{line:eulerii2d_cyl0_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000000e+00)
( 3.99600000e+00,  1.40000000e+00)
( 3.99200000e+00,  1.40000000e+00)
( 3.98800000e+00,  1.40000000e+00)
( 3.98400000e+00,  1.40000000e+00)
( 3.98000000e+00,  1.40000000e+00)
( 3.97600000e+00,  1.40000000e+00)
( 3.97200000e+00,  1.40000000e+00)
( 3.96800000e+00,  1.40000000e+00)
( 3.96400000e+00,  1.40000000e+00)
( 3.96000000e+00,  1.40000000e+00)
( 3.95600000e+00,  1.40000000e+00)
( 3.95200000e+00,  1.40000000e+00)
( 3.94800000e+00,  1.40000000e+00)
( 3.94400000e+00,  1.40000000e+00)
( 3.94000000e+00,  1.40000000e+00)
( 3.93600000e+00,  1.40000000e+00)
( 3.93200000e+00,  1.40000000e+00)
( 3.92800000e+00,  1.40000000e+00)
( 3.92400000e+00,  1.40000000e+00)
( 3.92000000e+00,  1.40000000e+00)
( 3.91600000e+00,  1.40000000e+00)
( 3.91200000e+00,  1.40000000e+00)
( 3.90800000e+00,  1.40000000e+00)
( 3.90400000e+00,  1.40000000e+00)
( 3.90000000e+00,  1.40000000e+00)
( 3.89600000e+00,  1.40000000e+00)
( 3.89200000e+00,  1.40000000e+00)
( 3.88800000e+00,  1.40000000e+00)
( 3.88400000e+00,  1.40000000e+00)
( 3.88000000e+00,  1.40000000e+00)
( 3.87600000e+00,  1.40000000e+00)
( 3.87200000e+00,  1.40000000e+00)
( 3.86800000e+00,  1.40000000e+00)
( 3.86400000e+00,  1.40000000e+00)
( 3.86000000e+00,  1.40000000e+00)
( 3.85600000e+00,  1.40000000e+00)
( 3.85200000e+00,  1.40000000e+00)
( 3.84800000e+00,  1.40000000e+00)
( 3.84400000e+00,  1.40000000e+00)
( 3.84000000e+00,  1.40000000e+00)
( 3.83600000e+00,  1.40000000e+00)
( 3.83200000e+00,  1.40000000e+00)
( 3.82800000e+00,  1.40000000e+00)
( 3.82400000e+00,  1.40000000e+00)
( 3.82000000e+00,  1.40000000e+00)
( 3.81600000e+00,  1.40000000e+00)
( 3.81200000e+00,  1.40000000e+00)
( 3.80800000e+00,  1.40000000e+00)
( 3.80400000e+00,  1.40000000e+00)
( 3.80000000e+00,  1.40000000e+00)
( 3.79600000e+00,  1.40000000e+00)
( 3.79200000e+00,  1.40000000e+00)
( 3.78800000e+00,  1.40000000e+00)
( 3.78400000e+00,  1.40000000e+00)
( 3.78000000e+00,  1.40000000e+00)
( 3.77600000e+00,  1.40000000e+00)
( 3.77200000e+00,  1.40000000e+00)
( 3.76800000e+00,  1.40000000e+00)
( 3.76400000e+00,  1.40000000e+00)
( 3.76000000e+00,  1.40000000e+00)
( 3.75600000e+00,  1.40000000e+00)
( 3.75200000e+00,  1.40000000e+00)
( 3.74800000e+00,  1.40000000e+00)
( 3.74400000e+00,  1.40000000e+00)
( 3.74000000e+00,  1.40000000e+00)
( 3.73600000e+00,  1.40000000e+00)
( 3.73200000e+00,  1.40000000e+00)
( 3.72800000e+00,  1.40000000e+00)
( 3.72400000e+00,  1.40000000e+00)
( 3.72000000e+00,  1.40000000e+00)
( 3.71600000e+00,  1.40000000e+00)
( 3.71200000e+00,  1.40000000e+00)
( 3.70800000e+00,  1.40000000e+00)
( 3.70400000e+00,  1.40000000e+00)
( 3.70000000e+00,  1.40000000e+00)
( 3.69600000e+00,  1.40000000e+00)
( 3.69200000e+00,  1.40000000e+00)
( 3.68800000e+00,  1.40000000e+00)
( 3.68400000e+00,  1.40000000e+00)
( 3.68000000e+00,  1.40000000e+00)
( 3.67600000e+00,  1.40000000e+00)
( 3.67200000e+00,  1.40000000e+00)
( 3.66800000e+00,  1.40000000e+00)
( 3.66400000e+00,  1.40000000e+00)
( 3.66000000e+00,  1.40000000e+00)
( 3.65600000e+00,  1.40000000e+00)
( 3.65200000e+00,  1.40000000e+00)
( 3.64800000e+00,  1.40000000e+00)
( 3.64400000e+00,  1.40000000e+00)
( 3.64000000e+00,  1.40000000e+00)
( 3.63600000e+00,  1.40000000e+00)
( 3.63200000e+00,  1.40000000e+00)
( 3.62800000e+00,  1.40000000e+00)
( 3.62400000e+00,  1.40000000e+00)
( 3.62000000e+00,  1.40000000e+00)
( 3.61600000e+00,  1.40000000e+00)
( 3.61200000e+00,  1.40000000e+00)
( 3.60800000e+00,  1.40000000e+00)
( 3.60400000e+00,  1.40000000e+00)
( 3.60000000e+00,  1.40000000e+00)
( 3.59600000e+00,  1.40000000e+00)
( 3.59200000e+00,  1.40000000e+00)
( 3.58800000e+00,  1.40000000e+00)
( 3.58400000e+00,  1.40000000e+00)
( 3.58000000e+00,  1.40000000e+00)
( 3.57600000e+00,  1.40000000e+00)
( 3.57200000e+00,  1.40000000e+00)
( 3.56800000e+00,  1.40000000e+00)
( 3.56400000e+00,  1.40000000e+00)
( 3.56000000e+00,  1.40000000e+00)
( 3.55600000e+00,  1.40000000e+00)
( 3.55200000e+00,  1.40000000e+00)
( 3.54800000e+00,  1.40000000e+00)
( 3.54400000e+00,  1.40000000e+00)
( 3.54000000e+00,  1.40000000e+00)
( 3.53600000e+00,  1.40000000e+00)
( 3.53200000e+00,  1.40000000e+00)
( 3.52800000e+00,  1.40000000e+00)
( 3.52400000e+00,  1.40000000e+00)
( 3.52000000e+00,  1.40000000e+00)
( 3.51600000e+00,  1.40000000e+00)
( 3.51200000e+00,  1.40000000e+00)
( 3.50800000e+00,  1.40000000e+00)
( 3.50400000e+00,  1.40000000e+00)
( 3.50000000e+00,  1.40000000e+00)
( 3.49600000e+00,  1.40000000e+00)
( 3.49200000e+00,  1.40000000e+00)
( 3.49148169e+00,  1.40000000e+00)
( 3.49148169e+00,  1.40000000e+00)
( 3.48748169e+00,  1.40000000e+00)
( 3.48348169e+00,  1.40000000e+00)
( 3.47948169e+00,  1.40000000e+00)
( 3.47548169e+00,  1.40000000e+00)
( 3.47148169e+00,  1.40000000e+00)
( 3.46748169e+00,  1.40000000e+00)
( 3.46348169e+00,  1.40000000e+00)
( 3.45948169e+00,  1.40000000e+00)
( 3.45548169e+00,  1.40000000e+00)
( 3.45148169e+00,  1.40000000e+00)
( 3.45077816e+00,  1.40000000e+00)
( 3.45077816e+00,  1.40000000e+00)
( 3.44677816e+00,  1.40000000e+00)
( 3.44277816e+00,  1.40000000e+00)
( 3.43877816e+00,  1.40000000e+00)
( 3.43477816e+00,  1.40000000e+00)
( 3.43077816e+00,  1.40000000e+00)
( 3.42677816e+00,  1.40000000e+00)
( 3.42277816e+00,  1.40000000e+00)
( 3.41877816e+00,  1.40000000e+00)
( 3.41509046e+00,  1.40000000e+00)
( 3.41509046e+00,  1.40000000e+00)
( 3.41109046e+00,  1.40000000e+00)
( 3.40709046e+00,  1.40000000e+00)
( 3.40309046e+00,  1.40000000e+00)
( 3.39909046e+00,  1.40000000e+00)
( 3.39509046e+00,  1.40000000e+00)
( 3.39109046e+00,  1.40000000e+00)
( 3.38709046e+00,  1.40000000e+00)
( 3.38309046e+00,  1.40000000e+00)
( 3.37909046e+00,  1.40000000e+00)
( 3.37509046e+00,  1.40000000e+00)
( 3.37109046e+00,  1.40000000e+00)
( 3.36709046e+00,  1.40000000e+00)
( 3.36309046e+00,  1.40000000e+00)
( 3.35909046e+00,  1.40000000e+00)
( 3.35509046e+00,  1.40000000e+00)
( 3.35109046e+00,  1.40000000e+00)
( 3.34709046e+00,  1.40000000e+00)
( 3.34309046e+00,  1.40000000e+00)
( 3.33909046e+00,  1.40000000e+00)
( 3.33509046e+00,  1.40000000e+00)
( 3.33109046e+00,  1.40000000e+00)
( 3.32709046e+00,  1.40000000e+00)
( 3.32309046e+00,  1.40000000e+00)
( 3.31909046e+00,  1.40000000e+00)
( 3.31509046e+00,  1.40000000e+00)
( 3.31109046e+00,  1.40000000e+00)
( 3.30709046e+00,  1.40000000e+00)
( 3.30309046e+00,  1.40000000e+00)
( 3.29909046e+00,  1.40000000e+00)
( 3.29509046e+00,  1.40000000e+00)
( 3.29109046e+00,  1.40000000e+00)
( 3.28709046e+00,  1.40000000e+00)
( 3.28309046e+00,  1.40000000e+00)
( 3.27909046e+00,  1.40000000e+00)
( 3.27509046e+00,  1.40000000e+00)
( 3.27109046e+00,  1.40000000e+00)
( 3.26709046e+00,  1.40000000e+00)
( 3.26309046e+00,  1.40000000e+00)
( 3.25909046e+00,  1.40000000e+00)
( 3.25509046e+00,  1.40000000e+00)
( 3.25109046e+00,  1.40000000e+00)
( 3.24709046e+00,  1.40000000e+00)
( 3.24309046e+00,  1.40000000e+00)
( 3.23909046e+00,  1.40000000e+00)
( 3.23509046e+00,  1.40000000e+00)
( 3.23109046e+00,  1.40000000e+00)
( 3.22709046e+00,  1.40000000e+00)
( 3.22309046e+00,  1.40000000e+00)
( 3.21909046e+00,  1.40000000e+00)
( 3.21509046e+00,  1.40000000e+00)
( 3.21109046e+00,  1.40000000e+00)
( 3.20709046e+00,  1.40000000e+00)
( 3.20309046e+00,  1.40000000e+00)
( 3.19909046e+00,  1.40000000e+00)
( 3.19509046e+00,  1.40000000e+00)
( 3.19109046e+00,  1.40000000e+00)
( 3.18709046e+00,  1.40000000e+00)
( 3.18309046e+00,  1.40000000e+00)
( 3.17909046e+00,  1.40000000e+00)
( 3.17509046e+00,  1.40000000e+00)
( 3.17109046e+00,  1.40000000e+00)
( 3.16709046e+00,  1.40000000e+00)
( 3.16309046e+00,  1.40000000e+00)
( 3.15909046e+00,  1.40000000e+00)
( 3.15509046e+00,  1.40000000e+00)
( 3.15109046e+00,  1.40000000e+00)
( 3.14709046e+00,  1.40000000e+00)
( 3.14309046e+00,  1.40000000e+00)
( 3.13909046e+00,  1.40000000e+00)
( 3.13509046e+00,  1.40000000e+00)
( 3.13109046e+00,  1.40000000e+00)
( 3.12709046e+00,  1.40000000e+00)
( 3.12309046e+00,  1.40000000e+00)
( 3.11909046e+00,  1.40000000e+00)
( 3.11509046e+00,  1.40000000e+00)
( 3.11109046e+00,  1.40000000e+00)
( 3.10709046e+00,  1.40000000e+00)
( 3.10309046e+00,  1.40000000e+00)
( 3.09909046e+00,  1.40000000e+00)
( 3.09509046e+00,  1.40000000e+00)
( 3.09109046e+00,  1.40000000e+00)
( 3.08709046e+00,  1.40000000e+00)
( 3.08309046e+00,  1.40000000e+00)
( 3.07909046e+00,  1.40000000e+00)
( 3.07509046e+00,  1.40000000e+00)
( 3.07109046e+00,  1.40000000e+00)
( 3.06709046e+00,  1.40000000e+00)
( 3.06309046e+00,  1.40000000e+00)
( 3.05909046e+00,  1.40000000e+00)
( 3.05509046e+00,  1.40000000e+00)
( 3.05109046e+00,  1.40000000e+00)
( 3.04709046e+00,  1.40000000e+00)
( 3.04309046e+00,  1.40000000e+00)
( 3.03909046e+00,  1.40000000e+00)
( 3.03509046e+00,  1.40000000e+00)
( 3.03109046e+00,  1.40000000e+00)
( 3.02709046e+00,  1.40000000e+00)
( 3.02309046e+00,  1.40000000e+00)
( 3.01909046e+00,  1.40000000e+00)
( 3.01509046e+00,  1.40000000e+00)
( 3.01109046e+00,  1.40000000e+00)
( 3.00709046e+00,  1.40000000e+00)
( 3.00309046e+00,  1.40000000e+00)
( 2.99909046e+00,  1.40000000e+00)
( 2.99509046e+00,  1.40000000e+00)
( 2.99109046e+00,  1.40000000e+00)
( 2.98709046e+00,  1.40000000e+00)
( 2.98309046e+00,  1.40000000e+00)
( 2.97909046e+00,  1.40000000e+00)
( 2.97509046e+00,  1.40000000e+00)
( 2.97421253e+00,  1.40000000e+00)
( 2.97421253e+00,  1.40000000e+00)
( 2.97021253e+00,  1.40000000e+00)
( 2.96621253e+00,  1.40000000e+00)
( 2.96221253e+00,  1.40000000e+00)
( 2.95821253e+00,  1.40000000e+00)
( 2.95421253e+00,  1.40000000e+00)
( 2.95021253e+00,  1.40000000e+00)
( 2.94621253e+00,  1.40000000e+00)
( 2.94221253e+00,  1.40000000e+00)
( 2.93821253e+00,  1.40000000e+00)
( 2.93421253e+00,  1.40000000e+00)
( 2.93021253e+00,  1.40000000e+00)
( 2.92621253e+00,  1.40000000e+00)
( 2.92221253e+00,  1.40000000e+00)
( 2.91821253e+00,  1.40000000e+00)
( 2.91421253e+00,  1.40000000e+00)
( 2.91021253e+00,  1.40000000e+00)
( 2.90621253e+00,  1.40000000e+00)
( 2.90221253e+00,  1.40000000e+00)
( 2.89821253e+00,  1.40000000e+00)
( 2.89421253e+00,  1.40000000e+00)
( 2.89021253e+00,  1.40000000e+00)
( 2.88621253e+00,  1.40000000e+00)
( 2.88221253e+00,  1.40000000e+00)
( 2.87821253e+00,  1.40000000e+00)
( 2.87421253e+00,  1.40000000e+00)
( 2.87021253e+00,  1.40000000e+00)
( 2.86621253e+00,  1.40000000e+00)
( 2.86221253e+00,  1.40000000e+00)
( 2.85821253e+00,  1.40000000e+00)
( 2.85421253e+00,  1.40000000e+00)
( 2.85021253e+00,  1.40000000e+00)
( 2.84621253e+00,  1.40000000e+00)
( 2.84221253e+00,  1.40000000e+00)
( 2.83821253e+00,  1.40000000e+00)
( 2.83421253e+00,  1.40000000e+00)
( 2.83021253e+00,  1.40000000e+00)
( 2.82621253e+00,  1.40000000e+00)
( 2.82221253e+00,  1.40000000e+00)
( 2.81821253e+00,  1.40000000e+00)
( 2.81421253e+00,  1.40000000e+00)
( 2.81021253e+00,  1.40000000e+00)
( 2.80621253e+00,  1.40000000e+00)
( 2.80221253e+00,  1.40000000e+00)
( 2.79821253e+00,  1.40000000e+00)
( 2.79421253e+00,  1.40000000e+00)
( 2.79021253e+00,  1.40000000e+00)
( 2.78621253e+00,  1.40000000e+00)
( 2.78221253e+00,  1.40000000e+00)
( 2.77821253e+00,  1.40000000e+00)
( 2.77421253e+00,  1.40000000e+00)
( 2.77021253e+00,  1.40000000e+00)
( 2.76621253e+00,  1.40000000e+00)
( 2.76221253e+00,  1.40000000e+00)
( 2.75821253e+00,  1.40000000e+00)
( 2.75421253e+00,  1.40000000e+00)
( 2.75021253e+00,  1.40000000e+00)
( 2.74621253e+00,  1.40000000e+00)
( 2.74221253e+00,  1.40000000e+00)
( 2.73821253e+00,  1.40000000e+00)
( 2.73421253e+00,  1.40000000e+00)
( 2.73021253e+00,  1.40000000e+00)
( 2.72621253e+00,  1.40000000e+00)
( 2.72221253e+00,  1.40000000e+00)
( 2.71821253e+00,  1.40000000e+00)
( 2.71421253e+00,  1.40000000e+00)
( 2.71021253e+00,  1.40000000e+00)
( 2.70621253e+00,  1.40000000e+00)
( 2.70221253e+00,  1.40000000e+00)
( 2.69821253e+00,  1.40000000e+00)
( 2.69421253e+00,  1.40000000e+00)
( 2.69021253e+00,  1.40000000e+00)
( 2.68621253e+00,  1.40000000e+00)
( 2.68221253e+00,  1.40000000e+00)
( 2.67821253e+00,  1.40000000e+00)
( 2.67421253e+00,  1.40000000e+00)
( 2.67021253e+00,  1.40000000e+00)
( 2.66621253e+00,  1.40000000e+00)
( 2.66221253e+00,  1.40000000e+00)
( 2.65821253e+00,  1.40000000e+00)
( 2.65421253e+00,  1.40000000e+00)
( 2.65021253e+00,  1.40000000e+00)
( 2.64621253e+00,  1.40000000e+00)
( 2.64221253e+00,  1.40000000e+00)
( 2.63821253e+00,  1.40000000e+00)
( 2.63421253e+00,  1.40000000e+00)
( 2.63021253e+00,  1.40000000e+00)
( 2.62621253e+00,  1.40000000e+00)
( 2.62221253e+00,  1.40000000e+00)
( 2.61821253e+00,  1.40000000e+00)
( 2.61421253e+00,  1.40000000e+00)
( 2.61021253e+00,  1.40000000e+00)
( 2.60621253e+00,  1.40000000e+00)
( 2.60221253e+00,  1.40000000e+00)
( 2.59821253e+00,  1.40000000e+00)
( 2.59421253e+00,  1.40000000e+00)
( 2.59021253e+00,  1.40000000e+00)
( 2.58621253e+00,  1.40000000e+00)
( 2.58221253e+00,  1.40000000e+00)
( 2.57821253e+00,  1.40000000e+00)
( 2.57421253e+00,  1.40000000e+00)
( 2.57243796e+00,  1.40000000e+00)
( 2.57243796e+00,  1.40000000e+00)
( 2.56843796e+00,  1.40000000e+00)
( 2.56443796e+00,  1.40000000e+00)
( 2.56043796e+00,  1.40000000e+00)
( 2.55643796e+00,  1.40000000e+00)
( 2.55243796e+00,  1.40000000e+00)
( 2.55084925e+00,  1.40000000e+00)
( 2.55084925e+00,  1.40000000e+00)
( 2.54684925e+00,  1.40000000e+00)
( 2.54284925e+00,  1.40000000e+00)
( 2.53884925e+00,  1.40000000e+00)
( 2.53484925e+00,  1.40000000e+00)
( 2.53084925e+00,  1.40000000e+00)
( 2.52944343e+00,  1.40000000e+00)
( 2.52944343e+00,  1.40000000e+00)
( 2.52544343e+00,  1.40000000e+00)
( 2.52144343e+00,  1.40000000e+00)
( 2.51744343e+00,  1.40000000e+00)
( 2.51344343e+00,  1.40000000e+00)
( 2.50944343e+00,  1.40000000e+00)
( 2.50544343e+00,  1.40000000e+00)
( 2.50144343e+00,  1.40000000e+00)
( 2.49744343e+00,  1.40000000e+00)
( 2.49344343e+00,  1.40000000e+00)
( 2.48944343e+00,  1.40000000e+00)
( 2.48544343e+00,  1.40000000e+00)
( 2.48144343e+00,  1.40000000e+00)
( 2.47744343e+00,  1.40000000e+00)
( 2.47344343e+00,  1.40000000e+00)
( 2.46944343e+00,  1.40000000e+00)
( 2.46544343e+00,  1.40000000e+00)
( 2.46144343e+00,  1.40000000e+00)
( 2.45744343e+00,  1.40000000e+00)
( 2.45344343e+00,  1.40000000e+00)
( 2.44944343e+00,  1.40000000e+00)
( 2.44544343e+00,  1.40000000e+00)
( 2.44144343e+00,  1.40000000e+00)
( 2.43744343e+00,  1.40000000e+00)
( 2.43344343e+00,  1.40000000e+00)
( 2.42944343e+00,  1.40000000e+00)
( 2.42544343e+00,  1.40000000e+00)
( 2.42144343e+00,  1.40000000e+00)
( 2.41744343e+00,  1.40000000e+00)
( 2.41344343e+00,  1.40000000e+00)
( 2.40944343e+00,  1.40000000e+00)
( 2.40544343e+00,  1.40000000e+00)
( 2.40144343e+00,  1.40000000e+00)
( 2.39744343e+00,  1.40000000e+00)
( 2.39344343e+00,  1.40000000e+00)
( 2.38944343e+00,  1.40000000e+00)
( 2.38544343e+00,  1.40000000e+00)
( 2.38144343e+00,  1.40000000e+00)
( 2.37744343e+00,  1.40000000e+00)
( 2.37344343e+00,  1.40000000e+00)
( 2.36944343e+00,  1.40000000e+00)
( 2.36544343e+00,  1.40000000e+00)
( 2.36144343e+00,  1.40000000e+00)
( 2.35744343e+00,  1.40000000e+00)
( 2.35344343e+00,  1.40000000e+00)
( 2.34944343e+00,  1.40000000e+00)
( 2.34544343e+00,  1.40000000e+00)
( 2.34144343e+00,  1.40000000e+00)
( 2.33744343e+00,  1.40000000e+00)
( 2.33344343e+00,  1.40000000e+00)
( 2.32944343e+00,  1.40000000e+00)
( 2.32544343e+00,  1.40000000e+00)
( 2.32144343e+00,  1.40000000e+00)
( 2.31744343e+00,  1.40000000e+00)
( 2.31344343e+00,  1.40000000e+00)
( 2.30944343e+00,  1.40000000e+00)
( 2.30544343e+00,  1.40000000e+00)
( 2.30144343e+00,  1.40000000e+00)
( 2.29744343e+00,  1.40000000e+00)
( 2.29344343e+00,  1.40000000e+00)
( 2.28944343e+00,  1.40000000e+00)
( 2.28544343e+00,  1.40000000e+00)
( 2.28144343e+00,  1.40000000e+00)
( 2.27744343e+00,  1.40000000e+00)
( 2.27344343e+00,  1.40000000e+00)
( 2.26944343e+00,  1.40000000e+00)
( 2.26544343e+00,  1.40000000e+00)
( 2.26144343e+00,  1.40000000e+00)
( 2.25744343e+00,  1.40000000e+00)
( 2.25344343e+00,  1.40000000e+00)
( 2.24944343e+00,  1.40000000e+00)
( 2.24544343e+00,  1.40000000e+00)
( 2.24144343e+00,  1.40000000e+00)
( 2.23744343e+00,  1.40000000e+00)
( 2.23344343e+00,  1.40000000e+00)
( 2.22944343e+00,  1.40000000e+00)
( 2.22544343e+00,  1.40000000e+00)
( 2.22144343e+00,  1.40000000e+00)
( 2.21744343e+00,  1.40000000e+00)
( 2.21344343e+00,  1.40000000e+00)
( 2.20944343e+00,  1.40000000e+00)
( 2.20544343e+00,  1.40000000e+00)
( 2.20144343e+00,  1.40000000e+00)
( 2.19744343e+00,  1.40000000e+00)
( 2.19344343e+00,  1.40000000e+00)
( 2.18968191e+00,  1.40000000e+00)
( 2.18968191e+00,  1.39999710e+00)
( 2.18568191e+00,  1.39999740e+00)
( 2.18168191e+00,  1.39999769e+00)
( 2.17768191e+00,  1.39999797e+00)
( 2.17368191e+00,  1.39999824e+00)
( 2.16968191e+00,  1.39999851e+00)
( 2.16568191e+00,  1.39999877e+00)
( 2.16168191e+00,  1.39999901e+00)
( 2.15768191e+00,  1.39999925e+00)
( 2.15368191e+00,  1.39999948e+00)
( 2.14968191e+00,  1.39999970e+00)
( 2.14568191e+00,  1.39999992e+00)
( 2.14168191e+00,  1.40000012e+00)
( 2.13768191e+00,  1.40000031e+00)
( 2.13368191e+00,  1.40000050e+00)
( 2.12968191e+00,  1.40000068e+00)
( 2.12568191e+00,  1.40000085e+00)
( 2.12168191e+00,  1.40000100e+00)
( 2.11768191e+00,  1.40000115e+00)
( 2.11368191e+00,  1.40000129e+00)
( 2.10968191e+00,  1.40000143e+00)
( 2.10568191e+00,  1.40000155e+00)
( 2.10168191e+00,  1.40000166e+00)
( 2.09768191e+00,  1.40000177e+00)
( 2.09368191e+00,  1.40000186e+00)
( 2.08968191e+00,  1.40000195e+00)
( 2.08568191e+00,  1.40000202e+00)
( 2.08168191e+00,  1.40000209e+00)
( 2.07768191e+00,  1.40000215e+00)
( 2.07368191e+00,  1.40000220e+00)
( 2.06968191e+00,  1.40000223e+00)
( 2.06568191e+00,  1.40000226e+00)
( 2.06168191e+00,  1.40000228e+00)
( 2.05768191e+00,  1.40000229e+00)
( 2.05368191e+00,  1.40000229e+00)
( 2.04968191e+00,  1.40000228e+00)
( 2.04568191e+00,  1.40000226e+00)
( 2.04168191e+00,  1.40000223e+00)
( 2.03768191e+00,  1.40000220e+00)
( 2.03368191e+00,  1.40000215e+00)
( 2.02968191e+00,  1.40000209e+00)
( 2.02568191e+00,  1.40000202e+00)
( 2.02168191e+00,  1.40000194e+00)
( 2.01768191e+00,  1.40000185e+00)
( 2.01368191e+00,  1.40000175e+00)
( 2.00968191e+00,  1.40000165e+00)
( 2.00568191e+00,  1.40000153e+00)
( 2.00168191e+00,  1.40000140e+00)
( 1.99768191e+00,  1.40000126e+00)
( 1.99368191e+00,  1.40000111e+00)
( 1.98968191e+00,  1.40000095e+00)
( 1.98568191e+00,  1.40000078e+00)
( 1.98168191e+00,  1.40000059e+00)
( 1.97768191e+00,  1.40000040e+00)
( 1.97368191e+00,  1.40000020e+00)
( 1.96968191e+00,  1.39999999e+00)
( 1.96568191e+00,  1.39999976e+00)
( 1.96168191e+00,  1.39999953e+00)
( 1.95768191e+00,  1.39999928e+00)
( 1.95368191e+00,  1.39999902e+00)
( 1.94968191e+00,  1.39999876e+00)
( 1.94568191e+00,  1.39999848e+00)
( 1.94168191e+00,  1.39999819e+00)
( 1.93768191e+00,  1.39999788e+00)
( 1.93368191e+00,  1.39999757e+00)
( 1.92968191e+00,  1.39999725e+00)
( 1.92568191e+00,  1.39999691e+00)
( 1.92168191e+00,  1.39999656e+00)
( 1.91768191e+00,  1.39999620e+00)
( 1.91368191e+00,  1.39999583e+00)
( 1.90968191e+00,  1.39999545e+00)
( 1.90568191e+00,  1.39999505e+00)
( 1.90168191e+00,  1.39999465e+00)
( 1.89768191e+00,  1.39999423e+00)
( 1.89368191e+00,  1.39999380e+00)
( 1.88968191e+00,  1.39999335e+00)
( 1.88568191e+00,  1.39999290e+00)
( 1.88168191e+00,  1.39999243e+00)
( 1.87768191e+00,  1.39999195e+00)
( 1.87368191e+00,  1.39999145e+00)
( 1.86968191e+00,  1.39999095e+00)
( 1.86568191e+00,  1.39999043e+00)
( 1.86168191e+00,  1.39998990e+00)
( 1.85906543e+00,  1.39998954e+00)
( 1.85906543e+00,  1.39993496e+00)
( 1.85506543e+00,  1.39993864e+00)
( 1.85106543e+00,  1.39994245e+00)
( 1.84706543e+00,  1.39994637e+00)
( 1.84306543e+00,  1.39995042e+00)
( 1.83906543e+00,  1.39995458e+00)
( 1.83506543e+00,  1.39995886e+00)
( 1.83106543e+00,  1.39996326e+00)
( 1.82706543e+00,  1.39996777e+00)
( 1.82306543e+00,  1.39997241e+00)
( 1.81906543e+00,  1.39997716e+00)
( 1.81506543e+00,  1.39998203e+00)
( 1.81106543e+00,  1.39998701e+00)
( 1.80706543e+00,  1.39999211e+00)
( 1.80601915e+00,  1.39999347e+00)
( 1.80601915e+00,  4.93121072e+00)
( 1.80201915e+00,  4.93589182e+00)
( 1.79801915e+00,  4.94055471e+00)
( 1.79401915e+00,  4.94519944e+00)
( 1.79001915e+00,  4.94982606e+00)
( 1.78601915e+00,  4.95443462e+00)
( 1.78201915e+00,  4.95902516e+00)
( 1.77801915e+00,  4.96359773e+00)
( 1.77401915e+00,  4.96815237e+00)
( 1.77001915e+00,  4.97268912e+00)
( 1.76601915e+00,  4.97720804e+00)
( 1.76201915e+00,  4.98170916e+00)
( 1.75801915e+00,  4.98619252e+00)
( 1.75401915e+00,  4.99065818e+00)
( 1.75001915e+00,  4.99510618e+00)
( 1.74763684e+00,  4.99774693e+00)
( 1.74763684e+00,  4.99802139e+00)
( 1.74363684e+00,  5.00246516e+00)
( 1.73963684e+00,  5.00689090e+00)
( 1.73563684e+00,  5.01129861e+00)
( 1.73163684e+00,  5.01568831e+00)
( 1.72763684e+00,  5.02006001e+00)
( 1.72363684e+00,  5.02441371e+00)
( 1.71963684e+00,  5.02874942e+00)
( 1.71563684e+00,  5.03306716e+00)
( 1.71163684e+00,  5.03736692e+00)
( 1.70763684e+00,  5.04164873e+00)
( 1.70363684e+00,  5.04591258e+00)
( 1.69963684e+00,  5.05015849e+00)
( 1.69563684e+00,  5.05438647e+00)
( 1.69163684e+00,  5.05859653e+00)
( 1.68763684e+00,  5.06278867e+00)
( 1.68363684e+00,  5.06696291e+00)
( 1.67963684e+00,  5.07111925e+00)
( 1.67563684e+00,  5.07525771e+00)
( 1.67163684e+00,  5.07937829e+00)
( 1.66763684e+00,  5.08348100e+00)
( 1.66363684e+00,  5.08756586e+00)
( 1.65963684e+00,  5.09163287e+00)
( 1.65563684e+00,  5.09568204e+00)
( 1.65163684e+00,  5.09971338e+00)
( 1.64763684e+00,  5.10372690e+00)
( 1.64363684e+00,  5.10772261e+00)
( 1.63963684e+00,  5.11170052e+00)
( 1.63563684e+00,  5.11566064e+00)
( 1.63163684e+00,  5.11960298e+00)
( 1.62763684e+00,  5.12352754e+00)
( 1.62363684e+00,  5.12743435e+00)
( 1.61963684e+00,  5.13132340e+00)
( 1.61563684e+00,  5.13519472e+00)
( 1.61163684e+00,  5.13904829e+00)
( 1.60763684e+00,  5.14288415e+00)
( 1.60363684e+00,  5.14670229e+00)
( 1.59963684e+00,  5.15050273e+00)
( 1.59563684e+00,  5.15428548e+00)
( 1.59163684e+00,  5.15805054e+00)
( 1.58991420e+00,  5.15966656e+00)
( 1.58991420e+00,  5.16003144e+00)
( 1.58591420e+00,  5.16384916e+00)
( 1.58191420e+00,  5.16765825e+00)
( 1.57791420e+00,  5.17145855e+00)
( 1.57391420e+00,  5.17524992e+00)
( 1.56991420e+00,  5.17903220e+00)
( 1.56591420e+00,  5.18280523e+00)
( 1.56191420e+00,  5.18656885e+00)
( 1.55791420e+00,  5.19032289e+00)
( 1.55391420e+00,  5.19406717e+00)
( 1.54991420e+00,  5.19780152e+00)
( 1.54591420e+00,  5.20152574e+00)
( 1.54191420e+00,  5.20523966e+00)
( 1.53791420e+00,  5.20894307e+00)
( 1.53391420e+00,  5.21263577e+00)
( 1.52991420e+00,  5.21631755e+00)
( 1.52591420e+00,  5.21998820e+00)
( 1.52191420e+00,  5.22364750e+00)
( 1.51791420e+00,  5.22729522e+00)
( 1.51391420e+00,  5.23093112e+00)
( 1.50991420e+00,  5.23455495e+00)
( 1.50591420e+00,  5.23816648e+00)
( 1.50191420e+00,  5.24176544e+00)
( 1.49791420e+00,  5.24535155e+00)
( 1.49391420e+00,  5.24892455e+00)
( 1.48991420e+00,  5.25248414e+00)
( 1.48591420e+00,  5.25603003e+00)
( 1.48191420e+00,  5.25956191e+00)
( 1.47791420e+00,  5.26307947e+00)
( 1.47391420e+00,  5.26658237e+00)
( 1.46991420e+00,  5.27007028e+00)
( 1.46591420e+00,  5.27354284e+00)
( 1.46191420e+00,  5.27699969e+00)
( 1.45791420e+00,  5.28044045e+00)
( 1.45391420e+00,  5.28386473e+00)
( 1.44991420e+00,  5.28727212e+00)
( 1.44926085e+00,  5.28782704e+00)
( 1.44926085e+00,  5.28794054e+00)
( 1.44526085e+00,  5.29137180e+00)
( 1.44126085e+00,  5.29478709e+00)
( 1.43726085e+00,  5.29818591e+00)
( 1.43641111e+00,  5.29890577e+00)
( 1.43641111e+00,  5.29877603e+00)
( 1.43241111e+00,  5.30230476e+00)
( 1.42841111e+00,  5.30582020e+00)
( 1.42441111e+00,  5.30932232e+00)
( 1.42041111e+00,  5.31281110e+00)
( 1.41641111e+00,  5.31628650e+00)
( 1.41241111e+00,  5.31974849e+00)
( 1.40841111e+00,  5.32319706e+00)
( 1.40441111e+00,  5.32663216e+00)
( 1.40041111e+00,  5.33005376e+00)
( 1.39641111e+00,  5.33346184e+00)
( 1.39241111e+00,  5.33685637e+00)
( 1.38841111e+00,  5.34023732e+00)
( 1.38441111e+00,  5.34360464e+00)
( 1.38041111e+00,  5.34695832e+00)
( 1.37641111e+00,  5.35029832e+00)
( 1.37241111e+00,  5.35362461e+00)
( 1.36841111e+00,  5.35693716e+00)
( 1.36441111e+00,  5.36023592e+00)
( 1.36041111e+00,  5.36352088e+00)
( 1.35641111e+00,  5.36679199e+00)
( 1.35241111e+00,  5.37004923e+00)
( 1.34841111e+00,  5.37329255e+00)
( 1.34441111e+00,  5.37652192e+00)
( 1.34041111e+00,  5.37973730e+00)
( 1.33641111e+00,  5.38293867e+00)
( 1.33241111e+00,  5.38612598e+00)
( 1.32841111e+00,  5.38929919e+00)
( 1.32441111e+00,  5.39245827e+00)
( 1.32041111e+00,  5.39560318e+00)
( 1.31641111e+00,  5.39873388e+00)
( 1.31241111e+00,  5.40185032e+00)
( 1.30841111e+00,  5.40495248e+00)
( 1.30441111e+00,  5.40804031e+00)
( 1.30041111e+00,  5.41111376e+00)
( 1.29641111e+00,  5.41417279e+00)
( 1.29241111e+00,  5.41721737e+00)
( 1.28841111e+00,  5.42024744e+00)
( 1.28441111e+00,  5.42326296e+00)
( 1.28041111e+00,  5.42626389e+00)
( 1.27641111e+00,  5.42925018e+00)
( 1.27241111e+00,  5.43222177e+00)
( 1.26841111e+00,  5.43517863e+00)
( 1.26441111e+00,  5.43812070e+00)
( 1.26041111e+00,  5.44104793e+00)
( 1.25641111e+00,  5.44396028e+00)
( 1.25241111e+00,  5.44685767e+00)};\label{line:eulerii2d_cyl0_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000000e+00)
( 3.99600000e+00,  1.40000000e+00)
( 3.99200000e+00,  1.40000000e+00)
( 3.98800000e+00,  1.40000000e+00)
( 3.98400000e+00,  1.40000000e+00)
( 3.98000000e+00,  1.40000000e+00)
( 3.97600000e+00,  1.40000000e+00)
( 3.97200000e+00,  1.40000000e+00)
( 3.96800000e+00,  1.40000000e+00)
( 3.96400000e+00,  1.40000000e+00)
( 3.96000000e+00,  1.40000000e+00)
( 3.95600000e+00,  1.40000000e+00)
( 3.95200000e+00,  1.40000000e+00)
( 3.94800000e+00,  1.40000000e+00)
( 3.94400000e+00,  1.40000000e+00)
( 3.94000000e+00,  1.40000000e+00)
( 3.93600000e+00,  1.40000000e+00)
( 3.93200000e+00,  1.40000000e+00)
( 3.92800000e+00,  1.40000000e+00)
( 3.92400000e+00,  1.40000000e+00)
( 3.92000000e+00,  1.40000000e+00)
( 3.91600000e+00,  1.40000000e+00)
( 3.91200000e+00,  1.40000000e+00)
( 3.90800000e+00,  1.40000000e+00)
( 3.90400000e+00,  1.40000000e+00)
( 3.90000000e+00,  1.40000000e+00)
( 3.89600000e+00,  1.40000000e+00)
( 3.89200000e+00,  1.40000000e+00)
( 3.88800000e+00,  1.40000000e+00)
( 3.88400000e+00,  1.40000000e+00)
( 3.88000000e+00,  1.40000000e+00)
( 3.87600000e+00,  1.40000000e+00)
( 3.87200000e+00,  1.40000000e+00)
( 3.86800000e+00,  1.40000000e+00)
( 3.86400000e+00,  1.40000000e+00)
( 3.86000000e+00,  1.40000000e+00)
( 3.85600000e+00,  1.40000000e+00)
( 3.85200000e+00,  1.40000000e+00)
( 3.84800000e+00,  1.40000000e+00)
( 3.84400000e+00,  1.40000000e+00)
( 3.84000000e+00,  1.40000000e+00)
( 3.83600000e+00,  1.40000000e+00)
( 3.83200000e+00,  1.40000000e+00)
( 3.82800000e+00,  1.40000000e+00)
( 3.82400000e+00,  1.40000000e+00)
( 3.82000000e+00,  1.40000000e+00)
( 3.81600000e+00,  1.40000000e+00)
( 3.81200000e+00,  1.40000000e+00)
( 3.80800000e+00,  1.40000000e+00)
( 3.80400000e+00,  1.40000000e+00)
( 3.80000000e+00,  1.40000000e+00)
( 3.79600000e+00,  1.40000000e+00)
( 3.79200000e+00,  1.40000000e+00)
( 3.78800000e+00,  1.40000000e+00)
( 3.78400000e+00,  1.40000000e+00)
( 3.78000000e+00,  1.40000000e+00)
( 3.77600000e+00,  1.40000000e+00)
( 3.77200000e+00,  1.40000000e+00)
( 3.76800000e+00,  1.40000000e+00)
( 3.76400000e+00,  1.40000000e+00)
( 3.76000000e+00,  1.40000000e+00)
( 3.75600000e+00,  1.40000000e+00)
( 3.75200000e+00,  1.40000000e+00)
( 3.74800000e+00,  1.40000000e+00)
( 3.74400000e+00,  1.40000000e+00)
( 3.74000000e+00,  1.40000000e+00)
( 3.73600000e+00,  1.40000000e+00)
( 3.73200000e+00,  1.40000000e+00)
( 3.72800000e+00,  1.40000000e+00)
( 3.72400000e+00,  1.40000000e+00)
( 3.72000000e+00,  1.40000000e+00)
( 3.71600000e+00,  1.40000000e+00)
( 3.71200000e+00,  1.40000000e+00)
( 3.70800000e+00,  1.40000000e+00)
( 3.70400000e+00,  1.40000000e+00)
( 3.70000000e+00,  1.40000000e+00)
( 3.69600000e+00,  1.40000000e+00)
( 3.69200000e+00,  1.40000000e+00)
( 3.68800000e+00,  1.40000000e+00)
( 3.68400000e+00,  1.40000000e+00)
( 3.68000000e+00,  1.40000000e+00)
( 3.67600000e+00,  1.40000000e+00)
( 3.67200000e+00,  1.40000000e+00)
( 3.66800000e+00,  1.40000000e+00)
( 3.66400000e+00,  1.40000000e+00)
( 3.66000000e+00,  1.40000000e+00)
( 3.65600000e+00,  1.40000000e+00)
( 3.65240855e+00,  1.40000000e+00)
( 3.65240855e+00,  1.40000000e+00)
( 3.64840855e+00,  1.40000000e+00)
( 3.64440855e+00,  1.40000000e+00)
( 3.64040855e+00,  1.40000000e+00)
( 3.63640855e+00,  1.40000000e+00)
( 3.63240855e+00,  1.40000000e+00)
( 3.62840855e+00,  1.40000000e+00)
( 3.62440855e+00,  1.40000000e+00)
( 3.62040855e+00,  1.40000000e+00)
( 3.61640855e+00,  1.40000000e+00)
( 3.61240855e+00,  1.40000000e+00)
( 3.60840855e+00,  1.40000000e+00)
( 3.60440855e+00,  1.40000000e+00)
( 3.60040855e+00,  1.40000000e+00)
( 3.59640855e+00,  1.40000000e+00)
( 3.59240855e+00,  1.40000000e+00)
( 3.58840855e+00,  1.40000000e+00)
( 3.58440855e+00,  1.40000000e+00)
( 3.58040855e+00,  1.40000000e+00)
( 3.57640855e+00,  1.40000000e+00)
( 3.57240855e+00,  1.40000000e+00)
( 3.56840855e+00,  1.40000000e+00)
( 3.56440855e+00,  1.40000000e+00)
( 3.56040855e+00,  1.40000000e+00)
( 3.55640855e+00,  1.40000000e+00)
( 3.55240855e+00,  1.40000000e+00)
( 3.54840855e+00,  1.40000000e+00)
( 3.54440855e+00,  1.40000000e+00)
( 3.54040855e+00,  1.40000000e+00)
( 3.53640855e+00,  1.40000000e+00)
( 3.53240855e+00,  1.40000000e+00)
( 3.52840855e+00,  1.40000000e+00)
( 3.52440855e+00,  1.40000000e+00)
( 3.52040855e+00,  1.40000000e+00)
( 3.51640855e+00,  1.40000000e+00)
( 3.51240855e+00,  1.40000000e+00)
( 3.50840855e+00,  1.40000000e+00)
( 3.50549538e+00,  1.40000000e+00)
( 3.50549538e+00,  1.40000000e+00)
( 3.50149538e+00,  1.40000000e+00)
( 3.49749538e+00,  1.40000000e+00)
( 3.49349538e+00,  1.40000000e+00)
( 3.48949538e+00,  1.40000000e+00)
( 3.48549538e+00,  1.40000000e+00)
( 3.48149538e+00,  1.40000000e+00)
( 3.47749538e+00,  1.40000000e+00)
( 3.47349538e+00,  1.40000000e+00)
( 3.46949538e+00,  1.40000000e+00)
( 3.46549538e+00,  1.40000000e+00)
( 3.46149538e+00,  1.40000000e+00)
( 3.45749538e+00,  1.40000000e+00)
( 3.45349538e+00,  1.40000000e+00)
( 3.44949538e+00,  1.40000000e+00)
( 3.44549538e+00,  1.40000000e+00)
( 3.44149538e+00,  1.40000000e+00)
( 3.43749538e+00,  1.40000000e+00)
( 3.43349538e+00,  1.40000000e+00)
( 3.42949538e+00,  1.40000000e+00)
( 3.42549538e+00,  1.40000000e+00)
( 3.42149538e+00,  1.40000000e+00)
( 3.41749538e+00,  1.40000000e+00)
( 3.41349538e+00,  1.40000000e+00)
( 3.40949538e+00,  1.40000000e+00)
( 3.40549538e+00,  1.40000000e+00)
( 3.40149538e+00,  1.40000000e+00)
( 3.39749538e+00,  1.40000000e+00)
( 3.39349538e+00,  1.40000000e+00)
( 3.38949538e+00,  1.40000000e+00)
( 3.38549538e+00,  1.40000000e+00)
( 3.38149538e+00,  1.40000000e+00)
( 3.37749538e+00,  1.40000000e+00)
( 3.37349538e+00,  1.40000000e+00)
( 3.36949538e+00,  1.40000000e+00)
( 3.36549538e+00,  1.40000000e+00)
( 3.36149538e+00,  1.40000000e+00)
( 3.35749538e+00,  1.40000000e+00)
( 3.35349538e+00,  1.40000000e+00)
( 3.34949538e+00,  1.40000000e+00)
( 3.34549538e+00,  1.40000000e+00)
( 3.34149538e+00,  1.40000000e+00)
( 3.33749538e+00,  1.40000000e+00)
( 3.33670268e+00,  1.40000000e+00)
( 3.33670268e+00,  1.40000000e+00)
( 3.33270268e+00,  1.40000000e+00)
( 3.32870268e+00,  1.40000000e+00)
( 3.32470268e+00,  1.40000000e+00)
( 3.32070268e+00,  1.40000000e+00)
( 3.31670268e+00,  1.40000000e+00)
( 3.31270268e+00,  1.40000000e+00)
( 3.30870268e+00,  1.40000000e+00)
( 3.30470268e+00,  1.40000000e+00)
( 3.30070268e+00,  1.40000000e+00)
( 3.29670268e+00,  1.40000000e+00)
( 3.29270268e+00,  1.40000000e+00)
( 3.28870268e+00,  1.40000000e+00)
( 3.28470268e+00,  1.40000000e+00)
( 3.28070268e+00,  1.40000000e+00)
( 3.27670268e+00,  1.40000000e+00)
( 3.27270268e+00,  1.40000000e+00)
( 3.26870268e+00,  1.40000000e+00)
( 3.26470268e+00,  1.40000000e+00)
( 3.26070268e+00,  1.40000000e+00)
( 3.25670268e+00,  1.40000000e+00)
( 3.25270268e+00,  1.40000000e+00)
( 3.24870268e+00,  1.40000000e+00)
( 3.24470268e+00,  1.40000000e+00)
( 3.24070268e+00,  1.40000000e+00)
( 3.23670268e+00,  1.40000000e+00)
( 3.23270268e+00,  1.40000000e+00)
( 3.22870268e+00,  1.40000000e+00)
( 3.22470268e+00,  1.40000000e+00)
( 3.22070268e+00,  1.40000000e+00)
( 3.21670268e+00,  1.40000000e+00)
( 3.21270268e+00,  1.40000000e+00)
( 3.20870268e+00,  1.40000000e+00)
( 3.20470268e+00,  1.40000000e+00)
( 3.20070268e+00,  1.40000000e+00)
( 3.19670268e+00,  1.40000000e+00)
( 3.19270268e+00,  1.40000000e+00)
( 3.18870268e+00,  1.40000000e+00)
( 3.18470268e+00,  1.40000000e+00)
( 3.18070268e+00,  1.40000000e+00)
( 3.17670268e+00,  1.40000000e+00)
( 3.17270268e+00,  1.40000000e+00)
( 3.16870268e+00,  1.40000000e+00)
( 3.16470268e+00,  1.40000000e+00)
( 3.16070268e+00,  1.40000000e+00)
( 3.15670268e+00,  1.40000000e+00)
( 3.15270268e+00,  1.40000000e+00)
( 3.14870268e+00,  1.40000000e+00)
( 3.14470268e+00,  1.40000000e+00)
( 3.14070268e+00,  1.40000000e+00)
( 3.13670268e+00,  1.40000000e+00)
( 3.13270268e+00,  1.40000000e+00)
( 3.12870268e+00,  1.40000000e+00)
( 3.12470268e+00,  1.40000000e+00)
( 3.12070268e+00,  1.40000000e+00)
( 3.11670268e+00,  1.40000000e+00)
( 3.11270268e+00,  1.40000000e+00)
( 3.10870268e+00,  1.40000000e+00)
( 3.10470268e+00,  1.40000000e+00)
( 3.10070268e+00,  1.40000000e+00)
( 3.09670268e+00,  1.40000000e+00)
( 3.09270268e+00,  1.40000000e+00)
( 3.08870268e+00,  1.40000000e+00)
( 3.08470268e+00,  1.40000000e+00)
( 3.08070268e+00,  1.40000000e+00)
( 3.07670268e+00,  1.40000000e+00)
( 3.07270268e+00,  1.40000000e+00)
( 3.06870268e+00,  1.40000000e+00)
( 3.06470268e+00,  1.40000000e+00)
( 3.06070268e+00,  1.40000000e+00)
( 3.05670268e+00,  1.40000000e+00)
( 3.05270268e+00,  1.40000000e+00)
( 3.04870268e+00,  1.40000000e+00)
( 3.04470268e+00,  1.40000000e+00)
( 3.04070268e+00,  1.40000000e+00)
( 3.04039593e+00,  1.40000000e+00)
( 3.04039593e+00,  1.40000000e+00)
( 3.03639593e+00,  1.40000000e+00)
( 3.03239593e+00,  1.40000000e+00)
( 3.02839593e+00,  1.40000000e+00)
( 3.02439593e+00,  1.40000000e+00)
( 3.02039593e+00,  1.40000000e+00)
( 3.01639593e+00,  1.40000000e+00)
( 3.01239593e+00,  1.40000000e+00)
( 3.00839593e+00,  1.40000000e+00)
( 3.00439593e+00,  1.40000000e+00)
( 3.00039593e+00,  1.40000000e+00)
( 2.99639593e+00,  1.40000000e+00)
( 2.99239593e+00,  1.40000000e+00)
( 2.98839593e+00,  1.40000000e+00)
( 2.98439593e+00,  1.40000000e+00)
( 2.98039593e+00,  1.40000000e+00)
( 2.97639593e+00,  1.40000000e+00)
( 2.97239593e+00,  1.40000000e+00)
( 2.96839593e+00,  1.40000000e+00)
( 2.96439593e+00,  1.40000000e+00)
( 2.96039593e+00,  1.40000000e+00)
( 2.95639593e+00,  1.40000000e+00)
( 2.95239593e+00,  1.40000000e+00)
( 2.94839593e+00,  1.40000000e+00)
( 2.94439593e+00,  1.40000000e+00)
( 2.94039593e+00,  1.40000000e+00)
( 2.93639593e+00,  1.40000000e+00)
( 2.93239593e+00,  1.40000000e+00)
( 2.92839593e+00,  1.40000000e+00)
( 2.92439593e+00,  1.40000000e+00)
( 2.92039593e+00,  1.40000000e+00)
( 2.91639593e+00,  1.40000000e+00)
( 2.91239593e+00,  1.40000000e+00)
( 2.90839593e+00,  1.40000000e+00)
( 2.90439593e+00,  1.40000000e+00)
( 2.90039593e+00,  1.40000000e+00)
( 2.89639593e+00,  1.40000000e+00)
( 2.89239593e+00,  1.40000000e+00)
( 2.88839593e+00,  1.40000000e+00)
( 2.88439593e+00,  1.40000000e+00)
( 2.88039593e+00,  1.40000000e+00)
( 2.87639593e+00,  1.40000000e+00)
( 2.87239593e+00,  1.40000000e+00)
( 2.86839593e+00,  1.40000000e+00)
( 2.86439593e+00,  1.40000000e+00)
( 2.86039593e+00,  1.40000000e+00)
( 2.85639593e+00,  1.40000000e+00)
( 2.85239593e+00,  1.40000000e+00)
( 2.84839593e+00,  1.40000000e+00)
( 2.84439593e+00,  1.40000000e+00)
( 2.84039593e+00,  1.40000000e+00)
( 2.83639593e+00,  1.40000000e+00)
( 2.83239593e+00,  1.40000000e+00)
( 2.82955892e+00,  1.40000000e+00)
( 2.82955892e+00,  1.40000000e+00)
( 2.82555892e+00,  1.40000000e+00)
( 2.82155892e+00,  1.40000000e+00)
( 2.81755892e+00,  1.40000000e+00)
( 2.81355892e+00,  1.40000000e+00)
( 2.80955892e+00,  1.40000000e+00)
( 2.80555892e+00,  1.40000000e+00)
( 2.80155892e+00,  1.40000000e+00)
( 2.79755892e+00,  1.40000000e+00)
( 2.79355892e+00,  1.40000000e+00)
( 2.78955892e+00,  1.40000000e+00)
( 2.78555892e+00,  1.40000000e+00)
( 2.78155892e+00,  1.40000000e+00)
( 2.77755892e+00,  1.40000000e+00)
( 2.77355892e+00,  1.40000000e+00)
( 2.76955892e+00,  1.40000000e+00)
( 2.76555892e+00,  1.40000000e+00)
( 2.76155892e+00,  1.40000000e+00)
( 2.75755892e+00,  1.40000000e+00)
( 2.75355892e+00,  1.40000000e+00)
( 2.74955892e+00,  1.40000000e+00)
( 2.74555892e+00,  1.40000000e+00)
( 2.74155892e+00,  1.40000000e+00)
( 2.73755892e+00,  1.40000000e+00)
( 2.73355892e+00,  1.40000000e+00)
( 2.72955892e+00,  1.40000000e+00)
( 2.72555892e+00,  1.40000000e+00)
( 2.72155892e+00,  1.40000000e+00)
( 2.71755892e+00,  1.40000000e+00)
( 2.71355892e+00,  1.40000000e+00)
( 2.70955892e+00,  1.40000000e+00)
( 2.70555892e+00,  1.40000000e+00)
( 2.70155892e+00,  1.40000000e+00)
( 2.69755892e+00,  1.40000000e+00)
( 2.69355892e+00,  1.40000000e+00)
( 2.68955892e+00,  1.40000000e+00)
( 2.68555892e+00,  1.40000000e+00)
( 2.68155892e+00,  1.40000000e+00)
( 2.67755892e+00,  1.40000000e+00)
( 2.67355892e+00,  1.40000000e+00)
( 2.66955892e+00,  1.40000000e+00)
( 2.66555892e+00,  1.40000000e+00)
( 2.66155892e+00,  1.40000000e+00)
( 2.65755892e+00,  1.40000000e+00)
( 2.65355892e+00,  1.40000000e+00)
( 2.64955892e+00,  1.40000000e+00)
( 2.64555892e+00,  1.40000000e+00)
( 2.64155892e+00,  1.40000000e+00)
( 2.63985683e+00,  1.40000000e+00)
( 2.63985683e+00,  1.40000000e+00)
( 2.63585683e+00,  1.40000000e+00)
( 2.63185683e+00,  1.40000000e+00)
( 2.62785683e+00,  1.40000000e+00)
( 2.62385683e+00,  1.40000000e+00)
( 2.61985683e+00,  1.40000000e+00)
( 2.61585683e+00,  1.40000000e+00)
( 2.61185683e+00,  1.40000000e+00)
( 2.60785683e+00,  1.40000000e+00)
( 2.60385683e+00,  1.40000000e+00)
( 2.59985683e+00,  1.40000000e+00)
( 2.59585683e+00,  1.40000000e+00)
( 2.59185683e+00,  1.40000000e+00)
( 2.58785683e+00,  1.40000000e+00)
( 2.58385683e+00,  1.40000000e+00)
( 2.57985683e+00,  1.40000000e+00)
( 2.57585683e+00,  1.40000000e+00)
( 2.57185683e+00,  1.40000000e+00)
( 2.56785683e+00,  1.40000000e+00)
( 2.56385683e+00,  1.40000000e+00)
( 2.55985683e+00,  1.40000000e+00)
( 2.55585683e+00,  1.40000000e+00)
( 2.55185683e+00,  1.40000000e+00)
( 2.54785683e+00,  1.40000000e+00)
( 2.54385683e+00,  1.40000000e+00)
( 2.53985683e+00,  1.40000000e+00)
( 2.53585683e+00,  1.40000000e+00)
( 2.53185683e+00,  1.40000000e+00)
( 2.52785683e+00,  1.40000000e+00)
( 2.52385683e+00,  1.40000000e+00)
( 2.51985683e+00,  1.40000000e+00)
( 2.51585683e+00,  1.40000000e+00)
( 2.51185683e+00,  1.40000000e+00)
( 2.50785683e+00,  1.40000000e+00)
( 2.50385683e+00,  1.40000000e+00)
( 2.49985683e+00,  1.40000000e+00)
( 2.49585683e+00,  1.40000000e+00)
( 2.49185683e+00,  1.40000000e+00)
( 2.48785683e+00,  1.40000000e+00)
( 2.48385683e+00,  1.40000000e+00)
( 2.47985683e+00,  1.40000000e+00)
( 2.47585683e+00,  1.40000000e+00)
( 2.47185683e+00,  1.40000000e+00)
( 2.46785683e+00,  1.40000000e+00)
( 2.46385683e+00,  1.40000000e+00)
( 2.45985683e+00,  1.40000000e+00)
( 2.45585683e+00,  1.40000000e+00)
( 2.45185683e+00,  1.40000000e+00)
( 2.44785683e+00,  1.40000000e+00)
( 2.44385683e+00,  1.40000000e+00)
( 2.43985683e+00,  1.40000000e+00)
( 2.43585683e+00,  1.40000000e+00)
( 2.43185683e+00,  1.40000000e+00)
( 2.42785683e+00,  1.40000000e+00)
( 2.42385683e+00,  1.40000000e+00)
( 2.41985683e+00,  1.40000000e+00)
( 2.41585683e+00,  1.40000000e+00)
( 2.41185683e+00,  1.40000000e+00)
( 2.40785683e+00,  1.40000000e+00)
( 2.40385683e+00,  1.40000000e+00)
( 2.39985683e+00,  1.40000000e+00)
( 2.39585683e+00,  1.40000000e+00)
( 2.39185683e+00,  1.40000000e+00)
( 2.38785683e+00,  1.40000000e+00)
( 2.38385683e+00,  1.40000000e+00)
( 2.37985683e+00,  1.40000000e+00)
( 2.37585683e+00,  1.40000000e+00)
( 2.37185683e+00,  1.40000000e+00)
( 2.36785683e+00,  1.40000000e+00)
( 2.36385683e+00,  1.40000000e+00)
( 2.35985683e+00,  1.40000000e+00)
( 2.35612600e+00,  1.40000000e+00)
( 2.35612600e+00,  1.40000000e+00)
( 2.35212600e+00,  1.40000000e+00)
( 2.34812600e+00,  1.40000000e+00)
( 2.34412600e+00,  1.40000000e+00)
( 2.34012600e+00,  1.40000000e+00)
( 2.33612600e+00,  1.40000000e+00)
( 2.33212600e+00,  1.40000000e+00)
( 2.32812600e+00,  1.40000000e+00)
( 2.32412600e+00,  1.40000000e+00)
( 2.32012600e+00,  1.40000000e+00)
( 2.31612600e+00,  1.40000000e+00)
( 2.31364280e+00,  1.40000000e+00)
( 2.31364280e+00,  1.40000000e+00)
( 2.30964280e+00,  1.40000000e+00)
( 2.30564280e+00,  1.40000000e+00)
( 2.30164280e+00,  1.40000000e+00)
( 2.29764280e+00,  1.40000000e+00)
( 2.29364280e+00,  1.40000000e+00)
( 2.28964280e+00,  1.40000000e+00)
( 2.28564280e+00,  1.40000000e+00)
( 2.28164280e+00,  1.40000000e+00)
( 2.27764280e+00,  1.40000000e+00)
( 2.27658361e+00,  1.40000000e+00)
( 2.27658361e+00,  1.40000000e+00)
( 2.27258361e+00,  1.40000000e+00)
( 2.26858361e+00,  1.40000000e+00)
( 2.26458361e+00,  1.40000000e+00)
( 2.26058361e+00,  1.40000000e+00)
( 2.25658361e+00,  1.40000000e+00)
( 2.25258361e+00,  1.40000000e+00)
( 2.24858361e+00,  1.40000000e+00)
( 2.24458361e+00,  1.40000000e+00)
( 2.24058361e+00,  1.40000000e+00)
( 2.23658361e+00,  1.40000000e+00)
( 2.23258361e+00,  1.40000000e+00)
( 2.22858361e+00,  1.40000000e+00)
( 2.22458361e+00,  1.40000000e+00)
( 2.22058361e+00,  1.40000000e+00)
( 2.21658361e+00,  1.40000000e+00)
( 2.21258361e+00,  1.40000000e+00)
( 2.20858361e+00,  1.40000000e+00)
( 2.20458361e+00,  1.40000000e+00)
( 2.20058361e+00,  1.40000000e+00)
( 2.19658361e+00,  1.40000000e+00)
( 2.19258361e+00,  1.40000000e+00)
( 2.18858361e+00,  1.40000000e+00)
( 2.18458361e+00,  1.40000000e+00)
( 2.18058361e+00,  1.40000000e+00)
( 2.17658361e+00,  1.40000000e+00)
( 2.17258361e+00,  1.40000000e+00)
( 2.16858361e+00,  1.40000000e+00)
( 2.16458361e+00,  1.40000000e+00)
( 2.16058361e+00,  1.40000000e+00)
( 2.15658361e+00,  1.40000000e+00)
( 2.15258361e+00,  1.40000000e+00)
( 2.14858361e+00,  1.40000000e+00)
( 2.14458361e+00,  1.40000000e+00)
( 2.14058361e+00,  1.40000000e+00)
( 2.13658361e+00,  1.40000000e+00)
( 2.13258361e+00,  1.40000000e+00)
( 2.12858361e+00,  1.40000000e+00)
( 2.12458361e+00,  1.40000000e+00)
( 2.12058361e+00,  1.40000000e+00)
( 2.11658361e+00,  1.40000000e+00)
( 2.11258361e+00,  1.40000000e+00)
( 2.10858361e+00,  1.40000000e+00)
( 2.10458361e+00,  1.40000000e+00)
( 2.10058361e+00,  1.40000000e+00)
( 2.09658361e+00,  1.40000000e+00)
( 2.09258361e+00,  1.40000000e+00)
( 2.08858361e+00,  1.40000000e+00)
( 2.08458361e+00,  1.40000000e+00)
( 2.08058361e+00,  1.40000000e+00)
( 2.07658361e+00,  1.40000000e+00)
( 2.07258361e+00,  1.40000000e+00)
( 2.06858361e+00,  1.40000000e+00)
( 2.06458361e+00,  1.40000000e+00)
( 2.06058361e+00,  1.40000000e+00)
( 2.05658361e+00,  1.40000000e+00)
( 2.05258361e+00,  1.40000000e+00)
( 2.04858361e+00,  1.40000000e+00)
( 2.04458361e+00,  1.40000000e+00)
( 2.04058361e+00,  1.40000000e+00)
( 2.03658361e+00,  1.40000000e+00)
( 2.03258361e+00,  1.40000000e+00)
( 2.02858361e+00,  1.40000000e+00)
( 2.02458361e+00,  1.40000000e+00)
( 2.02058361e+00,  1.40000000e+00)
( 2.01658361e+00,  1.40000000e+00)
( 2.01258361e+00,  1.40000000e+00)
( 2.00858361e+00,  1.40000000e+00)
( 2.00458361e+00,  1.40000000e+00)
( 2.00058361e+00,  1.40000000e+00)
( 1.99658361e+00,  1.40000000e+00)
( 1.99258361e+00,  1.40000000e+00)
( 1.98858361e+00,  1.40000000e+00)
( 1.98458361e+00,  1.40000000e+00)
( 1.98058361e+00,  1.40000000e+00)
( 1.97658361e+00,  1.40000000e+00)
( 1.97258361e+00,  1.40000000e+00)
( 1.96858361e+00,  1.40000000e+00)
( 1.96458361e+00,  1.40000000e+00)
( 1.96058361e+00,  1.40000000e+00)
( 1.95658361e+00,  1.40000000e+00)
( 1.95258361e+00,  1.40000000e+00)
( 1.94858361e+00,  1.40000000e+00)
( 1.94458361e+00,  1.40000000e+00)
( 1.94058361e+00,  1.40000000e+00)
( 1.93658361e+00,  1.40000000e+00)
( 1.93258361e+00,  1.40000000e+00)
( 1.92858361e+00,  1.40000000e+00)
( 1.92458361e+00,  1.40000000e+00)
( 1.92058361e+00,  1.40000000e+00)
( 1.91658361e+00,  1.40000000e+00)
( 1.91258361e+00,  1.40000000e+00)
( 1.90858361e+00,  1.40000000e+00)
( 1.90458361e+00,  1.40000000e+00)
( 1.90058361e+00,  1.40000000e+00)
( 1.89658361e+00,  1.40000000e+00)
( 1.89258361e+00,  1.40000000e+00)
( 1.88858361e+00,  1.40000000e+00)
( 1.88458361e+00,  1.40000000e+00)
( 1.88058361e+00,  1.40000000e+00)
( 1.87658361e+00,  1.40000000e+00)
( 1.87258361e+00,  1.40000000e+00)
( 1.86858361e+00,  1.40000000e+00)
( 1.86458361e+00,  1.40000000e+00)
( 1.86058361e+00,  1.40000000e+00)
( 1.85658361e+00,  1.40000000e+00)
( 1.85258361e+00,  1.40000000e+00)
( 1.84858361e+00,  1.40000000e+00)
( 1.84458361e+00,  1.40000000e+00)
( 1.84058361e+00,  1.40000000e+00)
( 1.83658361e+00,  1.40000000e+00)
( 1.83258361e+00,  1.40000000e+00)
( 1.82858361e+00,  1.40000000e+00)
( 1.82458361e+00,  1.40000000e+00)
( 1.82058361e+00,  1.40000000e+00)
( 1.81658361e+00,  1.40000000e+00)
( 1.81258361e+00,  1.40000000e+00)
( 1.80858361e+00,  1.40000000e+00)
( 1.80458361e+00,  1.40000000e+00)
( 1.80095403e+00,  1.40000000e+00)
( 1.80095403e+00,  1.39982286e+00)
( 1.79695403e+00,  1.39983946e+00)
( 1.79295403e+00,  1.39985609e+00)
( 1.78895403e+00,  1.39987275e+00)
( 1.78495403e+00,  1.39988945e+00)
( 1.78095403e+00,  1.39990618e+00)
( 1.77695403e+00,  1.39992294e+00)
( 1.77295403e+00,  1.39993975e+00)
( 1.76895403e+00,  1.39995659e+00)
( 1.76495403e+00,  1.39997348e+00)
( 1.76095403e+00,  1.39999041e+00)
( 1.75695403e+00,  1.40000739e+00)
( 1.75295403e+00,  1.40002441e+00)
( 1.74895403e+00,  1.40004148e+00)
( 1.74495403e+00,  1.40005861e+00)
( 1.74095403e+00,  1.40007578e+00)
( 1.73695403e+00,  1.40009301e+00)
( 1.73295403e+00,  1.40011029e+00)
( 1.72895403e+00,  1.40012763e+00)
( 1.72495403e+00,  1.40014503e+00)
( 1.72095403e+00,  1.40016248e+00)
( 1.71695403e+00,  1.40018000e+00)
( 1.71295403e+00,  1.40019758e+00)
( 1.70895403e+00,  1.40021521e+00)
( 1.70495403e+00,  1.40023292e+00)
( 1.70095403e+00,  1.40025068e+00)
( 1.69811160e+00,  1.40026335e+00)
( 1.69811160e+00,  5.39963940e+00)
( 1.69411160e+00,  5.40532388e+00)
( 1.69011160e+00,  5.41097995e+00)
( 1.68611160e+00,  5.41660790e+00)
( 1.68211160e+00,  5.42220803e+00)
( 1.67811160e+00,  5.42778062e+00)
( 1.67411160e+00,  5.43332595e+00)
( 1.67011160e+00,  5.43884430e+00)
( 1.66611160e+00,  5.44433594e+00)
( 1.66211160e+00,  5.44980115e+00)
( 1.66111641e+00,  5.45115682e+00)
( 1.66111641e+00,  5.45188673e+00)
( 1.65711641e+00,  5.45718673e+00)
( 1.65311641e+00,  5.46246967e+00)
( 1.64911641e+00,  5.46773566e+00)
( 1.64511641e+00,  5.47298479e+00)
( 1.64111641e+00,  5.47821716e+00)
( 1.63711641e+00,  5.48343286e+00)
( 1.63311641e+00,  5.48863198e+00)
( 1.62911641e+00,  5.49381460e+00)
( 1.62511641e+00,  5.49898081e+00)
( 1.62111641e+00,  5.50413068e+00)
( 1.61711641e+00,  5.50926430e+00)
( 1.61311641e+00,  5.51438174e+00)
( 1.60911641e+00,  5.51948306e+00)
( 1.60511641e+00,  5.52456835e+00)
( 1.60489304e+00,  5.52485184e+00)
( 1.60489304e+00,  5.52439799e+00)
( 1.60089304e+00,  5.52956966e+00)
( 1.59689304e+00,  5.53471380e+00)
( 1.59289304e+00,  5.53983049e+00)
( 1.58889304e+00,  5.54491986e+00)
( 1.58489304e+00,  5.54998201e+00)
( 1.58089304e+00,  5.55501706e+00)
( 1.57689304e+00,  5.56002510e+00)
( 1.57289304e+00,  5.56500624e+00)
( 1.56889304e+00,  5.56996058e+00)
( 1.56489304e+00,  5.57488825e+00)
( 1.56089304e+00,  5.57978932e+00)
( 1.55689304e+00,  5.58466392e+00)
( 1.55289304e+00,  5.58951214e+00)
( 1.54889304e+00,  5.59433409e+00)
( 1.54489304e+00,  5.59912986e+00)
( 1.54089304e+00,  5.60389956e+00)
( 1.53689304e+00,  5.60864329e+00)
( 1.53289304e+00,  5.61336115e+00)
( 1.52889304e+00,  5.61805323e+00)
( 1.52489304e+00,  5.62271964e+00)
( 1.52089304e+00,  5.62736047e+00)
( 1.51689304e+00,  5.63197582e+00)
( 1.51289304e+00,  5.63656579e+00)
( 1.50889304e+00,  5.64113048e+00)
( 1.50489304e+00,  5.64566997e+00)
( 1.50089304e+00,  5.65018437e+00)
( 1.49689304e+00,  5.65467377e+00)
( 1.49289304e+00,  5.65913826e+00)
( 1.48889304e+00,  5.66357794e+00)
( 1.48489304e+00,  5.66799289e+00)
( 1.48089304e+00,  5.67238322e+00)
( 1.47689304e+00,  5.67674902e+00)
( 1.47289304e+00,  5.68109036e+00)
( 1.46889304e+00,  5.68540736e+00)
( 1.46489304e+00,  5.68970009e+00)
( 1.46089304e+00,  5.69396864e+00)
( 1.45689304e+00,  5.69821311e+00)
( 1.45289304e+00,  5.70243359e+00)
( 1.44889304e+00,  5.70663016e+00)
( 1.44489304e+00,  5.71080290e+00)
( 1.44089304e+00,  5.71495192e+00)
( 1.43689304e+00,  5.71907728e+00)
( 1.43289304e+00,  5.72317909e+00)
( 1.42889304e+00,  5.72725742e+00)
( 1.42489304e+00,  5.73131237e+00)
( 1.42089304e+00,  5.73534401e+00)
( 1.41689304e+00,  5.73935243e+00)
( 1.41289304e+00,  5.74333772e+00)
( 1.40889304e+00,  5.74729995e+00)
( 1.40489304e+00,  5.75123922e+00)
( 1.40089304e+00,  5.75515560e+00)
( 1.39689304e+00,  5.75904918e+00)
( 1.39289304e+00,  5.76292003e+00)
( 1.38889304e+00,  5.76676824e+00)
( 1.38489304e+00,  5.77059389e+00)
( 1.38089304e+00,  5.77439706e+00)
( 1.37689304e+00,  5.77817784e+00)
( 1.37636722e+00,  5.77867318e+00)
( 1.37636722e+00,  5.78015472e+00)
( 1.37236722e+00,  5.78409853e+00)
( 1.36836722e+00,  5.78802381e+00)
( 1.36436722e+00,  5.79193044e+00)
( 1.36036722e+00,  5.79581827e+00)
( 1.35636722e+00,  5.79968718e+00)
( 1.35236722e+00,  5.80353704e+00)
( 1.34836722e+00,  5.80736771e+00)
( 1.34436722e+00,  5.81117906e+00)
( 1.34036722e+00,  5.81497095e+00)
( 1.33636722e+00,  5.81874325e+00)
( 1.33236722e+00,  5.82249581e+00)
( 1.32836722e+00,  5.82622849e+00)
( 1.32436722e+00,  5.82994117e+00)
( 1.32036722e+00,  5.83363368e+00)
( 1.31636722e+00,  5.83730588e+00)
( 1.31236722e+00,  5.84095764e+00)
( 1.30836722e+00,  5.84458880e+00)
( 1.30436722e+00,  5.84819921e+00)
( 1.30036722e+00,  5.85178872e+00)
( 1.29830055e+00,  5.85363507e+00)
( 1.29830055e+00,  5.85342553e+00)
( 1.29430055e+00,  5.85701220e+00)
( 1.29030055e+00,  5.86057947e+00)
( 1.28630055e+00,  5.86412707e+00)
( 1.28230055e+00,  5.86765475e+00)
( 1.27830055e+00,  5.87116223e+00)
( 1.27430055e+00,  5.87464924e+00)
( 1.27030055e+00,  5.87811549e+00)
( 1.26630055e+00,  5.88156069e+00)
( 1.26230055e+00,  5.88498455e+00)
( 1.25830055e+00,  5.88838676e+00)
( 1.25430055e+00,  5.89176701e+00)
( 1.25030055e+00,  5.89512499e+00)
( 1.24630055e+00,  5.89846037e+00)
( 1.24230055e+00,  5.90177281e+00)
( 1.23830055e+00,  5.90506198e+00)
( 1.23430055e+00,  5.90832753e+00)
( 1.23030055e+00,  5.91156908e+00)
( 1.22630055e+00,  5.91478629e+00)
( 1.22230055e+00,  5.91797877e+00)
( 1.21830055e+00,  5.92114614e+00)
( 1.21797491e+00,  5.92140287e+00)
( 1.21797491e+00,  5.92105553e+00)
( 1.21397491e+00,  5.92427908e+00)
( 1.20997491e+00,  5.92746853e+00)
( 1.20597491e+00,  5.93062337e+00)
( 1.20197491e+00,  5.93374308e+00)
( 1.19797491e+00,  5.93682713e+00)
( 1.19397491e+00,  5.93987499e+00)
( 1.18997491e+00,  5.94288611e+00)
( 1.18597491e+00,  5.94585994e+00)
( 1.18197491e+00,  5.94879592e+00)
( 1.17797491e+00,  5.95169350e+00)
( 1.17397491e+00,  5.95455209e+00)
( 1.16997491e+00,  5.95737112e+00)
( 1.16597491e+00,  5.96015001e+00)
( 1.16197491e+00,  5.96288818e+00)
( 1.15797491e+00,  5.96558502e+00)
( 1.15397491e+00,  5.96823996e+00)
( 1.14997491e+00,  5.97085238e+00)
( 1.14597491e+00,  5.97342170e+00)
( 1.14197491e+00,  5.97594732e+00)
( 1.13797491e+00,  5.97842863e+00)
( 1.13397491e+00,  5.98086506e+00)
( 1.12997491e+00,  5.98325600e+00)
( 1.12597491e+00,  5.98560088e+00)
( 1.12197491e+00,  5.98789913e+00)
( 1.11797491e+00,  5.99015019e+00)
( 1.11397491e+00,  5.99235350e+00)
( 1.10997491e+00,  5.99450853e+00)
( 1.10597491e+00,  5.99661477e+00)
( 1.10197491e+00,  5.99867172e+00)
( 1.09797491e+00,  6.00067893e+00)
( 1.09397491e+00,  6.00263594e+00)
( 1.08997491e+00,  6.00454236e+00)
( 1.08597491e+00,  6.00639783e+00)
( 1.08501591e+00,  6.00683506e+00)
( 1.08501591e+00,  6.00750149e+00)
( 1.08232573e+00,  6.00872335e+00)
( 1.08232573e+00,  6.00904342e+00)
( 1.08052406e+00,  6.00980999e+00)
( 1.08052406e+00,  6.01112348e+00)
( 1.07652406e+00,  6.01258063e+00)
( 1.07252406e+00,  6.01400150e+00)
( 1.06852406e+00,  6.01538406e+00)
( 1.06452406e+00,  6.01672603e+00)
( 1.06052406e+00,  6.01802496e+00)
( 1.05652406e+00,  6.01927809e+00)
( 1.05252406e+00,  6.02048238e+00)
( 1.04852406e+00,  6.02163443e+00)
( 1.04452406e+00,  6.02273045e+00)
( 1.04052406e+00,  6.02376614e+00)
( 1.03652406e+00,  6.02473664e+00)
( 1.03252406e+00,  6.02563641e+00)
( 1.02852406e+00,  6.02645908e+00)
( 1.02452406e+00,  6.02719726e+00)
( 1.02052406e+00,  6.02784234e+00)
( 1.01652406e+00,  6.02838411e+00)
( 1.01252406e+00,  6.02881039e+00)
( 1.00852406e+00,  6.02910644e+00)
( 1.00452406e+00,  6.02925410e+00)
( 1.00052406e+00,  6.02923059e+00)
( 1.00000000e+00,  6.02921339e+00)};\label{line:eulerii2d_cyl0_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000000e+00)
( 3.99600000e+00,  1.40000000e+00)
( 3.99200000e+00,  1.40000000e+00)
( 3.98800000e+00,  1.40000000e+00)
( 3.98400000e+00,  1.40000000e+00)
( 3.98000000e+00,  1.40000000e+00)
( 3.97600000e+00,  1.40000000e+00)
( 3.97200000e+00,  1.40000000e+00)
( 3.96800000e+00,  1.40000000e+00)
( 3.96400000e+00,  1.40000000e+00)
( 3.96000000e+00,  1.40000000e+00)
( 3.95600000e+00,  1.40000000e+00)
( 3.95200000e+00,  1.40000000e+00)
( 3.94800000e+00,  1.40000000e+00)
( 3.94400000e+00,  1.40000000e+00)
( 3.94000000e+00,  1.40000000e+00)
( 3.93600000e+00,  1.40000000e+00)
( 3.93200000e+00,  1.40000000e+00)
( 3.92800000e+00,  1.40000000e+00)
( 3.92400000e+00,  1.40000000e+00)
( 3.92000000e+00,  1.40000000e+00)
( 3.91600000e+00,  1.40000000e+00)
( 3.91200000e+00,  1.40000000e+00)
( 3.90800000e+00,  1.40000000e+00)
( 3.90400000e+00,  1.40000000e+00)
( 3.90000000e+00,  1.40000000e+00)
( 3.89600000e+00,  1.40000000e+00)
( 3.89200000e+00,  1.40000000e+00)
( 3.88800000e+00,  1.40000000e+00)
( 3.88400000e+00,  1.40000000e+00)
( 3.88000000e+00,  1.40000000e+00)
( 3.87600000e+00,  1.40000000e+00)
( 3.87200000e+00,  1.40000000e+00)
( 3.86800000e+00,  1.40000000e+00)
( 3.86400000e+00,  1.40000000e+00)
( 3.86000000e+00,  1.40000000e+00)
( 3.85600000e+00,  1.40000000e+00)
( 3.85200000e+00,  1.40000000e+00)
( 3.84800000e+00,  1.40000000e+00)
( 3.84400000e+00,  1.40000000e+00)
( 3.84000000e+00,  1.40000000e+00)
( 3.83600000e+00,  1.40000000e+00)
( 3.83200000e+00,  1.40000000e+00)
( 3.82800000e+00,  1.40000000e+00)
( 3.82400000e+00,  1.40000000e+00)
( 3.82000000e+00,  1.40000000e+00)
( 3.81600000e+00,  1.40000000e+00)
( 3.81200000e+00,  1.40000000e+00)
( 3.80800000e+00,  1.40000000e+00)
( 3.80400000e+00,  1.40000000e+00)
( 3.80000000e+00,  1.40000000e+00)
( 3.79600000e+00,  1.40000000e+00)
( 3.79200000e+00,  1.40000000e+00)
( 3.78800000e+00,  1.40000000e+00)
( 3.78400000e+00,  1.40000000e+00)
( 3.78000000e+00,  1.40000000e+00)
( 3.77600000e+00,  1.40000000e+00)
( 3.77200000e+00,  1.40000000e+00)
( 3.76800000e+00,  1.40000000e+00)
( 3.76400000e+00,  1.40000000e+00)
( 3.76000000e+00,  1.40000000e+00)
( 3.75600000e+00,  1.40000000e+00)
( 3.75200000e+00,  1.40000000e+00)
( 3.74800000e+00,  1.40000000e+00)
( 3.74400000e+00,  1.40000000e+00)
( 3.74000000e+00,  1.40000000e+00)
( 3.73600000e+00,  1.40000000e+00)
( 3.73200000e+00,  1.40000000e+00)
( 3.72800000e+00,  1.40000000e+00)
( 3.72400000e+00,  1.40000000e+00)
( 3.72000000e+00,  1.40000000e+00)
( 3.71600000e+00,  1.40000000e+00)
( 3.71200000e+00,  1.40000000e+00)
( 3.70800000e+00,  1.40000000e+00)
( 3.70400000e+00,  1.40000000e+00)
( 3.70000000e+00,  1.40000000e+00)
( 3.69600000e+00,  1.40000000e+00)
( 3.69200000e+00,  1.40000000e+00)
( 3.68800000e+00,  1.40000000e+00)
( 3.68400000e+00,  1.40000000e+00)
( 3.68000000e+00,  1.40000000e+00)
( 3.67600000e+00,  1.40000000e+00)
( 3.67200000e+00,  1.40000000e+00)
( 3.66800000e+00,  1.40000000e+00)
( 3.66400000e+00,  1.40000000e+00)
( 3.66000000e+00,  1.40000000e+00)
( 3.65600000e+00,  1.40000000e+00)
( 3.65200000e+00,  1.40000000e+00)
( 3.64800000e+00,  1.40000000e+00)
( 3.64400000e+00,  1.40000000e+00)
( 3.64000000e+00,  1.40000000e+00)
( 3.63600000e+00,  1.40000000e+00)
( 3.63200000e+00,  1.40000000e+00)
( 3.62800000e+00,  1.40000000e+00)
( 3.62400000e+00,  1.40000000e+00)
( 3.62000000e+00,  1.40000000e+00)
( 3.61600000e+00,  1.40000000e+00)
( 3.61200000e+00,  1.40000000e+00)
( 3.60800000e+00,  1.40000000e+00)
( 3.60400000e+00,  1.40000000e+00)
( 3.60090487e+00,  1.40000000e+00)
( 3.60090487e+00,  1.40000000e+00)
( 3.59690487e+00,  1.40000000e+00)
( 3.59290487e+00,  1.40000000e+00)
( 3.58890487e+00,  1.40000000e+00)
( 3.58490487e+00,  1.40000000e+00)
( 3.58090487e+00,  1.40000000e+00)
( 3.57690487e+00,  1.40000000e+00)
( 3.57290487e+00,  1.40000000e+00)
( 3.56890487e+00,  1.40000000e+00)
( 3.56490487e+00,  1.40000000e+00)
( 3.56090487e+00,  1.40000000e+00)
( 3.55690487e+00,  1.40000000e+00)
( 3.55290487e+00,  1.40000000e+00)
( 3.54890487e+00,  1.40000000e+00)
( 3.54490487e+00,  1.40000000e+00)
( 3.54090487e+00,  1.40000000e+00)
( 3.53690487e+00,  1.40000000e+00)
( 3.53290487e+00,  1.40000000e+00)
( 3.52890487e+00,  1.40000000e+00)
( 3.52490487e+00,  1.40000000e+00)
( 3.52090487e+00,  1.40000000e+00)
( 3.51690487e+00,  1.40000000e+00)
( 3.51290487e+00,  1.40000000e+00)
( 3.50890487e+00,  1.40000000e+00)
( 3.50490487e+00,  1.40000000e+00)
( 3.50090487e+00,  1.40000000e+00)
( 3.49690487e+00,  1.40000000e+00)
( 3.49290487e+00,  1.40000000e+00)
( 3.48890487e+00,  1.40000000e+00)
( 3.48490487e+00,  1.40000000e+00)
( 3.48090487e+00,  1.40000000e+00)
( 3.47690487e+00,  1.40000000e+00)
( 3.47290487e+00,  1.40000000e+00)
( 3.46892372e+00,  1.40000000e+00)
( 3.46892372e+00,  1.40000000e+00)
( 3.46492372e+00,  1.40000000e+00)
( 3.46092372e+00,  1.40000000e+00)
( 3.45692372e+00,  1.40000000e+00)
( 3.45292372e+00,  1.40000000e+00)
( 3.44892372e+00,  1.40000000e+00)
( 3.44492372e+00,  1.40000000e+00)
( 3.44092372e+00,  1.40000000e+00)
( 3.43692372e+00,  1.40000000e+00)
( 3.43292372e+00,  1.40000000e+00)
( 3.42892372e+00,  1.40000000e+00)
( 3.42492372e+00,  1.40000000e+00)
( 3.42092372e+00,  1.40000000e+00)
( 3.41692372e+00,  1.40000000e+00)
( 3.41292372e+00,  1.40000000e+00)
( 3.40892372e+00,  1.40000000e+00)
( 3.40492372e+00,  1.40000000e+00)
( 3.40092372e+00,  1.40000000e+00)
( 3.39692372e+00,  1.40000000e+00)
( 3.39292372e+00,  1.40000000e+00)
( 3.38892372e+00,  1.40000000e+00)
( 3.38492372e+00,  1.40000000e+00)
( 3.38092372e+00,  1.40000000e+00)
( 3.37692372e+00,  1.40000000e+00)
( 3.37292372e+00,  1.40000000e+00)
( 3.36892372e+00,  1.40000000e+00)
( 3.36492372e+00,  1.40000000e+00)
( 3.36092372e+00,  1.40000000e+00)
( 3.35692372e+00,  1.40000000e+00)
( 3.35292372e+00,  1.40000000e+00)
( 3.34892372e+00,  1.40000000e+00)
( 3.34492372e+00,  1.40000000e+00)
( 3.34092372e+00,  1.40000000e+00)
( 3.33692372e+00,  1.40000000e+00)
( 3.33297320e+00,  1.40000000e+00)
( 3.33297320e+00,  1.40000000e+00)
( 3.32897320e+00,  1.40000000e+00)
( 3.32497320e+00,  1.40000000e+00)
( 3.32097320e+00,  1.40000000e+00)
( 3.31697320e+00,  1.40000000e+00)
( 3.31297320e+00,  1.40000000e+00)
( 3.30897320e+00,  1.40000000e+00)
( 3.30497320e+00,  1.40000000e+00)
( 3.30097320e+00,  1.40000000e+00)
( 3.29697320e+00,  1.40000000e+00)
( 3.29297320e+00,  1.40000000e+00)
( 3.28897320e+00,  1.40000000e+00)
( 3.28497320e+00,  1.40000000e+00)
( 3.28097320e+00,  1.40000000e+00)
( 3.27697320e+00,  1.40000000e+00)
( 3.27297320e+00,  1.40000000e+00)
( 3.26897320e+00,  1.40000000e+00)
( 3.26497320e+00,  1.40000000e+00)
( 3.26097320e+00,  1.40000000e+00)
( 3.25697320e+00,  1.40000000e+00)
( 3.25297320e+00,  1.40000000e+00)
( 3.24897320e+00,  1.40000000e+00)
( 3.24497320e+00,  1.40000000e+00)
( 3.24097320e+00,  1.40000000e+00)
( 3.23697320e+00,  1.40000000e+00)
( 3.23297320e+00,  1.40000000e+00)
( 3.22897320e+00,  1.40000000e+00)
( 3.22497320e+00,  1.40000000e+00)
( 3.22097320e+00,  1.40000000e+00)
( 3.21697320e+00,  1.40000000e+00)
( 3.21297320e+00,  1.40000000e+00)
( 3.20897320e+00,  1.40000000e+00)
( 3.20497320e+00,  1.40000000e+00)
( 3.20097320e+00,  1.40000000e+00)
( 3.19697320e+00,  1.40000000e+00)
( 3.19297320e+00,  1.40000000e+00)
( 3.18897320e+00,  1.40000000e+00)
( 3.18497320e+00,  1.40000000e+00)
( 3.18097320e+00,  1.40000000e+00)
( 3.17697320e+00,  1.40000000e+00)
( 3.17297320e+00,  1.40000000e+00)
( 3.16897320e+00,  1.40000000e+00)
( 3.16497320e+00,  1.40000000e+00)
( 3.16097320e+00,  1.40000000e+00)
( 3.15697320e+00,  1.40000000e+00)
( 3.15297320e+00,  1.40000000e+00)
( 3.14897320e+00,  1.40000000e+00)
( 3.14497320e+00,  1.40000000e+00)
( 3.14097320e+00,  1.40000000e+00)
( 3.13697320e+00,  1.40000000e+00)
( 3.13297320e+00,  1.40000000e+00)
( 3.12897320e+00,  1.40000000e+00)
( 3.12497320e+00,  1.40000000e+00)
( 3.12097320e+00,  1.40000000e+00)
( 3.11697320e+00,  1.40000000e+00)
( 3.11297320e+00,  1.40000000e+00)
( 3.10897320e+00,  1.40000000e+00)
( 3.10497320e+00,  1.40000000e+00)
( 3.10097320e+00,  1.40000000e+00)
( 3.09697320e+00,  1.40000000e+00)
( 3.09297320e+00,  1.40000000e+00)
( 3.08897320e+00,  1.40000000e+00)
( 3.08497320e+00,  1.40000000e+00)
( 3.08097320e+00,  1.40000000e+00)
( 3.07697320e+00,  1.40000000e+00)
( 3.07297320e+00,  1.40000000e+00)
( 3.06897320e+00,  1.40000000e+00)
( 3.06497320e+00,  1.40000000e+00)
( 3.06097320e+00,  1.40000000e+00)
( 3.05697320e+00,  1.40000000e+00)
( 3.05297320e+00,  1.40000000e+00)
( 3.04897320e+00,  1.40000000e+00)
( 3.04497320e+00,  1.40000000e+00)
( 3.04097320e+00,  1.40000000e+00)
( 3.03697320e+00,  1.40000000e+00)
( 3.03297320e+00,  1.40000000e+00)
( 3.02897320e+00,  1.40000000e+00)
( 3.02497320e+00,  1.40000000e+00)
( 3.02097320e+00,  1.40000000e+00)
( 3.01697320e+00,  1.40000000e+00)
( 3.01297320e+00,  1.40000000e+00)
( 3.00897320e+00,  1.40000000e+00)
( 3.00497320e+00,  1.40000000e+00)
( 3.00097320e+00,  1.40000000e+00)
( 2.99697320e+00,  1.40000000e+00)
( 2.99297320e+00,  1.40000000e+00)
( 2.98897320e+00,  1.40000000e+00)
( 2.98518523e+00,  1.40000000e+00)
( 2.98518523e+00,  1.40000000e+00)
( 2.98118523e+00,  1.40000000e+00)
( 2.97718523e+00,  1.40000000e+00)
( 2.97318523e+00,  1.40000000e+00)
( 2.96918523e+00,  1.40000000e+00)
( 2.96518523e+00,  1.40000000e+00)
( 2.96118523e+00,  1.40000000e+00)
( 2.95718523e+00,  1.40000000e+00)
( 2.95318523e+00,  1.40000000e+00)
( 2.94918523e+00,  1.40000000e+00)
( 2.94518523e+00,  1.40000000e+00)
( 2.94118523e+00,  1.40000000e+00)
( 2.93718523e+00,  1.40000000e+00)
( 2.93318523e+00,  1.40000000e+00)
( 2.92918523e+00,  1.40000000e+00)
( 2.92518523e+00,  1.40000000e+00)
( 2.92118523e+00,  1.40000000e+00)
( 2.91718523e+00,  1.40000000e+00)
( 2.91318523e+00,  1.40000000e+00)
( 2.90918523e+00,  1.40000000e+00)
( 2.90518523e+00,  1.40000000e+00)
( 2.90118523e+00,  1.40000000e+00)
( 2.89718523e+00,  1.40000000e+00)
( 2.89318523e+00,  1.40000000e+00)
( 2.88918523e+00,  1.40000000e+00)
( 2.88518523e+00,  1.40000000e+00)
( 2.88118523e+00,  1.40000000e+00)
( 2.87718523e+00,  1.40000000e+00)
( 2.87318523e+00,  1.40000000e+00)
( 2.86918523e+00,  1.40000000e+00)
( 2.86518523e+00,  1.40000000e+00)
( 2.86118523e+00,  1.40000000e+00)
( 2.85718523e+00,  1.40000000e+00)
( 2.85318523e+00,  1.40000000e+00)
( 2.84918523e+00,  1.40000000e+00)
( 2.84518523e+00,  1.40000000e+00)
( 2.84118523e+00,  1.40000000e+00)
( 2.83718523e+00,  1.40000000e+00)
( 2.83318523e+00,  1.40000000e+00)
( 2.82918523e+00,  1.40000000e+00)
( 2.82518523e+00,  1.40000000e+00)
( 2.82118523e+00,  1.40000000e+00)
( 2.81718523e+00,  1.40000000e+00)
( 2.81318523e+00,  1.40000000e+00)
( 2.80918523e+00,  1.40000000e+00)
( 2.80518523e+00,  1.40000000e+00)
( 2.80118523e+00,  1.40000000e+00)
( 2.79718523e+00,  1.40000000e+00)
( 2.79318523e+00,  1.40000000e+00)
( 2.78918523e+00,  1.40000000e+00)
( 2.78518523e+00,  1.40000000e+00)
( 2.78118523e+00,  1.40000000e+00)
( 2.77718523e+00,  1.40000000e+00)
( 2.77318523e+00,  1.40000000e+00)
( 2.76918523e+00,  1.40000000e+00)
( 2.76518523e+00,  1.40000000e+00)
( 2.76118523e+00,  1.40000000e+00)
( 2.75718523e+00,  1.40000000e+00)
( 2.75318523e+00,  1.40000000e+00)
( 2.74918523e+00,  1.40000000e+00)
( 2.74518523e+00,  1.40000000e+00)
( 2.74118523e+00,  1.40000000e+00)
( 2.73718523e+00,  1.40000000e+00)
( 2.73318523e+00,  1.40000000e+00)
( 2.72918523e+00,  1.40000000e+00)
( 2.72518523e+00,  1.40000000e+00)
( 2.72118523e+00,  1.40000000e+00)
( 2.71816583e+00,  1.40000000e+00)
( 2.71816583e+00,  1.40000000e+00)
( 2.71416583e+00,  1.40000000e+00)
( 2.71016583e+00,  1.40000000e+00)
( 2.70616583e+00,  1.40000000e+00)
( 2.70216583e+00,  1.40000000e+00)
( 2.69816583e+00,  1.40000000e+00)
( 2.69416583e+00,  1.40000000e+00)
( 2.69016583e+00,  1.40000000e+00)
( 2.68616583e+00,  1.40000000e+00)
( 2.68216583e+00,  1.40000000e+00)
( 2.67816583e+00,  1.40000000e+00)
( 2.67416583e+00,  1.40000000e+00)
( 2.67016583e+00,  1.40000000e+00)
( 2.66616583e+00,  1.40000000e+00)
( 2.66216583e+00,  1.40000000e+00)
( 2.65816583e+00,  1.40000000e+00)
( 2.65416583e+00,  1.40000000e+00)
( 2.65016583e+00,  1.40000000e+00)
( 2.64616583e+00,  1.40000000e+00)
( 2.64216583e+00,  1.40000000e+00)
( 2.63816583e+00,  1.40000000e+00)
( 2.63416583e+00,  1.40000000e+00)
( 2.63016583e+00,  1.40000000e+00)
( 2.62616583e+00,  1.40000000e+00)
( 2.62216583e+00,  1.40000000e+00)
( 2.61816583e+00,  1.40000000e+00)
( 2.61416583e+00,  1.40000000e+00)
( 2.61016583e+00,  1.40000000e+00)
( 2.60616583e+00,  1.40000000e+00)
( 2.60216583e+00,  1.40000000e+00)
( 2.59816583e+00,  1.40000000e+00)
( 2.59416583e+00,  1.40000000e+00)
( 2.59016583e+00,  1.40000000e+00)
( 2.58616583e+00,  1.40000000e+00)
( 2.58216583e+00,  1.40000000e+00)
( 2.57816583e+00,  1.40000000e+00)
( 2.57416583e+00,  1.40000000e+00)
( 2.57288756e+00,  1.40000000e+00)
( 2.57288756e+00,  1.40000000e+00)
( 2.56888756e+00,  1.40000000e+00)
( 2.56488756e+00,  1.40000000e+00)
( 2.56088756e+00,  1.40000000e+00)
( 2.55688756e+00,  1.40000000e+00)
( 2.55288756e+00,  1.40000000e+00)
( 2.54888756e+00,  1.40000000e+00)
( 2.54488756e+00,  1.40000000e+00)
( 2.54088756e+00,  1.40000000e+00)
( 2.53688756e+00,  1.40000000e+00)
( 2.53288756e+00,  1.40000000e+00)
( 2.52888756e+00,  1.40000000e+00)
( 2.52488756e+00,  1.40000000e+00)
( 2.52088756e+00,  1.40000000e+00)
( 2.51688756e+00,  1.40000000e+00)
( 2.51288756e+00,  1.40000000e+00)
( 2.50888756e+00,  1.40000000e+00)
( 2.50488756e+00,  1.40000000e+00)
( 2.50088756e+00,  1.40000000e+00)
( 2.49688756e+00,  1.40000000e+00)
( 2.49288756e+00,  1.40000000e+00)
( 2.48888756e+00,  1.40000000e+00)
( 2.48488756e+00,  1.40000000e+00)
( 2.48088756e+00,  1.40000000e+00)
( 2.47688756e+00,  1.40000000e+00)
( 2.47288756e+00,  1.40000000e+00)
( 2.46888756e+00,  1.40000000e+00)
( 2.46488756e+00,  1.40000000e+00)
( 2.46088756e+00,  1.40000000e+00)
( 2.45688756e+00,  1.40000000e+00)
( 2.45288756e+00,  1.40000000e+00)
( 2.44888756e+00,  1.40000000e+00)
( 2.44488756e+00,  1.40000000e+00)
( 2.44088756e+00,  1.40000000e+00)
( 2.43688756e+00,  1.40000000e+00)
( 2.43288756e+00,  1.40000000e+00)
( 2.42888756e+00,  1.40000000e+00)
( 2.42488756e+00,  1.40000000e+00)
( 2.42088756e+00,  1.40000000e+00)
( 2.41688756e+00,  1.40000000e+00)
( 2.41288756e+00,  1.40000000e+00)
( 2.40888756e+00,  1.40000000e+00)
( 2.40488756e+00,  1.40000000e+00)
( 2.40088756e+00,  1.40000000e+00)
( 2.39688756e+00,  1.40000000e+00)
( 2.39310046e+00,  1.40000000e+00)
( 2.39310046e+00,  1.40000000e+00)
( 2.38910046e+00,  1.40000000e+00)
( 2.38510046e+00,  1.40000000e+00)
( 2.38110046e+00,  1.40000000e+00)
( 2.37710046e+00,  1.40000000e+00)
( 2.37310046e+00,  1.40000000e+00)
( 2.36910046e+00,  1.40000000e+00)
( 2.36510046e+00,  1.40000000e+00)
( 2.36110046e+00,  1.40000000e+00)
( 2.35710046e+00,  1.40000000e+00)
( 2.35310046e+00,  1.40000000e+00)
( 2.34910046e+00,  1.40000000e+00)
( 2.34510046e+00,  1.40000000e+00)
( 2.34110046e+00,  1.40000000e+00)
( 2.33710046e+00,  1.40000000e+00)
( 2.33310046e+00,  1.40000000e+00)
( 2.32910046e+00,  1.40000000e+00)
( 2.32510046e+00,  1.40000000e+00)
( 2.32110046e+00,  1.40000000e+00)
( 2.31710046e+00,  1.40000000e+00)
( 2.31310046e+00,  1.40000000e+00)
( 2.30910046e+00,  1.40000000e+00)
( 2.30510046e+00,  1.40000000e+00)
( 2.30110046e+00,  1.40000000e+00)
( 2.29710046e+00,  1.40000000e+00)
( 2.29310046e+00,  1.40000000e+00)
( 2.28910046e+00,  1.40000000e+00)
( 2.28510046e+00,  1.40000000e+00)
( 2.28110046e+00,  1.40000000e+00)
( 2.27710046e+00,  1.40000000e+00)
( 2.27310046e+00,  1.40000000e+00)
( 2.26910046e+00,  1.40000000e+00)
( 2.26510046e+00,  1.40000000e+00)
( 2.26110046e+00,  1.40000000e+00)
( 2.25710046e+00,  1.40000000e+00)
( 2.25310046e+00,  1.40000000e+00)
( 2.24910046e+00,  1.40000000e+00)
( 2.24510046e+00,  1.40000000e+00)
( 2.24110046e+00,  1.40000000e+00)
( 2.23710046e+00,  1.40000000e+00)
( 2.23310046e+00,  1.40000000e+00)
( 2.22910046e+00,  1.40000000e+00)
( 2.22510046e+00,  1.40000000e+00)
( 2.22110046e+00,  1.40000000e+00)
( 2.21710046e+00,  1.40000000e+00)
( 2.21631156e+00,  1.40000000e+00)
( 2.21631156e+00,  1.40000000e+00)
( 2.21231156e+00,  1.40000000e+00)
( 2.20831156e+00,  1.40000000e+00)
( 2.20431156e+00,  1.40000000e+00)
( 2.20031156e+00,  1.40000000e+00)
( 2.19631156e+00,  1.40000000e+00)
( 2.19231156e+00,  1.40000000e+00)
( 2.18831156e+00,  1.40000000e+00)
( 2.18431156e+00,  1.40000000e+00)
( 2.18031156e+00,  1.40000000e+00)
( 2.17631156e+00,  1.40000000e+00)
( 2.17231156e+00,  1.40000000e+00)
( 2.16831156e+00,  1.40000000e+00)
( 2.16431156e+00,  1.40000000e+00)
( 2.16031156e+00,  1.40000000e+00)
( 2.15631156e+00,  1.40000000e+00)
( 2.15231156e+00,  1.40000000e+00)
( 2.14831156e+00,  1.40000000e+00)
( 2.14431156e+00,  1.40000000e+00)
( 2.14031156e+00,  1.40000000e+00)
( 2.13631156e+00,  1.40000000e+00)
( 2.13231156e+00,  1.40000000e+00)
( 2.12831156e+00,  1.40000000e+00)
( 2.12431156e+00,  1.40000000e+00)
( 2.12031156e+00,  1.40000000e+00)
( 2.11631156e+00,  1.40000000e+00)
( 2.11231156e+00,  1.40000000e+00)
( 2.10831156e+00,  1.40000000e+00)
( 2.10431156e+00,  1.40000000e+00)
( 2.10031156e+00,  1.40000000e+00)
( 2.09631156e+00,  1.40000000e+00)
( 2.09231156e+00,  1.40000000e+00)
( 2.08831156e+00,  1.40000000e+00)
( 2.08431156e+00,  1.40000000e+00)
( 2.08031156e+00,  1.40000000e+00)
( 2.07631156e+00,  1.40000000e+00)
( 2.07231156e+00,  1.40000000e+00)
( 2.06831156e+00,  1.40000000e+00)
( 2.06431156e+00,  1.40000000e+00)
( 2.06031156e+00,  1.40000000e+00)
( 2.06017362e+00,  1.40000000e+00)
( 2.06017362e+00,  1.40000000e+00)
( 2.05617362e+00,  1.40000000e+00)
( 2.05217362e+00,  1.40000000e+00)
( 2.04817362e+00,  1.40000000e+00)
( 2.04417362e+00,  1.40000000e+00)
( 2.04017362e+00,  1.40000000e+00)
( 2.03617362e+00,  1.40000000e+00)
( 2.03217362e+00,  1.40000000e+00)
( 2.02817362e+00,  1.40000000e+00)
( 2.02417362e+00,  1.40000000e+00)
( 2.02017362e+00,  1.40000000e+00)
( 2.01617362e+00,  1.40000000e+00)
( 2.01217362e+00,  1.40000000e+00)
( 2.00817362e+00,  1.40000000e+00)
( 2.00417362e+00,  1.40000000e+00)
( 2.00017362e+00,  1.40000000e+00)
( 1.99617362e+00,  1.40000000e+00)
( 1.99217362e+00,  1.40000000e+00)
( 1.98817362e+00,  1.40000000e+00)
( 1.98417362e+00,  1.40000000e+00)
( 1.98017362e+00,  1.40000000e+00)
( 1.97617362e+00,  1.40000000e+00)
( 1.97217362e+00,  1.40000000e+00)
( 1.96817362e+00,  1.40000000e+00)
( 1.96417362e+00,  1.40000000e+00)
( 1.96017362e+00,  1.40000000e+00)
( 1.95617362e+00,  1.40000000e+00)
( 1.95217362e+00,  1.40000000e+00)
( 1.94817362e+00,  1.40000000e+00)
( 1.94417362e+00,  1.40000000e+00)
( 1.94017362e+00,  1.40000000e+00)
( 1.93617362e+00,  1.40000000e+00)
( 1.93217362e+00,  1.40000000e+00)
( 1.93182392e+00,  1.40000000e+00)
( 1.93182392e+00,  1.39998664e+00)
( 1.92782392e+00,  1.39998775e+00)
( 1.92382392e+00,  1.39998885e+00)
( 1.91982392e+00,  1.39998993e+00)
( 1.91582392e+00,  1.39999101e+00)
( 1.91182392e+00,  1.39999207e+00)
( 1.90782392e+00,  1.39999312e+00)
( 1.90382392e+00,  1.39999415e+00)
( 1.89982392e+00,  1.39999517e+00)
( 1.89582392e+00,  1.39999616e+00)
( 1.89182392e+00,  1.39999714e+00)
( 1.88782392e+00,  1.39999809e+00)
( 1.88382392e+00,  1.39999903e+00)
( 1.87982392e+00,  1.39999993e+00)
( 1.87582392e+00,  1.40000081e+00)
( 1.87182392e+00,  1.40000166e+00)
( 1.86782392e+00,  1.40000248e+00)
( 1.86382392e+00,  1.40000327e+00)
( 1.85982392e+00,  1.40000402e+00)
( 1.85582392e+00,  1.40000474e+00)
( 1.85182392e+00,  1.40000542e+00)
( 1.84782392e+00,  1.40000606e+00)
( 1.84382392e+00,  1.40000666e+00)
( 1.83982392e+00,  1.40000722e+00)
( 1.83582392e+00,  1.40000773e+00)
( 1.83182392e+00,  1.40000819e+00)
( 1.82782392e+00,  1.40000860e+00)
( 1.82382392e+00,  1.40000897e+00)
( 1.81982392e+00,  1.40000927e+00)
( 1.81582392e+00,  1.40000953e+00)
( 1.81182392e+00,  1.40000972e+00)
( 1.80782392e+00,  1.40000986e+00)
( 1.80382392e+00,  1.40000993e+00)
( 1.79982392e+00,  1.40000995e+00)
( 1.79582392e+00,  1.40000989e+00)
( 1.79182392e+00,  1.40000977e+00)
( 1.78782392e+00,  1.40000958e+00)
( 1.78382392e+00,  1.40000932e+00)
( 1.77982392e+00,  1.40000899e+00)
( 1.77582392e+00,  1.40000858e+00)
( 1.77182392e+00,  1.40000809e+00)
( 1.76782392e+00,  1.40000752e+00)
( 1.76382392e+00,  1.40000688e+00)
( 1.75982392e+00,  1.40000615e+00)
( 1.75582392e+00,  1.40000534e+00)
( 1.75182392e+00,  1.40000444e+00)
( 1.74782392e+00,  1.40000345e+00)
( 1.74382392e+00,  1.40000238e+00)
( 1.73982392e+00,  1.40000122e+00)
( 1.73582392e+00,  1.39999996e+00)
( 1.73182392e+00,  1.39999861e+00)
( 1.72782392e+00,  1.39999717e+00)
( 1.72382392e+00,  1.39999563e+00)
( 1.71982392e+00,  1.39999399e+00)
( 1.71582392e+00,  1.39999226e+00)
( 1.71182392e+00,  1.39999043e+00)
( 1.70782392e+00,  1.39998849e+00)
( 1.70382392e+00,  1.39998646e+00)
( 1.69982392e+00,  1.39998433e+00)
( 1.69582392e+00,  1.39998209e+00)
( 1.69182392e+00,  1.39997975e+00)
( 1.68782392e+00,  1.39997731e+00)
( 1.68382392e+00,  1.39997476e+00)
( 1.67982392e+00,  1.39997211e+00)
( 1.67582392e+00,  1.39996935e+00)
( 1.67182392e+00,  1.39996649e+00)
( 1.66782392e+00,  1.39996352e+00)
( 1.66382392e+00,  1.39996045e+00)
( 1.65982392e+00,  1.39995727e+00)
( 1.65582392e+00,  1.39995399e+00)
( 1.65182392e+00,  1.39995060e+00)
( 1.64782392e+00,  1.39994711e+00)
( 1.64382392e+00,  1.39994351e+00)
( 1.63982392e+00,  1.39993981e+00)
( 1.63582392e+00,  1.39993601e+00)
( 1.63182392e+00,  1.39993210e+00)
( 1.62782392e+00,  1.39992808e+00)
( 1.62754441e+00,  1.39992780e+00)
( 1.62754441e+00,  5.79254528e+00)
( 1.62354441e+00,  5.79926650e+00)
( 1.61954441e+00,  5.80594400e+00)
( 1.61554441e+00,  5.81257783e+00)
( 1.61154441e+00,  5.81916807e+00)
( 1.60754441e+00,  5.82571476e+00)
( 1.60354441e+00,  5.83221796e+00)
( 1.59954441e+00,  5.83867773e+00)
( 1.59554441e+00,  5.84509415e+00)
( 1.59154441e+00,  5.85146728e+00)
( 1.58754441e+00,  5.85779717e+00)
( 1.58354441e+00,  5.86408391e+00)
( 1.57954441e+00,  5.87032757e+00)
( 1.57554441e+00,  5.87652821e+00)
( 1.57154441e+00,  5.88268592e+00)
( 1.56754441e+00,  5.88880076e+00)
( 1.56354441e+00,  5.89487281e+00)
( 1.55954441e+00,  5.90090216e+00)
( 1.55554441e+00,  5.90688888e+00)
( 1.55154441e+00,  5.91283305e+00)
( 1.54754441e+00,  5.91873476e+00)
( 1.54354441e+00,  5.92459408e+00)
( 1.53954441e+00,  5.93041110e+00)
( 1.53554441e+00,  5.93618589e+00)
( 1.53154441e+00,  5.94191854e+00)
( 1.52754441e+00,  5.94760913e+00)
( 1.52354441e+00,  5.95325773e+00)
( 1.51954441e+00,  5.95886443e+00)
( 1.51554441e+00,  5.96442930e+00)
( 1.51154441e+00,  5.96995240e+00)
( 1.50754441e+00,  5.97543382e+00)
( 1.50354441e+00,  5.98087362e+00)
( 1.49954441e+00,  5.98627185e+00)
( 1.49554441e+00,  5.99162857e+00)
( 1.49154441e+00,  5.99694384e+00)
( 1.48754441e+00,  6.00221768e+00)
( 1.48354441e+00,  6.00745015e+00)
( 1.47954441e+00,  6.01264126e+00)
( 1.47554441e+00,  6.01779103e+00)
( 1.47154441e+00,  6.02289946e+00)
( 1.46872734e+00,  6.02647235e+00)
( 1.46872734e+00,  6.02696917e+00)
( 1.46472734e+00,  6.03207524e+00)
( 1.46072734e+00,  6.03713536e+00)
( 1.45672734e+00,  6.04214949e+00)
( 1.45272734e+00,  6.04711758e+00)
( 1.44975673e+00,  6.05077733e+00)
( 1.44975673e+00,  6.05127443e+00)
( 1.44575673e+00,  6.05631508e+00)
( 1.44175673e+00,  6.06132827e+00)
( 1.43775673e+00,  6.06631388e+00)
( 1.43375673e+00,  6.07127179e+00)
( 1.43149958e+00,  6.07405721e+00)
( 1.43149958e+00,  6.07381356e+00)
( 1.42749958e+00,  6.07874665e+00)
( 1.42349958e+00,  6.08365470e+00)
( 1.41949958e+00,  6.08853761e+00)
( 1.41549958e+00,  6.09339522e+00)
( 1.41149958e+00,  6.09822743e+00)
( 1.40749958e+00,  6.10303409e+00)
( 1.40349958e+00,  6.10781508e+00)
( 1.39949958e+00,  6.11257026e+00)
( 1.39549958e+00,  6.11729949e+00)
( 1.39149958e+00,  6.12200264e+00)
( 1.38749958e+00,  6.12667958e+00)
( 1.38349958e+00,  6.13133015e+00)
( 1.37949958e+00,  6.13595422e+00)
( 1.37549958e+00,  6.14055165e+00)
( 1.37149958e+00,  6.14512229e+00)
( 1.36749958e+00,  6.14966599e+00)
( 1.36349958e+00,  6.15418260e+00)
( 1.35949958e+00,  6.15867198e+00)
( 1.35549958e+00,  6.16313397e+00)
( 1.35149958e+00,  6.16756841e+00)
( 1.34749958e+00,  6.17197516e+00)
( 1.34349958e+00,  6.17635404e+00)
( 1.33949958e+00,  6.18070490e+00)
( 1.33549958e+00,  6.18502758e+00)
( 1.33149958e+00,  6.18932191e+00)
( 1.32749958e+00,  6.19358772e+00)
( 1.32349958e+00,  6.19782484e+00)
( 1.31949958e+00,  6.20203311e+00)
( 1.31549958e+00,  6.20621233e+00)
( 1.31149958e+00,  6.21036234e+00)
( 1.30749958e+00,  6.21448296e+00)
( 1.30349958e+00,  6.21857400e+00)
( 1.29949958e+00,  6.22263527e+00)
( 1.29549958e+00,  6.22666659e+00)
( 1.29149958e+00,  6.23066777e+00)
( 1.28749958e+00,  6.23463860e+00)
( 1.28349958e+00,  6.23857889e+00)
( 1.27949958e+00,  6.24248844e+00)
( 1.27549958e+00,  6.24636705e+00)
( 1.27149958e+00,  6.25021449e+00)
( 1.26749958e+00,  6.25403057e+00)
( 1.26349958e+00,  6.25781506e+00)
( 1.25949958e+00,  6.26156775e+00)
( 1.25599692e+00,  6.26482754e+00)
( 1.25599692e+00,  6.26520345e+00)
( 1.25199692e+00,  6.26902490e+00)
( 1.24799692e+00,  6.27281618e+00)
( 1.24399692e+00,  6.27657703e+00)
( 1.23999692e+00,  6.28030719e+00)
( 1.23599692e+00,  6.28400639e+00)
( 1.23199692e+00,  6.28767435e+00)
( 1.22799692e+00,  6.29131079e+00)
( 1.22399692e+00,  6.29491545e+00)
( 1.21999692e+00,  6.29848803e+00)
( 1.21599692e+00,  6.30202825e+00)
( 1.21199692e+00,  6.30553582e+00)
( 1.20799692e+00,  6.30901045e+00)
( 1.20399692e+00,  6.31245183e+00)
( 1.19999692e+00,  6.31585968e+00)
( 1.19599692e+00,  6.31923368e+00)
( 1.19199692e+00,  6.32257352e+00)
( 1.18799692e+00,  6.32587891e+00)
( 1.18592005e+00,  6.32758143e+00)
( 1.18592005e+00,  6.32723457e+00)
( 1.18192005e+00,  6.33047937e+00)
( 1.17792005e+00,  6.33368596e+00)
( 1.17392005e+00,  6.33685385e+00)
( 1.16992005e+00,  6.33998253e+00)
( 1.16592005e+00,  6.34307148e+00)
( 1.16192005e+00,  6.34612018e+00)
( 1.15792005e+00,  6.34912806e+00)
( 1.15392005e+00,  6.35209460e+00)
( 1.14992005e+00,  6.35501920e+00)
( 1.14592005e+00,  6.35790129e+00)
( 1.14192005e+00,  6.36074027e+00)
( 1.13792005e+00,  6.36353554e+00)
( 1.13392005e+00,  6.36628646e+00)
( 1.12992005e+00,  6.36899240e+00)
( 1.12592005e+00,  6.37165269e+00)
( 1.12192005e+00,  6.37426667e+00)
( 1.11792005e+00,  6.37683365e+00)
( 1.11392005e+00,  6.37935290e+00)
( 1.10992005e+00,  6.38182372e+00)
( 1.10592005e+00,  6.38424535e+00)
( 1.10192005e+00,  6.38661702e+00)
( 1.10039054e+00,  6.38751052e+00)
( 1.10039054e+00,  6.38743732e+00)
( 1.09639054e+00,  6.38962815e+00)
( 1.09239054e+00,  6.39175453e+00)
( 1.08839054e+00,  6.39381504e+00)
( 1.08439054e+00,  6.39580819e+00)
( 1.08348938e+00,  6.39624777e+00)
( 1.08348938e+00,  6.39722769e+00)
( 1.07948938e+00,  6.39891569e+00)
( 1.07548938e+00,  6.40057141e+00)
( 1.07148938e+00,  6.40219277e+00)
( 1.06748938e+00,  6.40377746e+00)
( 1.06348938e+00,  6.40532287e+00)
( 1.05948938e+00,  6.40682610e+00)
( 1.05548938e+00,  6.40828385e+00)
( 1.05148938e+00,  6.40969238e+00)
( 1.04748938e+00,  6.41104739e+00)
( 1.04348938e+00,  6.41234395e+00)
( 1.03948938e+00,  6.41357627e+00)
( 1.03548938e+00,  6.41473758e+00)
( 1.03148938e+00,  6.41581982e+00)
( 1.02748938e+00,  6.41681325e+00)
( 1.02348938e+00,  6.41770599e+00)
( 1.01948938e+00,  6.41848322e+00)
( 1.01548938e+00,  6.41912609e+00)
( 1.01148938e+00,  6.41960999e+00)
( 1.00748938e+00,  6.41990171e+00)
( 1.00348938e+00,  6.41995458e+00)
( 1.00000000e+00,  6.41975230e+00)};\label{line:eulerii2d_cyl0_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 4.00000000e+00,  1.40000000e+00)
( 3.99600000e+00,  1.40000000e+00)
( 3.99200000e+00,  1.40000000e+00)
( 3.98800000e+00,  1.40000000e+00)
( 3.98400000e+00,  1.40000000e+00)
( 3.98000000e+00,  1.40000000e+00)
( 3.97600000e+00,  1.40000000e+00)
( 3.97200000e+00,  1.40000000e+00)
( 3.96800000e+00,  1.40000000e+00)
( 3.96400000e+00,  1.40000000e+00)
( 3.96000000e+00,  1.40000000e+00)
( 3.95600000e+00,  1.40000000e+00)
( 3.95200000e+00,  1.40000000e+00)
( 3.94800000e+00,  1.40000000e+00)
( 3.94400000e+00,  1.40000000e+00)
( 3.94000000e+00,  1.40000000e+00)
( 3.93600000e+00,  1.40000000e+00)
( 3.93200000e+00,  1.40000000e+00)
( 3.92800000e+00,  1.40000000e+00)
( 3.92400000e+00,  1.40000000e+00)
( 3.92000000e+00,  1.40000000e+00)
( 3.91600000e+00,  1.40000000e+00)
( 3.91200000e+00,  1.40000000e+00)
( 3.90800000e+00,  1.40000000e+00)
( 3.90400000e+00,  1.40000000e+00)
( 3.90000000e+00,  1.40000000e+00)
( 3.89600000e+00,  1.40000000e+00)
( 3.89200000e+00,  1.40000000e+00)
( 3.88800000e+00,  1.40000000e+00)
( 3.88400000e+00,  1.40000000e+00)
( 3.88000000e+00,  1.40000000e+00)
( 3.87600000e+00,  1.40000000e+00)
( 3.87200000e+00,  1.40000000e+00)
( 3.86800000e+00,  1.40000000e+00)
( 3.86400000e+00,  1.40000000e+00)
( 3.86000000e+00,  1.40000000e+00)
( 3.85600000e+00,  1.40000000e+00)
( 3.85200000e+00,  1.40000000e+00)
( 3.84800000e+00,  1.40000000e+00)
( 3.84400000e+00,  1.40000000e+00)
( 3.84000000e+00,  1.40000000e+00)
( 3.83600000e+00,  1.40000000e+00)
( 3.83200000e+00,  1.40000000e+00)
( 3.82800000e+00,  1.40000000e+00)
( 3.82400000e+00,  1.40000000e+00)
( 3.82000000e+00,  1.40000000e+00)
( 3.81600000e+00,  1.40000000e+00)
( 3.81200000e+00,  1.40000000e+00)
( 3.80800000e+00,  1.40000000e+00)
( 3.80400000e+00,  1.40000000e+00)
( 3.80000000e+00,  1.40000000e+00)
( 3.79600000e+00,  1.40000000e+00)
( 3.79200000e+00,  1.40000000e+00)
( 3.78800000e+00,  1.40000000e+00)
( 3.78400000e+00,  1.40000000e+00)
( 3.78000000e+00,  1.40000000e+00)
( 3.77600000e+00,  1.40000000e+00)
( 3.77200000e+00,  1.40000000e+00)
( 3.76800000e+00,  1.40000000e+00)
( 3.76400000e+00,  1.40000000e+00)
( 3.76000000e+00,  1.40000000e+00)
( 3.75600000e+00,  1.40000000e+00)
( 3.75200000e+00,  1.40000000e+00)
( 3.74800000e+00,  1.40000000e+00)
( 3.74400000e+00,  1.40000000e+00)
( 3.74000000e+00,  1.40000000e+00)
( 3.73600000e+00,  1.40000000e+00)
( 3.73200000e+00,  1.40000000e+00)
( 3.72800000e+00,  1.40000000e+00)
( 3.72400000e+00,  1.40000000e+00)
( 3.72000000e+00,  1.40000000e+00)
( 3.71600000e+00,  1.40000000e+00)
( 3.71200000e+00,  1.40000000e+00)
( 3.70800000e+00,  1.40000000e+00)
( 3.70400000e+00,  1.40000000e+00)
( 3.70000000e+00,  1.40000000e+00)
( 3.69600000e+00,  1.40000000e+00)
( 3.69200000e+00,  1.40000000e+00)
( 3.68800000e+00,  1.40000000e+00)
( 3.68400000e+00,  1.40000000e+00)
( 3.68000000e+00,  1.40000000e+00)
( 3.67600000e+00,  1.40000000e+00)
( 3.67200000e+00,  1.40000000e+00)
( 3.66800000e+00,  1.40000000e+00)
( 3.66400000e+00,  1.40000000e+00)
( 3.66000000e+00,  1.40000000e+00)
( 3.65600000e+00,  1.40000000e+00)
( 3.65200000e+00,  1.40000000e+00)
( 3.64800000e+00,  1.40000000e+00)
( 3.64400000e+00,  1.40000000e+00)
( 3.64000000e+00,  1.40000000e+00)
( 3.63600000e+00,  1.40000000e+00)
( 3.63200000e+00,  1.40000000e+00)
( 3.62800000e+00,  1.40000000e+00)
( 3.62400000e+00,  1.40000000e+00)
( 3.62000000e+00,  1.40000000e+00)
( 3.61600000e+00,  1.40000000e+00)
( 3.61200000e+00,  1.40000000e+00)
( 3.60800000e+00,  1.40000000e+00)
( 3.60400000e+00,  1.40000000e+00)
( 3.60000000e+00,  1.40000000e+00)
( 3.59600000e+00,  1.40000000e+00)
( 3.59200000e+00,  1.40000000e+00)
( 3.58800000e+00,  1.40000000e+00)
( 3.58400000e+00,  1.40000000e+00)
( 3.58265153e+00,  1.40000000e+00)
( 3.58265153e+00,  1.40000000e+00)
( 3.57865153e+00,  1.40000000e+00)
( 3.57465153e+00,  1.40000000e+00)
( 3.57065153e+00,  1.40000000e+00)
( 3.56665153e+00,  1.40000000e+00)
( 3.56265153e+00,  1.40000000e+00)
( 3.55865153e+00,  1.40000000e+00)
( 3.55465153e+00,  1.40000000e+00)
( 3.55065153e+00,  1.40000000e+00)
( 3.54665153e+00,  1.40000000e+00)
( 3.54265153e+00,  1.40000000e+00)
( 3.53865153e+00,  1.40000000e+00)
( 3.53465153e+00,  1.40000000e+00)
( 3.53065153e+00,  1.40000000e+00)
( 3.52665153e+00,  1.40000000e+00)
( 3.52265153e+00,  1.40000000e+00)
( 3.51865153e+00,  1.40000000e+00)
( 3.51465153e+00,  1.40000000e+00)
( 3.51065153e+00,  1.40000000e+00)
( 3.50665153e+00,  1.40000000e+00)
( 3.50265153e+00,  1.40000000e+00)
( 3.49865153e+00,  1.40000000e+00)
( 3.49465153e+00,  1.40000000e+00)
( 3.49065153e+00,  1.40000000e+00)
( 3.48936269e+00,  1.40000000e+00)
( 3.48936269e+00,  1.40000000e+00)
( 3.48536269e+00,  1.40000000e+00)
( 3.48136269e+00,  1.40000000e+00)
( 3.47736269e+00,  1.40000000e+00)
( 3.47336269e+00,  1.40000000e+00)
( 3.46936269e+00,  1.40000000e+00)
( 3.46536269e+00,  1.40000000e+00)
( 3.46136269e+00,  1.40000000e+00)
( 3.45736269e+00,  1.40000000e+00)
( 3.45336269e+00,  1.40000000e+00)
( 3.44936269e+00,  1.40000000e+00)
( 3.44536269e+00,  1.40000000e+00)
( 3.44136269e+00,  1.40000000e+00)
( 3.43736269e+00,  1.40000000e+00)
( 3.43336269e+00,  1.40000000e+00)
( 3.42936269e+00,  1.40000000e+00)
( 3.42536269e+00,  1.40000000e+00)
( 3.42136269e+00,  1.40000000e+00)
( 3.41736269e+00,  1.40000000e+00)
( 3.41336269e+00,  1.40000000e+00)
( 3.40936269e+00,  1.40000000e+00)
( 3.40536269e+00,  1.40000000e+00)
( 3.40136269e+00,  1.40000000e+00)
( 3.39736269e+00,  1.40000000e+00)
( 3.39544044e+00,  1.40000000e+00)
( 3.39544044e+00,  1.40000000e+00)
( 3.39144044e+00,  1.40000000e+00)
( 3.38744044e+00,  1.40000000e+00)
( 3.38344044e+00,  1.40000000e+00)
( 3.37944044e+00,  1.40000000e+00)
( 3.37544044e+00,  1.40000000e+00)
( 3.37144044e+00,  1.40000000e+00)
( 3.36744044e+00,  1.40000000e+00)
( 3.36344044e+00,  1.40000000e+00)
( 3.35944044e+00,  1.40000000e+00)
( 3.35544044e+00,  1.40000000e+00)
( 3.35144044e+00,  1.40000000e+00)
( 3.34744044e+00,  1.40000000e+00)
( 3.34344044e+00,  1.40000000e+00)
( 3.33944044e+00,  1.40000000e+00)
( 3.33544044e+00,  1.40000000e+00)
( 3.33144044e+00,  1.40000000e+00)
( 3.32744044e+00,  1.40000000e+00)
( 3.32344044e+00,  1.40000000e+00)
( 3.31944044e+00,  1.40000000e+00)
( 3.31544044e+00,  1.40000000e+00)
( 3.31144044e+00,  1.40000000e+00)
( 3.30744044e+00,  1.40000000e+00)
( 3.30344044e+00,  1.40000000e+00)
( 3.29944044e+00,  1.40000000e+00)
( 3.29544044e+00,  1.40000000e+00)
( 3.29144044e+00,  1.40000000e+00)
( 3.28744044e+00,  1.40000000e+00)
( 3.28344044e+00,  1.40000000e+00)
( 3.27944044e+00,  1.40000000e+00)
( 3.27544044e+00,  1.40000000e+00)
( 3.27144044e+00,  1.40000000e+00)
( 3.26744044e+00,  1.40000000e+00)
( 3.26344044e+00,  1.40000000e+00)
( 3.25944044e+00,  1.40000000e+00)
( 3.25544044e+00,  1.40000000e+00)
( 3.25144044e+00,  1.40000000e+00)
( 3.24744044e+00,  1.40000000e+00)
( 3.24344044e+00,  1.40000000e+00)
( 3.23944044e+00,  1.40000000e+00)
( 3.23544044e+00,  1.40000000e+00)
( 3.23144044e+00,  1.40000000e+00)
( 3.22744044e+00,  1.40000000e+00)
( 3.22344044e+00,  1.40000000e+00)
( 3.21944044e+00,  1.40000000e+00)
( 3.21544044e+00,  1.40000000e+00)
( 3.21144044e+00,  1.40000000e+00)
( 3.20744044e+00,  1.40000000e+00)
( 3.20344044e+00,  1.40000000e+00)
( 3.19944044e+00,  1.40000000e+00)
( 3.19544044e+00,  1.40000000e+00)
( 3.19144044e+00,  1.40000000e+00)
( 3.18744044e+00,  1.40000000e+00)
( 3.18344044e+00,  1.40000000e+00)
( 3.17944044e+00,  1.40000000e+00)
( 3.17544044e+00,  1.40000000e+00)
( 3.17144044e+00,  1.40000000e+00)
( 3.16744044e+00,  1.40000000e+00)
( 3.16344044e+00,  1.40000000e+00)
( 3.15944044e+00,  1.40000000e+00)
( 3.15544044e+00,  1.40000000e+00)
( 3.15144044e+00,  1.40000000e+00)
( 3.14744044e+00,  1.40000000e+00)
( 3.14344044e+00,  1.40000000e+00)
( 3.13944044e+00,  1.40000000e+00)
( 3.13544044e+00,  1.40000000e+00)
( 3.13144044e+00,  1.40000000e+00)
( 3.12744044e+00,  1.40000000e+00)
( 3.12344044e+00,  1.40000000e+00)
( 3.11944044e+00,  1.40000000e+00)
( 3.11544044e+00,  1.40000000e+00)
( 3.11144044e+00,  1.40000000e+00)
( 3.10744044e+00,  1.40000000e+00)
( 3.10344044e+00,  1.40000000e+00)
( 3.09944044e+00,  1.40000000e+00)
( 3.09544044e+00,  1.40000000e+00)
( 3.09144044e+00,  1.40000000e+00)
( 3.08744044e+00,  1.40000000e+00)
( 3.08344044e+00,  1.40000000e+00)
( 3.07944044e+00,  1.40000000e+00)
( 3.07544044e+00,  1.40000000e+00)
( 3.07144044e+00,  1.40000000e+00)
( 3.06744044e+00,  1.40000000e+00)
( 3.06344044e+00,  1.40000000e+00)
( 3.05944044e+00,  1.40000000e+00)
( 3.05544044e+00,  1.40000000e+00)
( 3.05144044e+00,  1.40000000e+00)
( 3.04744044e+00,  1.40000000e+00)
( 3.04344044e+00,  1.40000000e+00)
( 3.03944044e+00,  1.40000000e+00)
( 3.03544044e+00,  1.40000000e+00)
( 3.03144044e+00,  1.40000000e+00)
( 3.02744044e+00,  1.40000000e+00)
( 3.02344044e+00,  1.40000000e+00)
( 3.01944044e+00,  1.40000000e+00)
( 3.01544044e+00,  1.40000000e+00)
( 3.01144044e+00,  1.40000000e+00)
( 3.00816855e+00,  1.40000000e+00)
( 3.00816855e+00,  1.40000000e+00)
( 3.00416855e+00,  1.40000000e+00)
( 3.00016855e+00,  1.40000000e+00)
( 2.99616855e+00,  1.40000000e+00)
( 2.99216855e+00,  1.40000000e+00)
( 2.98816855e+00,  1.40000000e+00)
( 2.98416855e+00,  1.40000000e+00)
( 2.98016855e+00,  1.40000000e+00)
( 2.97616855e+00,  1.40000000e+00)
( 2.97216855e+00,  1.40000000e+00)
( 2.96816855e+00,  1.40000000e+00)
( 2.96416855e+00,  1.40000000e+00)
( 2.96016855e+00,  1.40000000e+00)
( 2.95616855e+00,  1.40000000e+00)
( 2.95216855e+00,  1.40000000e+00)
( 2.94816855e+00,  1.40000000e+00)
( 2.94416855e+00,  1.40000000e+00)
( 2.94016855e+00,  1.40000000e+00)
( 2.93616855e+00,  1.40000000e+00)
( 2.93216855e+00,  1.40000000e+00)
( 2.92816855e+00,  1.40000000e+00)
( 2.92416855e+00,  1.40000000e+00)
( 2.92016855e+00,  1.40000000e+00)
( 2.91616855e+00,  1.40000000e+00)
( 2.91216855e+00,  1.40000000e+00)
( 2.90816855e+00,  1.40000000e+00)
( 2.90416855e+00,  1.40000000e+00)
( 2.90016855e+00,  1.40000000e+00)
( 2.89616855e+00,  1.40000000e+00)
( 2.89216855e+00,  1.40000000e+00)
( 2.88816855e+00,  1.40000000e+00)
( 2.88416855e+00,  1.40000000e+00)
( 2.88016855e+00,  1.40000000e+00)
( 2.87616855e+00,  1.40000000e+00)
( 2.87216855e+00,  1.40000000e+00)
( 2.86816855e+00,  1.40000000e+00)
( 2.86416855e+00,  1.40000000e+00)
( 2.86016855e+00,  1.40000000e+00)
( 2.85616855e+00,  1.40000000e+00)
( 2.85216855e+00,  1.40000000e+00)
( 2.84816855e+00,  1.40000000e+00)
( 2.84416855e+00,  1.40000000e+00)
( 2.84016855e+00,  1.40000000e+00)
( 2.83616855e+00,  1.40000000e+00)
( 2.83216855e+00,  1.40000000e+00)
( 2.82816855e+00,  1.40000000e+00)
( 2.82416855e+00,  1.40000000e+00)
( 2.82016855e+00,  1.40000000e+00)
( 2.81616855e+00,  1.40000000e+00)
( 2.81216855e+00,  1.40000000e+00)
( 2.80816855e+00,  1.40000000e+00)
( 2.80416855e+00,  1.40000000e+00)
( 2.80016855e+00,  1.40000000e+00)
( 2.79616855e+00,  1.40000000e+00)
( 2.79216855e+00,  1.40000000e+00)
( 2.78816855e+00,  1.40000000e+00)
( 2.78416855e+00,  1.40000000e+00)
( 2.78016855e+00,  1.40000000e+00)
( 2.77616855e+00,  1.40000000e+00)
( 2.77216855e+00,  1.40000000e+00)
( 2.76816855e+00,  1.40000000e+00)
( 2.76416855e+00,  1.40000000e+00)
( 2.76016855e+00,  1.40000000e+00)
( 2.75616855e+00,  1.40000000e+00)
( 2.75216855e+00,  1.40000000e+00)
( 2.74816855e+00,  1.40000000e+00)
( 2.74416855e+00,  1.40000000e+00)
( 2.74016855e+00,  1.40000000e+00)
( 2.73616855e+00,  1.40000000e+00)
( 2.73216855e+00,  1.40000000e+00)
( 2.72816855e+00,  1.40000000e+00)
( 2.72416855e+00,  1.40000000e+00)
( 2.72016855e+00,  1.40000000e+00)
( 2.71616855e+00,  1.40000000e+00)
( 2.71216855e+00,  1.40000000e+00)
( 2.70816855e+00,  1.40000000e+00)
( 2.70416855e+00,  1.40000000e+00)
( 2.70016855e+00,  1.40000000e+00)
( 2.69908417e+00,  1.40000000e+00)
( 2.69908417e+00,  1.40000000e+00)
( 2.69508417e+00,  1.40000000e+00)
( 2.69108417e+00,  1.40000000e+00)
( 2.68708417e+00,  1.40000000e+00)
( 2.68308417e+00,  1.40000000e+00)
( 2.67908417e+00,  1.40000000e+00)
( 2.67508417e+00,  1.40000000e+00)
( 2.67108417e+00,  1.40000000e+00)
( 2.66708417e+00,  1.40000000e+00)
( 2.66308417e+00,  1.40000000e+00)
( 2.65908417e+00,  1.40000000e+00)
( 2.65508417e+00,  1.40000000e+00)
( 2.65108417e+00,  1.40000000e+00)
( 2.64708417e+00,  1.40000000e+00)
( 2.64308417e+00,  1.40000000e+00)
( 2.63908417e+00,  1.40000000e+00)
( 2.63508417e+00,  1.40000000e+00)
( 2.63108417e+00,  1.40000000e+00)
( 2.62708417e+00,  1.40000000e+00)
( 2.62308417e+00,  1.40000000e+00)
( 2.61908417e+00,  1.40000000e+00)
( 2.61508417e+00,  1.40000000e+00)
( 2.61108417e+00,  1.40000000e+00)
( 2.60708417e+00,  1.40000000e+00)
( 2.60308417e+00,  1.40000000e+00)
( 2.59908417e+00,  1.40000000e+00)
( 2.59508417e+00,  1.40000000e+00)
( 2.59108417e+00,  1.40000000e+00)
( 2.58708417e+00,  1.40000000e+00)
( 2.58308417e+00,  1.40000000e+00)
( 2.57908417e+00,  1.40000000e+00)
( 2.57508417e+00,  1.40000000e+00)
( 2.57108417e+00,  1.40000000e+00)
( 2.56708417e+00,  1.40000000e+00)
( 2.56308417e+00,  1.40000000e+00)
( 2.55943730e+00,  1.40000000e+00)
( 2.55943730e+00,  1.40000000e+00)
( 2.55543730e+00,  1.40000000e+00)
( 2.55143730e+00,  1.40000000e+00)
( 2.54743730e+00,  1.40000000e+00)
( 2.54343730e+00,  1.40000000e+00)
( 2.53943730e+00,  1.40000000e+00)
( 2.53543730e+00,  1.40000000e+00)
( 2.53143730e+00,  1.40000000e+00)
( 2.52743730e+00,  1.40000000e+00)
( 2.52343730e+00,  1.40000000e+00)
( 2.51943730e+00,  1.40000000e+00)
( 2.51543730e+00,  1.40000000e+00)
( 2.51143730e+00,  1.40000000e+00)
( 2.50743730e+00,  1.40000000e+00)
( 2.50343730e+00,  1.40000000e+00)
( 2.49943730e+00,  1.40000000e+00)
( 2.49543730e+00,  1.40000000e+00)
( 2.49143730e+00,  1.40000000e+00)
( 2.48743730e+00,  1.40000000e+00)
( 2.48343730e+00,  1.40000000e+00)
( 2.47943730e+00,  1.40000000e+00)
( 2.47543730e+00,  1.40000000e+00)
( 2.47143730e+00,  1.40000000e+00)
( 2.46743730e+00,  1.40000000e+00)
( 2.46343730e+00,  1.40000000e+00)
( 2.45943730e+00,  1.40000000e+00)
( 2.45543730e+00,  1.40000000e+00)
( 2.45143730e+00,  1.40000000e+00)
( 2.44743730e+00,  1.40000000e+00)
( 2.44367921e+00,  1.40000000e+00)
( 2.44367921e+00,  1.40000000e+00)
( 2.43967921e+00,  1.40000000e+00)
( 2.43567921e+00,  1.40000000e+00)
( 2.43167921e+00,  1.40000000e+00)
( 2.42767921e+00,  1.40000000e+00)
( 2.42367921e+00,  1.40000000e+00)
( 2.41967921e+00,  1.40000000e+00)
( 2.41567921e+00,  1.40000000e+00)
( 2.41167921e+00,  1.40000000e+00)
( 2.40767921e+00,  1.40000000e+00)
( 2.40367921e+00,  1.40000000e+00)
( 2.39967921e+00,  1.40000000e+00)
( 2.39567921e+00,  1.40000000e+00)
( 2.39167921e+00,  1.40000000e+00)
( 2.38767921e+00,  1.40000000e+00)
( 2.38367921e+00,  1.40000000e+00)
( 2.37967921e+00,  1.40000000e+00)
( 2.37567921e+00,  1.40000000e+00)
( 2.37167921e+00,  1.40000000e+00)
( 2.36767921e+00,  1.40000000e+00)
( 2.36367921e+00,  1.40000000e+00)
( 2.35967921e+00,  1.40000000e+00)
( 2.35567921e+00,  1.40000000e+00)
( 2.35167921e+00,  1.40000000e+00)
( 2.34767921e+00,  1.40000000e+00)
( 2.34367921e+00,  1.40000000e+00)
( 2.33967921e+00,  1.40000000e+00)
( 2.33567921e+00,  1.40000000e+00)
( 2.33167921e+00,  1.40000000e+00)
( 2.32767921e+00,  1.40000000e+00)
( 2.32367921e+00,  1.40000000e+00)
( 2.31967921e+00,  1.40000000e+00)
( 2.31567921e+00,  1.40000000e+00)
( 2.31167921e+00,  1.40000000e+00)
( 2.30767921e+00,  1.40000000e+00)
( 2.30367921e+00,  1.40000000e+00)
( 2.29967921e+00,  1.40000000e+00)
( 2.29567921e+00,  1.40000000e+00)
( 2.29167921e+00,  1.40000000e+00)
( 2.28767921e+00,  1.40000000e+00)
( 2.28367921e+00,  1.40000000e+00)
( 2.27967921e+00,  1.40000000e+00)
( 2.27567921e+00,  1.40000000e+00)
( 2.27167921e+00,  1.40000000e+00)
( 2.26767921e+00,  1.40000000e+00)
( 2.26367921e+00,  1.40000000e+00)
( 2.25967921e+00,  1.40000000e+00)
( 2.25567921e+00,  1.40000000e+00)
( 2.25167921e+00,  1.40000000e+00)
( 2.24767921e+00,  1.40000000e+00)
( 2.24367921e+00,  1.40000000e+00)
( 2.23967921e+00,  1.40000000e+00)
( 2.23567921e+00,  1.40000000e+00)
( 2.23167921e+00,  1.40000000e+00)
( 2.22767921e+00,  1.40000000e+00)
( 2.22367921e+00,  1.40000000e+00)
( 2.21967921e+00,  1.40000000e+00)
( 2.21567921e+00,  1.40000000e+00)
( 2.21167921e+00,  1.40000000e+00)
( 2.20767921e+00,  1.40000000e+00)
( 2.20367921e+00,  1.40000000e+00)
( 2.19967921e+00,  1.40000000e+00)
( 2.19567921e+00,  1.40000000e+00)
( 2.19234254e+00,  1.40000000e+00)
( 2.19234254e+00,  1.40000000e+00)
( 2.18834254e+00,  1.40000000e+00)
( 2.18434254e+00,  1.40000000e+00)
( 2.18034254e+00,  1.40000000e+00)
( 2.17634254e+00,  1.40000000e+00)
( 2.17234254e+00,  1.40000000e+00)
( 2.16834254e+00,  1.40000000e+00)
( 2.16434254e+00,  1.40000000e+00)
( 2.16034254e+00,  1.40000000e+00)
( 2.15634254e+00,  1.40000000e+00)
( 2.15234254e+00,  1.40000000e+00)
( 2.14834254e+00,  1.40000000e+00)
( 2.14434254e+00,  1.40000000e+00)
( 2.14034254e+00,  1.40000000e+00)
( 2.13634254e+00,  1.40000000e+00)
( 2.13234254e+00,  1.40000000e+00)
( 2.12834254e+00,  1.40000000e+00)
( 2.12434254e+00,  1.40000000e+00)
( 2.12034254e+00,  1.40000000e+00)
( 2.11634254e+00,  1.40000000e+00)
( 2.11234254e+00,  1.40000000e+00)
( 2.10834254e+00,  1.40000000e+00)
( 2.10434254e+00,  1.40000000e+00)
( 2.10034254e+00,  1.40000000e+00)
( 2.09634254e+00,  1.40000000e+00)
( 2.09234254e+00,  1.40000000e+00)
( 2.08834254e+00,  1.40000000e+00)
( 2.08434254e+00,  1.40000000e+00)
( 2.08034254e+00,  1.40000000e+00)
( 2.07634254e+00,  1.40000000e+00)
( 2.07234254e+00,  1.40000000e+00)
( 2.06834254e+00,  1.40000000e+00)
( 2.06434254e+00,  1.40000000e+00)
( 2.06034254e+00,  1.40000000e+00)
( 2.05634254e+00,  1.40000000e+00)
( 2.05234254e+00,  1.40000000e+00)
( 2.04834254e+00,  1.40000000e+00)
( 2.04434254e+00,  1.40000000e+00)
( 2.04034254e+00,  1.40000000e+00)
( 2.03634254e+00,  1.40000000e+00)
( 2.03234254e+00,  1.40000000e+00)
( 2.02834254e+00,  1.40000000e+00)
( 2.02434254e+00,  1.40000000e+00)
( 2.02034254e+00,  1.40000000e+00)
( 2.01634254e+00,  1.40000000e+00)
( 2.01234254e+00,  1.40000000e+00)
( 2.00834254e+00,  1.40000000e+00)
( 2.00434254e+00,  1.40000000e+00)
( 2.00034254e+00,  1.40000000e+00)
( 1.99634254e+00,  1.40000000e+00)
( 1.99234254e+00,  1.40000000e+00)
( 1.98834254e+00,  1.40000000e+00)
( 1.98434254e+00,  1.40000000e+00)
( 1.98034254e+00,  1.40000000e+00)
( 1.97634254e+00,  1.40000000e+00)
( 1.97234254e+00,  1.40000000e+00)
( 1.96834254e+00,  1.40000000e+00)
( 1.96434254e+00,  1.40000000e+00)
( 1.96034254e+00,  1.40000000e+00)
( 1.95634254e+00,  1.40000000e+00)
( 1.95234254e+00,  1.40000000e+00)
( 1.94834254e+00,  1.40000000e+00)
( 1.94434254e+00,  1.40000000e+00)
( 1.94034254e+00,  1.40000000e+00)
( 1.93634254e+00,  1.40000000e+00)
( 1.93234254e+00,  1.40000000e+00)
( 1.92834254e+00,  1.40000000e+00)
( 1.92434254e+00,  1.40000000e+00)
( 1.92034254e+00,  1.40000000e+00)
( 1.91634254e+00,  1.40000000e+00)
( 1.91234254e+00,  1.40000000e+00)
( 1.90834254e+00,  1.40000000e+00)
( 1.90434254e+00,  1.40000000e+00)
( 1.90034254e+00,  1.40000000e+00)
( 1.89634254e+00,  1.40000000e+00)
( 1.89234254e+00,  1.40000000e+00)
( 1.88834254e+00,  1.40000000e+00)
( 1.88434254e+00,  1.40000000e+00)
( 1.88034254e+00,  1.40000000e+00)
( 1.87634254e+00,  1.40000000e+00)
( 1.87305444e+00,  1.40000000e+00)
( 1.87305444e+00,  1.40000000e+00)
( 1.87247221e+00,  1.40000000e+00)
( 1.87247221e+00,  1.40000000e+00)
( 1.87212310e+00,  1.40000000e+00)
( 1.87212310e+00,  1.40000000e+00)
( 1.86812310e+00,  1.40000000e+00)
( 1.86412310e+00,  1.40000000e+00)
( 1.86012310e+00,  1.40000000e+00)
( 1.85612310e+00,  1.40000000e+00)
( 1.85212310e+00,  1.40000000e+00)
( 1.84812310e+00,  1.40000000e+00)
( 1.84412310e+00,  1.40000000e+00)
( 1.84012310e+00,  1.40000000e+00)
( 1.83612310e+00,  1.40000000e+00)
( 1.83212310e+00,  1.40000000e+00)
( 1.82812310e+00,  1.40000000e+00)
( 1.82412310e+00,  1.40000000e+00)
( 1.82012310e+00,  1.40000000e+00)
( 1.81612310e+00,  1.40000000e+00)
( 1.81212310e+00,  1.40000000e+00)
( 1.80812310e+00,  1.40000000e+00)
( 1.80412310e+00,  1.40000000e+00)
( 1.80012310e+00,  1.40000000e+00)
( 1.79612310e+00,  1.40000000e+00)
( 1.79212310e+00,  1.40000000e+00)
( 1.78812310e+00,  1.40000000e+00)
( 1.78412310e+00,  1.40000000e+00)
( 1.78012310e+00,  1.40000000e+00)
( 1.77612310e+00,  1.40000000e+00)
( 1.77212310e+00,  1.40000000e+00)
( 1.76812310e+00,  1.40000000e+00)
( 1.76412310e+00,  1.40000000e+00)
( 1.76012310e+00,  1.40000000e+00)
( 1.75612310e+00,  1.40000000e+00)
( 1.75212310e+00,  1.40000000e+00)
( 1.74812310e+00,  1.40000000e+00)
( 1.74412310e+00,  1.40000000e+00)
( 1.74012310e+00,  1.40000000e+00)
( 1.73612310e+00,  1.40000000e+00)
( 1.73212310e+00,  1.40000000e+00)
( 1.72812310e+00,  1.40000000e+00)
( 1.72412310e+00,  1.40000000e+00)
( 1.72012310e+00,  1.40000000e+00)
( 1.71612310e+00,  1.40000000e+00)
( 1.71212310e+00,  1.40000000e+00)
( 1.70812310e+00,  1.40000000e+00)
( 1.70412310e+00,  1.40000000e+00)
( 1.70012310e+00,  1.40000000e+00)
( 1.69612310e+00,  1.40000000e+00)
( 1.69212310e+00,  1.40000000e+00)
( 1.68812310e+00,  1.40000000e+00)
( 1.68412310e+00,  1.40000000e+00)
( 1.68012310e+00,  1.40000000e+00)
( 1.67612310e+00,  1.40000000e+00)
( 1.67212310e+00,  1.40000000e+00)
( 1.66812310e+00,  1.40000000e+00)
( 1.66412310e+00,  1.40000000e+00)
( 1.66012310e+00,  1.40000000e+00)
( 1.65612310e+00,  1.40000000e+00)
( 1.65212310e+00,  1.40000000e+00)
( 1.64812310e+00,  1.40000000e+00)
( 1.64412310e+00,  1.40000000e+00)
( 1.64012310e+00,  1.40000000e+00)
( 1.63612310e+00,  1.40000000e+00)
( 1.63212310e+00,  1.40000000e+00)
( 1.62812310e+00,  1.40000000e+00)
( 1.62412310e+00,  1.40000000e+00)
( 1.62012310e+00,  1.40000000e+00)
( 1.61612310e+00,  1.40000000e+00)
( 1.61212310e+00,  1.40000000e+00)
( 1.60812310e+00,  1.40000000e+00)
( 1.60412310e+00,  1.40000000e+00)
( 1.60012310e+00,  1.40000000e+00)
( 1.59612310e+00,  1.40000000e+00)
( 1.59212310e+00,  1.40000000e+00)
( 1.58812310e+00,  1.40000000e+00)
( 1.58412310e+00,  1.40000000e+00)
( 1.58012310e+00,  1.40000000e+00)
( 1.57612310e+00,  1.40000000e+00)
( 1.57508570e+00,  1.40000000e+00)
( 1.57508570e+00,  1.40001235e+00)
( 1.57108570e+00,  1.40000943e+00)
( 1.56708570e+00,  1.40000651e+00)
( 1.56308570e+00,  1.40000361e+00)
( 1.55908570e+00,  1.40000072e+00)
( 1.55508570e+00,  1.39999785e+00)
( 1.55108570e+00,  1.39999498e+00)
( 1.54708570e+00,  1.39999212e+00)
( 1.54308570e+00,  1.39998927e+00)
( 1.54293578e+00,  1.39998916e+00)
( 1.54293578e+00,  6.39907826e+00)
( 1.53893578e+00,  6.40730459e+00)
( 1.53493578e+00,  6.41545135e+00)
( 1.53093578e+00,  6.42351979e+00)
( 1.52693578e+00,  6.43151118e+00)
( 1.52293578e+00,  6.43942673e+00)
( 1.51893578e+00,  6.44726767e+00)
( 1.51493578e+00,  6.45503519e+00)
( 1.51214053e+00,  6.46042030e+00)
( 1.51214053e+00,  6.46118758e+00)
( 1.50814053e+00,  6.46873925e+00)
( 1.50414053e+00,  6.47623591e+00)
( 1.50014053e+00,  6.48367815e+00)
( 1.49614053e+00,  6.49106654e+00)
( 1.49214053e+00,  6.49840158e+00)
( 1.48814053e+00,  6.50568373e+00)
( 1.48525398e+00,  6.51090619e+00)
( 1.48525398e+00,  6.51007741e+00)
( 1.48125398e+00,  6.51752395e+00)
( 1.47725398e+00,  6.52489215e+00)
( 1.47325398e+00,  6.53218321e+00)
( 1.46925398e+00,  6.53939827e+00)
( 1.46525398e+00,  6.54653848e+00)
( 1.46125398e+00,  6.55360495e+00)
( 1.45725398e+00,  6.56059877e+00)
( 1.45325398e+00,  6.56752103e+00)
( 1.44925398e+00,  6.57437277e+00)
( 1.44525398e+00,  6.58115505e+00)
( 1.44125398e+00,  6.58786888e+00)
( 1.43725398e+00,  6.59451527e+00)
( 1.43325398e+00,  6.60109521e+00)
( 1.42925398e+00,  6.60760968e+00)
( 1.42525398e+00,  6.61405963e+00)
( 1.42125398e+00,  6.62044601e+00)
( 1.41725398e+00,  6.62676975e+00)
( 1.41325398e+00,  6.63303176e+00)
( 1.40925398e+00,  6.63923296e+00)
( 1.40525398e+00,  6.64537422e+00)
( 1.40125398e+00,  6.65145642e+00)
( 1.39725398e+00,  6.65748044e+00)
( 1.39325398e+00,  6.66344711e+00)
( 1.38925398e+00,  6.66935730e+00)
( 1.38525398e+00,  6.67521182e+00)
( 1.38125398e+00,  6.68101150e+00)
( 1.37725398e+00,  6.68675714e+00)
( 1.37325398e+00,  6.69244955e+00)
( 1.36925398e+00,  6.69808951e+00)
( 1.36525398e+00,  6.70367781e+00)
( 1.36125398e+00,  6.70921521e+00)
( 1.35725398e+00,  6.71470248e+00)
( 1.35325398e+00,  6.72014038e+00)
( 1.34925398e+00,  6.72552963e+00)
( 1.34525398e+00,  6.73087099e+00)
( 1.34125398e+00,  6.73616518e+00)
( 1.33725398e+00,  6.74141291e+00)
( 1.33325398e+00,  6.74661491e+00)
( 1.32925398e+00,  6.75177188e+00)
( 1.32666889e+00,  6.75508105e+00)
( 1.32666889e+00,  6.75594127e+00)
( 1.32266889e+00,  6.76117178e+00)
( 1.31866889e+00,  6.76636024e+00)
( 1.31466889e+00,  6.77150649e+00)
( 1.31066889e+00,  6.77661039e+00)
( 1.30666889e+00,  6.78167180e+00)
( 1.30266889e+00,  6.78669060e+00)
( 1.29866889e+00,  6.79166666e+00)
( 1.29466889e+00,  6.79659988e+00)
( 1.29066889e+00,  6.80149019e+00)
( 1.28666889e+00,  6.80633749e+00)
( 1.28266889e+00,  6.81114172e+00)
( 1.27866889e+00,  6.81590285e+00)
( 1.27466889e+00,  6.82062083e+00)
( 1.27066889e+00,  6.82529564e+00)
( 1.26666889e+00,  6.82992730e+00)
( 1.26266889e+00,  6.83451581e+00)
( 1.25866889e+00,  6.83906122e+00)
( 1.25466889e+00,  6.84356359e+00)
( 1.25142457e+00,  6.84718381e+00)
( 1.25142457e+00,  6.84748904e+00)
( 1.24742457e+00,  6.85198324e+00)
( 1.24342457e+00,  6.85643974e+00)
( 1.23942457e+00,  6.86085803e+00)
( 1.23542457e+00,  6.86523758e+00)
( 1.23142457e+00,  6.86957786e+00)
( 1.22742457e+00,  6.87387831e+00)
( 1.22342457e+00,  6.87813838e+00)
( 1.21942457e+00,  6.88235748e+00)
( 1.21542457e+00,  6.88653502e+00)
( 1.21142457e+00,  6.89067041e+00)
( 1.20742457e+00,  6.89476301e+00)
( 1.20342457e+00,  6.89881220e+00)
( 1.19942457e+00,  6.90281731e+00)
( 1.19542457e+00,  6.90677769e+00)
( 1.19142457e+00,  6.91069264e+00)
( 1.18742457e+00,  6.91456145e+00)
( 1.18342457e+00,  6.91838341e+00)
( 1.17942457e+00,  6.92215777e+00)
( 1.17542457e+00,  6.92588377e+00)
( 1.17142457e+00,  6.92956062e+00)
( 1.16742457e+00,  6.93318751e+00)
( 1.16342457e+00,  6.93676362e+00)
( 1.15942457e+00,  6.94028809e+00)
( 1.15542457e+00,  6.94376005e+00)
( 1.15142457e+00,  6.94717858e+00)
( 1.14742457e+00,  6.95054276e+00)
( 1.14342457e+00,  6.95385163e+00)
( 1.13942457e+00,  6.95710420e+00)
( 1.13542457e+00,  6.96029946e+00)
( 1.13142457e+00,  6.96343634e+00)
( 1.12911780e+00,  6.96521839e+00)
( 1.12911780e+00,  6.96524112e+00)
( 1.12511780e+00,  6.96829002e+00)
( 1.12111780e+00,  6.97127823e+00)
( 1.11711780e+00,  6.97420463e+00)
( 1.11311780e+00,  6.97706805e+00)
( 1.10911780e+00,  6.97986729e+00)
( 1.10511780e+00,  6.98260110e+00)
( 1.10481893e+00,  6.98280270e+00)
( 1.10481893e+00,  6.98274336e+00)
( 1.10081893e+00,  6.98549285e+00)
( 1.09920430e+00,  6.98658484e+00)
( 1.09920430e+00,  6.98886743e+00)
( 1.09520430e+00,  6.99092924e+00)
( 1.09120430e+00,  6.99296380e+00)
( 1.08720430e+00,  6.99496955e+00)
( 1.08320430e+00,  6.99694477e+00)
( 1.07920430e+00,  6.99888755e+00)
( 1.07520430e+00,  7.00079580e+00)
( 1.07120430e+00,  7.00266716e+00)
( 1.06720430e+00,  7.00449903e+00)
( 1.06320430e+00,  7.00628846e+00)
( 1.05920430e+00,  7.00803211e+00)
( 1.05520430e+00,  7.00972620e+00)
( 1.05120430e+00,  7.01136639e+00)
( 1.04720430e+00,  7.01294766e+00)
( 1.04320430e+00,  7.01446418e+00)
( 1.03920430e+00,  7.01590905e+00)
( 1.03520430e+00,  7.01727411e+00)
( 1.03120430e+00,  7.01854946e+00)
( 1.02720430e+00,  7.01972302e+00)
( 1.02320430e+00,  7.02077970e+00)
( 1.01920430e+00,  7.02170028e+00)
( 1.01520430e+00,  7.02245962e+00)
( 1.01120430e+00,  7.02302372e+00)
( 1.00720430e+00,  7.02334466e+00)
( 1.00320430e+00,  7.02335096e+00)
( 1.00000000e+00,  7.02305382e+00)};\label{line:eulerii2d_cyl0_states_snaps}

\addplot [blue, dash dot, thick]
coordinates {
( 4.00000000e+00,  1.40000000e+00)
( 3.99600000e+00,  1.40000000e+00)
( 3.99200000e+00,  1.40000000e+00)
( 3.98800000e+00,  1.40000000e+00)
( 3.98400000e+00,  1.40000000e+00)
( 3.98000000e+00,  1.40000000e+00)
( 3.97600000e+00,  1.40000000e+00)
( 3.97200000e+00,  1.40000000e+00)
( 3.96800000e+00,  1.40000000e+00)
( 3.96400000e+00,  1.40000000e+00)
( 3.96000000e+00,  1.40000000e+00)
( 3.95600000e+00,  1.40000000e+00)
( 3.95200000e+00,  1.40000000e+00)
( 3.94800000e+00,  1.40000000e+00)
( 3.94400000e+00,  1.40000000e+00)
( 3.94000000e+00,  1.40000000e+00)
( 3.93600000e+00,  1.40000000e+00)
( 3.93200000e+00,  1.40000000e+00)
( 3.92800000e+00,  1.40000000e+00)
( 3.92400000e+00,  1.40000000e+00)
( 3.92000000e+00,  1.40000000e+00)
( 3.91600000e+00,  1.40000000e+00)
( 3.91200000e+00,  1.40000000e+00)
( 3.90800000e+00,  1.40000000e+00)
( 3.90400000e+00,  1.40000000e+00)
( 3.90000000e+00,  1.40000000e+00)
( 3.89600000e+00,  1.40000000e+00)
( 3.89200000e+00,  1.40000000e+00)
( 3.88800000e+00,  1.40000000e+00)
( 3.88400000e+00,  1.40000000e+00)
( 3.88000000e+00,  1.40000000e+00)
( 3.87600000e+00,  1.40000000e+00)
( 3.87200000e+00,  1.40000000e+00)
( 3.86800000e+00,  1.40000000e+00)
( 3.86400000e+00,  1.40000000e+00)
( 3.86000000e+00,  1.40000000e+00)
( 3.85600000e+00,  1.40000000e+00)
( 3.85200000e+00,  1.40000000e+00)
( 3.84800000e+00,  1.40000000e+00)
( 3.84400000e+00,  1.40000000e+00)
( 3.84000000e+00,  1.40000000e+00)
( 3.83600000e+00,  1.40000000e+00)
( 3.83200000e+00,  1.40000000e+00)
( 3.82800000e+00,  1.40000000e+00)
( 3.82400000e+00,  1.40000000e+00)
( 3.82000000e+00,  1.40000000e+00)
( 3.81600000e+00,  1.40000000e+00)
( 3.81200000e+00,  1.40000000e+00)
( 3.80800000e+00,  1.40000000e+00)
( 3.80400000e+00,  1.40000000e+00)
( 3.80000000e+00,  1.40000000e+00)
( 3.79600000e+00,  1.40000000e+00)
( 3.79200000e+00,  1.40000000e+00)
( 3.78800000e+00,  1.40000000e+00)
( 3.78400000e+00,  1.40000000e+00)
( 3.78000000e+00,  1.40000000e+00)
( 3.77600000e+00,  1.40000000e+00)
( 3.77200000e+00,  1.40000000e+00)
( 3.76800000e+00,  1.40000000e+00)
( 3.76400000e+00,  1.40000000e+00)
( 3.76000000e+00,  1.40000000e+00)
( 3.75600000e+00,  1.40000000e+00)
( 3.75200000e+00,  1.40000000e+00)
( 3.74800000e+00,  1.40000000e+00)
( 3.74400000e+00,  1.40000000e+00)
( 3.74000000e+00,  1.40000000e+00)
( 3.73600000e+00,  1.40000000e+00)
( 3.73200000e+00,  1.40000000e+00)
( 3.72800000e+00,  1.40000000e+00)
( 3.72400000e+00,  1.40000000e+00)
( 3.72000000e+00,  1.40000000e+00)
( 3.71600000e+00,  1.40000000e+00)
( 3.71200000e+00,  1.40000000e+00)
( 3.70800000e+00,  1.40000000e+00)
( 3.70400000e+00,  1.40000000e+00)
( 3.70000000e+00,  1.40000000e+00)
( 3.69600000e+00,  1.40000000e+00)
( 3.69200000e+00,  1.40000000e+00)
( 3.68800000e+00,  1.40000000e+00)
( 3.68400000e+00,  1.40000000e+00)
( 3.68000000e+00,  1.40000000e+00)
( 3.67600000e+00,  1.40000000e+00)
( 3.67200000e+00,  1.40000000e+00)
( 3.66800000e+00,  1.40000000e+00)
( 3.66400000e+00,  1.40000000e+00)
( 3.66000000e+00,  1.40000000e+00)
( 3.65600000e+00,  1.40000000e+00)
( 3.65200000e+00,  1.40000000e+00)
( 3.64800000e+00,  1.40000000e+00)
( 3.64400000e+00,  1.40000000e+00)
( 3.64000000e+00,  1.40000000e+00)
( 3.63600000e+00,  1.40000000e+00)
( 3.63200000e+00,  1.40000000e+00)
( 3.62800000e+00,  1.40000000e+00)
( 3.62400000e+00,  1.40000000e+00)
( 3.62000000e+00,  1.40000000e+00)
( 3.61600000e+00,  1.40000000e+00)
( 3.61200000e+00,  1.40000000e+00)
( 3.60800000e+00,  1.40000000e+00)
( 3.60501700e+00,  1.40000000e+00)
( 3.60501700e+00,  1.40000000e+00)
( 3.60101700e+00,  1.40000000e+00)
( 3.59701700e+00,  1.40000000e+00)
( 3.59301700e+00,  1.40000000e+00)
( 3.58901700e+00,  1.40000000e+00)
( 3.58501700e+00,  1.40000000e+00)
( 3.58101700e+00,  1.40000000e+00)
( 3.57701700e+00,  1.40000000e+00)
( 3.57301700e+00,  1.40000000e+00)
( 3.56901700e+00,  1.40000000e+00)
( 3.56501700e+00,  1.40000000e+00)
( 3.56101700e+00,  1.40000000e+00)
( 3.55701700e+00,  1.40000000e+00)
( 3.55301700e+00,  1.40000000e+00)
( 3.54901700e+00,  1.40000000e+00)
( 3.54501700e+00,  1.40000000e+00)
( 3.54101700e+00,  1.40000000e+00)
( 3.53701700e+00,  1.40000000e+00)
( 3.53301700e+00,  1.40000000e+00)
( 3.52901700e+00,  1.40000000e+00)
( 3.52501700e+00,  1.40000000e+00)
( 3.52101700e+00,  1.40000000e+00)
( 3.51701700e+00,  1.40000000e+00)
( 3.51301700e+00,  1.40000000e+00)
( 3.50901700e+00,  1.40000000e+00)
( 3.50501700e+00,  1.40000000e+00)
( 3.50101700e+00,  1.40000000e+00)
( 3.49701700e+00,  1.40000000e+00)
( 3.49301700e+00,  1.40000000e+00)
( 3.48901700e+00,  1.40000000e+00)
( 3.48501700e+00,  1.40000000e+00)
( 3.48101700e+00,  1.40000000e+00)
( 3.47701700e+00,  1.40000000e+00)
( 3.47301700e+00,  1.40000000e+00)
( 3.46901700e+00,  1.40000000e+00)
( 3.46501700e+00,  1.40000000e+00)
( 3.46101700e+00,  1.40000000e+00)
( 3.45701700e+00,  1.40000000e+00)
( 3.45301700e+00,  1.40000000e+00)
( 3.44901700e+00,  1.40000000e+00)
( 3.44501700e+00,  1.40000000e+00)
( 3.44203343e+00,  1.40000000e+00)
( 3.44203343e+00,  1.40000000e+00)
( 3.43803343e+00,  1.40000000e+00)
( 3.43403343e+00,  1.40000000e+00)
( 3.43003343e+00,  1.40000000e+00)
( 3.42603343e+00,  1.40000000e+00)
( 3.42203343e+00,  1.40000000e+00)
( 3.41803343e+00,  1.40000000e+00)
( 3.41403343e+00,  1.40000000e+00)
( 3.41003343e+00,  1.40000000e+00)
( 3.40603343e+00,  1.40000000e+00)
( 3.40203343e+00,  1.40000000e+00)
( 3.39803343e+00,  1.40000000e+00)
( 3.39403343e+00,  1.40000000e+00)
( 3.39003343e+00,  1.40000000e+00)
( 3.38603343e+00,  1.40000000e+00)
( 3.38203343e+00,  1.40000000e+00)
( 3.37803343e+00,  1.40000000e+00)
( 3.37403343e+00,  1.40000000e+00)
( 3.37003343e+00,  1.40000000e+00)
( 3.36603343e+00,  1.40000000e+00)
( 3.36203343e+00,  1.40000000e+00)
( 3.35803343e+00,  1.40000000e+00)
( 3.35403343e+00,  1.40000000e+00)
( 3.35003343e+00,  1.40000000e+00)
( 3.34603343e+00,  1.40000000e+00)
( 3.34203343e+00,  1.40000000e+00)
( 3.33803343e+00,  1.40000000e+00)
( 3.33403343e+00,  1.40000000e+00)
( 3.33003343e+00,  1.40000000e+00)
( 3.32603343e+00,  1.40000000e+00)
( 3.32203343e+00,  1.40000000e+00)
( 3.31803343e+00,  1.40000000e+00)
( 3.31403343e+00,  1.40000000e+00)
( 3.31003343e+00,  1.40000000e+00)
( 3.30603343e+00,  1.40000000e+00)
( 3.30203343e+00,  1.40000000e+00)
( 3.29803343e+00,  1.40000000e+00)
( 3.29403343e+00,  1.40000000e+00)
( 3.29003343e+00,  1.40000000e+00)
( 3.28603343e+00,  1.40000000e+00)
( 3.28203343e+00,  1.40000000e+00)
( 3.27803343e+00,  1.40000000e+00)
( 3.27403343e+00,  1.40000000e+00)
( 3.27003343e+00,  1.40000000e+00)
( 3.26603343e+00,  1.40000000e+00)
( 3.26365474e+00,  1.40000000e+00)
( 3.26365474e+00,  1.40000000e+00)
( 3.25965474e+00,  1.40000000e+00)
( 3.25565474e+00,  1.40000000e+00)
( 3.25165474e+00,  1.40000000e+00)
( 3.24765474e+00,  1.40000000e+00)
( 3.24365474e+00,  1.40000000e+00)
( 3.23965474e+00,  1.40000000e+00)
( 3.23565474e+00,  1.40000000e+00)
( 3.23165474e+00,  1.40000000e+00)
( 3.22765474e+00,  1.40000000e+00)
( 3.22365474e+00,  1.40000000e+00)
( 3.21965474e+00,  1.40000000e+00)
( 3.21565474e+00,  1.40000000e+00)
( 3.21165474e+00,  1.40000000e+00)
( 3.20765474e+00,  1.40000000e+00)
( 3.20365474e+00,  1.40000000e+00)
( 3.19965474e+00,  1.40000000e+00)
( 3.19565474e+00,  1.40000000e+00)
( 3.19165474e+00,  1.40000000e+00)
( 3.18765474e+00,  1.40000000e+00)
( 3.18365474e+00,  1.40000000e+00)
( 3.17965474e+00,  1.40000000e+00)
( 3.17565474e+00,  1.40000000e+00)
( 3.17165474e+00,  1.40000000e+00)
( 3.16765474e+00,  1.40000000e+00)
( 3.16365474e+00,  1.40000000e+00)
( 3.15965474e+00,  1.40000000e+00)
( 3.15565474e+00,  1.40000000e+00)
( 3.15165474e+00,  1.40000000e+00)
( 3.14765474e+00,  1.40000000e+00)
( 3.14365474e+00,  1.40000000e+00)
( 3.13965474e+00,  1.40000000e+00)
( 3.13565474e+00,  1.40000000e+00)
( 3.13165474e+00,  1.40000000e+00)
( 3.12765474e+00,  1.40000000e+00)
( 3.12365474e+00,  1.40000000e+00)
( 3.11965474e+00,  1.40000000e+00)
( 3.11565474e+00,  1.40000000e+00)
( 3.11165474e+00,  1.40000000e+00)
( 3.10765474e+00,  1.40000000e+00)
( 3.10365474e+00,  1.40000000e+00)
( 3.09965474e+00,  1.40000000e+00)
( 3.09565474e+00,  1.40000000e+00)
( 3.09165474e+00,  1.40000000e+00)
( 3.08765474e+00,  1.40000000e+00)
( 3.08365474e+00,  1.40000000e+00)
( 3.07965474e+00,  1.40000000e+00)
( 3.07565474e+00,  1.40000000e+00)
( 3.07165474e+00,  1.40000000e+00)
( 3.06765474e+00,  1.40000000e+00)
( 3.06365474e+00,  1.40000000e+00)
( 3.05965474e+00,  1.40000000e+00)
( 3.05565474e+00,  1.40000000e+00)
( 3.05165474e+00,  1.40000000e+00)
( 3.04765474e+00,  1.40000000e+00)
( 3.04365474e+00,  1.40000000e+00)
( 3.03965474e+00,  1.40000000e+00)
( 3.03565474e+00,  1.40000000e+00)
( 3.03165474e+00,  1.40000000e+00)
( 3.02765474e+00,  1.40000000e+00)
( 3.02365474e+00,  1.40000000e+00)
( 3.01965474e+00,  1.40000000e+00)
( 3.01565474e+00,  1.40000000e+00)
( 3.01165474e+00,  1.40000000e+00)
( 3.00765474e+00,  1.40000000e+00)
( 3.00365474e+00,  1.40000000e+00)
( 2.99965474e+00,  1.40000000e+00)
( 2.99565474e+00,  1.40000000e+00)
( 2.99165474e+00,  1.40000000e+00)
( 2.98765474e+00,  1.40000000e+00)
( 2.98365474e+00,  1.40000000e+00)
( 2.97965474e+00,  1.40000000e+00)
( 2.97565474e+00,  1.40000000e+00)
( 2.97165474e+00,  1.40000000e+00)
( 2.96765474e+00,  1.40000000e+00)
( 2.96365474e+00,  1.40000000e+00)
( 2.95965474e+00,  1.40000000e+00)
( 2.95565474e+00,  1.40000000e+00)
( 2.95165474e+00,  1.40000000e+00)
( 2.94765474e+00,  1.40000000e+00)
( 2.94365474e+00,  1.40000000e+00)
( 2.94274162e+00,  1.40000000e+00)
( 2.94274162e+00,  1.40000000e+00)
( 2.93874162e+00,  1.40000000e+00)
( 2.93474162e+00,  1.40000000e+00)
( 2.93074162e+00,  1.40000000e+00)
( 2.92674162e+00,  1.40000000e+00)
( 2.92274162e+00,  1.40000000e+00)
( 2.91874162e+00,  1.40000000e+00)
( 2.91474162e+00,  1.40000000e+00)
( 2.91074162e+00,  1.40000000e+00)
( 2.90674162e+00,  1.40000000e+00)
( 2.90274162e+00,  1.40000000e+00)
( 2.89874162e+00,  1.40000000e+00)
( 2.89474162e+00,  1.40000000e+00)
( 2.89074162e+00,  1.40000000e+00)
( 2.88674162e+00,  1.40000000e+00)
( 2.88274162e+00,  1.40000000e+00)
( 2.87874162e+00,  1.40000000e+00)
( 2.87474162e+00,  1.40000000e+00)
( 2.87074162e+00,  1.40000000e+00)
( 2.86674162e+00,  1.40000000e+00)
( 2.86274162e+00,  1.40000000e+00)
( 2.85874162e+00,  1.40000000e+00)
( 2.85474162e+00,  1.40000000e+00)
( 2.85074162e+00,  1.40000000e+00)
( 2.84674162e+00,  1.40000000e+00)
( 2.84274162e+00,  1.40000000e+00)
( 2.83874162e+00,  1.40000000e+00)
( 2.83474162e+00,  1.40000000e+00)
( 2.83074162e+00,  1.40000000e+00)
( 2.82674162e+00,  1.40000000e+00)
( 2.82274162e+00,  1.40000000e+00)
( 2.81874162e+00,  1.40000000e+00)
( 2.81474162e+00,  1.40000000e+00)
( 2.81074162e+00,  1.40000000e+00)
( 2.80674162e+00,  1.40000000e+00)
( 2.80274162e+00,  1.40000000e+00)
( 2.79874162e+00,  1.40000000e+00)
( 2.79474162e+00,  1.40000000e+00)
( 2.79074162e+00,  1.40000000e+00)
( 2.78674162e+00,  1.40000000e+00)
( 2.78274162e+00,  1.40000000e+00)
( 2.77874162e+00,  1.40000000e+00)
( 2.77474162e+00,  1.40000000e+00)
( 2.77074162e+00,  1.40000000e+00)
( 2.76674162e+00,  1.40000000e+00)
( 2.76274162e+00,  1.40000000e+00)
( 2.75874162e+00,  1.40000000e+00)
( 2.75474162e+00,  1.40000000e+00)
( 2.75074162e+00,  1.40000000e+00)
( 2.74674162e+00,  1.40000000e+00)
( 2.74274162e+00,  1.40000000e+00)
( 2.73874162e+00,  1.40000000e+00)
( 2.73474162e+00,  1.40000000e+00)
( 2.73074162e+00,  1.40000000e+00)
( 2.72674162e+00,  1.40000000e+00)
( 2.72274162e+00,  1.40000000e+00)
( 2.71874162e+00,  1.40000000e+00)
( 2.71474162e+00,  1.40000000e+00)
( 2.71074162e+00,  1.40000000e+00)
( 2.70674162e+00,  1.40000000e+00)
( 2.70274162e+00,  1.40000000e+00)
( 2.69874162e+00,  1.40000000e+00)
( 2.69474162e+00,  1.40000000e+00)
( 2.69376695e+00,  1.40000000e+00)
( 2.69376695e+00,  1.40000000e+00)
( 2.68976695e+00,  1.40000000e+00)
( 2.68576695e+00,  1.40000000e+00)
( 2.68176695e+00,  1.40000000e+00)
( 2.67776695e+00,  1.40000000e+00)
( 2.67376695e+00,  1.40000000e+00)
( 2.66976695e+00,  1.40000000e+00)
( 2.66576695e+00,  1.40000000e+00)
( 2.66176695e+00,  1.40000000e+00)
( 2.65776695e+00,  1.40000000e+00)
( 2.65376695e+00,  1.40000000e+00)
( 2.64976695e+00,  1.40000000e+00)
( 2.64576695e+00,  1.40000000e+00)
( 2.64176695e+00,  1.40000000e+00)
( 2.63776695e+00,  1.40000000e+00)
( 2.63376695e+00,  1.40000000e+00)
( 2.62976695e+00,  1.40000000e+00)
( 2.62576695e+00,  1.40000000e+00)
( 2.62176695e+00,  1.40000000e+00)
( 2.61776695e+00,  1.40000000e+00)
( 2.61376695e+00,  1.40000000e+00)
( 2.60976695e+00,  1.40000000e+00)
( 2.60576695e+00,  1.40000000e+00)
( 2.60176695e+00,  1.40000000e+00)
( 2.59776695e+00,  1.40000000e+00)
( 2.59376695e+00,  1.40000000e+00)
( 2.58976695e+00,  1.40000000e+00)
( 2.58576695e+00,  1.40000000e+00)
( 2.58176695e+00,  1.40000000e+00)
( 2.57776695e+00,  1.40000000e+00)
( 2.57376695e+00,  1.40000000e+00)
( 2.56976695e+00,  1.40000000e+00)
( 2.56576695e+00,  1.40000000e+00)
( 2.56176695e+00,  1.40000000e+00)
( 2.55776695e+00,  1.40000000e+00)
( 2.55376695e+00,  1.40000000e+00)
( 2.54976695e+00,  1.40000000e+00)
( 2.54576695e+00,  1.40000000e+00)
( 2.54176695e+00,  1.40000000e+00)
( 2.53776695e+00,  1.40000000e+00)
( 2.53756146e+00,  1.40000000e+00)
( 2.53756146e+00,  1.40000000e+00)
( 2.53356146e+00,  1.40000000e+00)
( 2.52956146e+00,  1.40000000e+00)
( 2.52556146e+00,  1.40000000e+00)
( 2.52156146e+00,  1.40000000e+00)
( 2.51756146e+00,  1.40000000e+00)
( 2.51356146e+00,  1.40000000e+00)
( 2.50956146e+00,  1.40000000e+00)
( 2.50556146e+00,  1.40000000e+00)
( 2.50156146e+00,  1.40000000e+00)
( 2.49756146e+00,  1.40000000e+00)
( 2.49356146e+00,  1.40000000e+00)
( 2.48956146e+00,  1.40000000e+00)
( 2.48556146e+00,  1.40000000e+00)
( 2.48156146e+00,  1.40000000e+00)
( 2.47756146e+00,  1.40000000e+00)
( 2.47356146e+00,  1.40000000e+00)
( 2.46956146e+00,  1.40000000e+00)
( 2.46556146e+00,  1.40000000e+00)
( 2.46156146e+00,  1.40000000e+00)
( 2.45756146e+00,  1.40000000e+00)
( 2.45356146e+00,  1.40000000e+00)
( 2.44956146e+00,  1.40000000e+00)
( 2.44556146e+00,  1.40000000e+00)
( 2.44156146e+00,  1.40000000e+00)
( 2.43756146e+00,  1.40000000e+00)
( 2.43356146e+00,  1.40000000e+00)
( 2.42956146e+00,  1.40000000e+00)
( 2.42556146e+00,  1.40000000e+00)
( 2.42156146e+00,  1.40000000e+00)
( 2.41756146e+00,  1.40000000e+00)
( 2.41356146e+00,  1.40000000e+00)
( 2.40956146e+00,  1.40000000e+00)
( 2.40556146e+00,  1.40000000e+00)
( 2.40156146e+00,  1.40000000e+00)
( 2.39756146e+00,  1.40000000e+00)
( 2.39356146e+00,  1.40000000e+00)
( 2.38956146e+00,  1.40000000e+00)
( 2.38556146e+00,  1.40000000e+00)
( 2.38156146e+00,  1.40000000e+00)
( 2.37756146e+00,  1.40000000e+00)
( 2.37356146e+00,  1.40000000e+00)
( 2.36956146e+00,  1.40000000e+00)
( 2.36556146e+00,  1.40000000e+00)
( 2.36156146e+00,  1.40000000e+00)
( 2.35756146e+00,  1.40000000e+00)
( 2.35356146e+00,  1.40000000e+00)
( 2.34956146e+00,  1.40000000e+00)
( 2.34556146e+00,  1.40000000e+00)
( 2.34156146e+00,  1.40000000e+00)
( 2.33756146e+00,  1.40000000e+00)
( 2.33356146e+00,  1.40000000e+00)
( 2.32956146e+00,  1.40000000e+00)
( 2.32556146e+00,  1.40000000e+00)
( 2.32156146e+00,  1.40000000e+00)
( 2.31756146e+00,  1.40000000e+00)
( 2.31356146e+00,  1.40000000e+00)
( 2.30956146e+00,  1.40000000e+00)
( 2.30556146e+00,  1.40000000e+00)
( 2.30156146e+00,  1.40000000e+00)
( 2.29756146e+00,  1.40000000e+00)
( 2.29356146e+00,  1.40000000e+00)
( 2.28956146e+00,  1.40000000e+00)
( 2.28556146e+00,  1.40000000e+00)
( 2.28156146e+00,  1.40000000e+00)
( 2.27756146e+00,  1.40000000e+00)
( 2.27356146e+00,  1.40000000e+00)
( 2.26956146e+00,  1.40000000e+00)
( 2.26556146e+00,  1.40000000e+00)
( 2.26156146e+00,  1.40000000e+00)
( 2.25756146e+00,  1.40000000e+00)
( 2.25356146e+00,  1.40000000e+00)
( 2.24956146e+00,  1.40000000e+00)
( 2.24556146e+00,  1.40000000e+00)
( 2.24156146e+00,  1.40000000e+00)
( 2.23756146e+00,  1.40000000e+00)
( 2.23356146e+00,  1.40000000e+00)
( 2.22956146e+00,  1.40000000e+00)
( 2.22556146e+00,  1.40000000e+00)
( 2.22156146e+00,  1.40000000e+00)
( 2.21756146e+00,  1.40000000e+00)
( 2.21356146e+00,  1.40000000e+00)
( 2.20956146e+00,  1.40000000e+00)
( 2.20556146e+00,  1.40000000e+00)
( 2.20156146e+00,  1.40000000e+00)
( 2.19756146e+00,  1.40000000e+00)
( 2.19356146e+00,  1.40000000e+00)
( 2.18956146e+00,  1.40000000e+00)
( 2.18556146e+00,  1.40000000e+00)
( 2.18156146e+00,  1.40000000e+00)
( 2.17756146e+00,  1.40000000e+00)
( 2.17356146e+00,  1.40000000e+00)
( 2.16956146e+00,  1.40000000e+00)
( 2.16556146e+00,  1.40000000e+00)
( 2.16156146e+00,  1.40000000e+00)
( 2.15756146e+00,  1.40000000e+00)
( 2.15428309e+00,  1.40000000e+00)
( 2.15428309e+00,  1.40000000e+00)
( 2.15028309e+00,  1.40000000e+00)
( 2.14628309e+00,  1.40000000e+00)
( 2.14228309e+00,  1.40000000e+00)
( 2.13828309e+00,  1.40000000e+00)
( 2.13428309e+00,  1.40000000e+00)
( 2.13028309e+00,  1.40000000e+00)
( 2.12628309e+00,  1.40000000e+00)
( 2.12228309e+00,  1.40000000e+00)
( 2.11828309e+00,  1.40000000e+00)
( 2.11428309e+00,  1.40000000e+00)
( 2.11028309e+00,  1.40000000e+00)
( 2.10628309e+00,  1.40000000e+00)
( 2.10228309e+00,  1.40000000e+00)
( 2.09828309e+00,  1.40000000e+00)
( 2.09428309e+00,  1.40000000e+00)
( 2.09028309e+00,  1.40000000e+00)
( 2.08628309e+00,  1.40000000e+00)
( 2.08228309e+00,  1.40000000e+00)
( 2.07828309e+00,  1.40000000e+00)
( 2.07428309e+00,  1.40000000e+00)
( 2.07028309e+00,  1.40000000e+00)
( 2.06628309e+00,  1.40000000e+00)
( 2.06228309e+00,  1.40000000e+00)
( 2.05828309e+00,  1.40000000e+00)
( 2.05428309e+00,  1.40000000e+00)
( 2.05028309e+00,  1.40000000e+00)
( 2.04628309e+00,  1.40000000e+00)
( 2.04228309e+00,  1.40000000e+00)
( 2.03828309e+00,  1.40000000e+00)
( 2.03428309e+00,  1.40000000e+00)
( 2.03028309e+00,  1.40000000e+00)
( 2.02628309e+00,  1.40000000e+00)
( 2.02228309e+00,  1.40000000e+00)
( 2.01828309e+00,  1.40000000e+00)
( 2.01428309e+00,  1.40000000e+00)
( 2.01028309e+00,  1.40000000e+00)
( 2.00628309e+00,  1.40000000e+00)
( 2.00228309e+00,  1.40000000e+00)
( 1.99828309e+00,  1.40000000e+00)
( 1.99428309e+00,  1.40000000e+00)
( 1.99028309e+00,  1.40000000e+00)
( 1.98948795e+00,  1.40000000e+00)
( 1.98948795e+00,  1.39993185e+00)
( 1.98548795e+00,  1.39992662e+00)
( 1.98148795e+00,  1.39992138e+00)
( 1.97748795e+00,  1.39991612e+00)
( 1.97348795e+00,  1.39991085e+00)
( 1.96948795e+00,  1.39990557e+00)
( 1.96548795e+00,  1.39990027e+00)
( 1.96148795e+00,  1.39989496e+00)
( 1.95748795e+00,  1.39988963e+00)
( 1.95348795e+00,  1.39988429e+00)
( 1.95155666e+00,  1.39988170e+00)
( 1.95155666e+00,  4.46505908e+00)
( 1.94755666e+00,  4.46884796e+00)
( 1.94355666e+00,  4.47262458e+00)
( 1.93955666e+00,  4.47638907e+00)
( 1.93555666e+00,  4.48014152e+00)
( 1.93155666e+00,  4.48388205e+00)
( 1.92755666e+00,  4.48761076e+00)
( 1.92355666e+00,  4.49132776e+00)
( 1.91955666e+00,  4.49503316e+00)
( 1.91555666e+00,  4.49872704e+00)
( 1.91155666e+00,  4.50240951e+00)
( 1.90755666e+00,  4.50608068e+00)
( 1.90355666e+00,  4.50974062e+00)
( 1.89955666e+00,  4.51338944e+00)
( 1.89555666e+00,  4.51702723e+00)
( 1.89469215e+00,  4.51781201e+00)
( 1.89469215e+00,  4.51973918e+00)
( 1.89069215e+00,  4.52334604e+00)
( 1.88669215e+00,  4.52694095e+00)
( 1.88269215e+00,  4.53052390e+00)
( 1.87869215e+00,  4.53409486e+00)
( 1.87469215e+00,  4.53765382e+00)
( 1.87069215e+00,  4.54120075e+00)
( 1.86669215e+00,  4.54473563e+00)
( 1.86269215e+00,  4.54825845e+00)
( 1.85869215e+00,  4.55176918e+00)
( 1.85469215e+00,  4.55526782e+00)
( 1.85069215e+00,  4.55875433e+00)
( 1.84669215e+00,  4.56222871e+00)
( 1.84269215e+00,  4.56569093e+00)
( 1.83869215e+00,  4.56914099e+00)
( 1.83469215e+00,  4.57257885e+00)
( 1.83069215e+00,  4.57600450e+00)
( 1.82669215e+00,  4.57941793e+00)
( 1.82269215e+00,  4.58281911e+00)
( 1.81869215e+00,  4.58620802e+00)
( 1.81469215e+00,  4.58958465e+00)
( 1.81069215e+00,  4.59294897e+00)
( 1.80669215e+00,  4.59630095e+00)
( 1.80269215e+00,  4.59964058e+00)
( 1.79869215e+00,  4.60296783e+00)
( 1.79469215e+00,  4.60628267e+00)
( 1.79069215e+00,  4.60958507e+00)
( 1.78669215e+00,  4.61287499e+00)
( 1.78269215e+00,  4.61615240e+00)
( 1.77869215e+00,  4.61941727e+00)
( 1.77469215e+00,  4.62266955e+00)
( 1.77069215e+00,  4.62590920e+00)
( 1.76669215e+00,  4.62913617e+00)
( 1.76269215e+00,  4.63235041e+00)
( 1.75869215e+00,  4.63555186e+00)
( 1.75469215e+00,  4.63874047e+00)
( 1.75069215e+00,  4.64191616e+00)
( 1.74669215e+00,  4.64507888e+00)
( 1.74269215e+00,  4.64822855e+00)
( 1.73869215e+00,  4.65136508e+00)
( 1.73469215e+00,  4.65448841e+00)
( 1.73069215e+00,  4.65759842e+00)
( 1.72669215e+00,  4.66069504e+00)
( 1.72269215e+00,  4.66377816e+00)
( 1.71869215e+00,  4.66684766e+00)
( 1.71469215e+00,  4.66990345e+00)
( 1.71069215e+00,  4.67294540e+00)
( 1.70669215e+00,  4.67597339e+00)
( 1.70269215e+00,  4.67898728e+00)
( 1.69869215e+00,  4.68198693e+00)
( 1.69469215e+00,  4.68497221e+00)
( 1.69069215e+00,  4.68794297e+00)
( 1.68669215e+00,  4.69089904e+00)
( 1.68269215e+00,  4.69384027e+00)
( 1.67869215e+00,  4.69676650e+00)
( 1.67469215e+00,  4.69967753e+00)
( 1.67069215e+00,  4.70257321e+00)
( 1.66792143e+00,  4.70456990e+00)
( 1.66792143e+00,  4.70730091e+00)
( 1.66392143e+00,  4.71081043e+00)
( 1.65992143e+00,  4.71430169e+00)
( 1.65592143e+00,  4.71777500e+00)
( 1.65192143e+00,  4.72123065e+00)
( 1.64792143e+00,  4.72466895e+00)
( 1.64392143e+00,  4.72809017e+00)
( 1.64361050e+00,  4.72835541e+00)
( 1.64361050e+00,  4.72665007e+00)
( 1.63961050e+00,  4.72978912e+00)
( 1.63561050e+00,  4.73291921e+00)
( 1.63161050e+00,  4.73604070e+00)
( 1.62761050e+00,  4.73915395e+00)
( 1.62361050e+00,  4.74225929e+00)
( 1.61961050e+00,  4.74535707e+00)
( 1.61561050e+00,  4.74844759e+00)
( 1.61161050e+00,  4.75153116e+00)
( 1.60761050e+00,  4.75460809e+00)
( 1.60361050e+00,  4.75767865e+00)
( 1.59961050e+00,  4.76074311e+00)
( 1.59561050e+00,  4.76380174e+00)
( 1.59161050e+00,  4.76685479e+00)
( 1.58761050e+00,  4.76990250e+00)
( 1.58361050e+00,  4.77294509e+00)
( 1.57961050e+00,  4.77598279e+00)
( 1.57561050e+00,  4.77901580e+00)
( 1.57161050e+00,  4.78204432e+00)
( 1.56761050e+00,  4.78506853e+00)
( 1.56361050e+00,  4.78808861e+00)
( 1.55961050e+00,  4.79110473e+00)
( 1.55561050e+00,  4.79411704e+00)
( 1.55161050e+00,  4.79712568e+00)
( 1.54761050e+00,  4.80013078e+00)
( 1.54361050e+00,  4.80313247e+00)
( 1.53961050e+00,  4.80613086e+00)
( 1.53561050e+00,  4.80912605e+00)
( 1.53161050e+00,  4.81211812e+00)
( 1.52761050e+00,  4.81510715e+00)
( 1.52361050e+00,  4.81809322e+00)
( 1.51961050e+00,  4.82107636e+00)
( 1.51561050e+00,  4.82405664e+00)
( 1.51161050e+00,  4.82703407e+00)
( 1.50761050e+00,  4.83000868e+00)
( 1.50361050e+00,  4.83298048e+00)
( 1.49961050e+00,  4.83594945e+00)
( 1.49561050e+00,  4.83891558e+00)
( 1.49161050e+00,  4.84187884e+00)
( 1.48761050e+00,  4.84483919e+00)
( 1.48361050e+00,  4.84779656e+00)
( 1.47961050e+00,  4.85075088e+00)
( 1.47561050e+00,  4.85370207e+00)
( 1.47161050e+00,  4.85665003e+00)
( 1.46761050e+00,  4.85959464e+00)
( 1.46361050e+00,  4.86253578e+00)
( 1.45961050e+00,  4.86547328e+00)
( 1.45561050e+00,  4.86840701e+00)
( 1.45161050e+00,  4.87133677e+00)
( 1.44761050e+00,  4.87426237e+00)
( 1.44361050e+00,  4.87718360e+00)
( 1.43961050e+00,  4.88010022e+00)
( 1.43709133e+00,  4.88193462e+00)
( 1.43709133e+00,  4.88044248e+00)
( 1.43309133e+00,  4.88326031e+00)
( 1.42909133e+00,  4.88607625e+00)
( 1.42509133e+00,  4.88889032e+00)
( 1.42109133e+00,  4.89170251e+00)
( 1.41709133e+00,  4.89451284e+00)
( 1.41309133e+00,  4.89732130e+00)
( 1.40909133e+00,  4.90012791e+00)
( 1.40509133e+00,  4.90293266e+00)
( 1.40109133e+00,  4.90573556e+00)
( 1.39709133e+00,  4.90853662e+00)
( 1.39309133e+00,  4.91133584e+00)
( 1.38909133e+00,  4.91413323e+00)
( 1.38509133e+00,  4.91692879e+00)
( 1.38109133e+00,  4.91972253e+00)
( 1.37709133e+00,  4.92251446e+00)
( 1.37309133e+00,  4.92530457e+00)
( 1.36909133e+00,  4.92809288e+00)
( 1.36509133e+00,  4.93087940e+00)
( 1.36109133e+00,  4.93366411e+00)
( 1.35709133e+00,  4.93644704e+00)
( 1.35309133e+00,  4.93922819e+00)
( 1.34909133e+00,  4.94200756e+00)
( 1.34509133e+00,  4.94478516e+00)
( 1.34496229e+00,  4.94487473e+00)
( 1.34496229e+00,  4.94748807e+00)
( 1.34096229e+00,  4.95021357e+00)
( 1.33696229e+00,  4.95291945e+00)
( 1.33296229e+00,  4.95560636e+00)
( 1.32896229e+00,  4.95827486e+00)
( 1.32496229e+00,  4.96092545e+00)
( 1.32096229e+00,  4.96355860e+00)
( 1.31696229e+00,  4.96617468e+00)
( 1.31296229e+00,  4.96877404e+00)
( 1.30896229e+00,  4.97135697e+00)
( 1.30496229e+00,  4.97392370e+00)
( 1.30096229e+00,  4.97647442e+00)
( 1.29696229e+00,  4.97900928e+00)
( 1.29296229e+00,  4.98152835e+00)
( 1.28896229e+00,  4.98403170e+00)
( 1.28496229e+00,  4.98651933e+00)
( 1.28096229e+00,  4.98899118e+00)
( 1.27696229e+00,  4.99144719e+00)
( 1.27296229e+00,  4.99388721e+00)
( 1.26896229e+00,  4.99631108e+00)
( 1.26496229e+00,  4.99871858e+00)
( 1.26096229e+00,  5.00110946e+00)
( 1.25696229e+00,  5.00348341e+00)
( 1.25296229e+00,  5.00584009e+00)
( 1.24896229e+00,  5.00817911e+00)
( 1.24553563e+00,  5.01016851e+00)
( 1.24553563e+00,  5.01080337e+00)
( 1.24153563e+00,  5.01332979e+00)
( 1.23753563e+00,  5.01584533e+00)
( 1.23353563e+00,  5.01834986e+00)
( 1.22953563e+00,  5.02084325e+00)
( 1.22553563e+00,  5.02332536e+00)
( 1.22153563e+00,  5.02579605e+00)
( 1.21753563e+00,  5.02825519e+00)
( 1.21353563e+00,  5.03070263e+00)
( 1.20953563e+00,  5.03313822e+00)
( 1.20553563e+00,  5.03556181e+00)
( 1.20153563e+00,  5.03797326e+00)
( 1.19753563e+00,  5.04037239e+00)
( 1.19353563e+00,  5.04275906e+00)
( 1.18953563e+00,  5.04513309e+00)
( 1.18685169e+00,  5.04671886e+00)
( 1.18685169e+00,  5.04611314e+00)
( 1.18285169e+00,  5.04838755e+00)
( 1.17885169e+00,  5.05064131e+00)
( 1.17485169e+00,  5.05287431e+00)
( 1.17085169e+00,  5.05508639e+00)
( 1.16685169e+00,  5.05727739e+00)
( 1.16285169e+00,  5.05944711e+00)
( 1.15885169e+00,  5.06159535e+00)
( 1.15485169e+00,  5.06372190e+00)
( 1.15085169e+00,  5.06582651e+00)
( 1.14685169e+00,  5.06790895e+00)
( 1.14285169e+00,  5.06996894e+00)
( 1.13885169e+00,  5.07200621e+00)
( 1.13485169e+00,  5.07402047e+00)
( 1.13085169e+00,  5.07601143e+00)
( 1.12685169e+00,  5.07797876e+00)
( 1.12285169e+00,  5.07992214e+00)
( 1.11885169e+00,  5.08184124e+00)
( 1.11485169e+00,  5.08373571e+00)
( 1.11085169e+00,  5.08560520e+00)
( 1.10685169e+00,  5.08744934e+00)
( 1.10285169e+00,  5.08926774e+00)
( 1.09885169e+00,  5.09106003e+00)
( 1.09677356e+00,  5.09198075e+00)
( 1.09677356e+00,  5.09091172e+00)
( 1.09277356e+00,  5.09241758e+00)
( 1.08877356e+00,  5.09386876e+00)
( 1.08477356e+00,  5.09526332e+00)
( 1.08077356e+00,  5.09659923e+00)
( 1.07677356e+00,  5.09787436e+00)
( 1.07352375e+00,  5.09886404e+00)
( 1.07352375e+00,  5.10006300e+00)
( 1.06952375e+00,  5.10105171e+00)
( 1.06552375e+00,  5.10201784e+00)
( 1.06152375e+00,  5.10295951e+00)
( 1.05752375e+00,  5.10387456e+00)
( 1.05352375e+00,  5.10476050e+00)
( 1.04952375e+00,  5.10561444e+00)
( 1.04552375e+00,  5.10643295e+00)
( 1.04152375e+00,  5.10721196e+00)
( 1.03752375e+00,  5.10794652e+00)
( 1.03352375e+00,  5.10863057e+00)
( 1.02952375e+00,  5.10925653e+00)
( 1.02552375e+00,  5.10981469e+00)
( 1.02152375e+00,  5.11029228e+00)
( 1.01752375e+00,  5.11067194e+00)
( 1.01352375e+00,  5.11092894e+00)
( 1.00952375e+00,  5.11102596e+00)
( 1.00552375e+00,  5.11090166e+00)
( 1.00152375e+00,  5.11044113e+00)
( 1.00000000e+00,  5.11013125e+00)};\label{line:eulerii2d_cyl0_states_hdm}

\addplot [red, dashed, thick]
coordinates {
( 4.00000000e+00,  1.40000000e+00)
( 3.99600000e+00,  1.40000000e+00)
( 3.99200000e+00,  1.40000000e+00)
( 3.98800000e+00,  1.40000000e+00)
( 3.98400000e+00,  1.40000000e+00)
( 3.98000000e+00,  1.40000000e+00)
( 3.97600000e+00,  1.40000000e+00)
( 3.97200000e+00,  1.40000000e+00)
( 3.96800000e+00,  1.40000000e+00)
( 3.96400000e+00,  1.40000000e+00)
( 3.96000000e+00,  1.40000000e+00)
( 3.95600000e+00,  1.40000000e+00)
( 3.95200000e+00,  1.40000000e+00)
( 3.94800000e+00,  1.40000000e+00)
( 3.94400000e+00,  1.40000000e+00)
( 3.94000000e+00,  1.40000000e+00)
( 3.93600000e+00,  1.40000000e+00)
( 3.93200000e+00,  1.40000000e+00)
( 3.92800000e+00,  1.40000000e+00)
( 3.92400000e+00,  1.40000000e+00)
( 3.92000000e+00,  1.40000000e+00)
( 3.91600000e+00,  1.40000000e+00)
( 3.91200000e+00,  1.40000000e+00)
( 3.90800000e+00,  1.40000000e+00)
( 3.90400000e+00,  1.40000000e+00)
( 3.90000000e+00,  1.40000000e+00)
( 3.89600000e+00,  1.40000000e+00)
( 3.89200000e+00,  1.40000000e+00)
( 3.88800000e+00,  1.40000000e+00)
( 3.88400000e+00,  1.40000000e+00)
( 3.88000000e+00,  1.40000000e+00)
( 3.87600000e+00,  1.40000000e+00)
( 3.87200000e+00,  1.40000000e+00)
( 3.86800000e+00,  1.40000000e+00)
( 3.86400000e+00,  1.40000000e+00)
( 3.86000000e+00,  1.40000000e+00)
( 3.85600000e+00,  1.40000000e+00)
( 3.85200000e+00,  1.40000000e+00)
( 3.84800000e+00,  1.40000000e+00)
( 3.84400000e+00,  1.40000000e+00)
( 3.84000000e+00,  1.40000000e+00)
( 3.83600000e+00,  1.40000000e+00)
( 3.83200000e+00,  1.40000000e+00)
( 3.82800000e+00,  1.40000000e+00)
( 3.82400000e+00,  1.40000000e+00)
( 3.82000000e+00,  1.40000000e+00)
( 3.81600000e+00,  1.40000000e+00)
( 3.81200000e+00,  1.40000000e+00)
( 3.80800000e+00,  1.40000000e+00)
( 3.80400000e+00,  1.40000000e+00)
( 3.80000000e+00,  1.40000000e+00)
( 3.79600000e+00,  1.40000000e+00)
( 3.79200000e+00,  1.40000000e+00)
( 3.78800000e+00,  1.40000000e+00)
( 3.78400000e+00,  1.40000000e+00)
( 3.78000000e+00,  1.40000000e+00)
( 3.77600000e+00,  1.40000000e+00)
( 3.77200000e+00,  1.40000000e+00)
( 3.76800000e+00,  1.40000000e+00)
( 3.76400000e+00,  1.40000000e+00)
( 3.76000000e+00,  1.40000000e+00)
( 3.75600000e+00,  1.40000000e+00)
( 3.75200000e+00,  1.40000000e+00)
( 3.74800000e+00,  1.40000000e+00)
( 3.74400000e+00,  1.40000000e+00)
( 3.74000000e+00,  1.40000000e+00)
( 3.73635574e+00,  1.40000000e+00)
( 3.73635574e+00,  1.40000000e+00)
( 3.73235574e+00,  1.40000000e+00)
( 3.72835574e+00,  1.40000000e+00)
( 3.72435574e+00,  1.40000000e+00)
( 3.72035574e+00,  1.40000000e+00)
( 3.71635574e+00,  1.40000000e+00)
( 3.71235574e+00,  1.40000000e+00)
( 3.70835574e+00,  1.40000000e+00)
( 3.70435574e+00,  1.40000000e+00)
( 3.70035574e+00,  1.40000000e+00)
( 3.69635574e+00,  1.40000000e+00)
( 3.69235574e+00,  1.40000000e+00)
( 3.68835574e+00,  1.40000000e+00)
( 3.68435574e+00,  1.40000000e+00)
( 3.68035574e+00,  1.40000000e+00)
( 3.67635574e+00,  1.40000000e+00)
( 3.67235574e+00,  1.40000000e+00)
( 3.66835574e+00,  1.40000000e+00)
( 3.66435574e+00,  1.40000000e+00)
( 3.66035574e+00,  1.40000000e+00)
( 3.65635574e+00,  1.40000000e+00)
( 3.65235574e+00,  1.40000000e+00)
( 3.64835574e+00,  1.40000000e+00)
( 3.64435574e+00,  1.40000000e+00)
( 3.64035574e+00,  1.40000000e+00)
( 3.63635574e+00,  1.40000000e+00)
( 3.63235574e+00,  1.40000000e+00)
( 3.62835574e+00,  1.40000000e+00)
( 3.62435574e+00,  1.40000000e+00)
( 3.62035574e+00,  1.40000000e+00)
( 3.61635574e+00,  1.40000000e+00)
( 3.61235574e+00,  1.40000000e+00)
( 3.60835574e+00,  1.40000000e+00)
( 3.60834892e+00,  1.40000000e+00)
( 3.60834892e+00,  1.40000000e+00)
( 3.60434892e+00,  1.40000000e+00)
( 3.60034892e+00,  1.40000000e+00)
( 3.59634892e+00,  1.40000000e+00)
( 3.59234892e+00,  1.40000000e+00)
( 3.58834892e+00,  1.40000000e+00)
( 3.58434892e+00,  1.40000000e+00)
( 3.58034892e+00,  1.40000000e+00)
( 3.57634892e+00,  1.40000000e+00)
( 3.57234892e+00,  1.40000000e+00)
( 3.56834892e+00,  1.40000000e+00)
( 3.56434892e+00,  1.40000000e+00)
( 3.56034892e+00,  1.40000000e+00)
( 3.55634892e+00,  1.40000000e+00)
( 3.55234892e+00,  1.40000000e+00)
( 3.54834892e+00,  1.40000000e+00)
( 3.54434892e+00,  1.40000000e+00)
( 3.54034892e+00,  1.40000000e+00)
( 3.53634892e+00,  1.40000000e+00)
( 3.53234892e+00,  1.40000000e+00)
( 3.52834892e+00,  1.40000000e+00)
( 3.52434892e+00,  1.40000000e+00)
( 3.52034892e+00,  1.40000000e+00)
( 3.51634892e+00,  1.40000000e+00)
( 3.51234892e+00,  1.40000000e+00)
( 3.50834892e+00,  1.40000000e+00)
( 3.50434892e+00,  1.40000000e+00)
( 3.50034892e+00,  1.40000000e+00)
( 3.49634892e+00,  1.40000000e+00)
( 3.49234892e+00,  1.40000000e+00)
( 3.48834892e+00,  1.40000000e+00)
( 3.48686765e+00,  1.40000000e+00)
( 3.48686765e+00,  1.40000000e+00)
( 3.48286765e+00,  1.40000000e+00)
( 3.47886765e+00,  1.40000000e+00)
( 3.47486765e+00,  1.40000000e+00)
( 3.47086765e+00,  1.40000000e+00)
( 3.46686765e+00,  1.40000000e+00)
( 3.46286765e+00,  1.40000000e+00)
( 3.45886765e+00,  1.40000000e+00)
( 3.45486765e+00,  1.40000000e+00)
( 3.45086765e+00,  1.40000000e+00)
( 3.44686765e+00,  1.40000000e+00)
( 3.44286765e+00,  1.40000000e+00)
( 3.43886765e+00,  1.40000000e+00)
( 3.43486765e+00,  1.40000000e+00)
( 3.43086765e+00,  1.40000000e+00)
( 3.42686765e+00,  1.40000000e+00)
( 3.42286765e+00,  1.40000000e+00)
( 3.41886765e+00,  1.40000000e+00)
( 3.41486765e+00,  1.40000000e+00)
( 3.41086765e+00,  1.40000000e+00)
( 3.40686765e+00,  1.40000000e+00)
( 3.40286765e+00,  1.40000000e+00)
( 3.39886765e+00,  1.40000000e+00)
( 3.39486765e+00,  1.40000000e+00)
( 3.39086765e+00,  1.40000000e+00)
( 3.38686765e+00,  1.40000000e+00)
( 3.38286765e+00,  1.40000000e+00)
( 3.37886765e+00,  1.40000000e+00)
( 3.37486765e+00,  1.40000000e+00)
( 3.37086765e+00,  1.40000000e+00)
( 3.36686765e+00,  1.40000000e+00)
( 3.36286765e+00,  1.40000000e+00)
( 3.35886765e+00,  1.40000000e+00)
( 3.35486765e+00,  1.40000000e+00)
( 3.35086765e+00,  1.40000000e+00)
( 3.34686765e+00,  1.40000000e+00)
( 3.34286765e+00,  1.40000000e+00)
( 3.33886765e+00,  1.40000000e+00)
( 3.33486765e+00,  1.40000000e+00)
( 3.33086765e+00,  1.40000000e+00)
( 3.32686765e+00,  1.40000000e+00)
( 3.32286765e+00,  1.40000000e+00)
( 3.31886765e+00,  1.40000000e+00)
( 3.31486765e+00,  1.40000000e+00)
( 3.31086765e+00,  1.40000000e+00)
( 3.30686765e+00,  1.40000000e+00)
( 3.30286765e+00,  1.40000000e+00)
( 3.29886765e+00,  1.40000000e+00)
( 3.29486765e+00,  1.40000000e+00)
( 3.29086765e+00,  1.40000000e+00)
( 3.28686765e+00,  1.40000000e+00)
( 3.28286765e+00,  1.40000000e+00)
( 3.27886765e+00,  1.40000000e+00)
( 3.27486765e+00,  1.40000000e+00)
( 3.27086765e+00,  1.40000000e+00)
( 3.26686765e+00,  1.40000000e+00)
( 3.26286765e+00,  1.40000000e+00)
( 3.25886765e+00,  1.40000000e+00)
( 3.25486765e+00,  1.40000000e+00)
( 3.25086765e+00,  1.40000000e+00)
( 3.24686765e+00,  1.40000000e+00)
( 3.24286765e+00,  1.40000000e+00)
( 3.23886765e+00,  1.40000000e+00)
( 3.23486765e+00,  1.40000000e+00)
( 3.23220106e+00,  1.40000000e+00)
( 3.23220106e+00,  1.40000000e+00)
( 3.22820106e+00,  1.40000000e+00)
( 3.22420106e+00,  1.40000000e+00)
( 3.22020106e+00,  1.40000000e+00)
( 3.21620106e+00,  1.40000000e+00)
( 3.21220106e+00,  1.40000000e+00)
( 3.20820106e+00,  1.40000000e+00)
( 3.20420106e+00,  1.40000000e+00)
( 3.20020106e+00,  1.40000000e+00)
( 3.19620106e+00,  1.40000000e+00)
( 3.19220106e+00,  1.40000000e+00)
( 3.18820106e+00,  1.40000000e+00)
( 3.18420106e+00,  1.40000000e+00)
( 3.18020106e+00,  1.40000000e+00)
( 3.17620106e+00,  1.40000000e+00)
( 3.17220106e+00,  1.40000000e+00)
( 3.16820106e+00,  1.40000000e+00)
( 3.16420106e+00,  1.40000000e+00)
( 3.16020106e+00,  1.40000000e+00)
( 3.15620106e+00,  1.40000000e+00)
( 3.15220106e+00,  1.40000000e+00)
( 3.14820106e+00,  1.40000000e+00)
( 3.14420106e+00,  1.40000000e+00)
( 3.14020106e+00,  1.40000000e+00)
( 3.13620106e+00,  1.40000000e+00)
( 3.13220106e+00,  1.40000000e+00)
( 3.12820106e+00,  1.40000000e+00)
( 3.12420106e+00,  1.40000000e+00)
( 3.12020106e+00,  1.40000000e+00)
( 3.11620106e+00,  1.40000000e+00)
( 3.11220106e+00,  1.40000000e+00)
( 3.10820106e+00,  1.40000000e+00)
( 3.10420106e+00,  1.40000000e+00)
( 3.10020106e+00,  1.40000000e+00)
( 3.09620106e+00,  1.40000000e+00)
( 3.09220106e+00,  1.40000000e+00)
( 3.08820106e+00,  1.40000000e+00)
( 3.08420106e+00,  1.40000000e+00)
( 3.08020106e+00,  1.40000000e+00)
( 3.07620106e+00,  1.40000000e+00)
( 3.07220106e+00,  1.40000000e+00)
( 3.06820106e+00,  1.40000000e+00)
( 3.06420106e+00,  1.40000000e+00)
( 3.06020106e+00,  1.40000000e+00)
( 3.05620106e+00,  1.40000000e+00)
( 3.05220106e+00,  1.40000000e+00)
( 3.04820106e+00,  1.40000000e+00)
( 3.04420106e+00,  1.40000000e+00)
( 3.04043471e+00,  1.40000000e+00)
( 3.04043471e+00,  1.40000000e+00)
( 3.03643471e+00,  1.40000000e+00)
( 3.03243471e+00,  1.40000000e+00)
( 3.02843471e+00,  1.40000000e+00)
( 3.02443471e+00,  1.40000000e+00)
( 3.02043471e+00,  1.40000000e+00)
( 3.01643471e+00,  1.40000000e+00)
( 3.01243471e+00,  1.40000000e+00)
( 3.00843471e+00,  1.40000000e+00)
( 3.00443471e+00,  1.40000000e+00)
( 3.00043471e+00,  1.40000000e+00)
( 2.99643471e+00,  1.40000000e+00)
( 2.99243471e+00,  1.40000000e+00)
( 2.98843471e+00,  1.40000000e+00)
( 2.98443471e+00,  1.40000000e+00)
( 2.98043471e+00,  1.40000000e+00)
( 2.97643471e+00,  1.40000000e+00)
( 2.97243471e+00,  1.40000000e+00)
( 2.96843471e+00,  1.40000000e+00)
( 2.96443471e+00,  1.40000000e+00)
( 2.96043471e+00,  1.40000000e+00)
( 2.95643471e+00,  1.40000000e+00)
( 2.95243471e+00,  1.40000000e+00)
( 2.94843471e+00,  1.40000000e+00)
( 2.94443471e+00,  1.40000000e+00)
( 2.94043471e+00,  1.40000000e+00)
( 2.93643471e+00,  1.40000000e+00)
( 2.93243471e+00,  1.40000000e+00)
( 2.92843471e+00,  1.40000000e+00)
( 2.92443471e+00,  1.40000000e+00)
( 2.92043471e+00,  1.40000000e+00)
( 2.91643471e+00,  1.40000000e+00)
( 2.91243471e+00,  1.40000000e+00)
( 2.90843471e+00,  1.40000000e+00)
( 2.90443471e+00,  1.40000000e+00)
( 2.90043471e+00,  1.40000000e+00)
( 2.89643471e+00,  1.40000000e+00)
( 2.89243471e+00,  1.40000000e+00)
( 2.88843471e+00,  1.40000000e+00)
( 2.88443471e+00,  1.40000000e+00)
( 2.88043471e+00,  1.40000000e+00)
( 2.87643471e+00,  1.40000000e+00)
( 2.87243471e+00,  1.40000000e+00)
( 2.86843471e+00,  1.40000000e+00)
( 2.86443471e+00,  1.40000000e+00)
( 2.86043471e+00,  1.40000000e+00)
( 2.85643471e+00,  1.40000000e+00)
( 2.85243471e+00,  1.40000000e+00)
( 2.84843471e+00,  1.40000000e+00)
( 2.84724480e+00,  1.40000000e+00)
( 2.84724480e+00,  1.40000000e+00)
( 2.84324480e+00,  1.40000000e+00)
( 2.83924480e+00,  1.40000000e+00)
( 2.83524480e+00,  1.40000000e+00)
( 2.83124480e+00,  1.40000000e+00)
( 2.82724480e+00,  1.40000000e+00)
( 2.82324480e+00,  1.40000000e+00)
( 2.81924480e+00,  1.40000000e+00)
( 2.81524480e+00,  1.40000000e+00)
( 2.81124480e+00,  1.40000000e+00)
( 2.80724480e+00,  1.40000000e+00)
( 2.80324480e+00,  1.40000000e+00)
( 2.79924480e+00,  1.40000000e+00)
( 2.79524480e+00,  1.40000000e+00)
( 2.79124480e+00,  1.40000000e+00)
( 2.78724480e+00,  1.40000000e+00)
( 2.78324480e+00,  1.40000000e+00)
( 2.77924480e+00,  1.40000000e+00)
( 2.77524480e+00,  1.40000000e+00)
( 2.77124480e+00,  1.40000000e+00)
( 2.76724480e+00,  1.40000000e+00)
( 2.76324480e+00,  1.40000000e+00)
( 2.75924480e+00,  1.40000000e+00)
( 2.75524480e+00,  1.40000000e+00)
( 2.75124480e+00,  1.40000000e+00)
( 2.74724480e+00,  1.40000000e+00)
( 2.74324480e+00,  1.40000000e+00)
( 2.73924480e+00,  1.40000000e+00)
( 2.73524480e+00,  1.40000000e+00)
( 2.73124480e+00,  1.40000000e+00)
( 2.72724480e+00,  1.40000000e+00)
( 2.72324480e+00,  1.40000000e+00)
( 2.71924480e+00,  1.40000000e+00)
( 2.71524480e+00,  1.40000000e+00)
( 2.71124480e+00,  1.40000000e+00)
( 2.70724480e+00,  1.40000000e+00)
( 2.70324480e+00,  1.40000000e+00)
( 2.69924480e+00,  1.40000000e+00)
( 2.69524480e+00,  1.40000000e+00)
( 2.69124480e+00,  1.40000000e+00)
( 2.68724480e+00,  1.40000000e+00)
( 2.68324480e+00,  1.40000000e+00)
( 2.67924480e+00,  1.40000000e+00)
( 2.67524480e+00,  1.40000000e+00)
( 2.67124480e+00,  1.40000000e+00)
( 2.66724480e+00,  1.40000000e+00)
( 2.66324480e+00,  1.40000000e+00)
( 2.65924480e+00,  1.40000000e+00)
( 2.65524480e+00,  1.40000000e+00)
( 2.65124480e+00,  1.40000000e+00)
( 2.64724480e+00,  1.40000000e+00)
( 2.64324480e+00,  1.40000000e+00)
( 2.63924480e+00,  1.40000000e+00)
( 2.63524480e+00,  1.40000000e+00)
( 2.63124480e+00,  1.40000000e+00)
( 2.62724480e+00,  1.40000000e+00)
( 2.62324480e+00,  1.40000000e+00)
( 2.61924480e+00,  1.40000000e+00)
( 2.61524480e+00,  1.40000000e+00)
( 2.61124480e+00,  1.40000000e+00)
( 2.60724480e+00,  1.40000000e+00)
( 2.60324480e+00,  1.40000000e+00)
( 2.59924480e+00,  1.40000000e+00)
( 2.59524480e+00,  1.40000000e+00)
( 2.59124480e+00,  1.40000000e+00)
( 2.58724480e+00,  1.40000000e+00)
( 2.58324480e+00,  1.40000000e+00)
( 2.57924480e+00,  1.40000000e+00)
( 2.57524480e+00,  1.40000000e+00)
( 2.57124480e+00,  1.40000000e+00)
( 2.56724480e+00,  1.40000000e+00)
( 2.56324480e+00,  1.40000000e+00)
( 2.55924480e+00,  1.40000000e+00)
( 2.55524480e+00,  1.40000000e+00)
( 2.55124480e+00,  1.40000000e+00)
( 2.54724480e+00,  1.40000000e+00)
( 2.54393600e+00,  1.40000000e+00)
( 2.54393600e+00,  1.40000000e+00)
( 2.53993600e+00,  1.40000000e+00)
( 2.53593600e+00,  1.40000000e+00)
( 2.53193600e+00,  1.40000000e+00)
( 2.52793600e+00,  1.40000000e+00)
( 2.52393600e+00,  1.40000000e+00)
( 2.51993600e+00,  1.40000000e+00)
( 2.51593600e+00,  1.40000000e+00)
( 2.51232966e+00,  1.40000000e+00)
( 2.51232966e+00,  1.40000000e+00)
( 2.50832966e+00,  1.40000000e+00)
( 2.50432966e+00,  1.40000000e+00)
( 2.50032966e+00,  1.40000000e+00)
( 2.49632966e+00,  1.40000000e+00)
( 2.49232966e+00,  1.40000000e+00)
( 2.48832966e+00,  1.40000000e+00)
( 2.48432966e+00,  1.40000000e+00)
( 2.48032966e+00,  1.40000000e+00)
( 2.47632966e+00,  1.40000000e+00)
( 2.47232966e+00,  1.40000000e+00)
( 2.46832966e+00,  1.40000000e+00)
( 2.46432966e+00,  1.40000000e+00)
( 2.46032966e+00,  1.40000000e+00)
( 2.45632966e+00,  1.40000000e+00)
( 2.45232966e+00,  1.40000000e+00)
( 2.44832966e+00,  1.40000000e+00)
( 2.44432966e+00,  1.40000000e+00)
( 2.44032966e+00,  1.40000000e+00)
( 2.43632966e+00,  1.40000000e+00)
( 2.43232966e+00,  1.40000000e+00)
( 2.42832966e+00,  1.40000000e+00)
( 2.42432966e+00,  1.40000000e+00)
( 2.42032966e+00,  1.40000000e+00)
( 2.41632966e+00,  1.40000000e+00)
( 2.41232966e+00,  1.40000000e+00)
( 2.40832966e+00,  1.40000000e+00)
( 2.40432966e+00,  1.40000000e+00)
( 2.40206095e+00,  1.40000000e+00)
( 2.40206095e+00,  1.40000000e+00)
( 2.39806095e+00,  1.40000000e+00)
( 2.39406095e+00,  1.40000000e+00)
( 2.39006095e+00,  1.40000000e+00)
( 2.38606095e+00,  1.40000000e+00)
( 2.38206095e+00,  1.40000000e+00)
( 2.37806095e+00,  1.40000000e+00)
( 2.37406095e+00,  1.40000000e+00)
( 2.37006095e+00,  1.40000000e+00)
( 2.36606095e+00,  1.40000000e+00)
( 2.36206095e+00,  1.40000000e+00)
( 2.35806095e+00,  1.40000000e+00)
( 2.35406095e+00,  1.40000000e+00)
( 2.35006095e+00,  1.40000000e+00)
( 2.34606095e+00,  1.40000000e+00)
( 2.34206095e+00,  1.40000000e+00)
( 2.33806095e+00,  1.40000000e+00)
( 2.33406095e+00,  1.40000000e+00)
( 2.33006095e+00,  1.40000000e+00)
( 2.32606095e+00,  1.40000000e+00)
( 2.32206095e+00,  1.40000000e+00)
( 2.31806095e+00,  1.40000000e+00)
( 2.31406095e+00,  1.40000000e+00)
( 2.31006095e+00,  1.40000000e+00)
( 2.30606095e+00,  1.40000000e+00)
( 2.30206095e+00,  1.40000000e+00)
( 2.29806095e+00,  1.40000000e+00)
( 2.29406095e+00,  1.40000000e+00)
( 2.29006095e+00,  1.40000000e+00)
( 2.28606095e+00,  1.40000000e+00)
( 2.28206095e+00,  1.40000000e+00)
( 2.27806095e+00,  1.40000000e+00)
( 2.27406095e+00,  1.40000000e+00)
( 2.27006095e+00,  1.40000000e+00)
( 2.26606095e+00,  1.40000000e+00)
( 2.26206095e+00,  1.40000000e+00)
( 2.25806095e+00,  1.40000000e+00)
( 2.25406095e+00,  1.40000000e+00)
( 2.25006095e+00,  1.40000000e+00)
( 2.24606095e+00,  1.40000000e+00)
( 2.24206095e+00,  1.40000000e+00)
( 2.23806095e+00,  1.40000000e+00)
( 2.23406095e+00,  1.40000000e+00)
( 2.23006095e+00,  1.40000000e+00)
( 2.22606095e+00,  1.40000000e+00)
( 2.22206095e+00,  1.40000000e+00)
( 2.21806095e+00,  1.40000000e+00)
( 2.21406095e+00,  1.40000000e+00)
( 2.21006095e+00,  1.40000000e+00)
( 2.20606095e+00,  1.40000000e+00)
( 2.20206095e+00,  1.40000000e+00)
( 2.19806095e+00,  1.40000000e+00)
( 2.19406095e+00,  1.40000000e+00)
( 2.19006095e+00,  1.40000000e+00)
( 2.18606095e+00,  1.40000000e+00)
( 2.18206095e+00,  1.40000000e+00)
( 2.17806095e+00,  1.40000000e+00)
( 2.17406095e+00,  1.40000000e+00)
( 2.17006095e+00,  1.40000000e+00)
( 2.16606095e+00,  1.40000000e+00)
( 2.16206095e+00,  1.40000000e+00)
( 2.15806095e+00,  1.40000000e+00)
( 2.15406095e+00,  1.40000000e+00)
( 2.15006095e+00,  1.40000000e+00)
( 2.14606095e+00,  1.40000000e+00)
( 2.14206095e+00,  1.40000000e+00)
( 2.13806095e+00,  1.40000000e+00)
( 2.13406095e+00,  1.40000000e+00)
( 2.13006095e+00,  1.40000000e+00)
( 2.12606095e+00,  1.40000000e+00)
( 2.12206095e+00,  1.40000000e+00)
( 2.11806095e+00,  1.40000000e+00)
( 2.11406095e+00,  1.40000000e+00)
( 2.11006095e+00,  1.40000000e+00)
( 2.10606095e+00,  1.40000000e+00)
( 2.10206095e+00,  1.40000000e+00)
( 2.09806095e+00,  1.40000000e+00)
( 2.09406095e+00,  1.40000000e+00)
( 2.09006095e+00,  1.40000000e+00)
( 2.08606095e+00,  1.40000000e+00)
( 2.08206095e+00,  1.40000000e+00)
( 2.07806095e+00,  1.40000000e+00)
( 2.07406095e+00,  1.40000000e+00)
( 2.07006095e+00,  1.40000000e+00)
( 2.06822595e+00,  1.40000000e+00)
( 2.06822595e+00,  1.40000000e+00)
( 2.06422595e+00,  1.40000000e+00)
( 2.06022595e+00,  1.40000000e+00)
( 2.05622595e+00,  1.40000000e+00)
( 2.05222595e+00,  1.40000000e+00)
( 2.04822595e+00,  1.40000000e+00)
( 2.04422595e+00,  1.40000000e+00)
( 2.04022595e+00,  1.40000000e+00)
( 2.03622595e+00,  1.40000000e+00)
( 2.03222595e+00,  1.40000000e+00)
( 2.02822595e+00,  1.40000000e+00)
( 2.02422595e+00,  1.40000000e+00)
( 2.02022595e+00,  1.40000000e+00)
( 2.01622595e+00,  1.40000000e+00)
( 2.01222595e+00,  1.40000000e+00)
( 2.00822595e+00,  1.40000000e+00)
( 2.00422595e+00,  1.40000000e+00)
( 2.00022595e+00,  1.40000000e+00)
( 1.99622595e+00,  1.39993185e+00)
( 1.99222595e+00,  1.39992662e+00)
( 1.98822595e+00,  1.39992138e+00)
( 1.98422595e+00,  1.39991612e+00)
( 1.98022595e+00,  1.39991085e+00)
( 1.97622595e+00,  1.39990557e+00)
( 1.97222595e+00,  1.39990027e+00)
( 1.96822595e+00,  1.39989496e+00)
( 1.96422595e+00,  1.39988963e+00)
( 1.96022595e+00,  1.39988429e+00)
( 1.95622595e+00,  1.39988170e+00)
( 1.95222595e+00,  4.46505908e+00)
( 1.94822595e+00,  4.46884796e+00)
( 1.94422595e+00,  4.47262458e+00)
( 1.94149228e+00,  4.47638907e+00)
( 1.94149228e+00,  4.48014152e+00)
( 1.93749228e+00,  4.48388205e+00)
( 1.93349228e+00,  4.48761076e+00)
( 1.92949228e+00,  4.49132776e+00)
( 1.92549228e+00,  4.49503316e+00)
( 1.92149228e+00,  4.49872704e+00)
( 1.91749228e+00,  4.50240951e+00)
( 1.91349228e+00,  4.50608068e+00)
( 1.90949228e+00,  4.50974062e+00)
( 1.90549228e+00,  4.51338944e+00)
( 1.90149228e+00,  4.51702723e+00)
( 1.89749228e+00,  4.51781201e+00)
( 1.89349228e+00,  4.51973918e+00)
( 1.88949228e+00,  4.52334604e+00)
( 1.88549228e+00,  4.52694095e+00)
( 1.88149228e+00,  4.53052390e+00)
( 1.87749228e+00,  4.53409486e+00)
( 1.87349228e+00,  4.53765382e+00)
( 1.86949228e+00,  4.54120075e+00)
( 1.86549228e+00,  4.54473563e+00)
( 1.86149228e+00,  4.54825845e+00)
( 1.85749228e+00,  4.55176918e+00)
( 1.85349228e+00,  4.55526782e+00)
( 1.84949228e+00,  4.55875433e+00)
( 1.84607827e+00,  4.56222871e+00)
( 1.84607827e+00,  4.56569093e+00)
( 1.84207827e+00,  4.56914099e+00)
( 1.83807827e+00,  4.57257885e+00)
( 1.83407827e+00,  4.57600450e+00)
( 1.83007827e+00,  4.57941793e+00)
( 1.82607827e+00,  4.58281911e+00)
( 1.82207827e+00,  4.58620802e+00)
( 1.81807827e+00,  4.58958465e+00)
( 1.81407827e+00,  4.59294897e+00)
( 1.81007827e+00,  4.59630095e+00)
( 1.80607827e+00,  4.59964058e+00)
( 1.80207827e+00,  4.60296783e+00)
( 1.79807827e+00,  4.60628267e+00)
( 1.79407827e+00,  4.60958507e+00)
( 1.79007827e+00,  4.61287499e+00)
( 1.78607827e+00,  4.61615240e+00)
( 1.78207827e+00,  4.61941727e+00)
( 1.77807827e+00,  4.62266955e+00)
( 1.77407827e+00,  4.62590920e+00)
( 1.77007827e+00,  4.62913617e+00)
( 1.76607827e+00,  4.63235041e+00)
( 1.76207827e+00,  4.63555186e+00)
( 1.75807827e+00,  4.63874047e+00)
( 1.75407827e+00,  4.64191616e+00)
( 1.75007827e+00,  4.64507888e+00)
( 1.74607827e+00,  4.64822855e+00)
( 1.74207827e+00,  4.65136508e+00)
( 1.73807827e+00,  4.65448841e+00)
( 1.73407827e+00,  4.65759842e+00)
( 1.73007827e+00,  4.66069504e+00)
( 1.72607827e+00,  4.66377816e+00)
( 1.72207827e+00,  4.66684766e+00)
( 1.71807827e+00,  4.66990345e+00)
( 1.71734567e+00,  4.67294540e+00)
( 1.71734567e+00,  4.67597339e+00)
( 1.71334567e+00,  4.67898728e+00)
( 1.70934567e+00,  4.68198693e+00)
( 1.70534567e+00,  4.68497221e+00)
( 1.70134567e+00,  4.68794297e+00)
( 1.69734567e+00,  4.69089904e+00)
( 1.69334567e+00,  4.69384027e+00)
( 1.68934567e+00,  4.69676650e+00)
( 1.68534567e+00,  4.69967753e+00)
( 1.68134567e+00,  4.70257321e+00)
( 1.67734567e+00,  4.70456990e+00)
( 1.67334567e+00,  4.70730091e+00)
( 1.66934567e+00,  4.71081043e+00)
( 1.66534567e+00,  4.71430169e+00)
( 1.66134567e+00,  4.71777500e+00)
( 1.65734567e+00,  4.72123065e+00)
( 1.65334567e+00,  4.72466895e+00)
( 1.64934567e+00,  4.72809017e+00)
( 1.64534567e+00,  4.72835541e+00)
( 1.64134567e+00,  4.72665007e+00)
( 1.63734567e+00,  4.72978912e+00)
( 1.63334567e+00,  4.73291921e+00)
( 1.62934567e+00,  4.73604070e+00)
( 1.62534567e+00,  4.73915395e+00)
( 1.62134567e+00,  4.74225929e+00)
( 1.61734567e+00,  4.74535707e+00)
( 1.61334567e+00,  4.74844759e+00)
( 1.60934567e+00,  4.75153116e+00)
( 1.60534567e+00,  4.75460809e+00)
( 1.60134567e+00,  4.75767865e+00)
( 1.59734567e+00,  4.76074311e+00)
( 1.59334567e+00,  4.76380174e+00)
( 1.58934567e+00,  4.76685479e+00)
( 1.58534567e+00,  4.76990250e+00)
( 1.58134567e+00,  4.77294509e+00)
( 1.57734567e+00,  4.77598279e+00)
( 1.57334567e+00,  4.77901580e+00)
( 1.56934567e+00,  4.78204432e+00)
( 1.56534567e+00,  4.78506853e+00)
( 1.56134567e+00,  4.78808861e+00)
( 1.55734567e+00,  4.79110473e+00)
( 1.55334567e+00,  4.79411704e+00)
( 1.54934567e+00,  4.79712568e+00)
( 1.54534567e+00,  4.80013078e+00)
( 1.54134567e+00,  4.80313247e+00)
( 1.53734567e+00,  4.80613086e+00)
( 1.53334567e+00,  4.80912605e+00)
( 1.52934567e+00,  4.81211812e+00)
( 1.52534567e+00,  4.81510715e+00)
( 1.52134567e+00,  4.81809322e+00)
( 1.51734567e+00,  4.82107636e+00)
( 1.51334567e+00,  4.82405664e+00)
( 1.50934567e+00,  4.82703407e+00)
( 1.50534567e+00,  4.83000868e+00)
( 1.50134567e+00,  4.83298048e+00)
( 1.49734567e+00,  4.83594945e+00)
( 1.49334567e+00,  4.83891558e+00)
( 1.48934567e+00,  4.84187884e+00)
( 1.48534567e+00,  4.84483919e+00)
( 1.48134567e+00,  4.84779656e+00)
( 1.47734567e+00,  4.85075088e+00)
( 1.47623252e+00,  4.85370207e+00)
( 1.47623252e+00,  4.85665003e+00)
( 1.47223252e+00,  4.85959464e+00)
( 1.46823252e+00,  4.86253578e+00)
( 1.46423252e+00,  4.86547328e+00)
( 1.46023252e+00,  4.86840701e+00)
( 1.45623252e+00,  4.87133677e+00)
( 1.45223252e+00,  4.87426237e+00)
( 1.44823252e+00,  4.87718360e+00)
( 1.44423252e+00,  4.88010022e+00)
( 1.44023252e+00,  4.88193462e+00)
( 1.43623252e+00,  4.88044248e+00)
( 1.43223252e+00,  4.88326031e+00)
( 1.42823252e+00,  4.88607625e+00)
( 1.42423252e+00,  4.88889032e+00)
( 1.42023252e+00,  4.89170251e+00)
( 1.41623252e+00,  4.89451284e+00)
( 1.41223252e+00,  4.89732130e+00)
( 1.40823252e+00,  4.90012791e+00)
( 1.40423252e+00,  4.90293266e+00)
( 1.40023252e+00,  4.90573556e+00)
( 1.39623252e+00,  4.90853662e+00)
( 1.39223252e+00,  4.91133584e+00)
( 1.38823252e+00,  4.91413323e+00)
( 1.38423252e+00,  4.91692879e+00)
( 1.38023252e+00,  4.91972253e+00)
( 1.37623252e+00,  4.92251446e+00)
( 1.37223252e+00,  4.92530457e+00)
( 1.36823252e+00,  4.92809288e+00)
( 1.36423252e+00,  4.93087940e+00)
( 1.36023252e+00,  4.93366411e+00)
( 1.35623252e+00,  4.93644704e+00)
( 1.35223252e+00,  4.93922819e+00)
( 1.34823252e+00,  4.94200756e+00)
( 1.34754353e+00,  4.94478516e+00)
( 1.34754353e+00,  4.94487473e+00)
( 1.34354353e+00,  4.94748807e+00)
( 1.33954353e+00,  4.95021357e+00)
( 1.33554353e+00,  4.95291945e+00)
( 1.33154353e+00,  4.95560636e+00)
( 1.32754353e+00,  4.95827486e+00)
( 1.32354353e+00,  4.96092545e+00)
( 1.31954353e+00,  4.96355860e+00)
( 1.31554353e+00,  4.96617468e+00)
( 1.31154353e+00,  4.96877404e+00)
( 1.30754353e+00,  4.97135697e+00)
( 1.30354353e+00,  4.97392370e+00)
( 1.29954353e+00,  4.97647442e+00)
( 1.29554353e+00,  4.97900928e+00)
( 1.29154353e+00,  4.98152835e+00)
( 1.28754353e+00,  4.98403170e+00)
( 1.28354353e+00,  4.98651933e+00)
( 1.27988519e+00,  4.98899118e+00)
( 1.27988519e+00,  4.99144719e+00)
( 1.27588519e+00,  4.99388721e+00)
( 1.27188519e+00,  4.99631108e+00)
( 1.26788519e+00,  4.99871858e+00)
( 1.26388519e+00,  5.00110946e+00)
( 1.25988519e+00,  5.00348341e+00)
( 1.25588519e+00,  5.00584009e+00)
( 1.25188519e+00,  5.00817911e+00)
( 1.24788519e+00,  5.01016851e+00)
( 1.24388519e+00,  5.01080337e+00)
( 1.23988519e+00,  5.01332979e+00)
( 1.23588519e+00,  5.01584533e+00)
( 1.23188519e+00,  5.01834986e+00)
( 1.22788519e+00,  5.02084325e+00)
( 1.22388519e+00,  5.02332536e+00)
( 1.21988519e+00,  5.02579605e+00)
( 1.21588519e+00,  5.02825519e+00)
( 1.21188519e+00,  5.03070263e+00)
( 1.20788519e+00,  5.03313822e+00)
( 1.20388519e+00,  5.03556181e+00)
( 1.19988519e+00,  5.03797326e+00)
( 1.19588519e+00,  5.04037239e+00)
( 1.19188519e+00,  5.04275906e+00)
( 1.18788519e+00,  5.04513309e+00)
( 1.18388519e+00,  5.04671886e+00)
( 1.17988519e+00,  5.04611314e+00)
( 1.17588519e+00,  5.04838755e+00)
( 1.17188519e+00,  5.05064131e+00)
( 1.16788519e+00,  5.05287431e+00)
( 1.16388519e+00,  5.05508639e+00)
( 1.15988519e+00,  5.05727739e+00)
( 1.15588519e+00,  5.05944711e+00)
( 1.15188519e+00,  5.06159535e+00)
( 1.14788519e+00,  5.06372190e+00)
( 1.14388519e+00,  5.06582651e+00)
( 1.13988519e+00,  5.06790895e+00)
( 1.13588519e+00,  5.06996894e+00)
( 1.13570754e+00,  5.07200621e+00)
( 1.13570754e+00,  5.07402047e+00)
( 1.13170754e+00,  5.07601143e+00)
( 1.12770754e+00,  5.07797876e+00)
( 1.12370754e+00,  5.07992214e+00)
( 1.11970754e+00,  5.08184124e+00)
( 1.11570754e+00,  5.08373571e+00)
( 1.11170754e+00,  5.08560520e+00)
( 1.11084690e+00,  5.08744934e+00)
( 1.11084690e+00,  5.08926774e+00)
( 1.10684690e+00,  5.09106003e+00)
( 1.10589584e+00,  5.09198075e+00)
( 1.10589584e+00,  5.09091172e+00)
( 1.10189584e+00,  5.09241758e+00)
( 1.09789584e+00,  5.09386876e+00)
( 1.09389584e+00,  5.09526332e+00)
( 1.08989584e+00,  5.09659923e+00)
( 1.08589584e+00,  5.09787436e+00)
( 1.08189584e+00,  5.09886404e+00)
( 1.07789584e+00,  5.10006300e+00)
( 1.07389584e+00,  5.10105171e+00)
( 1.06989584e+00,  5.10201784e+00)
( 1.06589584e+00,  5.10295951e+00)
( 1.06189584e+00,  5.10387456e+00)
( 1.05789584e+00,  5.10476050e+00)
( 1.05389584e+00,  5.10561444e+00)
( 1.04989584e+00,  5.10643295e+00)
( 1.04589584e+00,  5.10721196e+00)
( 1.04189584e+00,  5.10794652e+00)
( 1.03789584e+00,  5.10863057e+00)
( 1.03389584e+00,  5.10925653e+00)
( 1.02989584e+00,  5.10981469e+00)
( 1.02589584e+00,  5.11029228e+00)
( 1.02189584e+00,  5.11067194e+00)
( 1.01789584e+00,  5.11092894e+00)
( 1.01389584e+00,  5.11102596e+00)
( 1.00989584e+00,  5.11090166e+00)
( 1.00589584e+00,  5.11044113e+00)
( 1.00189584e+00,  5.11013125e+00)
( 1.00000000e+00,          nan)};\label{line:eulerii2d_cyl0_states_ift}

\end{groupplot}\end{tikzpicture}

==> _py/euernozii1d_romtrk_stdy1_states.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 5mm}]
\nextgroupplot[width=0.5\textwidth, ylabel=$\rho(x;\mu)$, xlabel=$x$, height=0.3\textwidth]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000011e+00)
( 1.00243641e-01,  9.99669463e-01)
( 2.00487021e-01,  9.99310425e-01)
( 3.00730411e-01,  9.98920169e-01)
( 4.00973812e-01,  9.98495531e-01)
( 5.01217226e-01,  9.98032984e-01)
( 6.01460654e-01,  9.97528598e-01)
( 7.01704097e-01,  9.96977983e-01)
( 8.01947559e-01,  9.96376238e-01)
( 9.02191042e-01,  9.95717883e-01)
( 1.00243455e+00,  9.94996786e-01)
( 1.10267808e+00,  9.94206084e-01)
( 1.20292164e+00,  9.93338084e-01)
( 1.30316524e+00,  9.92384166e-01)
( 1.40340888e+00,  9.91334659e-01)
( 1.50365256e+00,  9.90178715e-01)
( 1.60389629e+00,  9.88904158e-01)
( 1.70414009e+00,  9.87497324e-01)
( 1.80438395e+00,  9.85942876e-01)
( 1.90462789e+00,  9.84223606e-01)
( 2.00487192e+00,  9.82320216e-01)
( 2.10511606e+00,  9.80211075e-01)
( 2.20536031e+00,  9.77871970e-01)
( 2.30560470e+00,  9.75275825e-01)
( 2.40584924e+00,  9.72392421e-01)
( 2.50609396e+00,  9.69188101e-01)
( 2.60633888e+00,  9.65625482e-01)
( 2.70658402e+00,  9.61663181e-01)
( 2.80682940e+00,  9.57255569e-01)
( 2.90707506e+00,  9.52352578e-01)
( 3.00732101e+00,  9.46899594e-01)
( 3.10756727e+00,  9.40837457e-01)
( 3.20781385e+00,  9.34102624e-01)
( 3.30806075e+00,  9.26627537e-01)
( 3.40830792e+00,  9.18341247e-01)
( 3.50855533e+00,  9.09170363e-01)
( 3.60880288e+00,  8.99040369e-01)
( 3.70905041e+00,  8.87877377e-01)
( 3.80929769e+00,  8.75610331e-01)
( 3.90954442e+00,  8.62173682e-01)
( 4.00979017e+00,  8.47510510e-01)
( 4.11003440e+00,  8.31575987e-01)
( 4.21027641e+00,  8.14341071e-01)
( 4.31051536e+00,  7.95796187e-01)
( 4.41075029e+00,  7.75954656e-01)
( 4.51098009e+00,  7.54855531e-01)
( 4.61120361e+00,  7.32565520e-01)
( 4.71141976e+00,  7.09179670e-01)
( 4.81162757e+00,  6.84820605e-01)
( 4.91181830e+00,  6.59637982e-01)
( 5.01218362e+00,  6.33754485e-01)
( 5.11262959e+00,  6.07371153e-01)
( 5.21303180e+00,  5.80720961e-01)
( 5.31343537e+00,  5.53991952e-01)
( 5.41383973e+00,  5.27380962e-01)
( 5.51424398e+00,  5.01075299e-01)
( 5.61464727e+00,  4.75247117e-01)
( 5.71504881e+00,  4.50049169e-01)
( 5.81544793e+00,  4.25611924e-01)
( 5.91584405e+00,  4.02042063e-01)
( 6.01623672e+00,  3.79422251e-01)
( 6.11662558e+00,  3.57811979e-01)
( 6.21701040e+00,  3.37249240e-01)
( 6.31739105e+00,  3.17752779e-01)
( 6.41776746e+00,  2.99324656e-01)
( 6.51813966e+00,  2.81952950e-01)
( 6.61850772e+00,  2.65614399e-01)
( 6.71887174e+00,  2.50276888e-01)
( 6.81923190e+00,  2.35955743e-01)
( 6.91956458e+00,  2.22557292e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 6.91956458e+00,  2.22557292e-01)
( 6.91956458e+00,  6.04359441e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 6.91956458e+00,  6.04359441e-01)
( 7.01998667e+00,  6.16371035e-01)
( 7.11943620e+00,  6.26495654e-01)
( 7.21877137e+00,  6.35161830e-01)
( 7.31810555e+00,  6.42691136e-01)
( 7.41743891e+00,  6.49275069e-01)
( 7.51677154e+00,  6.55061772e-01)
( 7.61610353e+00,  6.60169066e-01)
( 7.71543498e+00,  6.64692626e-01)
( 7.81476595e+00,  6.68711407e-01)
( 7.91409651e+00,  6.72291387e-01)
( 8.01342672e+00,  6.75488248e-01)
( 8.11275663e+00,  6.78349361e-01)
( 8.21208627e+00,  6.80915291e-01)
( 8.31141570e+00,  6.83220961e-01)
( 8.41074493e+00,  6.85296574e-01)
( 8.51007401e+00,  6.87168353e-01)
( 8.60940294e+00,  6.88859145e-01)
( 8.70873176e+00,  6.90388911e-01)
( 8.80806047e+00,  6.91775143e-01)
( 8.90738909e+00,  6.93033199e-01)
( 9.00671764e+00,  6.94176603e-01)
( 9.10604613e+00,  6.95217279e-01)
( 9.20537455e+00,  6.96165768e-01)
( 9.30470293e+00,  6.97031403e-01)
( 9.40403126e+00,  6.97822460e-01)
( 9.50335956e+00,  6.98546292e-01)
( 9.60268783e+00,  6.99209444e-01)
( 9.70201606e+00,  6.99817746e-01)
( 9.80134428e+00,  7.00376403e-01)
( 1.00000000e+01,  7.01362871e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 9.76818493e-03,  9.99773049e-01)
( 1.86235219e-02,  9.99566471e-01)
( 3.10358167e-02,  9.99275570e-01)
( 4.39675288e-02,  9.98970819e-01)
( 5.77403823e-02,  9.98644351e-01)
( 7.27385031e-02,  9.98286606e-01)
( 8.93646497e-02,  9.97887289e-01)
( 1.08448742e-01,  9.97425363e-01)
( 1.31704721e-01,  9.96857247e-01)
( 1.60664701e-01,  9.96141710e-01)
( 1.95805227e-01,  9.95261283e-01)
( 2.36733871e-01,  9.94218758e-01)
( 2.82653485e-01,  9.93026853e-01)
( 3.32679943e-01,  9.91701069e-01)
( 3.85993386e-01,  9.90256219e-01)
( 4.41887175e-01,  9.88705271e-01)
( 4.99726803e-01,  9.87060473e-01)
( 5.58889986e-01,  9.85335127e-01)
( 6.18856516e-01,  9.83541032e-01)
( 6.79267927e-01,  9.81686405e-01)
( 7.39890886e-01,  9.79776519e-01)
( 8.00562684e-01,  9.77815046e-01)
( 8.61152262e-01,  9.75805113e-01)
( 9.21542833e-01,  9.73749794e-01)
( 9.81751583e-01,  9.71647837e-01)
( 1.04466625e+00,  9.69393796e-01)
( 1.11964239e+00,  9.66628897e-01)
( 1.21569272e+00,  9.62958298e-01)
( 1.33559005e+00,  9.58166983e-01)
( 1.47691579e+00,  9.52208858e-01)
( 1.63490104e+00,  9.45132802e-01)
( 1.80438515e+00,  9.37030764e-01)
( 1.98074158e+00,  9.28012073e-01)
( 2.16026165e+00,  9.18187830e-01)
( 2.34229777e+00,  9.07535570e-01)
( 2.53265499e+00,  8.95626224e-01)
( 2.73795819e+00,  8.81872754e-01)
( 2.95999065e+00,  8.65912413e-01)
( 3.19626887e+00,  8.47672449e-01)
( 3.44244388e+00,  8.27292997e-01)
( 3.69402153e+00,  8.05044426e-01)
( 3.94719992e+00,  7.81264397e-01)
( 4.19906859e+00,  7.56318996e-01)
( 4.44453997e+00,  7.30893400e-01)
( 4.67005413e+00,  7.06693467e-01)
( 4.86174653e+00,  6.85591265e-01)
( 5.01590702e+00,  6.68331238e-01)
( 5.13713447e+00,  6.54612828e-01)
( 5.23371539e+00,  6.43609298e-01)
( 5.32390035e+00,  6.33287860e-01)
( 5.41690557e+00,  6.22608043e-01)
( 5.52387096e+00,  6.10295531e-01)
( 5.65668997e+00,  5.94988547e-01)
( 5.82443080e+00,  5.75676610e-01)
( 6.03014327e+00,  5.52113378e-01)
( 6.26699814e+00,  5.25288949e-01)
( 6.51993055e+00,  4.97181739e-01)
( 6.77754895e+00,  4.69303381e-01)
( 7.03622351e+00,  4.42229355e-01)
( 7.29308799e+00,  4.16381674e-01)
( 7.54437942e+00,  3.92185648e-01)
( 7.78577992e+00,  3.70015564e-01)
( 8.01337344e+00,  3.50107197e-01)
( 8.22548243e+00,  3.32432855e-01)
( 8.42484126e+00,  3.16594590e-01)
( 8.61792319e+00,  3.01963169e-01)
( 8.80835658e+00,  2.88204160e-01)
( 8.99392721e+00,  2.75497594e-01)
( 9.17033711e+00,  2.63982013e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 9.17033711e+00,  2.63982013e-01)
( 9.17033711e+00,  6.74254441e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 9.17033711e+00,  6.74254441e-01)
( 9.29942040e+00,  6.82242955e-01)
( 9.40782805e+00,  6.88431509e-01)
( 9.49171811e+00,  6.92868065e-01)
( 9.54965216e+00,  6.95794277e-01)
( 9.58635905e+00,  6.97593396e-01)
( 9.61247721e+00,  6.98848551e-01)
( 9.63650266e+00,  6.99985286e-01)
( 9.66039004e+00,  7.01098907e-01)
( 9.68428413e+00,  7.02196650e-01)
( 9.70827940e+00,  7.03283086e-01)
( 9.73245582e+00,  7.04361888e-01)
( 9.75683478e+00,  7.05433963e-01)
( 9.78128236e+00,  7.06493483e-01)
( 9.80537400e+00,  7.07522631e-01)
( 9.82835747e+00,  7.08490881e-01)
( 9.84944020e+00,  7.09367629e-01)
( 9.86807004e+00,  7.10133424e-01)
( 9.88379411e+00,  7.10773338e-01)
( 9.89630391e+00,  7.11278287e-01)
( 9.90591526e+00,  7.11663766e-01)
( 9.91437063e+00,  7.12001117e-01)
( 9.92296490e+00,  7.12342327e-01)
( 9.93159444e+00,  7.12683244e-01)
( 9.94022778e+00,  7.13022624e-01)
( 9.94885897e+00,  7.13360243e-01)
( 9.95749099e+00,  7.13696230e-01)
( 9.96612624e+00,  7.14030688e-01)
( 9.97477810e+00,  7.14364141e-01)
( 9.98313383e+00,  7.14684623e-01)
( 1.00000000e+01,  7.15326905e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [blue, dash dot, thick]
coordinates {
( 0.00000000e+00,  1.00000001e+00)
( 9.91520662e-02,  9.98711598e-01)
( 1.98304982e-01,  9.97342978e-01)
( 2.97457851e-01,  9.95888824e-01)
( 3.96610669e-01,  9.94343405e-01)
( 4.95763433e-01,  9.92700611e-01)
( 5.94916140e-01,  9.90953936e-01)
( 6.94068786e-01,  9.89096452e-01)
( 7.93221369e-01,  9.87120799e-01)
( 8.92373885e-01,  9.85019154e-01)
( 9.91526332e-01,  9.82783222e-01)
( 1.09067871e+00,  9.80404214e-01)
( 1.18983101e+00,  9.77872834e-01)
( 1.28898323e+00,  9.75179265e-01)
( 1.38813538e+00,  9.72313159e-01)
( 1.48728746e+00,  9.69263630e-01)
( 1.58643946e+00,  9.66019255e-01)
( 1.68559140e+00,  9.62568076e-01)
( 1.78474327e+00,  9.58897613e-01)
( 1.88389509e+00,  9.54994879e-01)
( 1.98304688e+00,  9.50846411e-01)
( 2.08219864e+00,  9.46438307e-01)
( 2.18135040e+00,  9.41756273e-01)
( 2.28050218e+00,  9.36785688e-01)
( 2.37965403e+00,  9.31511679e-01)
( 2.47880599e+00,  9.25919217e-01)
( 2.57795810e+00,  9.19993222e-01)
( 2.67711043e+00,  9.13718691e-01)
( 2.77626304e+00,  9.07080847e-01)
( 2.87541602e+00,  9.00065298e-01)
( 2.97456946e+00,  8.92658225e-01)
( 3.07372346e+00,  8.84846583e-01)
( 3.17287813e+00,  8.76618318e-01)
( 3.27203357e+00,  8.67962600e-01)
( 3.37118990e+00,  8.58870072e-01)
( 3.47034722e+00,  8.49333100e-01)
( 3.56950560e+00,  8.39346035e-01)
( 3.66866509e+00,  8.28905466e-01)
( 3.76782570e+00,  8.18010470e-01)
( 3.86698736e+00,  8.06662845e-01)
( 3.96614990e+00,  7.94867320e-01)
( 4.06531307e+00,  7.82631737e-01)
( 4.16447648e+00,  7.69967186e-01)
( 4.26363961e+00,  7.56888105e-01)
( 4.36280179e+00,  7.43412313e-01)
( 4.46196226e+00,  7.29560987e-01)
( 4.56112016e+00,  7.15358573e-01)
( 4.66027466e+00,  7.00832621e-01)
( 4.75942455e+00,  6.86013609e-01)
( 4.85855491e+00,  6.70936685e-01)
( 4.95777354e+00,  6.55619952e-01)
( 5.05707375e+00,  6.40104522e-01)
( 5.15643203e+00,  6.24426840e-01)
( 5.25579640e+00,  6.08637874e-01)
( 5.35516118e+00,  5.92778673e-01)
( 5.45452547e+00,  5.76889876e-01)
( 5.55388861e+00,  5.61011747e-01)
( 5.65325001e+00,  5.45183722e-01)
( 5.75260919e+00,  5.29443976e-01)
( 5.85196576e+00,  5.13829034e-01)
( 5.95131942e+00,  4.98373438e-01)
( 6.05067000e+00,  4.83109457e-01)
( 6.15001738e+00,  4.68066865e-01)
( 6.24936156e+00,  4.53272768e-01)
( 6.34870260e+00,  4.38751491e-01)
( 6.44804058e+00,  4.24524520e-01)
( 6.54737567e+00,  4.10610490e-01)
( 6.64670804e+00,  3.97025220e-01)
( 6.74603789e+00,  3.83781785e-01)
( 6.84534214e+00,  3.70893606e-01)
( 6.94473522e+00,  3.58354164e-01)
( 7.04317678e+00,  3.46295590e-01)
( 7.14150763e+00,  3.34612442e-01)
( 7.23983880e+00,  3.23292355e-01)
( 7.33817043e+00,  3.12335002e-01)
( 7.43650261e+00,  3.01738494e-01)
( 7.53483540e+00,  2.91499544e-01)
( 7.63316885e+00,  2.81613638e-01)
( 7.73150300e+00,  2.72075201e-01)
( 7.82983788e+00,  2.62877745e-01)
( 7.92817351e+00,  2.54014017e-01)
( 8.02662920e+00,  2.45525762e-01)
( 8.12622892e+00,  2.37262197e-01)};\label{line:eulernozii1d_states_hdm}

\addplot [blue, dash dot, thick]
coordinates {
( 8.12622892e+00,  2.37262197e-01)
( 8.12622892e+00,  6.30092623e-01)};\label{line:eulernozii1d_states_hdm}

\addplot [blue, dash dot, thick]
coordinates {
( 8.12622892e+00,  6.30092623e-01)
( 8.23034791e+00,  6.38249689e-01)
( 8.33444278e+00,  6.45610008e-01)
( 8.43853856e+00,  6.52232356e-01)
( 8.54263451e+00,  6.58267205e-01)
( 8.64673065e+00,  6.63786415e-01)
( 8.75082698e+00,  6.68849024e-01)
( 8.85492353e+00,  6.73504406e-01)
( 8.95902028e+00,  6.77794469e-01)
( 9.06311723e+00,  6.81755215e-01)
( 9.16721439e+00,  6.85417895e-01)
( 9.27131174e+00,  6.88809867e-01)
( 9.37540927e+00,  6.91955259e-01)
( 9.47950697e+00,  6.94875476e-01)
( 9.58360484e+00,  6.97589614e-01)
( 9.68770287e+00,  7.00114783e-01)
( 9.79180104e+00,  7.02466373e-01)
( 1.00000000e+01,  7.06703015e-01)};\label{line:eulernozii1d_states_hdm}

\addplot [red, dashed, thick]
coordinates {
( 0.00000000e+00,  9.96107011e-01)
( 5.33877179e-02,  9.95834232e-01)
( 1.06302560e-01,  9.95559779e-01)
( 1.61059503e-01,  9.95225255e-01)
( 2.16085450e-01,  9.94867685e-01)
( 2.71547018e-01,  9.94481190e-01)
( 3.27643141e-01,  9.94058780e-01)
( 3.84582403e-01,  9.93592863e-01)
( 4.42794608e-01,  9.93069752e-01)
( 5.03167382e-01,  9.92463198e-01)
( 5.66494187e-01,  9.91747942e-01)
( 6.33021818e-01,  9.90911361e-01)
( 7.02547047e-01,  9.89951512e-01)
( 7.74657044e-01,  9.88871452e-01)
( 8.48893934e-01,  9.87675283e-01)
( 9.24833128e-01,  9.86366200e-01)
( 1.00210867e+00,  9.84945795e-01)
( 1.08039196e+00,  9.83414595e-01)
( 1.15936074e+00,  9.81772949e-01)
( 1.23874560e+00,  9.80019545e-01)
( 1.31836089e+00,  9.78150172e-01)
( 1.39808580e+00,  9.76157964e-01)
( 1.47783605e+00,  9.74034017e-01)
( 1.55754379e+00,  9.71767839e-01)
( 1.63714854e+00,  9.69347497e-01)
( 1.71665921e+00,  9.66757146e-01)
( 1.79757134e+00,  9.63922410e-01)
( 1.88473003e+00,  9.60628886e-01)
( 1.98280286e+00,  9.56640577e-01)
( 2.09322583e+00,  9.51817609e-01)
( 2.21474641e+00,  9.46110228e-01)
( 2.34489485e+00,  9.39518455e-01)
( 2.48099854e+00,  9.32063838e-01)
( 2.62066145e+00,  9.23775599e-01)
( 2.76196291e+00,  9.14682398e-01)
( 2.90456750e+00,  9.04738917e-01)
( 3.05148154e+00,  8.93677473e-01)
( 3.20613587e+00,  8.81144468e-01)
( 3.36945393e+00,  8.66909965e-01)
( 3.54014938e+00,  8.50904741e-01)
( 3.71596978e+00,  8.33179618e-01)
( 3.89458739e+00,  8.13861926e-01)
( 4.07403292e+00,  7.93122825e-01)
( 4.25279870e+00,  7.71157754e-01)
( 4.42824947e+00,  7.48346572e-01)
( 4.59336222e+00,  7.25637660e-01)
( 4.74095615e+00,  7.04082542e-01)
( 4.86910928e+00,  6.84130233e-01)
( 4.98020286e+00,  6.65671975e-01)
( 5.07852412e+00,  6.48324081e-01)
( 5.17361718e+00,  6.31032645e-01)
( 5.27020969e+00,  6.13320503e-01)
( 5.37401088e+00,  5.94597285e-01)
( 5.49120193e+00,  5.74204656e-01)
( 5.62647888e+00,  5.51679925e-01)
( 5.78142072e+00,  5.26973054e-01)
( 5.95249030e+00,  5.00701828e-01)
( 6.13188536e+00,  4.74014565e-01)
( 6.31370606e+00,  4.47794844e-01)
( 6.49607228e+00,  4.22404725e-01)
( 6.67749942e+00,  3.98111716e-01)
( 6.85603853e+00,  3.75174681e-01)
( 7.02945332e+00,  3.53814960e-01)
( 7.19571566e+00,  3.34169647e-01)
( 7.35395675e+00,  3.16224559e-01)
( 7.50559269e+00,  2.99757190e-01)
( 7.65397591e+00,  2.84413725e-01)
( 7.80098555e+00,  2.69997219e-01)
( 7.94547497e+00,  2.56612807e-01)
( 8.08520694e+00,  2.44293887e-01)};\label{line:eulernozii1d_states_ift}

\addplot [red, dashed, thick]
coordinates {
( 8.08520694e+00,  2.44293887e-01)
( 8.08520694e+00,  6.40144212e-01)};\label{line:eulernozii1d_states_ift}

\addplot [red, dashed, thick]
coordinates {
( 8.08520694e+00,  6.40144212e-01)
( 8.20047225e+00,  6.49913888e-01)
( 8.30456105e+00,  6.57851414e-01)
( 8.39589743e+00,  6.64175999e-01)
( 8.47379108e+00,  6.69164357e-01)
( 8.54069111e+00,  6.73111868e-01)
( 8.60210703e+00,  6.76403446e-01)
( 8.66243886e+00,  6.79324358e-01)
( 8.72269892e+00,  6.81969705e-01)
( 8.78296223e+00,  6.84379004e-01)
( 8.84327774e+00,  6.86584467e-01)
( 8.90368689e+00,  6.88613183e-01)
( 8.96420079e+00,  6.90486986e-01)
( 9.02475010e+00,  6.92220968e-01)
( 9.08511498e+00,  6.93821139e-01)
( 9.14490585e+00,  6.95284449e-01)
( 9.20371228e+00,  6.96606011e-01)
( 9.26124833e+00,  6.97785505e-01)
( 9.31727946e+00,  6.98823776e-01)
( 9.37164592e+00,  6.99723747e-01)
( 9.42451127e+00,  7.00500792e-01)
( 9.47677792e+00,  7.01199929e-01)
( 9.52911648e+00,  7.01854897e-01)
( 9.58147327e+00,  7.02468177e-01)
( 9.63383201e+00,  7.03043296e-01)
( 9.68618961e+00,  7.03583859e-01)
( 9.73854762e+00,  7.04093249e-01)
( 9.79090729e+00,  7.04574470e-01)
( 9.84327556e+00,  7.05030435e-01)
( 9.89549044e+00,  7.05456960e-01)
( 1.00000000e+01,  7.06251785e-01)};\label{line:eulernozii1d_states_ift}

\addplot [magenta, dotted, thick]
coordinates {
( 0.00000000e+00,  9.87675201e-01)
( 1.72413793e-03,  9.87687126e-01)
( 3.44827586e-03,  9.87651332e-01)
( 5.17241379e-03,  9.87615489e-01)
( 6.89655172e-03,  9.87615489e-01)
( 8.62068966e-03,  9.87567632e-01)
( 1.03448276e-02,  9.87567632e-01)
( 1.20689655e-02,  9.87519698e-01)
( 1.37931034e-02,  9.87519698e-01)
( 1.55172414e-02,  9.87483698e-01)
( 1.72413793e-02,  9.87447649e-01)
( 1.89655172e-02,  9.87447649e-01)
( 2.06896552e-02,  9.87399517e-01)
( 2.24137931e-02,  9.87399517e-01)
( 2.41379310e-02,  9.87351307e-01)
( 2.58620690e-02,  9.87351307e-01)
( 2.75862069e-02,  9.87303018e-01)
( 2.93103448e-02,  9.87303018e-01)
( 3.10344828e-02,  9.87254649e-01)
( 3.27586207e-02,  9.87254649e-01)
( 3.44827586e-02,  9.87206201e-01)
( 3.62068966e-02,  9.87206201e-01)
( 3.79310345e-02,  9.87157674e-01)
( 3.96551724e-02,  9.87145522e-01)
( 4.13793103e-02,  9.87133380e-01)
( 4.31034483e-02,  9.87084733e-01)
( 4.48275862e-02,  9.87084733e-01)
( 4.65517241e-02,  9.87036007e-01)
( 4.82758621e-02,  9.87036007e-01)
( 5.00000000e-02,  9.86987200e-01)
( 5.17241379e-02,  9.86987200e-01)
( 5.34482759e-02,  9.86950545e-01)
( 5.51724138e-02,  9.86913840e-01)
( 5.68965517e-02,  9.86913840e-01)
( 5.86206897e-02,  9.86864832e-01)
( 6.03448276e-02,  9.86864832e-01)
( 6.20689655e-02,  9.86815745e-01)
( 6.37931034e-02,  9.86815745e-01)
( 6.55172414e-02,  9.86778878e-01)
( 6.72413793e-02,  9.86741962e-01)
( 6.89655172e-02,  9.86741962e-01)
( 7.06896552e-02,  9.86692672e-01)
( 7.24137931e-02,  9.86692672e-01)
( 7.41379310e-02,  9.86643301e-01)
( 7.58620690e-02,  9.86643301e-01)
( 7.75862069e-02,  9.86593850e-01)
( 7.93103448e-02,  9.86593850e-01)
( 8.10344828e-02,  9.86544317e-01)
( 8.27586207e-02,  9.86544317e-01)
( 8.44827586e-02,  9.86494702e-01)
( 8.62068966e-02,  9.86494702e-01)
( 8.79310345e-02,  9.86445006e-01)
( 8.96551724e-02,  9.86432562e-01)
( 9.13793103e-02,  9.86420128e-01)
( 9.31034483e-02,  9.86370309e-01)
( 9.48275862e-02,  9.86370309e-01)
( 9.65517241e-02,  9.86320408e-01)
( 9.82758621e-02,  9.86320408e-01)
( 1.00000000e-01,  9.86270426e-01)
( 1.01724138e-01,  9.86270426e-01)
( 1.03448276e-01,  9.86232888e-01)
( 1.05172414e-01,  9.86195298e-01)
( 1.06896552e-01,  9.86195298e-01)
( 1.08620690e-01,  9.86145109e-01)
( 1.10344828e-01,  9.86145109e-01)
( 1.12068966e-01,  9.86094838e-01)
( 1.13793103e-01,  9.86094838e-01)
( 1.15517241e-01,  9.86057083e-01)
( 1.17241379e-01,  9.86019277e-01)
( 1.18965517e-01,  9.86019277e-01)
( 1.20689655e-01,  9.85968799e-01)
( 1.22413793e-01,  9.85968799e-01)
( 1.24137931e-01,  9.85918237e-01)
( 1.25862069e-01,  9.85918237e-01)
( 1.27586207e-01,  9.85867593e-01)
( 1.29310345e-01,  9.85867593e-01)
( 1.31034483e-01,  9.85816865e-01)
( 1.32758621e-01,  9.85816865e-01)
( 1.34482759e-01,  9.85766054e-01)
( 1.36206897e-01,  9.85766054e-01)
( 1.37931034e-01,  9.85715159e-01)
( 1.39655172e-01,  9.85702414e-01)
( 1.41379310e-01,  9.85689680e-01)
( 1.43103448e-01,  9.85638659e-01)
( 1.44827586e-01,  9.85638659e-01)
( 1.46551724e-01,  9.85587554e-01)
( 1.48275862e-01,  9.85587554e-01)
( 1.50000000e-01,  9.85536365e-01)
( 1.51724138e-01,  9.85536365e-01)
( 1.53448276e-01,  9.85497921e-01)
( 1.55172414e-01,  9.85459423e-01)
( 1.56896552e-01,  9.85459423e-01)
( 1.58620690e-01,  9.85408023e-01)
( 1.60344828e-01,  9.85408023e-01)
( 1.62068966e-01,  9.85356538e-01)
( 1.63793103e-01,  9.85356538e-01)
( 1.65517241e-01,  9.85317871e-01)
( 1.67241379e-01,  9.85279151e-01)
( 1.68965517e-01,  9.85279151e-01)
( 1.70689655e-01,  9.85227454e-01)
( 1.72413793e-01,  9.85227454e-01)
( 1.74137931e-01,  9.85175671e-01)
( 1.75862069e-01,  9.85175671e-01)
( 1.77586207e-01,  9.85123803e-01)
( 1.79310345e-01,  9.85123803e-01)
( 1.81034483e-01,  9.85071849e-01)
( 1.82758621e-01,  9.85071849e-01)
( 1.84482759e-01,  9.85019809e-01)
( 1.86206897e-01,  9.85019809e-01)
( 1.87931034e-01,  9.84967684e-01)
( 1.89655172e-01,  9.84954631e-01)
( 1.91379310e-01,  9.84941589e-01)
( 1.93103448e-01,  9.84889335e-01)
( 1.94827586e-01,  9.84889335e-01)
( 1.96551724e-01,  9.84836994e-01)
( 1.98275862e-01,  9.84836994e-01)
( 2.00000000e-01,  9.84784567e-01)
( 2.01724138e-01,  9.84784567e-01)
( 2.03448276e-01,  9.84745192e-01)
( 2.05172414e-01,  9.84705764e-01)
( 2.06896552e-01,  9.84705764e-01)
( 2.08620690e-01,  9.84653120e-01)
( 2.10344828e-01,  9.84653120e-01)
( 2.12068966e-01,  9.84600389e-01)
( 2.13793103e-01,  9.84600389e-01)
( 2.15517241e-01,  9.84560787e-01)
( 2.17241379e-01,  9.84521130e-01)
( 2.18965517e-01,  9.84521130e-01)
( 2.20689655e-01,  9.84468181e-01)
( 2.22413793e-01,  9.84468181e-01)
( 2.24137931e-01,  9.84415144e-01)
( 2.25862069e-01,  9.84415144e-01)
( 2.27586207e-01,  9.84362020e-01)
( 2.29310345e-01,  9.84362020e-01)
( 2.31034483e-01,  9.84308809e-01)
( 2.32758621e-01,  9.84308809e-01)
( 2.34482759e-01,  9.84255509e-01)
( 2.36206897e-01,  9.84255509e-01)
( 2.37931034e-01,  9.84202121e-01)
( 2.39655172e-01,  9.84188752e-01)
( 2.41379310e-01,  9.84175394e-01)
( 2.43103448e-01,  9.84121873e-01)
( 2.44827586e-01,  9.84121873e-01)
( 2.46551724e-01,  9.84068265e-01)
( 2.48275862e-01,  9.84068265e-01)
( 2.50000000e-01,  9.84014567e-01)
( 2.51724138e-01,  9.84014567e-01)
( 2.53448276e-01,  9.83974238e-01)
( 2.55172414e-01,  9.83933854e-01)
( 2.56896552e-01,  9.83933854e-01)
( 2.58620690e-01,  9.83879934e-01)
( 2.60344828e-01,  9.83879934e-01)
( 2.62068966e-01,  9.83825925e-01)
( 2.63793103e-01,  9.83825925e-01)
( 2.65517241e-01,  9.83785362e-01)
( 2.67241379e-01,  9.83744743e-01)
( 2.68965517e-01,  9.83744743e-01)
( 2.70689655e-01,  9.83690510e-01)
( 2.72413793e-01,  9.83690510e-01)
( 2.74137931e-01,  9.83636188e-01)
( 2.75862069e-01,  9.83636188e-01)
( 2.77586207e-01,  9.83581775e-01)
( 2.79310345e-01,  9.83581775e-01)
( 2.81034483e-01,  9.83527272e-01)
( 2.82758621e-01,  9.83527272e-01)
( 2.84482759e-01,  9.83472679e-01)
( 2.86206897e-01,  9.83472679e-01)
( 2.87931034e-01,  9.83417996e-01)
( 2.89655172e-01,  9.83404302e-01)
( 2.91379310e-01,  9.83390620e-01)
( 2.93103448e-01,  9.83335800e-01)
( 2.94827586e-01,  9.83335800e-01)
( 2.96551724e-01,  9.83280890e-01)
( 2.98275862e-01,  9.83280890e-01)
( 3.00000000e-01,  9.83225889e-01)
( 3.01724138e-01,  9.83225889e-01)
( 3.03448276e-01,  9.83184581e-01)
( 3.05172414e-01,  9.83143216e-01)
( 3.06896552e-01,  9.83143216e-01)
( 3.08620690e-01,  9.83087986e-01)
( 3.10344828e-01,  9.83087986e-01)
( 3.12068966e-01,  9.83032665e-01)
( 3.13793103e-01,  9.83032665e-01)
( 3.15517241e-01,  9.82991117e-01)
( 3.17241379e-01,  9.82949511e-01)
( 3.18965517e-01,  9.82949511e-01)
( 3.20689655e-01,  9.82893960e-01)
( 3.22413793e-01,  9.82893960e-01)
( 3.24137931e-01,  9.82838317e-01)
( 3.25862069e-01,  9.82838317e-01)
( 3.27586207e-01,  9.82782582e-01)
( 3.29310345e-01,  9.82782582e-01)
( 3.31034483e-01,  9.82726754e-01)
( 3.32758621e-01,  9.82726754e-01)
( 3.34482759e-01,  9.82670834e-01)
( 3.36206897e-01,  9.82670834e-01)
( 3.37931034e-01,  9.82614821e-01)
( 3.39655172e-01,  9.82600794e-01)
( 3.41379310e-01,  9.82586779e-01)
( 3.43103448e-01,  9.82530626e-01)
( 3.44827586e-01,  9.82530626e-01)
( 3.46551724e-01,  9.82474380e-01)
( 3.48275862e-01,  9.82474380e-01)
( 3.50000000e-01,  9.82418041e-01)
( 3.51724138e-01,  9.82418041e-01)
( 3.53448276e-01,  9.82375728e-01)
( 3.55172414e-01,  9.82333356e-01)
( 3.56896552e-01,  9.82333356e-01)
( 3.58620690e-01,  9.82276782e-01)
( 3.60344828e-01,  9.82276782e-01)
( 3.62068966e-01,  9.82220115e-01)
( 3.63793103e-01,  9.82220115e-01)
( 3.65517241e-01,  9.82177555e-01)
( 3.67241379e-01,  9.82134937e-01)
( 3.68965517e-01,  9.82134937e-01)
( 3.70689655e-01,  9.82078033e-01)
( 3.72413793e-01,  9.82078033e-01)
( 3.74137931e-01,  9.82021035e-01)
( 3.75862069e-01,  9.82021035e-01)
( 3.77586207e-01,  9.81963943e-01)
( 3.79310345e-01,  9.81963943e-01)
( 3.81034483e-01,  9.81906755e-01)
( 3.82758621e-01,  9.81906755e-01)
( 3.84482759e-01,  9.81849472e-01)
( 3.86206897e-01,  9.81849472e-01)
( 3.87931034e-01,  9.81792094e-01)
( 3.89655172e-01,  9.81777726e-01)
( 3.91379310e-01,  9.81763369e-01)
( 3.93103448e-01,  9.81705848e-01)
( 3.94827586e-01,  9.81705848e-01)
( 3.96551724e-01,  9.81648231e-01)
( 3.98275862e-01,  9.81648231e-01)
( 4.00000000e-01,  9.81590518e-01)
( 4.01724138e-01,  9.81590518e-01)
( 4.03448276e-01,  9.81547173e-01)
( 4.05172414e-01,  9.81503769e-01)
( 4.06896552e-01,  9.81503769e-01)
( 4.08620690e-01,  9.81445815e-01)
( 4.10344828e-01,  9.81445815e-01)
( 4.12068966e-01,  9.81387766e-01)
( 4.13793103e-01,  9.81387766e-01)
( 4.15517241e-01,  9.81344168e-01)
( 4.17241379e-01,  9.81300510e-01)
( 4.18965517e-01,  9.81300510e-01)
( 4.20689655e-01,  9.81242218e-01)
( 4.22413793e-01,  9.81242218e-01)
( 4.24137931e-01,  9.81183829e-01)
( 4.25862069e-01,  9.81183829e-01)
( 4.27586207e-01,  9.81125343e-01)
( 4.29310345e-01,  9.81125343e-01)
( 4.31034483e-01,  9.81066760e-01)
( 4.32758621e-01,  9.81066760e-01)
( 4.34482759e-01,  9.81008079e-01)
( 4.36206897e-01,  9.81008079e-01)
( 4.37931034e-01,  9.80949300e-01)
( 4.39655172e-01,  9.80934580e-01)
( 4.41379310e-01,  9.80919873e-01)
( 4.43103448e-01,  9.80860947e-01)
( 4.44827586e-01,  9.80860947e-01)
( 4.46551724e-01,  9.80801923e-01)
( 4.48275862e-01,  9.80801923e-01)
( 4.50000000e-01,  9.80742801e-01)
( 4.51724138e-01,  9.80742801e-01)
( 4.53448276e-01,  9.80698397e-01)
( 4.55172414e-01,  9.80653932e-01)
( 4.56896552e-01,  9.80653932e-01)
( 4.58620690e-01,  9.80594562e-01)
( 4.60344828e-01,  9.80594562e-01)
( 4.62068966e-01,  9.80535094e-01)
( 4.63793103e-01,  9.80535094e-01)
( 4.65517241e-01,  9.80490431e-01)
( 4.67241379e-01,  9.80445705e-01)
( 4.68965517e-01,  9.80445705e-01)
( 4.70689655e-01,  9.80385988e-01)
( 4.72413793e-01,  9.80385988e-01)
( 4.74137931e-01,  9.80326172e-01)
( 4.75862069e-01,  9.80326172e-01)
( 4.77586207e-01,  9.80266256e-01)
( 4.79310345e-01,  9.80266256e-01)
( 4.81034483e-01,  9.80206239e-01)
( 4.82758621e-01,  9.80206239e-01)
( 4.84482759e-01,  9.80146123e-01)
( 4.86206897e-01,  9.80146123e-01)
( 4.87931034e-01,  9.80085906e-01)
( 4.89655172e-01,  9.80070826e-01)
( 4.91379310e-01,  9.80055759e-01)
( 4.93103448e-01,  9.79995391e-01)
( 4.94827586e-01,  9.79995391e-01)
( 4.96551724e-01,  9.79934923e-01)
( 4.98275862e-01,  9.79934923e-01)
( 5.00000000e-01,  9.79874353e-01)
( 5.01724138e-01,  9.79874353e-01)
( 5.03448276e-01,  9.79828862e-01)
( 5.05172414e-01,  9.79783308e-01)
( 5.06896552e-01,  9.79783308e-01)
( 5.08620690e-01,  9.79722485e-01)
( 5.10344828e-01,  9.79722485e-01)
( 5.12068966e-01,  9.79661560e-01)
( 5.13793103e-01,  9.79661560e-01)
( 5.15517241e-01,  9.79615803e-01)
( 5.17241379e-01,  9.79569982e-01)
( 5.18965517e-01,  9.79569982e-01)
( 5.20689655e-01,  9.79508802e-01)
( 5.22413793e-01,  9.79508802e-01)
( 5.24137931e-01,  9.79447520e-01)
( 5.25862069e-01,  9.79447520e-01)
( 5.27586207e-01,  9.79386135e-01)
( 5.29310345e-01,  9.79386135e-01)
( 5.31034483e-01,  9.79324648e-01)
( 5.32758621e-01,  9.79324648e-01)
( 5.34482759e-01,  9.79263058e-01)
( 5.36206897e-01,  9.79263058e-01)
( 5.37931034e-01,  9.79201364e-01)
( 5.39655172e-01,  9.79185915e-01)
( 5.41379310e-01,  9.79170479e-01)
( 5.43103448e-01,  9.79108631e-01)
( 5.44827586e-01,  9.79108631e-01)
( 5.46551724e-01,  9.79046679e-01)
( 5.48275862e-01,  9.79046679e-01)
( 5.50000000e-01,  9.78984624e-01)
( 5.51724138e-01,  9.78984624e-01)
( 5.53448276e-01,  9.78938017e-01)
( 5.55172414e-01,  9.78891345e-01)
( 5.56896552e-01,  9.78891345e-01)
( 5.58620690e-01,  9.78829030e-01)
( 5.60344828e-01,  9.78829030e-01)
( 5.62068966e-01,  9.78766610e-01)
( 5.63793103e-01,  9.78766610e-01)
( 5.65517241e-01,  9.78719729e-01)
( 5.67241379e-01,  9.78672783e-01)
( 5.68965517e-01,  9.78672783e-01)
( 5.70689655e-01,  9.78610102e-01)
( 5.72413793e-01,  9.78610102e-01)
( 5.74137931e-01,  9.78547315e-01)
( 5.75862069e-01,  9.78547315e-01)
( 5.77586207e-01,  9.78484422e-01)
( 5.79310345e-01,  9.78484422e-01)
( 5.81034483e-01,  9.78421425e-01)
( 5.82758621e-01,  9.78421425e-01)
( 5.84482759e-01,  9.78358322e-01)
( 5.86206897e-01,  9.78358322e-01)
( 5.87931034e-01,  9.78295113e-01)
( 5.89655172e-01,  9.78279284e-01)
( 5.91379310e-01,  9.78263468e-01)
( 5.93103448e-01,  9.78200100e-01)
( 5.94827586e-01,  9.78200100e-01)
( 5.96551724e-01,  9.78136626e-01)
( 5.98275862e-01,  9.78136626e-01)
( 6.00000000e-01,  9.78073045e-01)
( 6.01724138e-01,  9.78073045e-01)
( 6.03448276e-01,  9.78025292e-01)
( 6.05172414e-01,  9.77977473e-01)
( 6.06896552e-01,  9.77977473e-01)
( 6.08620690e-01,  9.77913625e-01)
( 6.10344828e-01,  9.77913625e-01)
( 6.12068966e-01,  9.77849670e-01)
( 6.13793103e-01,  9.77849670e-01)
( 6.15517241e-01,  9.77801636e-01)
( 6.17241379e-01,  9.77753535e-01)
( 6.18965517e-01,  9.77753535e-01)
( 6.20689655e-01,  9.77689311e-01)
( 6.22413793e-01,  9.77689311e-01)
( 6.24137931e-01,  9.77624979e-01)
( 6.25862069e-01,  9.77624979e-01)
( 6.27586207e-01,  9.77560539e-01)
( 6.29310345e-01,  9.77560539e-01)
( 6.31034483e-01,  9.77495991e-01)
( 6.32758621e-01,  9.77495991e-01)
( 6.34482759e-01,  9.77431334e-01)
( 6.36206897e-01,  9.77431334e-01)
( 6.37931034e-01,  9.77366569e-01)
( 6.39655172e-01,  9.77350350e-01)
( 6.41379310e-01,  9.77334145e-01)
( 6.43103448e-01,  9.77269216e-01)
( 6.44827586e-01,  9.77269216e-01)
( 6.46551724e-01,  9.77204178e-01)
( 6.48275862e-01,  9.77204178e-01)
( 6.50000000e-01,  9.77139031e-01)
( 6.51724138e-01,  9.77139031e-01)
( 6.53448276e-01,  9.77090102e-01)
( 6.55172414e-01,  9.77041105e-01)
( 6.56896552e-01,  9.77041105e-01)
( 6.58620690e-01,  9.76975683e-01)
( 6.60344828e-01,  9.76975683e-01)
( 6.62068966e-01,  9.76910151e-01)
( 6.63793103e-01,  9.76910151e-01)
( 6.65517241e-01,  9.76860934e-01)
( 6.67241379e-01,  9.76811647e-01)
( 6.68965517e-01,  9.76811647e-01)
( 6.70689655e-01,  9.76745839e-01)
( 6.72413793e-01,  9.76745839e-01)
( 6.74137931e-01,  9.76679921e-01)
( 6.75862069e-01,  9.76679921e-01)
( 6.77586207e-01,  9.76613891e-01)
( 6.79310345e-01,  9.76613891e-01)
( 6.81034483e-01,  9.76547750e-01)
( 6.82758621e-01,  9.76547750e-01)
( 6.84482759e-01,  9.76481498e-01)
( 6.86206897e-01,  9.76481498e-01)
( 6.87931034e-01,  9.76415135e-01)
( 6.89655172e-01,  9.76398516e-01)
( 6.91379310e-01,  9.76381911e-01)
( 6.93103448e-01,  9.76315379e-01)
( 6.94827586e-01,  9.76315379e-01)
( 6.96551724e-01,  9.76248736e-01)
( 6.98275862e-01,  9.76248736e-01)
( 7.00000000e-01,  9.76181980e-01)
( 7.01724138e-01,  9.76181980e-01)
( 7.03448276e-01,  9.76131843e-01)
( 7.05172414e-01,  9.76081635e-01)
( 7.06896552e-01,  9.76081635e-01)
( 7.08620690e-01,  9.76014597e-01)
( 7.10344828e-01,  9.76014597e-01)
( 7.12068966e-01,  9.75947447e-01)
( 7.13793103e-01,  9.75947447e-01)
( 7.15517241e-01,  9.75897013e-01)
( 7.17241379e-01,  9.75846509e-01)
( 7.18965517e-01,  9.75846509e-01)
( 7.20689655e-01,  9.75779074e-01)
( 7.22413793e-01,  9.75779074e-01)
( 7.24137931e-01,  9.75711526e-01)
( 7.25862069e-01,  9.75711526e-01)
( 7.27586207e-01,  9.75643865e-01)
( 7.29310345e-01,  9.75643865e-01)
( 7.31034483e-01,  9.75576089e-01)
( 7.32758621e-01,  9.75576089e-01)
( 7.34482759e-01,  9.75508198e-01)
( 7.36206897e-01,  9.75508198e-01)
( 7.37931034e-01,  9.75440193e-01)
( 7.39655172e-01,  9.75423163e-01)
( 7.41379310e-01,  9.75406147e-01)
( 7.43103448e-01,  9.75337970e-01)
( 7.44827586e-01,  9.75337970e-01)
( 7.46551724e-01,  9.75269677e-01)
( 7.48275862e-01,  9.75269677e-01)
( 7.50000000e-01,  9.75201269e-01)
( 7.51724138e-01,  9.75201269e-01)
( 7.53448276e-01,  9.75149891e-01)
( 7.55172414e-01,  9.75098441e-01)
( 7.56896552e-01,  9.75098441e-01)
( 7.58620690e-01,  9.75029744e-01)
( 7.60344828e-01,  9.75029744e-01)
( 7.62068966e-01,  9.74960930e-01)
( 7.63793103e-01,  9.74960930e-01)
( 7.65517241e-01,  9.74909248e-01)
( 7.67241379e-01,  9.74857492e-01)
( 7.68965517e-01,  9.74857492e-01)
( 7.70689655e-01,  9.74788388e-01)
( 7.72413793e-01,  9.74788388e-01)
( 7.74137931e-01,  9.74719166e-01)
( 7.75862069e-01,  9.74719166e-01)
( 7.77586207e-01,  9.74649828e-01)
( 7.79310345e-01,  9.74649828e-01)
( 7.81034483e-01,  9.74580372e-01)
( 7.82758621e-01,  9.74580372e-01)
( 7.84482759e-01,  9.74510799e-01)
( 7.86206897e-01,  9.74510799e-01)
( 7.87931034e-01,  9.74441108e-01)
( 7.89655172e-01,  9.74423655e-01)
( 7.91379310e-01,  9.74406218e-01)
( 7.93103448e-01,  9.74336350e-01)
( 7.94827586e-01,  9.74336350e-01)
( 7.96551724e-01,  9.74266364e-01)
( 7.98275862e-01,  9.74266364e-01)
( 8.00000000e-01,  9.74196259e-01)
( 8.01724138e-01,  9.74196259e-01)
( 8.03448276e-01,  9.74143606e-01)
( 8.05172414e-01,  9.74090879e-01)
( 8.06896552e-01,  9.74090879e-01)
( 8.08620690e-01,  9.74020477e-01)
( 8.10344828e-01,  9.74020477e-01)
( 8.12068966e-01,  9.73949956e-01)
( 8.13793103e-01,  9.73949956e-01)
( 8.15517241e-01,  9.73896990e-01)
( 8.17241379e-01,  9.73843950e-01)
( 8.18965517e-01,  9.73843950e-01)
( 8.20689655e-01,  9.73773130e-01)
( 8.22413793e-01,  9.73773130e-01)
( 8.24137931e-01,  9.73702189e-01)
( 8.25862069e-01,  9.73702189e-01)
( 8.27586207e-01,  9.73631128e-01)
( 8.29310345e-01,  9.73631128e-01)
( 8.31034483e-01,  9.73559947e-01)
( 8.32758621e-01,  9.73559947e-01)
( 8.34482759e-01,  9.73488645e-01)
( 8.36206897e-01,  9.73488645e-01)
( 8.37931034e-01,  9.73417223e-01)
( 8.39655172e-01,  9.73399337e-01)
( 8.41379310e-01,  9.73381466e-01)
( 8.43103448e-01,  9.73309861e-01)
( 8.44827586e-01,  9.73309861e-01)
( 8.46551724e-01,  9.73238135e-01)
( 8.48275862e-01,  9.73238135e-01)
( 8.50000000e-01,  9.73166287e-01)
( 8.51724138e-01,  9.73166287e-01)
( 8.53448276e-01,  9.73112325e-01)
( 8.55172414e-01,  9.73058286e-01)
( 8.56896552e-01,  9.73058286e-01)
( 8.58620690e-01,  9.72986133e-01)
( 8.60344828e-01,  9.72986133e-01)
( 8.62068966e-01,  9.72913857e-01)
( 8.63793103e-01,  9.72913857e-01)
( 8.65517241e-01,  9.72859574e-01)
( 8.67241379e-01,  9.72805214e-01)
( 8.68965517e-01,  9.72805214e-01)
( 8.70689655e-01,  9.72732630e-01)
( 8.72413793e-01,  9.72732630e-01)
( 8.74137931e-01,  9.72659924e-01)
( 8.75862069e-01,  9.72659924e-01)
( 8.77586207e-01,  9.72587094e-01)
( 8.79310345e-01,  9.72587094e-01)
( 8.81034483e-01,  9.72514140e-01)
( 8.82758621e-01,  9.72514140e-01)
( 8.84482759e-01,  9.72441063e-01)
( 8.86206897e-01,  9.72441063e-01)
( 8.87931034e-01,  9.72367861e-01)
( 8.89655172e-01,  9.72349529e-01)
( 8.91379310e-01,  9.72331213e-01)
( 8.93103448e-01,  9.72257824e-01)
( 8.94827586e-01,  9.72257824e-01)
( 8.96551724e-01,  9.72184310e-01)
( 8.98275862e-01,  9.72184310e-01)
( 9.00000000e-01,  9.72110672e-01)
( 9.01724138e-01,  9.72110672e-01)
( 9.03448276e-01,  9.72055364e-01)
( 9.05172414e-01,  9.71999978e-01)
( 9.06896552e-01,  9.71999978e-01)
( 9.08620690e-01,  9.71926026e-01)
( 9.10344828e-01,  9.71926026e-01)
( 9.12068966e-01,  9.71851948e-01)
( 9.13793103e-01,  9.71851948e-01)
( 9.15517241e-01,  9.71796310e-01)
( 9.17241379e-01,  9.71740594e-01)
( 9.18965517e-01,  9.71740594e-01)
( 9.20689655e-01,  9.71666199e-01)
( 9.22413793e-01,  9.71666199e-01)
( 9.24137931e-01,  9.71591679e-01)
( 9.25862069e-01,  9.71591679e-01)
( 9.27586207e-01,  9.71517031e-01)
( 9.29310345e-01,  9.71517031e-01)
( 9.31034483e-01,  9.71442256e-01)
( 9.32758621e-01,  9.71442256e-01)
( 9.34482759e-01,  9.71367353e-01)
( 9.36206897e-01,  9.71367353e-01)
( 9.37931034e-01,  9.71292323e-01)
( 9.39655172e-01,  9.71273534e-01)
( 9.41379310e-01,  9.71254760e-01)
( 9.43103448e-01,  9.71179538e-01)
( 9.44827586e-01,  9.71179538e-01)
( 9.46551724e-01,  9.71104188e-01)
( 9.48275862e-01,  9.71104188e-01)
( 9.50000000e-01,  9.71028709e-01)
( 9.51724138e-01,  9.71028709e-01)
( 9.53448276e-01,  9.70972019e-01)
( 9.55172414e-01,  9.70915249e-01)
( 9.56896552e-01,  9.70915249e-01)
( 9.58620690e-01,  9.70839448e-01)
( 9.60344828e-01,  9.70839448e-01)
( 9.62068966e-01,  9.70763517e-01)
( 9.63793103e-01,  9.70763517e-01)
( 9.65517241e-01,  9.70706488e-01)
( 9.67241379e-01,  9.70649378e-01)
( 9.68965517e-01,  9.70649378e-01)
( 9.70689655e-01,  9.70573123e-01)
( 9.72413793e-01,  9.70573123e-01)
( 9.74137931e-01,  9.70496738e-01)
( 9.75862069e-01,  9.70496738e-01)
( 9.77586207e-01,  9.70420222e-01)
( 9.79310345e-01,  9.70420222e-01)
( 9.81034483e-01,  9.70343575e-01)
( 9.82758621e-01,  9.70343575e-01)
( 9.84482759e-01,  9.70266798e-01)
( 9.86206897e-01,  9.70266798e-01)
( 9.87931034e-01,  9.70189889e-01)
( 9.89655172e-01,  9.70170629e-01)
( 9.91379310e-01,  9.70151385e-01)
( 9.93103448e-01,  9.70074279e-01)
( 9.94827586e-01,  9.70074279e-01)
( 9.96551724e-01,  9.69997042e-01)
( 9.98275862e-01,  9.69997042e-01)
( 1.00000000e+00,  9.69919672e-01)
( 1.00172414e+00,  9.69919672e-01)
( 1.00344828e+00,  9.69861561e-01)
( 1.00517241e+00,  9.69803369e-01)
( 1.00689655e+00,  9.69803369e-01)
( 1.00862069e+00,  9.69725667e-01)
( 1.01034483e+00,  9.69725667e-01)
( 1.01206897e+00,  9.69647833e-01)
( 1.01379310e+00,  9.69647833e-01)
( 1.01551724e+00,  9.69589374e-01)
( 1.01724138e+00,  9.69530832e-01)
( 1.01896552e+00,  9.69530832e-01)
( 1.02068966e+00,  9.69452664e-01)
( 1.02241379e+00,  9.69452664e-01)
( 1.02413793e+00,  9.69374363e-01)
( 1.02586207e+00,  9.69374363e-01)
( 1.02758621e+00,  9.69295927e-01)
( 1.02931034e+00,  9.69295927e-01)
( 1.03103448e+00,  9.69217357e-01)
( 1.03275862e+00,  9.69217357e-01)
( 1.03448276e+00,  9.69138653e-01)
( 1.03620690e+00,  9.69138653e-01)
( 1.03793103e+00,  9.69059813e-01)
( 1.03965517e+00,  9.69040069e-01)
( 1.04137931e+00,  9.69020343e-01)
( 1.04310345e+00,  9.68941300e-01)
( 1.04482759e+00,  9.68941300e-01)
( 1.04655172e+00,  9.68862123e-01)
( 1.04827586e+00,  9.68862123e-01)
( 1.05000000e+00,  9.68782809e-01)
( 1.05172414e+00,  9.68782809e-01)
( 1.05344828e+00,  9.68723239e-01)
( 1.05517241e+00,  9.68663584e-01)
( 1.05689655e+00,  9.68663584e-01)
( 1.05862069e+00,  9.68583930e-01)
( 1.06034483e+00,  9.68583930e-01)
( 1.06206897e+00,  9.68504139e-01)
( 1.06379310e+00,  9.68504139e-01)
( 1.06551724e+00,  9.68444210e-01)
( 1.06724138e+00,  9.68384196e-01)
( 1.06896552e+00,  9.68384196e-01)
( 1.07068966e+00,  9.68304063e-01)
( 1.07241379e+00,  9.68304063e-01)
( 1.07413793e+00,  9.68223791e-01)
( 1.07586207e+00,  9.68223791e-01)
( 1.07758621e+00,  9.68143382e-01)
( 1.07931034e+00,  9.68143382e-01)
( 1.08103448e+00,  9.68062835e-01)
( 1.08275862e+00,  9.68062835e-01)
( 1.08448276e+00,  9.67982150e-01)
( 1.08620690e+00,  9.67982150e-01)
( 1.08793103e+00,  9.67901326e-01)
( 1.08965517e+00,  9.67881085e-01)
( 1.09137931e+00,  9.67860862e-01)
( 1.09310345e+00,  9.67779829e-01)
( 1.09482759e+00,  9.67779829e-01)
( 1.09655172e+00,  9.67698657e-01)
( 1.09827586e+00,  9.67698657e-01)
( 1.10000000e+00,  9.67617346e-01)
( 1.10172414e+00,  9.67617346e-01)
( 1.10344828e+00,  9.67556275e-01)
( 1.10517241e+00,  9.67495116e-01)
( 1.10689655e+00,  9.67495116e-01)
( 1.10862069e+00,  9.67413455e-01)
( 1.11034483e+00,  9.67413455e-01)
( 1.11206897e+00,  9.67331653e-01)
( 1.11379310e+00,  9.67331653e-01)
( 1.11551724e+00,  9.67270213e-01)
( 1.11724138e+00,  9.67208686e-01)
( 1.11896552e+00,  9.67208686e-01)
( 1.12068966e+00,  9.67126531e-01)
( 1.12241379e+00,  9.67126531e-01)
( 1.12413793e+00,  9.67044235e-01)
( 1.12586207e+00,  9.67044235e-01)
( 1.12758621e+00,  9.66961798e-01)
( 1.12931034e+00,  9.66961798e-01)
( 1.13103448e+00,  9.66879218e-01)
( 1.13275862e+00,  9.66879218e-01)
( 1.13448276e+00,  9.66796496e-01)
( 1.13620690e+00,  9.66796496e-01)
( 1.13793103e+00,  9.66713632e-01)
( 1.13965517e+00,  9.66692880e-01)
( 1.14137931e+00,  9.66672146e-01)
( 1.14310345e+00,  9.66589067e-01)
( 1.14482759e+00,  9.66589067e-01)
( 1.14655172e+00,  9.66505845e-01)
( 1.14827586e+00,  9.66505845e-01)
( 1.15000000e+00,  9.66422480e-01)
( 1.15172414e+00,  9.66422480e-01)
( 1.15344828e+00,  9.66359866e-01)
( 1.15517241e+00,  9.66297162e-01)
( 1.15689655e+00,  9.66297162e-01)
( 1.15862069e+00,  9.66213436e-01)
( 1.16034483e+00,  9.66213436e-01)
( 1.16206897e+00,  9.66129566e-01)
( 1.16379310e+00,  9.66129566e-01)
( 1.16551724e+00,  9.66066574e-01)
( 1.16724138e+00,  9.66003490e-01)
( 1.16896552e+00,  9.66003490e-01)
( 1.17068966e+00,  9.65919258e-01)
( 1.17241379e+00,  9.65919258e-01)
( 1.17413793e+00,  9.65834880e-01)
( 1.17586207e+00,  9.65834880e-01)
( 1.17758621e+00,  9.65750356e-01)
( 1.17931034e+00,  9.65750356e-01)
( 1.18103448e+00,  9.65665687e-01)
( 1.18275862e+00,  9.65665687e-01)
( 1.18448276e+00,  9.65580871e-01)
( 1.18620690e+00,  9.65580871e-01)
( 1.18793103e+00,  9.65495909e-01)
( 1.18965517e+00,  9.65474631e-01)
( 1.19137931e+00,  9.65453372e-01)
( 1.19310345e+00,  9.65368190e-01)
( 1.19482759e+00,  9.65368190e-01)
( 1.19655172e+00,  9.65282859e-01)
( 1.19827586e+00,  9.65282859e-01)
( 1.20000000e+00,  9.65197382e-01)
( 1.20172414e+00,  9.65197382e-01)
( 1.20344828e+00,  9.65133181e-01)
( 1.20517241e+00,  9.65068888e-01)
( 1.20689655e+00,  9.65068888e-01)
( 1.20862069e+00,  9.64983040e-01)
( 1.21034483e+00,  9.64983040e-01)
( 1.21206897e+00,  9.64897044e-01)
( 1.21379310e+00,  9.64897044e-01)
( 1.21551724e+00,  9.64832453e-01)
( 1.21724138e+00,  9.64767770e-01)
( 1.21896552e+00,  9.64767770e-01)
( 1.22068966e+00,  9.64681401e-01)
( 1.22241379e+00,  9.64681401e-01)
( 1.22413793e+00,  9.64594882e-01)
( 1.22586207e+00,  9.64594882e-01)
( 1.22758621e+00,  9.64508213e-01)
( 1.22931034e+00,  9.64508213e-01)
( 1.23103448e+00,  9.64421395e-01)
( 1.23275862e+00,  9.64421395e-01)
( 1.23448276e+00,  9.64334426e-01)
( 1.23620690e+00,  9.64334426e-01)
( 1.23793103e+00,  9.64247306e-01)
( 1.23965517e+00,  9.64225488e-01)
( 1.24137931e+00,  9.64203689e-01)
( 1.24310345e+00,  9.64116342e-01)
( 1.24482759e+00,  9.64116342e-01)
( 1.24655172e+00,  9.64028844e-01)
( 1.24827586e+00,  9.64028844e-01)
( 1.25000000e+00,  9.63941194e-01)
( 1.25172414e+00,  9.63941194e-01)
( 1.25344828e+00,  9.63875362e-01)
( 1.25517241e+00,  9.63809434e-01)
( 1.25689655e+00,  9.63809434e-01)
( 1.25862069e+00,  9.63721403e-01)
( 1.26034483e+00,  9.63721403e-01)
( 1.26206897e+00,  9.63633220e-01)
( 1.26379310e+00,  9.63633220e-01)
( 1.26551724e+00,  9.63566987e-01)
( 1.26724138e+00,  9.63500658e-01)
( 1.26896552e+00,  9.63500658e-01)
( 1.27068966e+00,  9.63412091e-01)
( 1.27241379e+00,  9.63412091e-01)
( 1.27413793e+00,  9.63323370e-01)
( 1.27586207e+00,  9.63323370e-01)
( 1.27758621e+00,  9.63234495e-01)
( 1.27931034e+00,  9.63234495e-01)
( 1.28103448e+00,  9.63145466e-01)
( 1.28275862e+00,  9.63145466e-01)
( 1.28448276e+00,  9.63056282e-01)
( 1.28620690e+00,  9.63056282e-01)
( 1.28793103e+00,  9.62966942e-01)
( 1.28965517e+00,  9.62944569e-01)
( 1.29137931e+00,  9.62922215e-01)
( 1.29310345e+00,  9.62832642e-01)
( 1.29482759e+00,  9.62832642e-01)
( 1.29655172e+00,  9.62742914e-01)
( 1.29827586e+00,  9.62742914e-01)
( 1.30000000e+00,  9.62653030e-01)
( 1.30172414e+00,  9.62653030e-01)
( 1.30344828e+00,  9.62585518e-01)
( 1.30517241e+00,  9.62517910e-01)
( 1.30689655e+00,  9.62517910e-01)
( 1.30862069e+00,  9.62427633e-01)
( 1.31034483e+00,  9.62427633e-01)
( 1.31206897e+00,  9.62337200e-01)
( 1.31379310e+00,  9.62337200e-01)
( 1.31551724e+00,  9.62269277e-01)
( 1.31724138e+00,  9.62201255e-01)
( 1.31896552e+00,  9.62201255e-01)
( 1.32068966e+00,  9.62110427e-01)
( 1.32241379e+00,  9.62110427e-01)
( 1.32413793e+00,  9.62019441e-01)
( 1.32586207e+00,  9.62019441e-01)
( 1.32758621e+00,  9.61928296e-01)
( 1.32931034e+00,  9.61928296e-01)
( 1.33103448e+00,  9.61836993e-01)
( 1.33275862e+00,  9.61836993e-01)
( 1.33448276e+00,  9.61745530e-01)
( 1.33620690e+00,  9.61745530e-01)
( 1.33793103e+00,  9.61653908e-01)
( 1.33965517e+00,  9.61630962e-01)
( 1.34137931e+00,  9.61608037e-01)
( 1.34310345e+00,  9.61516174e-01)
( 1.34482759e+00,  9.61516174e-01)
( 1.34655172e+00,  9.61424152e-01)
( 1.34827586e+00,  9.61424152e-01)
( 1.35000000e+00,  9.61331969e-01)
( 1.35172414e+00,  9.61331969e-01)
( 1.35344828e+00,  9.61262731e-01)
( 1.35517241e+00,  9.61193392e-01)
( 1.35689655e+00,  9.61193392e-01)
( 1.35862069e+00,  9.61100806e-01)
( 1.36034483e+00,  9.61100806e-01)
( 1.36206897e+00,  9.61008058e-01)
( 1.36379310e+00,  9.61008058e-01)
( 1.36551724e+00,  9.60938395e-01)
( 1.36724138e+00,  9.60868631e-01)
( 1.36896552e+00,  9.60868631e-01)
( 1.37068966e+00,  9.60775478e-01)
( 1.37241379e+00,  9.60775478e-01)
( 1.37413793e+00,  9.60682161e-01)
( 1.37586207e+00,  9.60682161e-01)
( 1.37758621e+00,  9.60588681e-01)
( 1.37931034e+00,  9.60588681e-01)
( 1.38103448e+00,  9.60495037e-01)
( 1.38275862e+00,  9.60495037e-01)
( 1.38448276e+00,  9.60401230e-01)
( 1.38620690e+00,  9.60401230e-01)
( 1.38793103e+00,  9.60307258e-01)
( 1.38965517e+00,  9.60283724e-01)
( 1.39137931e+00,  9.60260211e-01)
( 1.39310345e+00,  9.60165992e-01)
( 1.39482759e+00,  9.60165992e-01)
( 1.39655172e+00,  9.60071609e-01)
( 1.39827586e+00,  9.60071609e-01)
( 1.40000000e+00,  9.59977060e-01)
( 1.40172414e+00,  9.59977060e-01)
( 1.40344828e+00,  9.59906045e-01)
( 1.40517241e+00,  9.59834926e-01)
( 1.40689655e+00,  9.59834926e-01)
( 1.40862069e+00,  9.59739962e-01)
( 1.41034483e+00,  9.59739962e-01)
( 1.41206897e+00,  9.59644832e-01)
( 1.41379310e+00,  9.59644832e-01)
( 1.41551724e+00,  9.59573380e-01)
( 1.41724138e+00,  9.59501824e-01)
( 1.41896552e+00,  9.59501824e-01)
( 1.42068966e+00,  9.59406276e-01)
( 1.42241379e+00,  9.59406276e-01)
( 1.42413793e+00,  9.59310561e-01)
( 1.42586207e+00,  9.59310561e-01)
( 1.42758621e+00,  9.59214677e-01)
( 1.42931034e+00,  9.59214677e-01)
( 1.43103448e+00,  9.59118626e-01)
( 1.43275862e+00,  9.59118626e-01)
( 1.43448276e+00,  9.59022405e-01)
( 1.43620690e+00,  9.59022405e-01)
( 1.43793103e+00,  9.58926016e-01)
( 1.43965517e+00,  9.58901876e-01)
( 1.44137931e+00,  9.58877757e-01)
( 1.44310345e+00,  9.58781114e-01)
( 1.44482759e+00,  9.58781114e-01)
( 1.44655172e+00,  9.58684300e-01)
( 1.44827586e+00,  9.58684300e-01)
( 1.45000000e+00,  9.58587317e-01)
( 1.45172414e+00,  9.58587317e-01)
( 1.45344828e+00,  9.58514473e-01)
( 1.45517241e+00,  9.58441522e-01)
( 1.45689655e+00,  9.58441522e-01)
( 1.45862069e+00,  9.58344111e-01)
( 1.46034483e+00,  9.58344111e-01)
( 1.46206897e+00,  9.58246529e-01)
( 1.46379310e+00,  9.58246529e-01)
( 1.46551724e+00,  9.58173235e-01)
( 1.46724138e+00,  9.58099834e-01)
( 1.46896552e+00,  9.58099834e-01)
( 1.47068966e+00,  9.58001822e-01)
( 1.47241379e+00,  9.58001822e-01)
( 1.47413793e+00,  9.57903638e-01)
( 1.47586207e+00,  9.57903638e-01)
( 1.47758621e+00,  9.57805280e-01)
( 1.47931034e+00,  9.57805280e-01)
( 1.48103448e+00,  9.57706749e-01)
( 1.48275862e+00,  9.57706749e-01)
( 1.48448276e+00,  9.57608045e-01)
( 1.48620690e+00,  9.57608045e-01)
( 1.48793103e+00,  9.57509167e-01)
( 1.48965517e+00,  9.57484404e-01)
( 1.49137931e+00,  9.57459662e-01)
( 1.49310345e+00,  9.57360522e-01)
( 1.49482759e+00,  9.57360522e-01)
( 1.49655172e+00,  9.57261207e-01)
( 1.49827586e+00,  9.57261207e-01)
( 1.50000000e+00,  9.57161717e-01)
( 1.50172414e+00,  9.57161717e-01)
( 1.50344828e+00,  9.57086990e-01)
( 1.50517241e+00,  9.57012153e-01)
( 1.50689655e+00,  9.57012153e-01)
( 1.50862069e+00,  9.56912223e-01)
( 1.51034483e+00,  9.56912223e-01)
( 1.51206897e+00,  9.56812117e-01)
( 1.51379310e+00,  9.56812117e-01)
( 1.51551724e+00,  9.56736927e-01)
( 1.51724138e+00,  9.56661626e-01)
( 1.51896552e+00,  9.56661626e-01)
( 1.52068966e+00,  9.56561077e-01)
( 1.52241379e+00,  9.56561077e-01)
( 1.52413793e+00,  9.56460351e-01)
( 1.52586207e+00,  9.56460351e-01)
( 1.52758621e+00,  9.56359446e-01)
( 1.52931034e+00,  9.56359446e-01)
( 1.53103448e+00,  9.56258363e-01)
( 1.53275862e+00,  9.56258363e-01)
( 1.53448276e+00,  9.56157101e-01)
( 1.53620690e+00,  9.56157101e-01)
( 1.53793103e+00,  9.56055660e-01)
( 1.53965517e+00,  9.56030255e-01)
( 1.54137931e+00,  9.56004872e-01)
( 1.54310345e+00,  9.55903162e-01)
( 1.54482759e+00,  9.55903162e-01)
( 1.54655172e+00,  9.55801272e-01)
( 1.54827586e+00,  9.55801272e-01)
( 1.55000000e+00,  9.55699201e-01)
( 1.55172414e+00,  9.55699201e-01)
( 1.55344828e+00,  9.55622534e-01)
( 1.55517241e+00,  9.55545755e-01)
( 1.55689655e+00,  9.55545755e-01)
( 1.55862069e+00,  9.55443232e-01)
( 1.56034483e+00,  9.55443232e-01)
( 1.56206897e+00,  9.55340526e-01)
( 1.56379310e+00,  9.55340526e-01)
( 1.56551724e+00,  9.55263383e-01)
( 1.56724138e+00,  9.55186127e-01)
( 1.56896552e+00,  9.55186127e-01)
( 1.57068966e+00,  9.55082965e-01)
( 1.57241379e+00,  9.55082965e-01)
( 1.57413793e+00,  9.54979621e-01)
( 1.57586207e+00,  9.54979621e-01)
( 1.57758621e+00,  9.54876093e-01)
( 1.57931034e+00,  9.54876093e-01)
( 1.58103448e+00,  9.54772382e-01)
( 1.58275862e+00,  9.54772382e-01)
( 1.58448276e+00,  9.54668486e-01)
( 1.58620690e+00,  9.54668486e-01)
( 1.58793103e+00,  9.54564406e-01)
( 1.58965517e+00,  9.54538340e-01)
( 1.59137931e+00,  9.54512297e-01)
( 1.59310345e+00,  9.54407939e-01)
( 1.59482759e+00,  9.54407939e-01)
( 1.59655172e+00,  9.54303396e-01)
( 1.59827586e+00,  9.54303396e-01)
( 1.60000000e+00,  9.54198667e-01)
( 1.60172414e+00,  9.54198667e-01)
( 1.60344828e+00,  9.54120004e-01)
( 1.60517241e+00,  9.54041224e-01)
( 1.60689655e+00,  9.54041224e-01)
( 1.60862069e+00,  9.53936029e-01)
( 1.61034483e+00,  9.53936029e-01)
( 1.61206897e+00,  9.53830646e-01)
( 1.61379310e+00,  9.53830646e-01)
( 1.61551724e+00,  9.53751492e-01)
( 1.61724138e+00,  9.53672221e-01)
( 1.61896552e+00,  9.53672221e-01)
( 1.62068966e+00,  9.53566369e-01)
( 1.62241379e+00,  9.53566369e-01)
( 1.62413793e+00,  9.53460328e-01)
( 1.62586207e+00,  9.53460328e-01)
( 1.62758621e+00,  9.53354098e-01)
( 1.62931034e+00,  9.53354098e-01)
( 1.63103448e+00,  9.53247680e-01)
( 1.63275862e+00,  9.53247680e-01)
( 1.63448276e+00,  9.53141071e-01)
( 1.63620690e+00,  9.53141071e-01)
( 1.63793103e+00,  9.53034272e-01)
( 1.63965517e+00,  9.53007525e-01)
( 1.64137931e+00,  9.52980801e-01)
( 1.64310345e+00,  9.52873717e-01)
( 1.64482759e+00,  9.52873717e-01)
( 1.64655172e+00,  9.52766441e-01)
( 1.64827586e+00,  9.52766441e-01)
( 1.65000000e+00,  9.52658974e-01)
( 1.65172414e+00,  9.52658974e-01)
( 1.65344828e+00,  9.52578254e-01)
( 1.65517241e+00,  9.52497413e-01)
( 1.65689655e+00,  9.52497413e-01)
( 1.65862069e+00,  9.52389466e-01)
( 1.66034483e+00,  9.52389466e-01)
( 1.66206897e+00,  9.52281325e-01)
( 1.66379310e+00,  9.52281325e-01)
( 1.66551724e+00,  9.52200099e-01)
( 1.66724138e+00,  9.52118752e-01)
( 1.66896552e+00,  9.52118752e-01)
( 1.67068966e+00,  9.52010128e-01)
( 1.67241379e+00,  9.52010128e-01)
( 1.67413793e+00,  9.51901309e-01)
( 1.67586207e+00,  9.51901309e-01)
( 1.67758621e+00,  9.51792296e-01)
( 1.67931034e+00,  9.51792296e-01)
( 1.68103448e+00,  9.51683087e-01)
( 1.68275862e+00,  9.51683087e-01)
( 1.68448276e+00,  9.51573683e-01)
( 1.68620690e+00,  9.51573683e-01)
( 1.68793103e+00,  9.51464084e-01)
( 1.68965517e+00,  9.51436635e-01)
( 1.69137931e+00,  9.51409210e-01)
( 1.69310345e+00,  9.51299316e-01)
( 1.69482759e+00,  9.51299316e-01)
( 1.69655172e+00,  9.51189224e-01)
( 1.69827586e+00,  9.51189224e-01)
( 1.70000000e+00,  9.51078936e-01)
( 1.70172414e+00,  9.51078936e-01)
( 1.70344828e+00,  9.50996096e-01)
( 1.70517241e+00,  9.50913132e-01)
( 1.70689655e+00,  9.50913132e-01)
( 1.70862069e+00,  9.50802348e-01)
( 1.71034483e+00,  9.50802348e-01)
( 1.71206897e+00,  9.50691366e-01)
( 1.71379310e+00,  9.50691366e-01)
( 1.71551724e+00,  9.50608005e-01)
( 1.71724138e+00,  9.50524519e-01)
( 1.71896552e+00,  9.50524519e-01)
( 1.72068966e+00,  9.50413037e-01)
( 1.72241379e+00,  9.50413037e-01)
( 1.72413793e+00,  9.50301356e-01)
( 1.72586207e+00,  9.50301356e-01)
( 1.72758621e+00,  9.50189474e-01)
( 1.72931034e+00,  9.50189474e-01)
( 1.73103448e+00,  9.50077391e-01)
( 1.73275862e+00,  9.50077391e-01)
( 1.73448276e+00,  9.49965106e-01)
( 1.73620690e+00,  9.49965106e-01)
( 1.73793103e+00,  9.49852619e-01)
( 1.73965517e+00,  9.49824447e-01)
( 1.74137931e+00,  9.49796300e-01)
( 1.74310345e+00,  9.49683510e-01)
( 1.74482759e+00,  9.49683510e-01)
( 1.74655172e+00,  9.49570517e-01)
( 1.74827586e+00,  9.49570517e-01)
( 1.75000000e+00,  9.49457320e-01)
( 1.75172414e+00,  9.49457320e-01)
( 1.75344828e+00,  9.49372296e-01)
( 1.75517241e+00,  9.49287143e-01)
( 1.75689655e+00,  9.49287143e-01)
( 1.75862069e+00,  9.49173436e-01)
( 1.76034483e+00,  9.49173436e-01)
( 1.76206897e+00,  9.49059525e-01)
( 1.76379310e+00,  9.49059525e-01)
( 1.76551724e+00,  9.48973962e-01)
( 1.76724138e+00,  9.48888272e-01)
( 1.76896552e+00,  9.48888272e-01)
( 1.77068966e+00,  9.48773846e-01)
( 1.77241379e+00,  9.48773846e-01)
( 1.77413793e+00,  9.48659213e-01)
( 1.77586207e+00,  9.48659213e-01)
( 1.77758621e+00,  9.48544374e-01)
( 1.77931034e+00,  9.48544374e-01)
( 1.78103448e+00,  9.48429328e-01)
( 1.78275862e+00,  9.48429328e-01)
( 1.78448276e+00,  9.48314073e-01)
( 1.78620690e+00,  9.48314073e-01)
( 1.78793103e+00,  9.48198611e-01)
( 1.78965517e+00,  9.48169693e-01)
( 1.79137931e+00,  9.48140802e-01)
( 1.79310345e+00,  9.48025026e-01)
( 1.79482759e+00,  9.48025026e-01)
( 1.79655172e+00,  9.47909041e-01)
( 1.79827586e+00,  9.47909041e-01)
( 1.80000000e+00,  9.47792847e-01)
( 1.80172414e+00,  9.47792847e-01)
( 1.80344828e+00,  9.47705570e-01)
( 1.80517241e+00,  9.47618161e-01)
( 1.80689655e+00,  9.47618161e-01)
( 1.80862069e+00,  9.47501441e-01)
( 1.81034483e+00,  9.47501441e-01)
( 1.81206897e+00,  9.47384509e-01)
( 1.81379310e+00,  9.47384509e-01)
( 1.81551724e+00,  9.47296677e-01)
( 1.81724138e+00,  9.47208714e-01)
( 1.81896552e+00,  9.47208714e-01)
( 1.82068966e+00,  9.47091252e-01)
( 1.82241379e+00,  9.47091252e-01)
( 1.82413793e+00,  9.46973577e-01)
( 1.82586207e+00,  9.46973577e-01)
( 1.82758621e+00,  9.46855688e-01)
( 1.82931034e+00,  9.46855688e-01)
( 1.83103448e+00,  9.46737586e-01)
( 1.83275862e+00,  9.46737586e-01)
( 1.83448276e+00,  9.46619270e-01)
( 1.83620690e+00,  9.46619270e-01)
( 1.83793103e+00,  9.46500739e-01)
( 1.83965517e+00,  9.46471053e-01)
( 1.84137931e+00,  9.46441393e-01)
( 1.84310345e+00,  9.46322540e-01)
( 1.84482759e+00,  9.46322540e-01)
( 1.84655172e+00,  9.46203470e-01)
( 1.84827586e+00,  9.46203470e-01)
( 1.85000000e+00,  9.46084184e-01)
( 1.85172414e+00,  9.46084184e-01)
( 1.85344828e+00,  9.45994585e-01)
( 1.85517241e+00,  9.45904849e-01)
( 1.85689655e+00,  9.45904849e-01)
( 1.85862069e+00,  9.45785021e-01)
( 1.86034483e+00,  9.45785021e-01)
( 1.86206897e+00,  9.45664974e-01)
( 1.86379310e+00,  9.45664974e-01)
( 1.86551724e+00,  9.45574803e-01)
( 1.86724138e+00,  9.45484495e-01)
( 1.86896552e+00,  9.45484495e-01)
( 1.87068966e+00,  9.45363902e-01)
( 1.87241379e+00,  9.45363902e-01)
( 1.87413793e+00,  9.45243089e-01)
( 1.87586207e+00,  9.45243089e-01)
( 1.87758621e+00,  9.45122056e-01)
( 1.87931034e+00,  9.45122056e-01)
( 1.88103448e+00,  9.45000803e-01)
( 1.88275862e+00,  9.45000803e-01)
( 1.88448276e+00,  9.44879328e-01)
( 1.88620690e+00,  9.44879328e-01)
( 1.88793103e+00,  9.44757633e-01)
( 1.88965517e+00,  9.44727153e-01)
( 1.89137931e+00,  9.44696702e-01)
( 1.89310345e+00,  9.44574673e-01)
( 1.89482759e+00,  9.44574673e-01)
( 1.89655172e+00,  9.44452422e-01)
( 1.89827586e+00,  9.44452422e-01)
( 1.90000000e+00,  9.44329947e-01)
( 1.90172414e+00,  9.44329947e-01)
( 1.90344828e+00,  9.44237952e-01)
( 1.90517241e+00,  9.44145816e-01)
( 1.90689655e+00,  9.44145816e-01)
( 1.90862069e+00,  9.44022782e-01)
( 1.91034483e+00,  9.44022782e-01)
( 1.91206897e+00,  9.43899522e-01)
( 1.91379310e+00,  9.43899522e-01)
( 1.91551724e+00,  9.43806937e-01)
( 1.91724138e+00,  9.43714211e-01)
( 1.91896552e+00,  9.43714211e-01)
( 1.92068966e+00,  9.43590388e-01)
( 1.92241379e+00,  9.43590388e-01)
( 1.92413793e+00,  9.43466338e-01)
( 1.92586207e+00,  9.43466338e-01)
( 1.92758621e+00,  9.43342061e-01)
( 1.92931034e+00,  9.43342061e-01)
( 1.93103448e+00,  9.43217557e-01)
( 1.93275862e+00,  9.43217557e-01)
( 1.93448276e+00,  9.43092824e-01)
( 1.93620690e+00,  9.43092824e-01)
( 1.93793103e+00,  9.42967864e-01)
( 1.93965517e+00,  9.42936566e-01)
( 1.94137931e+00,  9.42905297e-01)
( 1.94310345e+00,  9.42779993e-01)
( 1.94482759e+00,  9.42779993e-01)
( 1.94655172e+00,  9.42654459e-01)
( 1.94827586e+00,  9.42654459e-01)
( 1.95000000e+00,  9.42528694e-01)
( 1.95172414e+00,  9.42528694e-01)
( 1.95344828e+00,  9.42434227e-01)
( 1.95517241e+00,  9.42339615e-01)
( 1.95689655e+00,  9.42339615e-01)
( 1.95862069e+00,  9.42213273e-01)
( 1.96034483e+00,  9.42213273e-01)
( 1.96206897e+00,  9.42086699e-01)
( 1.96379310e+00,  9.42086699e-01)
( 1.96551724e+00,  9.41991623e-01)
( 1.96724138e+00,  9.41896401e-01)
( 1.96896552e+00,  9.41896401e-01)
( 1.97068966e+00,  9.41769245e-01)
( 1.97241379e+00,  9.41769245e-01)
( 1.97413793e+00,  9.41641855e-01)
( 1.97586207e+00,  9.41641855e-01)
( 1.97758621e+00,  9.41514230e-01)
( 1.97931034e+00,  9.41514230e-01)
( 1.98103448e+00,  9.41386371e-01)
( 1.98275862e+00,  9.41386371e-01)
( 1.98448276e+00,  9.41258277e-01)
( 1.98620690e+00,  9.41258277e-01)
( 1.98793103e+00,  9.41129946e-01)
( 1.98965517e+00,  9.41097805e-01)
( 1.99137931e+00,  9.41065693e-01)
( 1.99310345e+00,  9.40937008e-01)
( 1.99482759e+00,  9.40937008e-01)
( 1.99655172e+00,  9.40808086e-01)
( 1.99827586e+00,  9.40808086e-01)
( 2.00000000e+00,  9.40678926e-01)
( 2.00172414e+00,  9.40678926e-01)
( 2.00344828e+00,  9.40581907e-01)
( 2.00517241e+00,  9.40484740e-01)
( 2.00689655e+00,  9.40484740e-01)
( 2.00862069e+00,  9.40354983e-01)
( 2.01034483e+00,  9.40354983e-01)
( 2.01206897e+00,  9.40224988e-01)
( 2.01379310e+00,  9.40224988e-01)
( 2.01551724e+00,  9.40127341e-01)
( 2.01724138e+00,  9.40029544e-01)
( 2.01896552e+00,  9.40029544e-01)
( 2.02068966e+00,  9.39898948e-01)
( 2.02241379e+00,  9.39898948e-01)
( 2.02413793e+00,  9.39768110e-01)
( 2.02586207e+00,  9.39768110e-01)
( 2.02758621e+00,  9.39637030e-01)
( 2.02931034e+00,  9.39637030e-01)
( 2.03103448e+00,  9.39505708e-01)
( 2.03275862e+00,  9.39505708e-01)
( 2.03448276e+00,  9.39374143e-01)
( 2.03620690e+00,  9.39374143e-01)
( 2.03793103e+00,  9.39242334e-01)
( 2.03965517e+00,  9.39209321e-01)
( 2.04137931e+00,  9.39176339e-01)
( 2.04310345e+00,  9.39044164e-01)
( 2.04482759e+00,  9.39044164e-01)
( 2.04655172e+00,  9.38911745e-01)
( 2.04827586e+00,  9.38911745e-01)
( 2.05000000e+00,  9.38779080e-01)
( 2.05172414e+00,  9.38779080e-01)
( 2.05344828e+00,  9.38679427e-01)
( 2.05517241e+00,  9.38579621e-01)
( 2.05689655e+00,  9.38579621e-01)
( 2.05862069e+00,  9.38446341e-01)
( 2.06034483e+00,  9.38446341e-01)
( 2.06206897e+00,  9.38312813e-01)
( 2.06379310e+00,  9.38312813e-01)
( 2.06551724e+00,  9.38212512e-01)
( 2.06724138e+00,  9.38112056e-01)
( 2.06896552e+00,  9.38112056e-01)
( 2.07068966e+00,  9.37977908e-01)
( 2.07241379e+00,  9.37977908e-01)
( 2.07413793e+00,  9.37843510e-01)
( 2.07586207e+00,  9.37843510e-01)
( 2.07758621e+00,  9.37708863e-01)
( 2.07931034e+00,  9.37708863e-01)
( 2.08103448e+00,  9.37573965e-01)
( 2.08275862e+00,  9.37573965e-01)
( 2.08448276e+00,  9.37438817e-01)
( 2.08620690e+00,  9.37438817e-01)
( 2.08793103e+00,  9.37303417e-01)
( 2.08965517e+00,  9.37269504e-01)
( 2.09137931e+00,  9.37235622e-01)
( 2.09310345e+00,  9.37099844e-01)
( 2.09482759e+00,  9.37099844e-01)
( 2.09655172e+00,  9.36963813e-01)
( 2.09827586e+00,  9.36963813e-01)
( 2.10000000e+00,  9.36827529e-01)
( 2.10172414e+00,  9.36827529e-01)
( 2.10344828e+00,  9.36725157e-01)
( 2.10517241e+00,  9.36622626e-01)
( 2.10689655e+00,  9.36622626e-01)
( 2.10862069e+00,  9.36485706e-01)
( 2.11034483e+00,  9.36485706e-01)
( 2.11206897e+00,  9.36348531e-01)
( 2.11379310e+00,  9.36348531e-01)
( 2.11551724e+00,  9.36245489e-01)
( 2.11724138e+00,  9.36142287e-01)
( 2.11896552e+00,  9.36142287e-01)
( 2.12068966e+00,  9.36004471e-01)
( 2.12241379e+00,  9.36004471e-01)
( 2.12413793e+00,  9.35866397e-01)
( 2.12586207e+00,  9.35866397e-01)
( 2.12758621e+00,  9.35728065e-01)
( 2.12931034e+00,  9.35728065e-01)
( 2.13103448e+00,  9.35589474e-01)
( 2.13275862e+00,  9.35589474e-01)
( 2.13448276e+00,  9.35450625e-01)
( 2.13620690e+00,  9.35450625e-01)
( 2.13793103e+00,  9.35311516e-01)
( 2.13965517e+00,  9.35276673e-01)
( 2.14137931e+00,  9.35241863e-01)
( 2.14310345e+00,  9.35102363e-01)
( 2.14482759e+00,  9.35102363e-01)
( 2.14655172e+00,  9.34962602e-01)
( 2.14827586e+00,  9.34962602e-01)
( 2.15000000e+00,  9.34822580e-01)
( 2.15172414e+00,  9.34822580e-01)
( 2.15344828e+00,  9.34717399e-01)
( 2.15517241e+00,  9.34612053e-01)
( 2.15689655e+00,  9.34612053e-01)
( 2.15862069e+00,  9.34471373e-01)
( 2.16034483e+00,  9.34471373e-01)
( 2.16206897e+00,  9.34330430e-01)
( 2.16379310e+00,  9.34330430e-01)
( 2.16551724e+00,  9.34224557e-01)
( 2.16724138e+00,  9.34118518e-01)
( 2.16896552e+00,  9.34118518e-01)
( 2.17068966e+00,  9.33976913e-01)
( 2.17241379e+00,  9.33976913e-01)
( 2.17413793e+00,  9.33835041e-01)
( 2.17586207e+00,  9.33835041e-01)
( 2.17758621e+00,  9.33692902e-01)
( 2.17931034e+00,  9.33692902e-01)
( 2.18103448e+00,  9.33550497e-01)
( 2.18275862e+00,  9.33550497e-01)
( 2.18448276e+00,  9.33407824e-01)
( 2.18620690e+00,  9.33407824e-01)
( 2.18793103e+00,  9.33264882e-01)
( 2.18965517e+00,  9.33229080e-01)
( 2.19137931e+00,  9.33193311e-01)
( 2.19310345e+00,  9.33049966e-01)
( 2.19482759e+00,  9.33049966e-01)
( 2.19655172e+00,  9.32906351e-01)
( 2.19827586e+00,  9.32906351e-01)
( 2.20000000e+00,  9.32762465e-01)
( 2.20172414e+00,  9.32762465e-01)
( 2.20344828e+00,  9.32654382e-01)
( 2.20517241e+00,  9.32546128e-01)
( 2.20689655e+00,  9.32546128e-01)
( 2.20862069e+00,  9.32401564e-01)
( 2.21034483e+00,  9.32401564e-01)
( 2.21206897e+00,  9.32256727e-01)
( 2.21379310e+00,  9.32256727e-01)
( 2.21551724e+00,  9.32147928e-01)
( 2.21724138e+00,  9.32038959e-01)
( 2.21896552e+00,  9.32038959e-01)
( 2.22068966e+00,  9.31893437e-01)
( 2.22241379e+00,  9.31893437e-01)
( 2.22413793e+00,  9.31747641e-01)
( 2.22586207e+00,  9.31747641e-01)
( 2.22758621e+00,  9.31601569e-01)
( 2.22931034e+00,  9.31601569e-01)
( 2.23103448e+00,  9.31455222e-01)
( 2.23275862e+00,  9.31455222e-01)
( 2.23448276e+00,  9.31308597e-01)
( 2.23620690e+00,  9.31308597e-01)
( 2.23793103e+00,  9.31161695e-01)
( 2.23965517e+00,  9.31124900e-01)
( 2.24137931e+00,  9.31088140e-01)
( 2.24310345e+00,  9.30940821e-01)
( 2.24482759e+00,  9.30940821e-01)
( 2.24655172e+00,  9.30793223e-01)
( 2.24827586e+00,  9.30793223e-01)
( 2.25000000e+00,  9.30645345e-01)
( 2.25172414e+00,  9.30645345e-01)
( 2.25344828e+00,  9.30534262e-01)
( 2.25517241e+00,  9.30423003e-01)
( 2.25689655e+00,  9.30423003e-01)
( 2.25862069e+00,  9.30274424e-01)
( 2.26034483e+00,  9.30274424e-01)
( 2.26206897e+00,  9.30125563e-01)
( 2.26379310e+00,  9.30125563e-01)
( 2.26551724e+00,  9.30013741e-01)
( 2.26724138e+00,  9.29901741e-01)
( 2.26896552e+00,  9.29901741e-01)
( 2.27068966e+00,  9.29752173e-01)
( 2.27241379e+00,  9.29752173e-01)
( 2.27413793e+00,  9.29602320e-01)
( 2.27586207e+00,  9.29602320e-01)
( 2.27758621e+00,  9.29452183e-01)
( 2.27931034e+00,  9.29452183e-01)
( 2.28103448e+00,  9.29301760e-01)
( 2.28275862e+00,  9.29301760e-01)
( 2.28448276e+00,  9.29151051e-01)
( 2.28620690e+00,  9.29151051e-01)
( 2.28793103e+00,  9.29000055e-01)
( 2.28965517e+00,  9.28962235e-01)
( 2.29137931e+00,  9.28924450e-01)
( 2.29310345e+00,  9.28773023e-01)
( 2.29482759e+00,  9.28773023e-01)
( 2.29655172e+00,  9.28621307e-01)
( 2.29827586e+00,  9.28621307e-01)
( 2.30000000e+00,  9.28469303e-01)
( 2.30172414e+00,  9.28469303e-01)
( 2.30344828e+00,  9.28355119e-01)
( 2.30517241e+00,  9.28240753e-01)
( 2.30689655e+00,  9.28240753e-01)
( 2.30862069e+00,  9.28088023e-01)
( 2.31034483e+00,  9.28088023e-01)
( 2.31206897e+00,  9.27935001e-01)
( 2.31379310e+00,  9.27935001e-01)
( 2.31551724e+00,  9.27820053e-01)
( 2.31724138e+00,  9.27704921e-01)
( 2.31896552e+00,  9.27704921e-01)
( 2.32068966e+00,  9.27551168e-01)
( 2.32241379e+00,  9.27551168e-01)
( 2.32413793e+00,  9.27397122e-01)
( 2.32586207e+00,  9.27397122e-01)
( 2.32758621e+00,  9.27242781e-01)
( 2.32931034e+00,  9.27242781e-01)
( 2.33103448e+00,  9.27088144e-01)
( 2.33275862e+00,  9.27088144e-01)
( 2.33448276e+00,  9.26933212e-01)
( 2.33620690e+00,  9.26933212e-01)
( 2.33793103e+00,  9.26777984e-01)
( 2.33965517e+00,  9.26739102e-01)
( 2.34137931e+00,  9.26700258e-01)
( 2.34310345e+00,  9.26544583e-01)
( 2.34482759e+00,  9.26544583e-01)
( 2.34655172e+00,  9.26388610e-01)
( 2.34827586e+00,  9.26388610e-01)
( 2.35000000e+00,  9.26232338e-01)
( 2.35172414e+00,  9.26232338e-01)
( 2.35344828e+00,  9.26114947e-01)
( 2.35517241e+00,  9.25997369e-01)
( 2.35689655e+00,  9.25997369e-01)
( 2.35862069e+00,  9.25840346e-01)
( 2.36034483e+00,  9.25840346e-01)
( 2.36206897e+00,  9.25683023e-01)
( 2.36379310e+00,  9.25683023e-01)
( 2.36551724e+00,  9.25564841e-01)
( 2.36724138e+00,  9.25446471e-01)
( 2.36896552e+00,  9.25446471e-01)
( 2.37068966e+00,  9.25288390e-01)
( 2.37241379e+00,  9.25288390e-01)
( 2.37413793e+00,  9.25130006e-01)
( 2.37586207e+00,  9.25130006e-01)
( 2.37758621e+00,  9.24971318e-01)
( 2.37931034e+00,  9.24971318e-01)
( 2.38103448e+00,  9.24812324e-01)
( 2.38275862e+00,  9.24812324e-01)
( 2.38448276e+00,  9.24653024e-01)
( 2.38620690e+00,  9.24653024e-01)
( 2.38793103e+00,  9.24493417e-01)
( 2.38965517e+00,  9.24453439e-01)
( 2.39137931e+00,  9.24413499e-01)
( 2.39310345e+00,  9.24253431e-01)
( 2.39482759e+00,  9.24253431e-01)
( 2.39655172e+00,  9.24093054e-01)
( 2.39827586e+00,  9.24093054e-01)
( 2.40000000e+00,  9.23932369e-01)
( 2.40172414e+00,  9.23932369e-01)
( 2.40344828e+00,  9.23811661e-01)
( 2.40517241e+00,  9.23690759e-01)
( 2.40689655e+00,  9.23690759e-01)
( 2.40862069e+00,  9.23529297e-01)
( 2.41034483e+00,  9.23529297e-01)
( 2.41206897e+00,  9.23367523e-01)
( 2.41379310e+00,  9.23367523e-01)
( 2.41551724e+00,  9.23245997e-01)
( 2.41724138e+00,  9.23124276e-01)
( 2.41896552e+00,  9.23124276e-01)
( 2.42068966e+00,  9.22961720e-01)
( 2.42241379e+00,  9.22961720e-01)
( 2.42413793e+00,  9.22798849e-01)
( 2.42586207e+00,  9.22798849e-01)
( 2.42758621e+00,  9.22635663e-01)
( 2.42931034e+00,  9.22635663e-01)
( 2.43103448e+00,  9.22472161e-01)
( 2.43275862e+00,  9.22472161e-01)
( 2.43448276e+00,  9.22308343e-01)
( 2.43620690e+00,  9.22308343e-01)
( 2.43793103e+00,  9.22144207e-01)
( 2.43965517e+00,  9.22103094e-01)
( 2.44137931e+00,  9.22062020e-01)
( 2.44310345e+00,  9.21897407e-01)
( 2.44482759e+00,  9.21897407e-01)
( 2.44655172e+00,  9.21732475e-01)
( 2.44827586e+00,  9.21732475e-01)
( 2.45000000e+00,  9.21567223e-01)
( 2.45172414e+00,  9.21567223e-01)
( 2.45344828e+00,  9.21443083e-01)
( 2.45517241e+00,  9.21318743e-01)
( 2.45689655e+00,  9.21318743e-01)
( 2.45862069e+00,  9.21152687e-01)
( 2.46034483e+00,  9.21152687e-01)
( 2.46206897e+00,  9.20986309e-01)
( 2.46379310e+00,  9.20986309e-01)
( 2.46551724e+00,  9.20861324e-01)
( 2.46724138e+00,  9.20736136e-01)
( 2.46896552e+00,  9.20736136e-01)
( 2.47068966e+00,  9.20568948e-01)
( 2.47241379e+00,  9.20568948e-01)
( 2.47413793e+00,  9.20401434e-01)
( 2.47586207e+00,  9.20401434e-01)
( 2.47758621e+00,  9.20233595e-01)
( 2.47931034e+00,  9.20233595e-01)
( 2.48103448e+00,  9.20065429e-01)
( 2.48275862e+00,  9.20065429e-01)
( 2.48448276e+00,  9.19896935e-01)
( 2.48620690e+00,  9.19896935e-01)
( 2.48793103e+00,  9.19728113e-01)
( 2.48965517e+00,  9.19685825e-01)
( 2.49137931e+00,  9.19643579e-01)
( 2.49310345e+00,  9.19474262e-01)
( 2.49482759e+00,  9.19474262e-01)
( 2.49655172e+00,  9.19304616e-01)
( 2.49827586e+00,  9.19304616e-01)
( 2.50000000e+00,  9.19134638e-01)
( 2.50172414e+00,  9.19134638e-01)
( 2.50344828e+00,  9.19006947e-01)
( 2.50517241e+00,  9.18879049e-01)
( 2.50689655e+00,  9.18879049e-01)
( 2.50862069e+00,  9.18708240e-01)
( 2.51034483e+00,  9.18708240e-01)
( 2.51206897e+00,  9.18537097e-01)
( 2.51379310e+00,  9.18537097e-01)
( 2.51551724e+00,  9.18408531e-01)
( 2.51724138e+00,  9.18279755e-01)
( 2.51896552e+00,  9.18279755e-01)
( 2.52068966e+00,  9.18107774e-01)
( 2.52241379e+00,  9.18107774e-01)
( 2.52413793e+00,  9.17935456e-01)
( 2.52586207e+00,  9.17935456e-01)
( 2.52758621e+00,  9.17762801e-01)
( 2.52931034e+00,  9.17762801e-01)
( 2.53103448e+00,  9.17589807e-01)
( 2.53275862e+00,  9.17589807e-01)
( 2.53448276e+00,  9.17416474e-01)
( 2.53620690e+00,  9.17416474e-01)
( 2.53793103e+00,  9.17242802e-01)
( 2.53965517e+00,  9.17199298e-01)
( 2.54137931e+00,  9.17155838e-01)
( 2.54310345e+00,  9.16981654e-01)
( 2.54482759e+00,  9.16981654e-01)
( 2.54655172e+00,  9.16807128e-01)
( 2.54827586e+00,  9.16807128e-01)
( 2.55000000e+00,  9.16632259e-01)
( 2.55172414e+00,  9.16632259e-01)
( 2.55344828e+00,  9.16500893e-01)
( 2.55517241e+00,  9.16369311e-01)
( 2.55689655e+00,  9.16369311e-01)
( 2.55862069e+00,  9.16193582e-01)
( 2.56034483e+00,  9.16193582e-01)
( 2.56206897e+00,  9.16017507e-01)
( 2.56379310e+00,  9.16017507e-01)
( 2.56551724e+00,  9.15885234e-01)
( 2.56724138e+00,  9.15752745e-01)
( 2.56896552e+00,  9.15752745e-01)
( 2.57068966e+00,  9.15575802e-01)
( 2.57241379e+00,  9.15575802e-01)
( 2.57413793e+00,  9.15398511e-01)
( 2.57586207e+00,  9.15398511e-01)
( 2.57758621e+00,  9.15220870e-01)
( 2.57931034e+00,  9.15220870e-01)
( 2.58103448e+00,  9.15042879e-01)
( 2.58275862e+00,  9.15042879e-01)
( 2.58448276e+00,  9.14864537e-01)
( 2.58620690e+00,  9.14864537e-01)
( 2.58793103e+00,  9.14685843e-01)
( 2.58965517e+00,  9.14641082e-01)
( 2.59137931e+00,  9.14596364e-01)
( 2.59310345e+00,  9.14417141e-01)
( 2.59482759e+00,  9.14417141e-01)
( 2.59655172e+00,  9.14237563e-01)
( 2.59827586e+00,  9.14237563e-01)
( 2.60000000e+00,  9.14057631e-01)
( 2.60172414e+00,  9.14057631e-01)
( 2.60344828e+00,  9.13922460e-01)
( 2.60517241e+00,  9.13787065e-01)
( 2.60689655e+00,  9.13787065e-01)
( 2.60862069e+00,  9.13606242e-01)
( 2.61034483e+00,  9.13606242e-01)
( 2.61206897e+00,  9.13425061e-01)
( 2.61379310e+00,  9.13425061e-01)
( 2.61551724e+00,  9.13288951e-01)
( 2.61724138e+00,  9.13152617e-01)
( 2.61896552e+00,  9.13152617e-01)
( 2.62068966e+00,  9.12970537e-01)
( 2.62241379e+00,  9.12970537e-01)
( 2.62413793e+00,  9.12788097e-01)
( 2.62586207e+00,  9.12788097e-01)
( 2.62758621e+00,  9.12605294e-01)
( 2.62931034e+00,  9.12605294e-01)
( 2.63103448e+00,  9.12422129e-01)
( 2.63275862e+00,  9.12422129e-01)
( 2.63448276e+00,  9.12238601e-01)
( 2.63620690e+00,  9.12238601e-01)
( 2.63793103e+00,  9.12054708e-01)
( 2.63965517e+00,  9.12008644e-01)
( 2.64137931e+00,  9.11962625e-01)
( 2.64310345e+00,  9.11778184e-01)
( 2.64482759e+00,  9.11778184e-01)
( 2.64655172e+00,  9.11593376e-01)
( 2.64827586e+00,  9.11593376e-01)
( 2.65000000e+00,  9.11408201e-01)
( 2.65172414e+00,  9.11408201e-01)
( 2.65344828e+00,  9.11269090e-01)
( 2.65517241e+00,  9.11129747e-01)
( 2.65689655e+00,  9.11129747e-01)
( 2.65862069e+00,  9.10943650e-01)
( 2.66034483e+00,  9.10943650e-01)
( 2.66206897e+00,  9.10757181e-01)
( 2.66379310e+00,  9.10757181e-01)
( 2.66551724e+00,  9.10617098e-01)
( 2.66724138e+00,  9.10476782e-01)
( 2.66896552e+00,  9.10476782e-01)
( 2.67068966e+00,  9.10289383e-01)
( 2.67241379e+00,  9.10289383e-01)
( 2.67413793e+00,  9.10101611e-01)
( 2.67586207e+00,  9.10101611e-01)
( 2.67758621e+00,  9.09913464e-01)
( 2.67931034e+00,  9.09913464e-01)
( 2.68103448e+00,  9.09724941e-01)
( 2.68275862e+00,  9.09724941e-01)
( 2.68448276e+00,  9.09536042e-01)
( 2.68620690e+00,  9.09536042e-01)
( 2.68793103e+00,  9.09346765e-01)
( 2.68965517e+00,  9.09299352e-01)
( 2.69137931e+00,  9.09251985e-01)
( 2.69310345e+00,  9.09062141e-01)
( 2.69482759e+00,  9.09062141e-01)
( 2.69655172e+00,  9.08871917e-01)
( 2.69827586e+00,  9.08871917e-01)
( 2.70000000e+00,  9.08681313e-01)
( 2.70172414e+00,  9.08681313e-01)
( 2.70344828e+00,  9.08538121e-01)
( 2.70517241e+00,  9.08394690e-01)
( 2.70689655e+00,  9.08394690e-01)
( 2.70862069e+00,  9.08203130e-01)
( 2.71034483e+00,  9.08203130e-01)
( 2.71206897e+00,  9.08011186e-01)
( 2.71379310e+00,  9.08011186e-01)
( 2.71551724e+00,  9.07866988e-01)
( 2.71724138e+00,  9.07722549e-01)
( 2.71896552e+00,  9.07722549e-01)
( 2.72068966e+00,  9.07529641e-01)
( 2.72241379e+00,  9.07529641e-01)
( 2.72413793e+00,  9.07336347e-01)
( 2.72586207e+00,  9.07336347e-01)
( 2.72758621e+00,  9.07142664e-01)
( 2.72931034e+00,  9.07142664e-01)
( 2.73103448e+00,  9.06948593e-01)
( 2.73275862e+00,  9.06948593e-01)
( 2.73448276e+00,  9.06754131e-01)
( 2.73620690e+00,  9.06754131e-01)
( 2.73793103e+00,  9.06559279e-01)
( 2.73965517e+00,  9.06510468e-01)
( 2.74137931e+00,  9.06461706e-01)
( 2.74310345e+00,  9.06266266e-01)
( 2.74482759e+00,  9.06266266e-01)
( 2.74655172e+00,  9.06070432e-01)
( 2.74827586e+00,  9.06070432e-01)
( 2.75000000e+00,  9.05874204e-01)
( 2.75172414e+00,  9.05874204e-01)
( 2.75344828e+00,  9.05726787e-01)
( 2.75517241e+00,  9.05579121e-01)
( 2.75689655e+00,  9.05579121e-01)
( 2.75862069e+00,  9.05381904e-01)
( 2.76034483e+00,  9.05381904e-01)
( 2.76206897e+00,  9.05184289e-01)
( 2.76379310e+00,  9.05184289e-01)
( 2.76551724e+00,  9.05035829e-01)
( 2.76724138e+00,  9.04887119e-01)
( 2.76896552e+00,  9.04887119e-01)
( 2.77068966e+00,  9.04688506e-01)
( 2.77241379e+00,  9.04688506e-01)
( 2.77413793e+00,  9.04489492e-01)
( 2.77586207e+00,  9.04489492e-01)
( 2.77758621e+00,  9.04290076e-01)
( 2.77931034e+00,  9.04290076e-01)
( 2.78103448e+00,  9.04090257e-01)
( 2.78275862e+00,  9.04090257e-01)
( 2.78448276e+00,  9.03890035e-01)
( 2.78620690e+00,  9.03890035e-01)
( 2.78793103e+00,  9.03689407e-01)
( 2.78965517e+00,  9.03639149e-01)
( 2.79137931e+00,  9.03588941e-01)
( 2.79310345e+00,  9.03387704e-01)
( 2.79482759e+00,  9.03387704e-01)
( 2.79655172e+00,  9.03186060e-01)
( 2.79827586e+00,  9.03186060e-01)
( 2.80000000e+00,  9.02984008e-01)
( 2.80172414e+00,  9.02984008e-01)
( 2.80344828e+00,  9.02832213e-01)
( 2.80517241e+00,  9.02680162e-01)
( 2.80689655e+00,  9.02680162e-01)
( 2.80862069e+00,  9.02477085e-01)
( 2.81034483e+00,  9.02477085e-01)
( 2.81206897e+00,  9.02273596e-01)
( 2.81379310e+00,  9.02273596e-01)
( 2.81551724e+00,  9.02120721e-01)
( 2.81724138e+00,  9.01967587e-01)
( 2.81896552e+00,  9.01967587e-01)
( 2.82068966e+00,  9.01763064e-01)
( 2.82241379e+00,  9.01763064e-01)
( 2.82413793e+00,  9.01558126e-01)
( 2.82586207e+00,  9.01558126e-01)
( 2.82758621e+00,  9.01352771e-01)
( 2.82931034e+00,  9.01352771e-01)
( 2.83103448e+00,  9.01147000e-01)
( 2.83275862e+00,  9.01147000e-01)
( 2.83448276e+00,  9.00940809e-01)
( 2.83620690e+00,  9.00940809e-01)
( 2.83793103e+00,  9.00734200e-01)
( 2.83965517e+00,  9.00682442e-01)
( 2.84137931e+00,  9.00630737e-01)
( 2.84310345e+00,  9.00423496e-01)
( 2.84482759e+00,  9.00423496e-01)
( 2.84655172e+00,  9.00215834e-01)
( 2.84827586e+00,  9.00215834e-01)
( 2.85000000e+00,  9.00007748e-01)
( 2.85172414e+00,  9.00007748e-01)
( 2.85344828e+00,  8.99851419e-01)
( 2.85517241e+00,  8.99694825e-01)
( 2.85689655e+00,  8.99694825e-01)
( 2.85862069e+00,  8.99485678e-01)
( 2.86034483e+00,  8.99485678e-01)
( 2.86206897e+00,  8.99276104e-01)
( 2.86379310e+00,  8.99276104e-01)
( 2.86551724e+00,  8.99118656e-01)
( 2.86724138e+00,  8.98960941e-01)
( 2.86896552e+00,  8.98960941e-01)
( 2.87068966e+00,  8.98750296e-01)
( 2.87241379e+00,  8.98750296e-01)
( 2.87413793e+00,  8.98539221e-01)
( 2.87586207e+00,  8.98539221e-01)
( 2.87758621e+00,  8.98327715e-01)
( 2.87931034e+00,  8.98327715e-01)
( 2.88103448e+00,  8.98115777e-01)
( 2.88275862e+00,  8.98115777e-01)
( 2.88448276e+00,  8.97903405e-01)
( 2.88620690e+00,  8.97903405e-01)
( 2.88793103e+00,  8.97690599e-01)
( 2.88965517e+00,  8.97637288e-01)
( 2.89137931e+00,  8.97584032e-01)
( 2.89310345e+00,  8.97370572e-01)
( 2.89482759e+00,  8.97370572e-01)
( 2.89655172e+00,  8.97156676e-01)
( 2.89827586e+00,  8.97156676e-01)
( 2.90000000e+00,  8.96942341e-01)
( 2.90172414e+00,  8.96942341e-01)
( 2.90344828e+00,  8.96781315e-01)
( 2.90517241e+00,  8.96620015e-01)
( 2.90689655e+00,  8.96620015e-01)
( 2.90862069e+00,  8.96404580e-01)
( 2.91034483e+00,  8.96404580e-01)
( 2.91206897e+00,  8.96188704e-01)
( 2.91379310e+00,  8.96188704e-01)
( 2.91551724e+00,  8.96026519e-01)
( 2.91724138e+00,  8.95864058e-01)
( 2.91896552e+00,  8.95864058e-01)
( 2.92068966e+00,  8.95647072e-01)
( 2.92241379e+00,  8.95647072e-01)
( 2.92413793e+00,  8.95429641e-01)
( 2.92586207e+00,  8.95429641e-01)
( 2.92758621e+00,  8.95211763e-01)
( 2.92931034e+00,  8.95211763e-01)
( 2.93103448e+00,  8.94993437e-01)
( 2.93275862e+00,  8.94993437e-01)
( 2.93448276e+00,  8.94774662e-01)
( 2.93620690e+00,  8.94774662e-01)
( 2.93793103e+00,  8.94555438e-01)
( 2.93965517e+00,  8.94500519e-01)
( 2.94137931e+00,  8.94445656e-01)
( 2.94310345e+00,  8.94225755e-01)
( 2.94482759e+00,  8.94225755e-01)
( 2.94655172e+00,  8.94005401e-01)
( 2.94827586e+00,  8.94005401e-01)
( 2.95000000e+00,  8.93784593e-01)
( 2.95172414e+00,  8.93784593e-01)
( 2.95344828e+00,  8.93618703e-01)
( 2.95517241e+00,  8.93452528e-01)
( 2.95689655e+00,  8.93452528e-01)
( 2.95862069e+00,  8.93230581e-01)
( 2.96034483e+00,  8.93230581e-01)
( 2.96206897e+00,  8.93008176e-01)
( 2.96379310e+00,  8.93008176e-01)
( 2.96551724e+00,  8.92841086e-01)
( 2.96724138e+00,  8.92673708e-01)
( 2.96896552e+00,  8.92673708e-01)
( 2.97068966e+00,  8.92450155e-01)
( 2.97241379e+00,  8.92450155e-01)
( 2.97413793e+00,  8.92226140e-01)
( 2.97586207e+00,  8.92226140e-01)
( 2.97758621e+00,  8.92001662e-01)
( 2.97931034e+00,  8.92001662e-01)
( 2.98103448e+00,  8.91776721e-01)
( 2.98275862e+00,  8.91776721e-01)
( 2.98448276e+00,  8.91551315e-01)
( 2.98620690e+00,  8.91551315e-01)
( 2.98793103e+00,  8.91325443e-01)
( 2.98965517e+00,  8.91268858e-01)
( 2.99137931e+00,  8.91212331e-01)
( 2.99310345e+00,  8.90985758e-01)
( 2.99482759e+00,  8.90985758e-01)
( 2.99655172e+00,  8.90758716e-01)
( 2.99827586e+00,  8.90758716e-01)
( 3.00000000e+00,  8.90531204e-01)
( 3.00172414e+00,  8.90531204e-01)
( 3.00344828e+00,  8.90360276e-01)
( 3.00517241e+00,  8.90189053e-01)
( 3.00689655e+00,  8.90189053e-01)
( 3.00862069e+00,  8.89960361e-01)
( 3.01034483e+00,  8.89960361e-01)
( 3.01206897e+00,  8.89731196e-01)
( 3.01379310e+00,  8.89731196e-01)
( 3.01551724e+00,  8.89559025e-01)
( 3.01724138e+00,  8.89386556e-01)
( 3.01896552e+00,  8.89386556e-01)
( 3.02068966e+00,  8.89156201e-01)
( 3.02241379e+00,  8.89156201e-01)
( 3.02413793e+00,  8.88925368e-01)
( 3.02586207e+00,  8.88925368e-01)
( 3.02758621e+00,  8.88694056e-01)
( 3.02931034e+00,  8.88694056e-01)
( 3.03103448e+00,  8.88462263e-01)
( 3.03275862e+00,  8.88462263e-01)
( 3.03448276e+00,  8.88229990e-01)
( 3.03620690e+00,  8.88229990e-01)
( 3.03793103e+00,  8.87997233e-01)
( 3.03965517e+00,  8.87938924e-01)
( 3.04137931e+00,  8.87880674e-01)
( 3.04310345e+00,  8.87647192e-01)
( 3.04482759e+00,  8.87647192e-01)
( 3.04655172e+00,  8.87413224e-01)
( 3.04827586e+00,  8.87413224e-01)
( 3.05000000e+00,  8.87178770e-01)
( 3.05172414e+00,  8.87178770e-01)
( 3.05344828e+00,  8.87002625e-01)
( 3.05517241e+00,  8.86826174e-01)
( 3.05689655e+00,  8.86826174e-01)
( 3.05862069e+00,  8.86590499e-01)
( 3.06034483e+00,  8.86590499e-01)
( 3.06206897e+00,  8.86354333e-01)
( 3.06379310e+00,  8.86354333e-01)
( 3.06551724e+00,  8.86176901e-01)
( 3.06724138e+00,  8.85999161e-01)
( 3.06896552e+00,  8.85999161e-01)
( 3.07068966e+00,  8.85761763e-01)
( 3.07241379e+00,  8.85761763e-01)
( 3.07413793e+00,  8.85523870e-01)
( 3.07586207e+00,  8.85523870e-01)
( 3.07758621e+00,  8.85285482e-01)
( 3.07931034e+00,  8.85285482e-01)
( 3.08103448e+00,  8.85046596e-01)
( 3.08275862e+00,  8.85046596e-01)
( 3.08448276e+00,  8.84807212e-01)
( 3.08620690e+00,  8.84807212e-01)
( 3.08793103e+00,  8.84567328e-01)
( 3.08965517e+00,  8.84507232e-01)
( 3.09137931e+00,  8.84447199e-01)
( 3.09310345e+00,  8.84206563e-01)
( 3.09482759e+00,  8.84206563e-01)
( 3.09655172e+00,  8.83965426e-01)
( 3.09827586e+00,  8.83965426e-01)
( 3.10000000e+00,  8.83723785e-01)
( 3.10172414e+00,  8.83723785e-01)
( 3.10344828e+00,  8.83542238e-01)
( 3.10517241e+00,  8.83360376e-01)
( 3.10689655e+00,  8.83360376e-01)
( 3.10862069e+00,  8.83117470e-01)
( 3.11034483e+00,  8.83117470e-01)
( 3.11206897e+00,  8.82874057e-01)
( 3.11379310e+00,  8.82874057e-01)
( 3.11551724e+00,  8.82691178e-01)
( 3.11724138e+00,  8.82507981e-01)
( 3.11896552e+00,  8.82507981e-01)
( 3.12068966e+00,  8.82263293e-01)
( 3.12241379e+00,  8.82263293e-01)
( 3.12413793e+00,  8.82018092e-01)
( 3.12586207e+00,  8.82018092e-01)
( 3.12758621e+00,  8.81772379e-01)
( 3.12931034e+00,  8.81772379e-01)
( 3.13103448e+00,  8.81526150e-01)
( 3.13275862e+00,  8.81526150e-01)
( 3.13448276e+00,  8.81279406e-01)
( 3.13620690e+00,  8.81279406e-01)
( 3.13793103e+00,  8.81032145e-01)
( 3.13965517e+00,  8.80970200e-01)
( 3.14137931e+00,  8.80908320e-01)
( 3.14310345e+00,  8.80660282e-01)
( 3.14482759e+00,  8.80660282e-01)
( 3.14655172e+00,  8.80411723e-01)
( 3.14827586e+00,  8.80411723e-01)
( 3.15000000e+00,  8.80162643e-01)
( 3.15172414e+00,  8.80162643e-01)
( 3.15344828e+00,  8.79975507e-01)
( 3.15517241e+00,  8.79788043e-01)
( 3.15689655e+00,  8.79788043e-01)
( 3.15862069e+00,  8.79537655e-01)
( 3.16034483e+00,  8.79537655e-01)
( 3.16206897e+00,  8.79286741e-01)
( 3.16379310e+00,  8.79286741e-01)
( 3.16551724e+00,  8.79098227e-01)
( 3.16724138e+00,  8.78909382e-01)
( 3.16896552e+00,  8.78909382e-01)
( 3.17068966e+00,  8.78657149e-01)
( 3.17241379e+00,  8.78657149e-01)
( 3.17413793e+00,  8.78404386e-01)
( 3.17586207e+00,  8.78404386e-01)
( 3.17758621e+00,  8.78151092e-01)
( 3.17931034e+00,  8.78151092e-01)
( 3.18103448e+00,  8.77897266e-01)
( 3.18275862e+00,  8.77897266e-01)
( 3.18448276e+00,  8.77642906e-01)
( 3.18620690e+00,  8.77642906e-01)
( 3.18793103e+00,  8.77388012e-01)
( 3.18965517e+00,  8.77324154e-01)
( 3.19137931e+00,  8.77260364e-01)
( 3.19310345e+00,  8.77004664e-01)
( 3.19482759e+00,  8.77004664e-01)
( 3.19655172e+00,  8.76748427e-01)
( 3.19827586e+00,  8.76748427e-01)
( 3.20000000e+00,  8.76491651e-01)
( 3.20172414e+00,  8.76491651e-01)
( 3.20344828e+00,  8.76298731e-01)
( 3.20517241e+00,  8.76105473e-01)
( 3.20689655e+00,  8.76105473e-01)
( 3.20862069e+00,  8.75847344e-01)
( 3.21034483e+00,  8.75847344e-01)
( 3.21206897e+00,  8.75588671e-01)
( 3.21379310e+00,  8.75588671e-01)
( 3.21551724e+00,  8.75394325e-01)
( 3.21724138e+00,  8.75199639e-01)
( 3.21896552e+00,  8.75199639e-01)
( 3.22068966e+00,  8.74939602e-01)
( 3.22241379e+00,  8.74939602e-01)
( 3.22413793e+00,  8.74679016e-01)
( 3.22586207e+00,  8.74679016e-01)
( 3.22758621e+00,  8.74417881e-01)
( 3.22931034e+00,  8.74417881e-01)
( 3.23103448e+00,  8.74156196e-01)
( 3.23275862e+00,  8.74156196e-01)
( 3.23448276e+00,  8.73893960e-01)
( 3.23620690e+00,  8.73893960e-01)
( 3.23793103e+00,  8.73631170e-01)
( 3.23965517e+00,  8.73565334e-01)
( 3.24137931e+00,  8.73499567e-01)
( 3.24310345e+00,  8.73235945e-01)
( 3.24482759e+00,  8.73235945e-01)
( 3.24655172e+00,  8.72971767e-01)
( 3.24827586e+00,  8.72971767e-01)
( 3.25000000e+00,  8.72707032e-01)
( 3.25172414e+00,  8.72707032e-01)
( 3.25344828e+00,  8.72508131e-01)
( 3.25517241e+00,  8.72308881e-01)
( 3.25689655e+00,  8.72308881e-01)
( 3.25862069e+00,  8.72042746e-01)
( 3.26034483e+00,  8.72042746e-01)
( 3.26206897e+00,  8.71776049e-01)
( 3.26379310e+00,  8.71776049e-01)
( 3.26551724e+00,  8.71575675e-01)
( 3.26724138e+00,  8.71374948e-01)
( 3.26896552e+00,  8.71374948e-01)
( 3.27068966e+00,  8.71106841e-01)
( 3.27241379e+00,  8.71106841e-01)
( 3.27413793e+00,  8.70838168e-01)
( 3.27586207e+00,  8.70838168e-01)
( 3.27758621e+00,  8.70568927e-01)
( 3.27931034e+00,  8.70568927e-01)
( 3.28103448e+00,  8.70299117e-01)
( 3.28275862e+00,  8.70299117e-01)
( 3.28448276e+00,  8.70028737e-01)
( 3.28620690e+00,  8.70028737e-01)
( 3.28793103e+00,  8.69757785e-01)
( 3.28965517e+00,  8.69689904e-01)
( 3.29137931e+00,  8.69622094e-01)
( 3.29310345e+00,  8.69350283e-01)
( 3.29482759e+00,  8.69350283e-01)
( 3.29655172e+00,  8.69077897e-01)
( 3.29827586e+00,  8.69077897e-01)
( 3.30000000e+00,  8.68804935e-01)
( 3.30172414e+00,  8.68804935e-01)
( 3.30344828e+00,  8.68599852e-01)
( 3.30517241e+00,  8.68394408e-01)
( 3.30689655e+00,  8.68394408e-01)
( 3.30862069e+00,  8.68120000e-01)
( 3.31034483e+00,  8.68120000e-01)
( 3.31206897e+00,  8.67845012e-01)
( 3.31379310e+00,  8.67845012e-01)
( 3.31551724e+00,  8.67638407e-01)
( 3.31724138e+00,  8.67431437e-01)
( 3.31896552e+00,  8.67431437e-01)
( 3.32068966e+00,  8.67154992e-01)
( 3.32241379e+00,  8.67154992e-01)
( 3.32413793e+00,  8.66877961e-01)
( 3.32586207e+00,  8.66877961e-01)
( 3.32758621e+00,  8.66600344e-01)
( 3.32931034e+00,  8.66600344e-01)
( 3.33103448e+00,  8.66322139e-01)
( 3.33275862e+00,  8.66322139e-01)
( 3.33448276e+00,  8.66043345e-01)
( 3.33620690e+00,  8.66043345e-01)
( 3.33793103e+00,  8.65763961e-01)
( 3.33965517e+00,  8.65693967e-01)
( 3.34137931e+00,  8.65624047e-01)
( 3.34310345e+00,  8.65343775e-01)
( 3.34482759e+00,  8.65343775e-01)
( 3.34655172e+00,  8.65062909e-01)
( 3.34827586e+00,  8.65062909e-01)
( 3.35000000e+00,  8.64781449e-01)
( 3.35172414e+00,  8.64781449e-01)
( 3.35344828e+00,  8.64569981e-01)
( 3.35517241e+00,  8.64358140e-01)
( 3.35689655e+00,  8.64358140e-01)
( 3.35862069e+00,  8.64075186e-01)
( 3.36034483e+00,  8.64075186e-01)
( 3.36206897e+00,  8.63791634e-01)
( 3.36379310e+00,  8.63791634e-01)
( 3.36551724e+00,  8.63578594e-01)
( 3.36724138e+00,  8.63365178e-01)
( 3.36896552e+00,  8.63365178e-01)
( 3.37068966e+00,  8.63080121e-01)
( 3.37241379e+00,  8.63080121e-01)
( 3.37413793e+00,  8.62794460e-01)
( 3.37586207e+00,  8.62794460e-01)
( 3.37758621e+00,  8.62508193e-01)
( 3.37931034e+00,  8.62508193e-01)
( 3.38103448e+00,  8.62221320e-01)
( 3.38275862e+00,  8.62221320e-01)
( 3.38448276e+00,  8.61933839e-01)
( 3.38620690e+00,  8.61933839e-01)
( 3.38793103e+00,  8.61645749e-01)
( 3.38965517e+00,  8.61573574e-01)
( 3.39137931e+00,  8.61501475e-01)
( 3.39310345e+00,  8.61212469e-01)
( 3.39482759e+00,  8.61212469e-01)
( 3.39655172e+00,  8.60922850e-01)
( 3.39827586e+00,  8.60922850e-01)
( 3.40000000e+00,  8.60632617e-01)
( 3.40172414e+00,  8.60632617e-01)
( 3.40344828e+00,  8.60414558e-01)
( 3.40517241e+00,  8.60196114e-01)
( 3.40689655e+00,  8.60196114e-01)
( 3.40862069e+00,  8.59904341e-01)
( 3.41034483e+00,  8.59904341e-01)
( 3.41206897e+00,  8.59611950e-01)
( 3.41379310e+00,  8.59611950e-01)
( 3.41551724e+00,  8.59392269e-01)
( 3.41724138e+00,  8.59172200e-01)
( 3.41896552e+00,  8.59172200e-01)
( 3.42068966e+00,  8.58878257e-01)
( 3.42241379e+00,  8.58878257e-01)
( 3.42413793e+00,  8.58583691e-01)
( 3.42586207e+00,  8.58583691e-01)
( 3.42758621e+00,  8.58288500e-01)
( 3.42931034e+00,  8.58288500e-01)
( 3.43103448e+00,  8.57992684e-01)
( 3.43275862e+00,  8.57992684e-01)
( 3.43448276e+00,  8.57696241e-01)
( 3.43620690e+00,  8.57696241e-01)
( 3.43793103e+00,  8.57399170e-01)
( 3.43965517e+00,  8.57324745e-01)
( 3.44137931e+00,  8.57250398e-01)
( 3.44310345e+00,  8.56952382e-01)
( 3.44482759e+00,  8.56952382e-01)
( 3.44655172e+00,  8.56653734e-01)
( 3.44827586e+00,  8.56653734e-01)
( 3.45000000e+00,  8.56354454e-01)
( 3.45172414e+00,  8.56354454e-01)
( 3.45344828e+00,  8.56129597e-01)
( 3.45517241e+00,  8.55904344e-01)
( 3.45689655e+00,  8.55904344e-01)
( 3.45862069e+00,  8.55603475e-01)
( 3.46034483e+00,  8.55603475e-01)
( 3.46206897e+00,  8.55301970e-01)
( 3.46379310e+00,  8.55301970e-01)
( 3.46551724e+00,  8.55075441e-01)
( 3.46724138e+00,  8.54848513e-01)
( 3.46896552e+00,  8.54848513e-01)
( 3.47068966e+00,  8.54545408e-01)
( 3.47241379e+00,  8.54545408e-01)
( 3.47413793e+00,  8.54241661e-01)
( 3.47586207e+00,  8.54241661e-01)
( 3.47758621e+00,  8.53937271e-01)
( 3.47931034e+00,  8.53937271e-01)
( 3.48103448e+00,  8.53632236e-01)
( 3.48275862e+00,  8.53632236e-01)
( 3.48448276e+00,  8.53326555e-01)
( 3.48620690e+00,  8.53326555e-01)
( 3.48793103e+00,  8.53020227e-01)
( 3.48965517e+00,  8.52943483e-01)
( 3.49137931e+00,  8.52866820e-01)
( 3.49310345e+00,  8.52559518e-01)
( 3.49482759e+00,  8.52559518e-01)
( 3.49655172e+00,  8.52251567e-01)
( 3.49827586e+00,  8.52251567e-01)
( 3.50000000e+00,  8.51942963e-01)
( 3.50172414e+00,  8.51942963e-01)
( 3.50344828e+00,  8.51711102e-01)
( 3.50517241e+00,  8.51478833e-01)
( 3.50689655e+00,  8.51478833e-01)
( 3.50862069e+00,  8.51168594e-01)
( 3.51034483e+00,  8.51168594e-01)
( 3.51206897e+00,  8.50857699e-01)
( 3.51379310e+00,  8.50857699e-01)
( 3.51551724e+00,  8.50624116e-01)
( 3.51724138e+00,  8.50390122e-01)
( 3.51896552e+00,  8.50390122e-01)
( 3.52068966e+00,  8.50077581e-01)
( 3.52241379e+00,  8.50077581e-01)
( 3.52413793e+00,  8.49764378e-01)
( 3.52586207e+00,  8.49764378e-01)
( 3.52758621e+00,  8.49450513e-01)
( 3.52931034e+00,  8.49450513e-01)
( 3.53103448e+00,  8.49135985e-01)
( 3.53275862e+00,  8.49135985e-01)
( 3.53448276e+00,  8.48820792e-01)
( 3.53620690e+00,  8.48820792e-01)
( 3.53793103e+00,  8.48504933e-01)
( 3.53965517e+00,  8.48425801e-01)
( 3.54137931e+00,  8.48346753e-01)
( 3.54310345e+00,  8.48029892e-01)
( 3.54482759e+00,  8.48029892e-01)
( 3.54655172e+00,  8.47712362e-01)
( 3.54827586e+00,  8.47712362e-01)
( 3.55000000e+00,  8.47394162e-01)
( 3.55172414e+00,  8.47394162e-01)
( 3.55344828e+00,  8.47155092e-01)
( 3.55517241e+00,  8.46915601e-01)
( 3.55689655e+00,  8.46915601e-01)
( 3.55862069e+00,  8.46595718e-01)
( 3.56034483e+00,  8.46595718e-01)
( 3.56206897e+00,  8.46275161e-01)
( 3.56379310e+00,  8.46275161e-01)
( 3.56551724e+00,  8.46034320e-01)
( 3.56724138e+00,  8.45793056e-01)
( 3.56896552e+00,  8.45793056e-01)
( 3.57068966e+00,  8.45470805e-01)
( 3.57241379e+00,  8.45470805e-01)
( 3.57413793e+00,  8.45147874e-01)
( 3.57586207e+00,  8.45147874e-01)
( 3.57758621e+00,  8.44824263e-01)
( 3.57931034e+00,  8.44824263e-01)
( 3.58103448e+00,  8.44499970e-01)
( 3.58275862e+00,  8.44499970e-01)
( 3.58448276e+00,  8.44174993e-01)
( 3.58620690e+00,  8.44174993e-01)
( 3.58793103e+00,  8.43849331e-01)
( 3.58965517e+00,  8.43767745e-01)
( 3.59137931e+00,  8.43686244e-01)
( 3.59310345e+00,  8.43359553e-01)
( 3.59482759e+00,  8.43359553e-01)
( 3.59655172e+00,  8.43032174e-01)
( 3.59827586e+00,  8.43032174e-01)
( 3.60000000e+00,  8.42704107e-01)
( 3.60172414e+00,  8.42704107e-01)
( 3.60344828e+00,  8.42457625e-01)
( 3.60517241e+00,  8.42210711e-01)
( 3.60689655e+00,  8.42210711e-01)
( 3.60862069e+00,  8.41880915e-01)
( 3.61034483e+00,  8.41880915e-01)
( 3.61206897e+00,  8.41550426e-01)
( 3.61379310e+00,  8.41550426e-01)
( 3.61551724e+00,  8.41302125e-01)
( 3.61724138e+00,  8.41053389e-01)
( 3.61896552e+00,  8.41053389e-01)
( 3.62068966e+00,  8.40721161e-01)
( 3.62241379e+00,  8.40721161e-01)
( 3.62413793e+00,  8.40388235e-01)
( 3.62586207e+00,  8.40388235e-01)
( 3.62758621e+00,  8.40054610e-01)
( 3.62931034e+00,  8.40054610e-01)
( 3.63103448e+00,  8.39720285e-01)
( 3.63275862e+00,  8.39720285e-01)
( 3.63448276e+00,  8.39385258e-01)
( 3.63620690e+00,  8.39385258e-01)
( 3.63793103e+00,  8.39049528e-01)
( 3.63965517e+00,  8.38965420e-01)
( 3.64137931e+00,  8.38881399e-01)
( 3.64310345e+00,  8.38544613e-01)
( 3.64482759e+00,  8.38544613e-01)
( 3.64655172e+00,  8.38207121e-01)
( 3.64827586e+00,  8.38207121e-01)
( 3.65000000e+00,  8.37868922e-01)
( 3.65172414e+00,  8.37868922e-01)
( 3.65344828e+00,  8.37614830e-01)
( 3.65517241e+00,  8.37360295e-01)
( 3.65689655e+00,  8.37360295e-01)
( 3.65862069e+00,  8.37020323e-01)
( 3.66034483e+00,  8.37020323e-01)
( 3.66206897e+00,  8.36679640e-01)
( 3.66379310e+00,  8.36679640e-01)
( 3.66551724e+00,  8.36423682e-01)
( 3.66724138e+00,  8.36167278e-01)
( 3.66896552e+00,  8.36167278e-01)
( 3.67068966e+00,  8.35824811e-01)
( 3.67241379e+00,  8.35824811e-01)
( 3.67413793e+00,  8.35481629e-01)
( 3.67586207e+00,  8.35481629e-01)
( 3.67758621e+00,  8.35137729e-01)
( 3.67931034e+00,  8.35137729e-01)
( 3.68103448e+00,  8.34793112e-01)
( 3.68275862e+00,  8.34793112e-01)
( 3.68448276e+00,  8.34447776e-01)
( 3.68620690e+00,  8.34447776e-01)
( 3.68793103e+00,  8.34101719e-01)
( 3.68965517e+00,  8.34015024e-01)
( 3.69137931e+00,  8.33928420e-01)
( 3.69310345e+00,  8.33581281e-01)
( 3.69482759e+00,  8.33581281e-01)
( 3.69655172e+00,  8.33233418e-01)
( 3.69827586e+00,  8.33233418e-01)
( 3.70000000e+00,  8.32884831e-01)
( 3.70172414e+00,  8.32884831e-01)
( 3.70344828e+00,  8.32622937e-01)
( 3.70517241e+00,  8.32360589e-01)
( 3.70689655e+00,  8.32360589e-01)
( 3.70862069e+00,  8.32010186e-01)
( 3.71034483e+00,  8.32010186e-01)
( 3.71206897e+00,  8.31659054e-01)
( 3.71379310e+00,  8.31659054e-01)
( 3.71551724e+00,  8.31395249e-01)
( 3.71724138e+00,  8.31130988e-01)
( 3.71896552e+00,  8.31130988e-01)
( 3.72068966e+00,  8.30778030e-01)
( 3.72241379e+00,  8.30778030e-01)
( 3.72413793e+00,  8.30424339e-01)
( 3.72586207e+00,  8.30424339e-01)
( 3.72758621e+00,  8.30069914e-01)
( 3.72931034e+00,  8.30069914e-01)
( 3.73103448e+00,  8.29714755e-01)
( 3.73275862e+00,  8.29714755e-01)
( 3.73448276e+00,  8.29358859e-01)
( 3.73620690e+00,  8.29358859e-01)
( 3.73793103e+00,  8.29002227e-01)
( 3.73965517e+00,  8.28912884e-01)
( 3.74137931e+00,  8.28823634e-01)
( 3.74310345e+00,  8.28465894e-01)
( 3.74482759e+00,  8.28465894e-01)
( 3.74655172e+00,  8.28107414e-01)
( 3.74827586e+00,  8.28107414e-01)
( 3.75000000e+00,  8.27748193e-01)
( 3.75172414e+00,  8.27748193e-01)
( 3.75344828e+00,  8.27478313e-01)
( 3.75517241e+00,  8.27207969e-01)
( 3.75689655e+00,  8.27207969e-01)
( 3.75862069e+00,  8.26846890e-01)
( 3.76034483e+00,  8.26846890e-01)
( 3.76206897e+00,  8.26485067e-01)
( 3.76379310e+00,  8.26485067e-01)
( 3.76551724e+00,  8.26213233e-01)
( 3.76724138e+00,  8.25940933e-01)
( 3.76896552e+00,  8.25940933e-01)
( 3.77068966e+00,  8.25577242e-01)
( 3.77241379e+00,  8.25577242e-01)
( 3.77413793e+00,  8.25212803e-01)
( 3.77586207e+00,  8.25212803e-01)
( 3.77758621e+00,  8.24847615e-01)
( 3.77931034e+00,  8.24847615e-01)
( 3.78103448e+00,  8.24481675e-01)
( 3.78275862e+00,  8.24481675e-01)
( 3.78448276e+00,  8.24114983e-01)
( 3.78620690e+00,  8.24114983e-01)
( 3.78793103e+00,  8.23747539e-01)
( 3.78965517e+00,  8.23655489e-01)
( 3.79137931e+00,  8.23563534e-01)
( 3.79310345e+00,  8.23194958e-01)
( 3.79482759e+00,  8.23194958e-01)
( 3.79655172e+00,  8.22825627e-01)
( 3.79827586e+00,  8.22825627e-01)
( 3.80000000e+00,  8.22455539e-01)
( 3.80172414e+00,  8.22455539e-01)
( 3.80344828e+00,  8.22177500e-01)
( 3.80517241e+00,  8.21898986e-01)
( 3.80689655e+00,  8.21898986e-01)
( 3.80862069e+00,  8.21527002e-01)
( 3.81034483e+00,  8.21527002e-01)
( 3.81206897e+00,  8.21154258e-01)
( 3.81379310e+00,  8.21154258e-01)
( 3.81551724e+00,  8.20874225e-01)
( 3.81724138e+00,  8.20593715e-01)
( 3.81896552e+00,  8.20593715e-01)
( 3.82068966e+00,  8.20219066e-01)
( 3.82241379e+00,  8.20219066e-01)
( 3.82413793e+00,  8.19843653e-01)
( 3.82586207e+00,  8.19843653e-01)
( 3.82758621e+00,  8.19467476e-01)
( 3.82931034e+00,  8.19467476e-01)
( 3.83103448e+00,  8.19090533e-01)
( 3.83275862e+00,  8.19090533e-01)
( 3.83448276e+00,  8.18712824e-01)
( 3.83620690e+00,  8.18712824e-01)
( 3.83793103e+00,  8.18334347e-01)
( 3.83965517e+00,  8.18239535e-01)
( 3.84137931e+00,  8.18144820e-01)
( 3.84310345e+00,  8.17765190e-01)
( 3.84482759e+00,  8.17765190e-01)
( 3.84655172e+00,  8.17384789e-01)
( 3.84827586e+00,  8.17384789e-01)
( 3.85000000e+00,  8.17003618e-01)
( 3.85172414e+00,  8.17003618e-01)
( 3.85344828e+00,  8.16717257e-01)
( 3.85517241e+00,  8.16430414e-01)
( 3.85689655e+00,  8.16430414e-01)
( 3.85862069e+00,  8.16047311e-01)
( 3.86034483e+00,  8.16047311e-01)
( 3.86206897e+00,  8.15663434e-01)
( 3.86379310e+00,  8.15663434e-01)
( 3.86551724e+00,  8.15375042e-01)
( 3.86724138e+00,  8.15086166e-01)
( 3.86896552e+00,  8.15086166e-01)
( 3.87068966e+00,  8.14700349e-01)
( 3.87241379e+00,  8.14700349e-01)
( 3.87413793e+00,  8.14313756e-01)
( 3.87586207e+00,  8.14313756e-01)
( 3.87758621e+00,  8.13926384e-01)
( 3.87931034e+00,  8.13926384e-01)
( 3.88103448e+00,  8.13538233e-01)
( 3.88275862e+00,  8.13538233e-01)
( 3.88448276e+00,  8.13149302e-01)
( 3.88620690e+00,  8.13149302e-01)
( 3.88793103e+00,  8.12759590e-01)
( 3.88965517e+00,  8.12661966e-01)
( 3.89137931e+00,  8.12564441e-01)
( 3.89310345e+00,  8.12173556e-01)
( 3.89482759e+00,  8.12173556e-01)
( 3.89655172e+00,  8.11781888e-01)
( 3.89827586e+00,  8.11781888e-01)
( 3.90000000e+00,  8.11389437e-01)
( 3.90172414e+00,  8.11389437e-01)
( 3.90344828e+00,  8.11094608e-01)
( 3.90517241e+00,  8.10799288e-01)
( 3.90689655e+00,  8.10799288e-01)
( 3.90862069e+00,  8.10404873e-01)
( 3.91034483e+00,  8.10404873e-01)
( 3.91206897e+00,  8.10009671e-01)
( 3.91379310e+00,  8.10009671e-01)
( 3.91551724e+00,  8.09712778e-01)
( 3.91724138e+00,  8.09415392e-01)
( 3.91896552e+00,  8.09415392e-01)
( 3.92068966e+00,  8.09018220e-01)
( 3.92241379e+00,  8.09018220e-01)
( 3.92413793e+00,  8.08620259e-01)
( 3.92586207e+00,  8.08620259e-01)
( 3.92758621e+00,  8.08221507e-01)
( 3.92931034e+00,  8.08221507e-01)
( 3.93103448e+00,  8.07821965e-01)
( 3.93275862e+00,  8.07821965e-01)
( 3.93448276e+00,  8.07421631e-01)
( 3.93620690e+00,  8.07421631e-01)
( 3.93793103e+00,  8.07020504e-01)
( 3.93965517e+00,  8.06920024e-01)
( 3.94137931e+00,  8.06819643e-01)
( 3.94310345e+00,  8.06417326e-01)
( 3.94482759e+00,  8.06417326e-01)
( 3.94655172e+00,  8.06014214e-01)
( 3.94827586e+00,  8.06014214e-01)
( 3.95000000e+00,  8.05610308e-01)
( 3.95172414e+00,  8.05610308e-01)
( 3.95344828e+00,  8.05306881e-01)
( 3.95517241e+00,  8.05002956e-01)
( 3.95689655e+00,  8.05002956e-01)
( 3.95862069e+00,  8.04597059e-01)
( 3.96034483e+00,  8.04597059e-01)
( 3.96206897e+00,  8.04190364e-01)
( 3.96379310e+00,  8.04190364e-01)
( 3.96551724e+00,  8.03884844e-01)
( 3.96724138e+00,  8.03578825e-01)
( 3.96896552e+00,  8.03578825e-01)
( 3.97068966e+00,  8.03170134e-01)
( 3.97241379e+00,  8.03170134e-01)
( 3.97413793e+00,  8.02760642e-01)
( 3.97586207e+00,  8.02760642e-01)
( 3.97758621e+00,  8.02350351e-01)
( 3.97931034e+00,  8.02350351e-01)
( 3.98103448e+00,  8.01939258e-01)
( 3.98275862e+00,  8.01939258e-01)
( 3.98448276e+00,  8.01527363e-01)
( 3.98620690e+00,  8.01527363e-01)
( 3.98793103e+00,  8.01114667e-01)
( 3.98965517e+00,  8.01011292e-01)
( 3.99137931e+00,  8.00908017e-01)
( 3.99310345e+00,  8.00494116e-01)
( 3.99482759e+00,  8.00494116e-01)
( 3.99655172e+00,  8.00079410e-01)
( 3.99827586e+00,  8.00079410e-01)
( 4.00000000e+00,  7.99663901e-01)
( 4.00172414e+00,  7.99663901e-01)
( 4.00344828e+00,  7.99351766e-01)
( 4.00517241e+00,  7.99039127e-01)
( 4.00689655e+00,  7.99039127e-01)
( 4.00862069e+00,  7.98621604e-01)
( 4.01034483e+00,  7.98621604e-01)
( 4.01206897e+00,  7.98203275e-01)
( 4.01379310e+00,  7.98203275e-01)
( 4.01551724e+00,  7.97889023e-01)
( 4.01724138e+00,  7.97574267e-01)
( 4.01896552e+00,  7.97574267e-01)
( 4.02068966e+00,  7.97153920e-01)
( 4.02241379e+00,  7.97153920e-01)
( 4.02413793e+00,  7.96732764e-01)
( 4.02586207e+00,  7.96732764e-01)
( 4.02758621e+00,  7.96310800e-01)
( 4.02931034e+00,  7.96310800e-01)
( 4.03103448e+00,  7.95888027e-01)
( 4.03275862e+00,  7.95888027e-01)
( 4.03448276e+00,  7.95464444e-01)
( 4.03620690e+00,  7.95464444e-01)
( 4.03793103e+00,  7.95040051e-01)
( 4.03965517e+00,  7.94933750e-01)
( 4.04137931e+00,  7.94827551e-01)
( 4.04310345e+00,  7.94401942e-01)
( 4.04482759e+00,  7.94401942e-01)
( 4.04655172e+00,  7.93975522e-01)
( 4.04827586e+00,  7.93975522e-01)
( 4.05000000e+00,  7.93548291e-01)
( 4.05172414e+00,  7.93548291e-01)
( 4.05344828e+00,  7.93227360e-01)
( 4.05517241e+00,  7.92905921e-01)
( 4.05689655e+00,  7.92905921e-01)
( 4.05862069e+00,  7.92476659e-01)
( 4.06034483e+00,  7.92476659e-01)
( 4.06206897e+00,  7.92046584e-01)
( 4.06379310e+00,  7.92046584e-01)
( 4.06551724e+00,  7.91723519e-01)
( 4.06724138e+00,  7.91399946e-01)
( 4.06896552e+00,  7.91399946e-01)
( 4.07068966e+00,  7.90967837e-01)
( 4.07241379e+00,  7.90967837e-01)
( 4.07413793e+00,  7.90534914e-01)
( 4.07586207e+00,  7.90534914e-01)
( 4.07758621e+00,  7.90101177e-01)
( 4.07931034e+00,  7.90101177e-01)
( 4.08103448e+00,  7.89666625e-01)
( 4.08275862e+00,  7.89666625e-01)
( 4.08448276e+00,  7.89231257e-01)
( 4.08620690e+00,  7.89231257e-01)
( 4.08793103e+00,  7.88795075e-01)
( 4.08965517e+00,  7.88685825e-01)
( 4.09137931e+00,  7.88576677e-01)
( 4.09310345e+00,  7.88139271e-01)
( 4.09482759e+00,  7.88139271e-01)
( 4.09655172e+00,  7.87701049e-01)
( 4.09827586e+00,  7.87701049e-01)
( 4.10000000e+00,  7.87262010e-01)
( 4.10172414e+00,  7.87262010e-01)
( 4.10344828e+00,  7.86932221e-01)
( 4.10517241e+00,  7.86601921e-01)
( 4.10689655e+00,  7.86601921e-01)
( 4.10862069e+00,  7.86160840e-01)
( 4.11034483e+00,  7.86160840e-01)
( 4.11206897e+00,  7.85718943e-01)
( 4.11379310e+00,  7.85718943e-01)
( 4.11551724e+00,  7.85387009e-01)
( 4.11724138e+00,  7.85054564e-01)
( 4.11896552e+00,  7.85054564e-01)
( 4.12068966e+00,  7.84610624e-01)
( 4.12241379e+00,  7.84610624e-01)
( 4.12413793e+00,  7.84165865e-01)
( 4.12586207e+00,  7.84165865e-01)
( 4.12758621e+00,  7.83720289e-01)
( 4.12931034e+00,  7.83720289e-01)
( 4.13103448e+00,  7.83273894e-01)
( 4.13275862e+00,  7.83273894e-01)
( 4.13448276e+00,  7.82826682e-01)
( 4.13620690e+00,  7.82826682e-01)
( 4.13793103e+00,  7.82378652e-01)
( 4.13965517e+00,  7.82266440e-01)
( 4.14137931e+00,  7.82154330e-01)
( 4.14310345e+00,  7.81705072e-01)
( 4.14482759e+00,  7.81705072e-01)
( 4.14655172e+00,  7.81254996e-01)
( 4.14827586e+00,  7.81254996e-01)
( 4.15000000e+00,  7.80804101e-01)
( 4.15172414e+00,  7.80804101e-01)
( 4.15344828e+00,  7.80465419e-01)
( 4.15517241e+00,  7.80126225e-01)
( 4.15689655e+00,  7.80126225e-01)
( 4.15862069e+00,  7.79673284e-01)
( 4.16034483e+00,  7.79673284e-01)
( 4.16206897e+00,  7.79219525e-01)
( 4.16379310e+00,  7.79219525e-01)
( 4.16551724e+00,  7.78878694e-01)
( 4.16724138e+00,  7.78537352e-01)
( 4.16896552e+00,  7.78537352e-01)
( 4.17068966e+00,  7.78081547e-01)
( 4.17241379e+00,  7.78081547e-01)
( 4.17413793e+00,  7.77624923e-01)
( 4.17586207e+00,  7.77624923e-01)
( 4.17758621e+00,  7.77167481e-01)
( 4.17931034e+00,  7.77167481e-01)
( 4.18103448e+00,  7.76709221e-01)
( 4.18275862e+00,  7.76709221e-01)
( 4.18448276e+00,  7.76250142e-01)
( 4.18620690e+00,  7.76250142e-01)
( 4.18793103e+00,  7.75790246e-01)
( 4.18965517e+00,  7.75675067e-01)
( 4.19137931e+00,  7.75559991e-01)
( 4.19310345e+00,  7.75098868e-01)
( 4.19482759e+00,  7.75098868e-01)
( 4.19655172e+00,  7.74636927e-01)
( 4.19827586e+00,  7.74636927e-01)
( 4.20000000e+00,  7.74174168e-01)
( 4.20172414e+00,  7.74174168e-01)
( 4.20344828e+00,  7.73826588e-01)
( 4.20517241e+00,  7.73478497e-01)
( 4.20689655e+00,  7.73478497e-01)
( 4.20862069e+00,  7.73013695e-01)
( 4.21034483e+00,  7.73013695e-01)
( 4.21206897e+00,  7.72548076e-01)
( 4.21379310e+00,  7.72548076e-01)
( 4.21551724e+00,  7.72198352e-01)
( 4.21724138e+00,  7.71848117e-01)
( 4.21896552e+00,  7.71848117e-01)
( 4.22068966e+00,  7.71380456e-01)
( 4.22241379e+00,  7.71380456e-01)
( 4.22413793e+00,  7.70911980e-01)
( 4.22586207e+00,  7.70911980e-01)
( 4.22758621e+00,  7.70442688e-01)
( 4.22931034e+00,  7.70442688e-01)
( 4.23103448e+00,  7.69972580e-01)
( 4.23275862e+00,  7.69972580e-01)
( 4.23448276e+00,  7.69501657e-01)
( 4.23620690e+00,  7.69501657e-01)
( 4.23793103e+00,  7.69029919e-01)
( 4.23965517e+00,  7.68911781e-01)
( 4.24137931e+00,  7.68793744e-01)
( 4.24310345e+00,  7.68320785e-01)
( 4.24482759e+00,  7.68320785e-01)
( 4.24655172e+00,  7.67847011e-01)
( 4.24827586e+00,  7.67847011e-01)
( 4.25000000e+00,  7.67372423e-01)
( 4.25172414e+00,  7.67372423e-01)
( 4.25344828e+00,  7.67015974e-01)
( 4.25517241e+00,  7.66659017e-01)
( 4.25689655e+00,  7.66659017e-01)
( 4.25862069e+00,  7.66182397e-01)
( 4.26034483e+00,  7.66182397e-01)
( 4.26206897e+00,  7.65704965e-01)
( 4.26379310e+00,  7.65704965e-01)
( 4.26551724e+00,  7.65346383e-01)
( 4.26724138e+00,  7.64987294e-01)
( 4.26896552e+00,  7.64987294e-01)
( 4.27068966e+00,  7.64507833e-01)
( 4.27241379e+00,  7.64507833e-01)
( 4.27413793e+00,  7.64027561e-01)
( 4.27586207e+00,  7.64027561e-01)
( 4.27758621e+00,  7.63546480e-01)
( 4.27931034e+00,  7.63546480e-01)
( 4.28103448e+00,  7.63064588e-01)
( 4.28275862e+00,  7.63064588e-01)
( 4.28448276e+00,  7.62581888e-01)
( 4.28620690e+00,  7.62581888e-01)
( 4.28793103e+00,  7.62098379e-01)
( 4.28965517e+00,  7.61977299e-01)
( 4.29137931e+00,  7.61856321e-01)
( 4.29310345e+00,  7.61371600e-01)
( 4.29482759e+00,  7.61371600e-01)
( 4.29655172e+00,  7.60886072e-01)
( 4.29827586e+00,  7.60886072e-01)
( 4.30000000e+00,  7.60399738e-01)
( 4.30172414e+00,  7.60399738e-01)
( 4.30344828e+00,  7.60034483e-01)
( 4.30517241e+00,  7.59668726e-01)
( 4.30689655e+00,  7.59668726e-01)
( 4.30862069e+00,  7.59180378e-01)
( 4.31034483e+00,  7.59180378e-01)
( 4.31206897e+00,  7.58691226e-01)
( 4.31379310e+00,  7.58691226e-01)
( 4.31551724e+00,  7.58323859e-01)
( 4.31724138e+00,  7.57955991e-01)
( 4.31896552e+00,  7.57955991e-01)
( 4.32068966e+00,  7.57464832e-01)
( 4.32241379e+00,  7.57464832e-01)
( 4.32413793e+00,  7.56972870e-01)
( 4.32586207e+00,  7.56972870e-01)
( 4.32758621e+00,  7.56480108e-01)
( 4.32931034e+00,  7.56480108e-01)
( 4.33103448e+00,  7.55986546e-01)
( 4.33275862e+00,  7.55986546e-01)
( 4.33448276e+00,  7.55492184e-01)
( 4.33620690e+00,  7.55492184e-01)
( 4.33793103e+00,  7.54997023e-01)
( 4.33965517e+00,  7.54873033e-01)
( 4.34137931e+00,  7.54749143e-01)
( 4.34310345e+00,  7.54252786e-01)
( 4.34482759e+00,  7.54252786e-01)
( 4.34655172e+00,  7.53755632e-01)
( 4.34827586e+00,  7.53755632e-01)
( 4.35000000e+00,  7.53257683e-01)
( 4.35172414e+00,  7.53257683e-01)
( 4.35344828e+00,  7.52883724e-01)
( 4.35517241e+00,  7.52509268e-01)
( 4.35689655e+00,  7.52509268e-01)
( 4.35862069e+00,  7.52009333e-01)
( 4.36034483e+00,  7.52009333e-01)
( 4.36206897e+00,  7.51508605e-01)
( 4.36379310e+00,  7.51508605e-01)
( 4.36551724e+00,  7.51132565e-01)
( 4.36724138e+00,  7.50756030e-01)
( 4.36896552e+00,  7.50756030e-01)
( 4.37068966e+00,  7.50253325e-01)
( 4.37241379e+00,  7.50253325e-01)
( 4.37413793e+00,  7.49749830e-01)
( 4.37586207e+00,  7.49749830e-01)
( 4.37758621e+00,  7.49245547e-01)
( 4.37931034e+00,  7.49245547e-01)
( 4.38103448e+00,  7.48740477e-01)
( 4.38275862e+00,  7.48740477e-01)
( 4.38448276e+00,  7.48234621e-01)
( 4.38620690e+00,  7.48234621e-01)
( 4.38793103e+00,  7.47727980e-01)
( 4.38965517e+00,  7.47601123e-01)
( 4.39137931e+00,  7.47474365e-01)
( 4.39310345e+00,  7.46966548e-01)
( 4.39482759e+00,  7.46966548e-01)
( 4.39655172e+00,  7.46457948e-01)
( 4.39827586e+00,  7.46457948e-01)
( 4.40000000e+00,  7.45948567e-01)
( 4.40172414e+00,  7.45948567e-01)
( 4.40344828e+00,  7.45566043e-01)
( 4.40517241e+00,  7.45183033e-01)
( 4.40689655e+00,  7.45183033e-01)
( 4.40862069e+00,  7.44671703e-01)
( 4.41034483e+00,  7.44671703e-01)
( 4.41206897e+00,  7.44159596e-01)
( 4.41379310e+00,  7.44159596e-01)
( 4.41551724e+00,  7.43775031e-01)
( 4.41724138e+00,  7.43389981e-01)
( 4.41896552e+00,  7.43389981e-01)
( 4.42068966e+00,  7.42875936e-01)
( 4.42241379e+00,  7.42875936e-01)
( 4.42413793e+00,  7.42361118e-01)
( 4.42586207e+00,  7.42361118e-01)
( 4.42758621e+00,  7.41845528e-01)
( 4.42931034e+00,  7.41845528e-01)
( 4.43103448e+00,  7.41329167e-01)
( 4.43275862e+00,  7.41329167e-01)
( 4.43448276e+00,  7.40812037e-01)
( 4.43620690e+00,  7.40812037e-01)
( 4.43793103e+00,  7.40294140e-01)
( 4.43965517e+00,  7.40164473e-01)
( 4.44137931e+00,  7.40034903e-01)
( 4.44310345e+00,  7.39515856e-01)
( 4.44482759e+00,  7.39515856e-01)
( 4.44655172e+00,  7.38996044e-01)
( 4.44827586e+00,  7.38996044e-01)
( 4.45000000e+00,  7.38475469e-01)
( 4.45172414e+00,  7.38475469e-01)
( 4.45344828e+00,  7.38084562e-01)
( 4.45517241e+00,  7.37693179e-01)
( 4.45689655e+00,  7.37693179e-01)
( 4.45862069e+00,  7.37170702e-01)
( 4.46034483e+00,  7.37170702e-01)
( 4.46206897e+00,  7.36647466e-01)
( 4.46379310e+00,  7.36647466e-01)
( 4.46551724e+00,  7.36254567e-01)
( 4.46724138e+00,  7.35861195e-01)
( 4.46896552e+00,  7.35861195e-01)
( 4.47068966e+00,  7.35336070e-01)
( 4.47241379e+00,  7.35336070e-01)
( 4.47413793e+00,  7.34810193e-01)
( 4.47586207e+00,  7.34810193e-01)
( 4.47758621e+00,  7.34283564e-01)
( 4.47931034e+00,  7.34283564e-01)
( 4.48103448e+00,  7.33756185e-01)
( 4.48275862e+00,  7.33756185e-01)
( 4.48448276e+00,  7.33228057e-01)
( 4.48620690e+00,  7.33228057e-01)
( 4.48793103e+00,  7.32699183e-01)
( 4.48965517e+00,  7.32566778e-01)
( 4.49137931e+00,  7.32434466e-01)
( 4.49310345e+00,  7.31904474e-01)
( 4.49482759e+00,  7.31904474e-01)
( 4.49655172e+00,  7.31373739e-01)
( 4.49827586e+00,  7.31373739e-01)
( 4.50000000e+00,  7.30842263e-01)
( 4.50172414e+00,  7.30842263e-01)
( 4.50344828e+00,  7.30443194e-01)
( 4.50517241e+00,  7.30043663e-01)
( 4.50689655e+00,  7.30043663e-01)
( 4.50862069e+00,  7.29510342e-01)
( 4.51034483e+00,  7.29510342e-01)
( 4.51206897e+00,  7.28976285e-01)
( 4.51379310e+00,  7.28976285e-01)
( 4.51551724e+00,  7.28575284e-01)
( 4.51724138e+00,  7.28173825e-01)
( 4.51896552e+00,  7.28173825e-01)
( 4.52068966e+00,  7.27637937e-01)
( 4.52241379e+00,  7.27637937e-01)
( 4.52413793e+00,  7.27101320e-01)
( 4.52586207e+00,  7.27101320e-01)
( 4.52758621e+00,  7.26563976e-01)
( 4.52931034e+00,  7.26563976e-01)
( 4.53103448e+00,  7.26025906e-01)
( 4.53275862e+00,  7.26025906e-01)
( 4.53448276e+00,  7.25487112e-01)
( 4.53620690e+00,  7.25487112e-01)
( 4.53793103e+00,  7.24947597e-01)
( 4.53965517e+00,  7.24812538e-01)
( 4.54137931e+00,  7.24677569e-01)
( 4.54310345e+00,  7.24136974e-01)
( 4.54482759e+00,  7.24136974e-01)
( 4.54655172e+00,  7.23595662e-01)
( 4.54827586e+00,  7.23595662e-01)
( 4.55000000e+00,  7.23053635e-01)
( 4.55172414e+00,  7.23053635e-01)
( 4.55344828e+00,  7.22646668e-01)
( 4.55517241e+00,  7.22239256e-01)
( 4.55689655e+00,  7.22239256e-01)
( 4.55862069e+00,  7.21695449e-01)
( 4.56034483e+00,  7.21695449e-01)
( 4.56206897e+00,  7.21150934e-01)
( 4.56379310e+00,  7.21150934e-01)
( 4.56551724e+00,  7.20742105e-01)
( 4.56724138e+00,  7.20332836e-01)
( 4.56896552e+00,  7.20332836e-01)
( 4.57068966e+00,  7.19786558e-01)
( 4.57241379e+00,  7.19786558e-01)
( 4.57413793e+00,  7.19239578e-01)
( 4.57586207e+00,  7.19239578e-01)
( 4.57758621e+00,  7.18691900e-01)
( 4.57931034e+00,  7.18691900e-01)
( 4.58103448e+00,  7.18143523e-01)
( 4.58275862e+00,  7.18143523e-01)
( 4.58448276e+00,  7.17594452e-01)
( 4.58620690e+00,  7.17594452e-01)
( 4.58793103e+00,  7.17044688e-01)
( 4.58965517e+00,  7.16907074e-01)
( 4.59137931e+00,  7.16769546e-01)
( 4.59310345e+00,  7.16218746e-01)
( 4.59482759e+00,  7.16218746e-01)
( 4.59655172e+00,  7.15667259e-01)
( 4.59827586e+00,  7.15667259e-01)
( 4.60000000e+00,  7.15115086e-01)
( 4.60172414e+00,  7.15115086e-01)
( 4.60344828e+00,  7.14700528e-01)
( 4.60517241e+00,  7.14285545e-01)
( 4.60689655e+00,  7.14285545e-01)
( 4.60862069e+00,  7.13731668e-01)
( 4.61034483e+00,  7.13731668e-01)
( 4.61206897e+00,  7.13177113e-01)
( 4.61379310e+00,  7.13177113e-01)
( 4.61551724e+00,  7.12760774e-01)
( 4.61724138e+00,  7.12344014e-01)
( 4.61896552e+00,  7.12344014e-01)
( 4.62068966e+00,  7.11787775e-01)
( 4.62241379e+00,  7.11787775e-01)
( 4.62413793e+00,  7.11230865e-01)
( 4.62586207e+00,  7.11230865e-01)
( 4.62758621e+00,  7.10673289e-01)
( 4.62931034e+00,  7.10673289e-01)
( 4.63103448e+00,  7.10115047e-01)
( 4.63275862e+00,  7.10115047e-01)
( 4.63448276e+00,  7.09556142e-01)
( 4.63620690e+00,  7.09556142e-01)
( 4.63793103e+00,  7.08996577e-01)
( 4.63965517e+00,  7.08856521e-01)
( 4.64137931e+00,  7.08716548e-01)
( 4.64310345e+00,  7.08155997e-01)
( 4.64482759e+00,  7.08155997e-01)
( 4.64655172e+00,  7.07594791e-01)
( 4.64827586e+00,  7.07594791e-01)
( 4.65000000e+00,  7.07032934e-01)
( 4.65172414e+00,  7.07032934e-01)
( 4.65344828e+00,  7.06611135e-01)
( 4.65517241e+00,  7.06188931e-01)
( 4.65689655e+00,  7.06188931e-01)
( 4.65862069e+00,  7.05625455e-01)
( 4.66034483e+00,  7.05625455e-01)
( 4.66206897e+00,  7.05061335e-01)
( 4.66379310e+00,  7.05061335e-01)
( 4.66551724e+00,  7.04637845e-01)
( 4.66724138e+00,  7.04213955e-01)
( 4.66896552e+00,  7.04213955e-01)
( 4.67068966e+00,  7.03648239e-01)
( 4.67241379e+00,  7.03648239e-01)
( 4.67413793e+00,  7.03081888e-01)
( 4.67586207e+00,  7.03081888e-01)
( 4.67758621e+00,  7.02514905e-01)
( 4.67931034e+00,  7.02514905e-01)
( 4.68103448e+00,  7.01947293e-01)
( 4.68275862e+00,  7.01947293e-01)
( 4.68448276e+00,  7.01379055e-01)
( 4.68620690e+00,  7.01379055e-01)
( 4.68793103e+00,  7.00810192e-01)
( 4.68965517e+00,  7.00667821e-01)
( 4.69137931e+00,  7.00525528e-01)
( 4.69310345e+00,  6.99955734e-01)
( 4.69482759e+00,  6.99955734e-01)
( 4.69655172e+00,  6.99385324e-01)
( 4.69827586e+00,  6.99385324e-01)
( 4.70000000e+00,  6.98814299e-01)
( 4.70172414e+00,  6.98814299e-01)
( 4.70344828e+00,  6.98385647e-01)
( 4.70517241e+00,  6.97956614e-01)
( 4.70689655e+00,  6.97956614e-01)
( 4.70862069e+00,  6.97384064e-01)
( 4.71034483e+00,  6.97384064e-01)
( 4.71206897e+00,  6.96810909e-01)
( 4.71379310e+00,  6.96810909e-01)
( 4.71551724e+00,  6.96380667e-01)
( 4.71724138e+00,  6.95950049e-01)
( 4.71896552e+00,  6.95950049e-01)
( 4.72068966e+00,  6.95375393e-01)
( 4.72241379e+00,  6.95375393e-01)
( 4.72413793e+00,  6.94800142e-01)
( 4.72586207e+00,  6.94800142e-01)
( 4.72758621e+00,  6.94224299e-01)
( 4.72931034e+00,  6.94224299e-01)
( 4.73103448e+00,  6.93647866e-01)
( 4.73275862e+00,  6.93647866e-01)
( 4.73448276e+00,  6.93070847e-01)
( 4.73620690e+00,  6.93070847e-01)
( 4.73793103e+00,  6.92493243e-01)
( 4.73965517e+00,  6.92348697e-01)
( 4.74137931e+00,  6.92204223e-01)
( 4.74310345e+00,  6.91625749e-01)
( 4.74482759e+00,  6.91625749e-01)
( 4.74655172e+00,  6.91046698e-01)
( 4.74827586e+00,  6.91046698e-01)
( 4.75000000e+00,  6.90467074e-01)
( 4.75172414e+00,  6.90467074e-01)
( 4.75344828e+00,  6.90031999e-01)
( 4.75517241e+00,  6.89596568e-01)
( 4.75689655e+00,  6.89596568e-01)
( 4.75862069e+00,  6.89015522e-01)
( 4.76034483e+00,  6.89015522e-01)
( 4.76206897e+00,  6.88433913e-01)
( 4.76379310e+00,  6.88433913e-01)
( 4.76551724e+00,  6.87997355e-01)
( 4.76724138e+00,  6.87560449e-01)
( 4.76896552e+00,  6.87560449e-01)
( 4.77068966e+00,  6.86977444e-01)
( 4.77241379e+00,  6.86977444e-01)
( 4.77413793e+00,  6.86393887e-01)
( 4.77586207e+00,  6.86393887e-01)
( 4.77758621e+00,  6.85809779e-01)
( 4.77931034e+00,  6.85809779e-01)
( 4.78103448e+00,  6.85225125e-01)
( 4.78275862e+00,  6.85225125e-01)
( 4.78448276e+00,  6.84639928e-01)
( 4.78620690e+00,  6.84639928e-01)
( 4.78793103e+00,  6.84054190e-01)
( 4.78965517e+00,  6.83907621e-01)
( 4.79137931e+00,  6.83761119e-01)
( 4.79310345e+00,  6.83174576e-01)
( 4.79482759e+00,  6.83174576e-01)
( 4.79655172e+00,  6.82587500e-01)
( 4.79827586e+00,  6.82587500e-01)
( 4.80000000e+00,  6.81999895e-01)
( 4.80172414e+00,  6.81999895e-01)
( 4.80344828e+00,  6.81558861e-01)
( 4.80517241e+00,  6.81117501e-01)
( 4.80689655e+00,  6.81117501e-01)
( 4.80862069e+00,  6.80528585e-01)
( 4.81034483e+00,  6.80528585e-01)
( 4.81206897e+00,  6.79939151e-01)
( 4.81379310e+00,  6.79939151e-01)
( 4.81551724e+00,  6.79496753e-01)
( 4.81724138e+00,  6.79054035e-01)
( 4.81896552e+00,  6.79054035e-01)
( 4.82068966e+00,  6.78463319e-01)
( 4.82241379e+00,  6.78463319e-01)
( 4.82413793e+00,  6.77872096e-01)
( 4.82586207e+00,  6.77872096e-01)
( 4.82758621e+00,  6.77280369e-01)
( 4.82931034e+00,  6.77280369e-01)
( 4.83103448e+00,  6.76688141e-01)
( 4.83275862e+00,  6.76688141e-01)
( 4.83448276e+00,  6.76095417e-01)
( 4.83620690e+00,  6.76095417e-01)
( 4.83793103e+00,  6.75502198e-01)
( 4.83965517e+00,  6.75353770e-01)
( 4.84137931e+00,  6.75205404e-01)
( 4.84310345e+00,  6.74611450e-01)
( 4.84482759e+00,  6.74611450e-01)
( 4.84655172e+00,  6.74017010e-01)
( 4.84827586e+00,  6.74017010e-01)
( 4.85000000e+00,  6.73422089e-01)
( 4.85172414e+00,  6.73422089e-01)
( 4.85344828e+00,  6.72975597e-01)
( 4.85517241e+00,  6.72528809e-01)
( 4.85689655e+00,  6.72528809e-01)
( 4.85862069e+00,  6.71932695e-01)
( 4.86034483e+00,  6.71932695e-01)
( 4.86206897e+00,  6.71336112e-01)
( 4.86379310e+00,  6.71336112e-01)
( 4.86551724e+00,  6.70888382e-01)
( 4.86724138e+00,  6.70440361e-01)
( 4.86896552e+00,  6.70440361e-01)
( 4.87068966e+00,  6.69842616e-01)
( 4.87241379e+00,  6.69842616e-01)
( 4.87413793e+00,  6.69244413e-01)
( 4.87586207e+00,  6.69244413e-01)
( 4.87758621e+00,  6.68645754e-01)
( 4.87931034e+00,  6.68645754e-01)
( 4.88103448e+00,  6.68046643e-01)
( 4.88275862e+00,  6.68046643e-01)
( 4.88448276e+00,  6.67447085e-01)
( 4.88620690e+00,  6.67447085e-01)
( 4.88793103e+00,  6.66847081e-01)
( 4.88965517e+00,  6.66696970e-01)
( 4.89137931e+00,  6.66546914e-01)
( 4.89310345e+00,  6.65946250e-01)
( 4.89482759e+00,  6.65946250e-01)
( 4.89655172e+00,  6.65345150e-01)
( 4.89827586e+00,  6.65345150e-01)
( 4.90000000e+00,  6.64743618e-01)
( 4.90172414e+00,  6.64743618e-01)
( 4.90344828e+00,  6.64292200e-01)
( 4.90517241e+00,  6.63840516e-01)
( 4.90689655e+00,  6.63840516e-01)
( 4.90862069e+00,  6.63237918e-01)
( 4.91034483e+00,  6.63237918e-01)
( 4.91206897e+00,  6.62634900e-01)
( 4.91379310e+00,  6.62634900e-01)
( 4.91551724e+00,  6.62182376e-01)
( 4.91724138e+00,  6.61729594e-01)
( 4.91896552e+00,  6.61729594e-01)
( 4.92068966e+00,  6.61125542e-01)
( 4.92241379e+00,  6.61125542e-01)
( 4.92413793e+00,  6.60521082e-01)
( 4.92586207e+00,  6.60521082e-01)
( 4.92758621e+00,  6.59916218e-01)
( 4.92931034e+00,  6.59916218e-01)
( 4.93103448e+00,  6.59310954e-01)
( 4.93275862e+00,  6.59310954e-01)
( 4.93448276e+00,  6.58705294e-01)
( 4.93620690e+00,  6.58705294e-01)
( 4.93793103e+00,  6.58099241e-01)
( 4.93965517e+00,  6.57947630e-01)
( 4.94137931e+00,  6.57796068e-01)
( 4.94310345e+00,  6.57189432e-01)
( 4.94482759e+00,  6.57189432e-01)
( 4.94655172e+00,  6.56582412e-01)
( 4.94827586e+00,  6.56582412e-01)
( 4.95000000e+00,  6.55975013e-01)
( 4.95172414e+00,  6.55975013e-01)
( 4.95344828e+00,  6.55519227e-01)
( 4.95517241e+00,  6.55063208e-01)
( 4.95689655e+00,  6.55063208e-01)
( 4.95862069e+00,  6.54454874e-01)
( 4.96034483e+00,  6.54454874e-01)
( 4.96206897e+00,  6.53846173e-01)
( 4.96379310e+00,  6.53846173e-01)
( 4.96551724e+00,  6.53389420e-01)
( 4.96724138e+00,  6.52932441e-01)
( 4.96896552e+00,  6.52932441e-01)
( 4.97068966e+00,  6.52322838e-01)
( 4.97241379e+00,  6.52322838e-01)
( 4.97413793e+00,  6.51712881e-01)
( 4.97586207e+00,  6.51712881e-01)
( 4.97758621e+00,  6.51102574e-01)
( 4.97931034e+00,  6.51102574e-01)
( 4.98103448e+00,  6.50491919e-01)
( 4.98275862e+00,  6.50491919e-01)
( 4.98448276e+00,  6.49880923e-01)
( 4.98620690e+00,  6.49880923e-01)
( 4.98793103e+00,  6.49269586e-01)
( 4.98965517e+00,  6.49116669e-01)
( 4.99137931e+00,  6.48963792e-01)
( 4.99310345e+00,  6.48351955e-01)
( 4.99482759e+00,  6.48351955e-01)
( 4.99655172e+00,  6.47739788e-01)
( 4.99827586e+00,  6.47739788e-01)
( 5.00000000e+00,  6.47127294e-01)
( 5.00172414e+00,  6.47127294e-01)
( 5.00344828e+00,  6.46667723e-01)
( 5.00517241e+00,  6.46207952e-01)
( 5.00689655e+00,  6.46207952e-01)
( 5.00862069e+00,  6.45594661e-01)
( 5.01034483e+00,  6.45594661e-01)
( 5.01206897e+00,  6.44981057e-01)
( 5.01379310e+00,  6.44981057e-01)
( 5.01551724e+00,  6.44520661e-01)
( 5.01724138e+00,  6.44060074e-01)
( 5.01896552e+00,  6.44060074e-01)
( 5.02068966e+00,  6.43445706e-01)
( 5.02241379e+00,  6.43445706e-01)
( 5.02413793e+00,  6.42831039e-01)
( 5.02586207e+00,  6.42831039e-01)
( 5.02758621e+00,  6.42216077e-01)
( 5.02931034e+00,  6.42216077e-01)
( 5.03103448e+00,  6.41600823e-01)
( 5.03275862e+00,  6.41600823e-01)
( 5.03448276e+00,  6.40985282e-01)
( 5.03620690e+00,  6.40985282e-01)
( 5.03793103e+00,  6.40369457e-01)
( 5.03965517e+00,  6.40215431e-01)
( 5.04137931e+00,  6.40061439e-01)
( 5.04310345e+00,  6.39445196e-01)
( 5.04482759e+00,  6.39445196e-01)
( 5.04655172e+00,  6.38828679e-01)
( 5.04827586e+00,  6.38828679e-01)
( 5.05000000e+00,  6.38211893e-01)
( 5.05172414e+00,  6.38211893e-01)
( 5.05344828e+00,  6.37749136e-01)
( 5.05517241e+00,  6.37286214e-01)
( 5.05689655e+00,  6.37286214e-01)
( 5.05862069e+00,  6.36668769e-01)
( 5.06034483e+00,  6.36668769e-01)
( 5.06206897e+00,  6.36051068e-01)
( 5.06379310e+00,  6.36051068e-01)
( 5.06551724e+00,  6.35587634e-01)
( 5.06724138e+00,  6.35124044e-01)
( 5.06896552e+00,  6.35124044e-01)
( 5.07068966e+00,  6.34505719e-01)
( 5.07241379e+00,  6.34505719e-01)
( 5.07413793e+00,  6.33887151e-01)
( 5.07586207e+00,  6.33887151e-01)
( 5.07758621e+00,  6.33268344e-01)
( 5.07931034e+00,  6.33268344e-01)
( 5.08103448e+00,  6.32649303e-01)
( 5.08275862e+00,  6.32649303e-01)
( 5.08448276e+00,  6.32030031e-01)
( 5.08620690e+00,  6.32030031e-01)
( 5.08793103e+00,  6.31410531e-01)
( 5.08965517e+00,  6.31255601e-01)
( 5.09137931e+00,  6.31100698e-01)
( 5.09310345e+00,  6.30480866e-01)
( 5.09482759e+00,  6.30480866e-01)
( 5.09655172e+00,  6.29860817e-01)
( 5.09827586e+00,  6.29860817e-01)
( 5.10000000e+00,  6.29240554e-01)
( 5.10172414e+00,  6.29240554e-01)
( 5.10344828e+00,  6.28775226e-01)
( 5.10517241e+00,  6.28309770e-01)
( 5.10689655e+00,  6.28309770e-01)
( 5.10862069e+00,  6.27688992e-01)
( 5.11034483e+00,  6.27688992e-01)
( 5.11206897e+00,  6.27068015e-01)
( 5.11379310e+00,  6.27068015e-01)
( 5.11551724e+00,  6.26602160e-01)
( 5.11724138e+00,  6.26136184e-01)
( 5.11896552e+00,  6.26136184e-01)
( 5.12068966e+00,  6.25514726e-01)
( 5.12241379e+00,  6.25514726e-01)
( 5.12413793e+00,  6.24893083e-01)
( 5.12586207e+00,  6.24893083e-01)
( 5.12758621e+00,  6.24271258e-01)
( 5.12931034e+00,  6.24271258e-01)
( 5.13103448e+00,  6.23649256e-01)
( 5.13275862e+00,  6.23649256e-01)
( 5.13448276e+00,  6.23027081e-01)
( 5.13620690e+00,  6.23027081e-01)
( 5.13793103e+00,  6.22404736e-01)
( 5.13965517e+00,  6.22249108e-01)
( 5.14137931e+00,  6.22093501e-01)
( 5.14310345e+00,  6.21470909e-01)
( 5.14482759e+00,  6.21470909e-01)
( 5.14655172e+00,  6.20848158e-01)
( 5.14827586e+00,  6.20848158e-01)
( 5.15000000e+00,  6.20225251e-01)
( 5.15172414e+00,  6.20225251e-01)
( 5.15344828e+00,  6.19757976e-01)
( 5.15517241e+00,  6.19290608e-01)
( 5.15689655e+00,  6.19290608e-01)
( 5.15862069e+00,  6.18667329e-01)
( 5.16034483e+00,  6.18667329e-01)
( 5.16206897e+00,  6.18043909e-01)
( 5.16379310e+00,  6.18043909e-01)
( 5.16551724e+00,  6.17576258e-01)
( 5.16724138e+00,  6.17108522e-01)
( 5.16896552e+00,  6.17108522e-01)
( 5.17068966e+00,  6.16484766e-01)
( 5.17241379e+00,  6.16484766e-01)
( 5.17413793e+00,  6.15860882e-01)
( 5.17586207e+00,  6.15860882e-01)
( 5.17758621e+00,  6.15236874e-01)
( 5.17931034e+00,  6.15236874e-01)
( 5.18103448e+00,  6.14612746e-01)
( 5.18275862e+00,  6.14612746e-01)
( 5.18448276e+00,  6.13988502e-01)
( 5.18620690e+00,  6.13988502e-01)
( 5.18793103e+00,  6.13364147e-01)
( 5.18965517e+00,  6.13208031e-01)
( 5.19137931e+00,  6.13051929e-01)
( 5.19310345e+00,  6.12427414e-01)
( 5.19482759e+00,  6.12427414e-01)
( 5.19655172e+00,  6.11802797e-01)
( 5.19827586e+00,  6.11802797e-01)
( 5.20000000e+00,  6.11178082e-01)
( 5.20172414e+00,  6.11178082e-01)
( 5.20344828e+00,  6.10709487e-01)
( 5.20517241e+00,  6.10240835e-01)
( 5.20689655e+00,  6.10240835e-01)
( 5.20862069e+00,  6.09615892e-01)
( 5.21034483e+00,  6.09615892e-01)
( 5.21206897e+00,  6.08990866e-01)
( 5.21379310e+00,  6.08990866e-01)
( 5.21551724e+00,  6.08522047e-01)
( 5.21724138e+00,  6.08053179e-01)
( 5.21896552e+00,  6.08053179e-01)
( 5.22068966e+00,  6.07427960e-01)
( 5.22241379e+00,  6.07427960e-01)
( 5.22413793e+00,  6.06802672e-01)
( 5.22586207e+00,  6.06802672e-01)
( 5.22758621e+00,  6.06177318e-01)
( 5.22931034e+00,  6.06177318e-01)
( 5.23103448e+00,  6.05551901e-01)
( 5.23275862e+00,  6.05551901e-01)
( 5.23448276e+00,  6.04926426e-01)
( 5.23620690e+00,  6.04926426e-01)
( 5.23793103e+00,  6.04300897e-01)
( 5.23965517e+00,  6.04144503e-01)
( 5.24137931e+00,  6.03988114e-01)
( 5.24310345e+00,  6.03362511e-01)
( 5.24482759e+00,  6.03362511e-01)
( 5.24655172e+00,  6.02736864e-01)
( 5.24827586e+00,  6.02736864e-01)
( 5.25000000e+00,  6.02111177e-01)
( 5.25172414e+00,  6.02111177e-01)
( 5.25344828e+00,  6.01641888e-01)
( 5.25517241e+00,  6.01172578e-01)
( 5.25689655e+00,  6.01172578e-01)
( 5.25862069e+00,  6.00546807e-01)
( 5.26034483e+00,  6.00546807e-01)
( 5.26206897e+00,  5.99921010e-01)
( 5.26379310e+00,  5.99921010e-01)
( 5.26551724e+00,  5.99451647e-01)
( 5.26724138e+00,  5.98982272e-01)
( 5.26896552e+00,  5.98982272e-01)
( 5.27068966e+00,  5.98356425e-01)
( 5.27241379e+00,  5.98356425e-01)
( 5.27413793e+00,  5.97730565e-01)
( 5.27586207e+00,  5.97730565e-01)
( 5.27758621e+00,  5.97104696e-01)
( 5.27931034e+00,  5.97104696e-01)
( 5.28103448e+00,  5.96478822e-01)
( 5.28275862e+00,  5.96478822e-01)
( 5.28448276e+00,  5.95852947e-01)
( 5.28620690e+00,  5.95852947e-01)
( 5.28793103e+00,  5.95227075e-01)
( 5.28965517e+00,  5.95070609e-01)
( 5.29137931e+00,  5.94914141e-01)
( 5.29310345e+00,  5.94288281e-01)
( 5.29482759e+00,  5.94288281e-01)
( 5.29655172e+00,  5.93662432e-01)
( 5.29827586e+00,  5.93662432e-01)
( 5.30000000e+00,  5.93036600e-01)
( 5.30172414e+00,  5.93036600e-01)
( 5.30344828e+00,  5.92567239e-01)
( 5.30517241e+00,  5.92097892e-01)
( 5.30689655e+00,  5.92097892e-01)
( 5.30862069e+00,  5.91472118e-01)
( 5.31034483e+00,  5.91472118e-01)
( 5.31206897e+00,  5.90846373e-01)
( 5.31379310e+00,  5.90846373e-01)
( 5.31551724e+00,  5.90377086e-01)
( 5.31724138e+00,  5.89907822e-01)
( 5.31896552e+00,  5.89907822e-01)
( 5.32068966e+00,  5.89282169e-01)
( 5.32241379e+00,  5.89282169e-01)
( 5.32413793e+00,  5.88656560e-01)
( 5.32586207e+00,  5.88656560e-01)
( 5.32758621e+00,  5.88030998e-01)
( 5.32931034e+00,  5.88030998e-01)
( 5.33103448e+00,  5.87405487e-01)
( 5.33275862e+00,  5.87405487e-01)
( 5.33448276e+00,  5.86780031e-01)
( 5.33620690e+00,  5.86780031e-01)
( 5.33793103e+00,  5.86154634e-01)
( 5.33965517e+00,  5.85998300e-01)
( 5.34137931e+00,  5.85841958e-01)
( 5.34310345e+00,  5.85216656e-01)
( 5.34482759e+00,  5.85216656e-01)
( 5.34655172e+00,  5.84591422e-01)
( 5.34827586e+00,  5.84591422e-01)
( 5.35000000e+00,  5.83966260e-01)
( 5.35172414e+00,  5.83966260e-01)
( 5.35344828e+00,  5.83497435e-01)
( 5.35517241e+00,  5.83028659e-01)
( 5.35689655e+00,  5.83028659e-01)
( 5.35862069e+00,  5.82403694e-01)
( 5.36034483e+00,  5.82403694e-01)
( 5.36206897e+00,  5.81778813e-01)
( 5.36379310e+00,  5.81778813e-01)
( 5.36551724e+00,  5.81310208e-01)
( 5.36724138e+00,  5.80841660e-01)
( 5.36896552e+00,  5.80841660e-01)
( 5.37068966e+00,  5.80217009e-01)
( 5.37241379e+00,  5.80217009e-01)
( 5.37413793e+00,  5.79592456e-01)
( 5.37586207e+00,  5.79592456e-01)
( 5.37758621e+00,  5.78968004e-01)
( 5.37931034e+00,  5.78968004e-01)
( 5.38103448e+00,  5.78343659e-01)
( 5.38275862e+00,  5.78343659e-01)
( 5.38448276e+00,  5.77719423e-01)
( 5.38620690e+00,  5.77719423e-01)
( 5.38793103e+00,  5.77095300e-01)
( 5.38965517e+00,  5.76939299e-01)
( 5.39137931e+00,  5.76783282e-01)
( 5.39310345e+00,  5.76159336e-01)
( 5.39482759e+00,  5.76159336e-01)
( 5.39655172e+00,  5.75535512e-01)
( 5.39827586e+00,  5.75535512e-01)
( 5.40000000e+00,  5.74911814e-01)
( 5.40172414e+00,  5.74911814e-01)
( 5.40344828e+00,  5.74444121e-01)
( 5.40517241e+00,  5.73976511e-01)
( 5.40689655e+00,  5.73976511e-01)
( 5.40862069e+00,  5.73353144e-01)
( 5.41034483e+00,  5.73353144e-01)
( 5.41206897e+00,  5.72729916e-01)
( 5.41379310e+00,  5.72729916e-01)
( 5.41551724e+00,  5.72262584e-01)
( 5.41724138e+00,  5.71795342e-01)
( 5.41896552e+00,  5.71795342e-01)
( 5.42068966e+00,  5.71172476e-01)
( 5.42241379e+00,  5.71172476e-01)
( 5.42413793e+00,  5.70549762e-01)
( 5.42586207e+00,  5.70549762e-01)
( 5.42758621e+00,  5.69927203e-01)
( 5.42931034e+00,  5.69927203e-01)
( 5.43103448e+00,  5.69304803e-01)
( 5.43275862e+00,  5.69304803e-01)
( 5.43448276e+00,  5.68682565e-01)
( 5.43620690e+00,  5.68682565e-01)
( 5.43793103e+00,  5.68060492e-01)
( 5.43965517e+00,  5.67905016e-01)
( 5.44137931e+00,  5.67749519e-01)
( 5.44310345e+00,  5.67127702e-01)
( 5.44482759e+00,  5.67127702e-01)
( 5.44655172e+00,  5.66506059e-01)
( 5.44827586e+00,  5.66506059e-01)
( 5.45000000e+00,  5.65884595e-01)
( 5.45172414e+00,  5.65884595e-01)
( 5.45344828e+00,  5.65418610e-01)
( 5.45517241e+00,  5.64952740e-01)
( 5.45689655e+00,  5.64952740e-01)
( 5.45862069e+00,  5.64331736e-01)
( 5.46034483e+00,  5.64331736e-01)
( 5.46206897e+00,  5.63710923e-01)
( 5.46379310e+00,  5.63710923e-01)
( 5.46551724e+00,  5.63245434e-01)
( 5.46724138e+00,  5.62780067e-01)
( 5.46896552e+00,  5.62780067e-01)
( 5.47068966e+00,  5.62159745e-01)
( 5.47241379e+00,  5.62159745e-01)
( 5.47413793e+00,  5.61539625e-01)
( 5.47586207e+00,  5.61539625e-01)
( 5.47758621e+00,  5.60919712e-01)
( 5.47931034e+00,  5.60919712e-01)
( 5.48103448e+00,  5.60300007e-01)
( 5.48275862e+00,  5.60300007e-01)
( 5.48448276e+00,  5.59680516e-01)
( 5.48620690e+00,  5.59680516e-01)
( 5.48793103e+00,  5.59061241e-01)
( 5.48965517e+00,  5.58906477e-01)
( 5.49137931e+00,  5.58751685e-01)
( 5.49310345e+00,  5.58132740e-01)
( 5.49482759e+00,  5.58132740e-01)
( 5.49655172e+00,  5.57514021e-01)
( 5.49827586e+00,  5.57514021e-01)
( 5.50000000e+00,  5.56895529e-01)
( 5.50172414e+00,  5.56895529e-01)
( 5.50344828e+00,  5.56431804e-01)
( 5.50517241e+00,  5.55968226e-01)
( 5.50689655e+00,  5.55968226e-01)
( 5.50862069e+00,  5.55350319e-01)
( 5.51034483e+00,  5.55350319e-01)
( 5.51206897e+00,  5.54732651e-01)
( 5.51379310e+00,  5.54732651e-01)
( 5.51551724e+00,  5.54269553e-01)
( 5.51724138e+00,  5.53806607e-01)
( 5.51896552e+00,  5.53806607e-01)
( 5.52068966e+00,  5.53189554e-01)
( 5.52241379e+00,  5.53189554e-01)
( 5.52413793e+00,  5.52572751e-01)
( 5.52586207e+00,  5.52572751e-01)
( 5.52758621e+00,  5.51956204e-01)
( 5.52931034e+00,  5.51956204e-01)
( 5.53103448e+00,  5.51339914e-01)
( 5.53275862e+00,  5.51339914e-01)
( 5.53448276e+00,  5.50723885e-01)
( 5.53620690e+00,  5.50723885e-01)
( 5.53793103e+00,  5.50108120e-01)
( 5.53965517e+00,  5.49954246e-01)
( 5.54137931e+00,  5.49800338e-01)
( 5.54310345e+00,  5.49184976e-01)
( 5.54482759e+00,  5.49184976e-01)
( 5.54655172e+00,  5.48569886e-01)
( 5.54827586e+00,  5.48569886e-01)
( 5.55000000e+00,  5.47955071e-01)
( 5.55172414e+00,  5.47955071e-01)
( 5.55344828e+00,  5.47494134e-01)
( 5.55517241e+00,  5.47033373e-01)
( 5.55689655e+00,  5.47033373e-01)
( 5.55862069e+00,  5.46419261e-01)
( 5.56034483e+00,  5.46419261e-01)
( 5.56206897e+00,  5.45805435e-01)
( 5.56379310e+00,  5.45805435e-01)
( 5.56551724e+00,  5.45345247e-01)
( 5.56724138e+00,  5.44885241e-01)
( 5.56896552e+00,  5.44885241e-01)
( 5.57068966e+00,  5.44272145e-01)
( 5.57241379e+00,  5.44272145e-01)
( 5.57413793e+00,  5.43659347e-01)
( 5.57586207e+00,  5.43659347e-01)
( 5.57758621e+00,  5.43046849e-01)
( 5.57931034e+00,  5.43046849e-01)
( 5.58103448e+00,  5.42434655e-01)
( 5.58275862e+00,  5.42434655e-01)
( 5.58448276e+00,  5.41822767e-01)
( 5.58620690e+00,  5.41822767e-01)
( 5.58793103e+00,  5.41211189e-01)
( 5.58965517e+00,  5.41058373e-01)
( 5.59137931e+00,  5.40905517e-01)
( 5.59310345e+00,  5.40294409e-01)
( 5.59482759e+00,  5.40294409e-01)
( 5.59655172e+00,  5.39683619e-01)
( 5.59827586e+00,  5.39683619e-01)
( 5.60000000e+00,  5.39073148e-01)
( 5.60172414e+00,  5.39073148e-01)
( 5.60344828e+00,  5.38615497e-01)
( 5.60517241e+00,  5.38158049e-01)
( 5.60689655e+00,  5.38158049e-01)
( 5.60862069e+00,  5.37548391e-01)
( 5.61034483e+00,  5.37548391e-01)
( 5.61206897e+00,  5.36939064e-01)
( 5.61379310e+00,  5.36939064e-01)
( 5.61551724e+00,  5.36482277e-01)
( 5.61724138e+00,  5.36025700e-01)
( 5.61896552e+00,  5.36025700e-01)
( 5.62068966e+00,  5.35417212e-01)
( 5.62241379e+00,  5.35417212e-01)
( 5.62413793e+00,  5.34809065e-01)
( 5.62586207e+00,  5.34809065e-01)
( 5.62758621e+00,  5.34201262e-01)
( 5.62931034e+00,  5.34201262e-01)
( 5.63103448e+00,  5.33593804e-01)
( 5.63275862e+00,  5.33593804e-01)
( 5.63448276e+00,  5.32986696e-01)
( 5.63620690e+00,  5.32986696e-01)
( 5.63793103e+00,  5.32379940e-01)
( 5.63965517e+00,  5.32228340e-01)
( 5.64137931e+00,  5.32076695e-01)
( 5.64310345e+00,  5.31470473e-01)
( 5.64482759e+00,  5.31470473e-01)
( 5.64655172e+00,  5.30864609e-01)
( 5.64827586e+00,  5.30864609e-01)
( 5.65000000e+00,  5.30259108e-01)
( 5.65172414e+00,  5.30259108e-01)
( 5.65344828e+00,  5.29805209e-01)
( 5.65517241e+00,  5.29351540e-01)
( 5.65689655e+00,  5.29351540e-01)
( 5.65862069e+00,  5.28746955e-01)
( 5.66034483e+00,  5.28746955e-01)
( 5.66206897e+00,  5.28142742e-01)
( 5.66379310e+00,  5.28142742e-01)
( 5.66551724e+00,  5.27689816e-01)
( 5.66724138e+00,  5.27237125e-01)
( 5.66896552e+00,  5.27237125e-01)
( 5.67068966e+00,  5.26633852e-01)
( 5.67241379e+00,  5.26633852e-01)
( 5.67413793e+00,  5.26030961e-01)
( 5.67586207e+00,  5.26030961e-01)
( 5.67758621e+00,  5.25428453e-01)
( 5.67931034e+00,  5.25428453e-01)
( 5.68103448e+00,  5.24826331e-01)
( 5.68275862e+00,  5.24826331e-01)
( 5.68448276e+00,  5.24224598e-01)
( 5.68620690e+00,  5.24224598e-01)
( 5.68793103e+00,  5.23623257e-01)
( 5.68965517e+00,  5.23473020e-01)
( 5.69137931e+00,  5.23322734e-01)
( 5.69310345e+00,  5.22721984e-01)
( 5.69482759e+00,  5.22721984e-01)
( 5.69655172e+00,  5.22121633e-01)
( 5.69827586e+00,  5.22121633e-01)
( 5.70000000e+00,  5.21521682e-01)
( 5.70172414e+00,  5.21521682e-01)
( 5.70344828e+00,  5.21071971e-01)
( 5.70517241e+00,  5.20622513e-01)
( 5.70689655e+00,  5.20622513e-01)
( 5.70862069e+00,  5.20023575e-01)
( 5.71034483e+00,  5.20023575e-01)
( 5.71206897e+00,  5.19425046e-01)
( 5.71379310e+00,  5.19425046e-01)
( 5.71551724e+00,  5.18976407e-01)
( 5.71724138e+00,  5.18528027e-01)
( 5.71896552e+00,  5.18528027e-01)
( 5.72068966e+00,  5.17930532e-01)
( 5.72241379e+00,  5.17930532e-01)
( 5.72413793e+00,  5.17333456e-01)
( 5.72586207e+00,  5.17333456e-01)
( 5.72758621e+00,  5.16736801e-01)
( 5.72931034e+00,  5.16736801e-01)
( 5.73103448e+00,  5.16140568e-01)
( 5.73275862e+00,  5.16140568e-01)
( 5.73448276e+00,  5.15544761e-01)
( 5.73620690e+00,  5.15544761e-01)
( 5.73793103e+00,  5.14949382e-01)
( 5.73965517e+00,  5.14800645e-01)
( 5.74137931e+00,  5.14651853e-01)
( 5.74310345e+00,  5.14057120e-01)
( 5.74482759e+00,  5.14057120e-01)
( 5.74655172e+00,  5.13462821e-01)
( 5.74827586e+00,  5.13462821e-01)
( 5.75000000e+00,  5.12868958e-01)
( 5.75172414e+00,  5.12868958e-01)
( 5.75344828e+00,  5.12423834e-01)
( 5.75517241e+00,  5.11978985e-01)
( 5.75689655e+00,  5.11978985e-01)
( 5.75862069e+00,  5.11386222e-01)
( 5.76034483e+00,  5.11386222e-01)
( 5.76206897e+00,  5.10793904e-01)
( 5.76379310e+00,  5.10793904e-01)
( 5.76551724e+00,  5.10349943e-01)
( 5.76724138e+00,  5.09906263e-01)
( 5.76896552e+00,  5.09906263e-01)
( 5.77068966e+00,  5.09315065e-01)
( 5.77241379e+00,  5.09315065e-01)
( 5.77413793e+00,  5.08724319e-01)
( 5.77586207e+00,  5.08724319e-01)
( 5.77758621e+00,  5.08134027e-01)
( 5.77931034e+00,  5.08134027e-01)
( 5.78103448e+00,  5.07544191e-01)
( 5.78275862e+00,  5.07544191e-01)
( 5.78448276e+00,  5.06954814e-01)
( 5.78620690e+00,  5.06954814e-01)
( 5.78793103e+00,  5.06365898e-01)
( 5.78965517e+00,  5.06218785e-01)
( 5.79137931e+00,  5.06071614e-01)
( 5.79310345e+00,  5.05483393e-01)
( 5.79482759e+00,  5.05483393e-01)
( 5.79655172e+00,  5.04895639e-01)
( 5.79827586e+00,  5.04895639e-01)
( 5.80000000e+00,  5.04308353e-01)
( 5.80172414e+00,  5.04308353e-01)
( 5.80344828e+00,  5.03868183e-01)
( 5.80517241e+00,  5.03428307e-01)
( 5.80689655e+00,  5.03428307e-01)
( 5.80862069e+00,  5.02842201e-01)
( 5.81034483e+00,  5.02842201e-01)
( 5.81206897e+00,  5.02256571e-01)
( 5.81379310e+00,  5.02256571e-01)
( 5.81551724e+00,  5.01817647e-01)
( 5.81724138e+00,  5.01379023e-01)
( 5.81896552e+00,  5.01379023e-01)
( 5.82068966e+00,  5.00794591e-01)
( 5.82241379e+00,  5.00794591e-01)
( 5.82413793e+00,  5.00210642e-01)
( 5.82586207e+00,  5.00210642e-01)
( 5.82758621e+00,  4.99627178e-01)
( 5.82931034e+00,  4.99627178e-01)
( 5.83103448e+00,  4.99044200e-01)
( 5.83275862e+00,  4.99044200e-01)
( 5.83448276e+00,  4.98461711e-01)
( 5.83620690e+00,  4.98461711e-01)
( 5.83793103e+00,  4.97879713e-01)
( 5.83965517e+00,  4.97734337e-01)
( 5.84137931e+00,  4.97588899e-01)
( 5.84310345e+00,  4.97007641e-01)
( 5.84482759e+00,  4.97007641e-01)
( 5.84655172e+00,  4.96426878e-01)
( 5.84827586e+00,  4.96426878e-01)
( 5.85000000e+00,  4.95846613e-01)
( 5.85172414e+00,  4.95846613e-01)
( 5.85344828e+00,  4.95411726e-01)
( 5.85517241e+00,  4.94977152e-01)
( 5.85689655e+00,  4.94977152e-01)
( 5.85862069e+00,  4.94398139e-01)
( 5.86034483e+00,  4.94398139e-01)
( 5.86206897e+00,  4.93819629e-01)
( 5.86379310e+00,  4.93819629e-01)
( 5.86551724e+00,  4.93386063e-01)
( 5.86724138e+00,  4.92952814e-01)
( 5.86896552e+00,  4.92952814e-01)
( 5.87068966e+00,  4.92375573e-01)
( 5.87241379e+00,  4.92375573e-01)
( 5.87413793e+00,  4.91798841e-01)
( 5.87586207e+00,  4.91798841e-01)
( 5.87758621e+00,  4.91222622e-01)
( 5.87931034e+00,  4.91222622e-01)
( 5.88103448e+00,  4.90646917e-01)
( 5.88275862e+00,  4.90646917e-01)
( 5.88448276e+00,  4.90071728e-01)
( 5.88620690e+00,  4.90071728e-01)
( 5.88793103e+00,  4.89497055e-01)
( 5.88965517e+00,  4.89353517e-01)
( 5.89137931e+00,  4.89209914e-01)
( 5.89310345e+00,  4.88636021e-01)
( 5.89482759e+00,  4.88636021e-01)
( 5.89655172e+00,  4.88062650e-01)
( 5.89827586e+00,  4.88062650e-01)
( 5.90000000e+00,  4.87489802e-01)
( 5.90172414e+00,  4.87489802e-01)
( 5.90344828e+00,  4.87060493e-01)
( 5.90517241e+00,  4.86631514e-01)
( 5.90689655e+00,  4.86631514e-01)
( 5.90862069e+00,  4.86059982e-01)
( 5.91034483e+00,  4.86059982e-01)
( 5.91206897e+00,  4.85488978e-01)
( 5.91379310e+00,  4.85488978e-01)
( 5.91551724e+00,  4.85061057e-01)
( 5.91724138e+00,  4.84633469e-01)
( 5.91896552e+00,  4.84633469e-01)
( 5.92068966e+00,  4.84063795e-01)
( 5.92241379e+00,  4.84063795e-01)
( 5.92413793e+00,  4.83494656e-01)
( 5.92586207e+00,  4.83494656e-01)
( 5.92758621e+00,  4.82926053e-01)
( 5.92931034e+00,  4.82926053e-01)
( 5.93103448e+00,  4.82357988e-01)
( 5.93275862e+00,  4.82357988e-01)
( 5.93448276e+00,  4.81790462e-01)
( 5.93620690e+00,  4.81790462e-01)
( 5.93793103e+00,  4.81223477e-01)
( 5.93965517e+00,  4.81081866e-01)
( 5.94137931e+00,  4.80940188e-01)
( 5.94310345e+00,  4.80374017e-01)
( 5.94482759e+00,  4.80374017e-01)
( 5.94655172e+00,  4.79808390e-01)
( 5.94827586e+00,  4.79808390e-01)
( 5.95000000e+00,  4.79243310e-01)
( 5.95172414e+00,  4.79243310e-01)
( 5.95344828e+00,  4.78819841e-01)
( 5.95517241e+00,  4.78396716e-01)
( 5.95689655e+00,  4.78396716e-01)
( 5.95862069e+00,  4.77833007e-01)
( 5.96034483e+00,  4.77833007e-01)
( 5.96206897e+00,  4.77269849e-01)
( 5.96379310e+00,  4.77269849e-01)
( 5.96551724e+00,  4.76847825e-01)
( 5.96724138e+00,  4.76426148e-01)
( 5.96896552e+00,  4.76426148e-01)
( 5.97068966e+00,  4.75864373e-01)
( 5.97241379e+00,  4.75864373e-01)
( 5.97413793e+00,  4.75303154e-01)
( 5.97586207e+00,  4.75303154e-01)
( 5.97758621e+00,  4.74742493e-01)
( 5.97931034e+00,  4.74742493e-01)
( 5.98103448e+00,  4.74182390e-01)
( 5.98275862e+00,  4.74182390e-01)
( 5.98448276e+00,  4.73622847e-01)
( 5.98620690e+00,  4.73622847e-01)
( 5.98793103e+00,  4.73063865e-01)
( 5.98965517e+00,  4.72924260e-01)
( 5.99137931e+00,  4.72784585e-01)
( 5.99310345e+00,  4.72226448e-01)
( 5.99482759e+00,  4.72226448e-01)
( 5.99655172e+00,  4.71668874e-01)
( 5.99827586e+00,  4.71668874e-01)
( 6.00000000e+00,  4.71111867e-01)
( 6.00172414e+00,  4.71111867e-01)
( 6.00344828e+00,  4.70694465e-01)
( 6.00517241e+00,  4.70277418e-01)
( 6.00689655e+00,  4.70277418e-01)
( 6.00862069e+00,  4.69721830e-01)
( 6.01034483e+00,  4.69721830e-01)
( 6.01206897e+00,  4.69166812e-01)
( 6.01379310e+00,  4.69166812e-01)
( 6.01551724e+00,  4.68750905e-01)
( 6.01724138e+00,  4.68335356e-01)
( 6.01896552e+00,  4.68335356e-01)
( 6.02068966e+00,  4.67781768e-01)
( 6.02241379e+00,  4.67781768e-01)
( 6.02413793e+00,  4.67228754e-01)
( 6.02586207e+00,  4.67228754e-01)
( 6.02758621e+00,  4.66676315e-01)
( 6.02931034e+00,  4.66676315e-01)
( 6.03103448e+00,  4.66124452e-01)
( 6.03275862e+00,  4.66124452e-01)
( 6.03448276e+00,  4.65573167e-01)
( 6.03620690e+00,  4.65573167e-01)
( 6.03793103e+00,  4.65022460e-01)
( 6.03965517e+00,  4.64884928e-01)
( 6.04137931e+00,  4.64747324e-01)
( 6.04310345e+00,  4.64197487e-01)
( 6.04482759e+00,  4.64197487e-01)
( 6.04655172e+00,  4.63648232e-01)
( 6.04827586e+00,  4.63648232e-01)
( 6.05000000e+00,  4.63099558e-01)
( 6.05172414e+00,  4.63099558e-01)
( 6.05344828e+00,  4.62688418e-01)
( 6.05517241e+00,  4.62277643e-01)
( 6.05689655e+00,  4.62277643e-01)
( 6.05862069e+00,  4.61730430e-01)
( 6.06034483e+00,  4.61730430e-01)
( 6.06206897e+00,  4.61183803e-01)
( 6.06379310e+00,  4.61183803e-01)
( 6.06551724e+00,  4.60774199e-01)
( 6.06724138e+00,  4.60364963e-01)
( 6.06896552e+00,  4.60364963e-01)
( 6.07068966e+00,  4.59819805e-01)
( 6.07241379e+00,  4.59819805e-01)
( 6.07413793e+00,  4.59275236e-01)
( 6.07586207e+00,  4.59275236e-01)
( 6.07758621e+00,  4.58731258e-01)
( 6.07931034e+00,  4.58731258e-01)
( 6.08103448e+00,  4.58187871e-01)
( 6.08275862e+00,  4.58187871e-01)
( 6.08448276e+00,  4.57645076e-01)
( 6.08620690e+00,  4.57645076e-01)
( 6.08793103e+00,  4.57102874e-01)
( 6.08965517e+00,  4.56967472e-01)
( 6.09137931e+00,  4.56831996e-01)
( 6.09310345e+00,  4.56290685e-01)
( 6.09482759e+00,  4.56290685e-01)
( 6.09655172e+00,  4.55749970e-01)
( 6.09827586e+00,  4.55749970e-01)
( 6.10000000e+00,  4.55209851e-01)
( 6.10172414e+00,  4.55209851e-01)
( 6.10344828e+00,  4.54805134e-01)
( 6.10517241e+00,  4.54400791e-01)
( 6.10689655e+00,  4.54400791e-01)
( 6.10862069e+00,  4.53862166e-01)
( 6.11034483e+00,  4.53862166e-01)
( 6.11206897e+00,  4.53324140e-01)
( 6.11379310e+00,  4.53324140e-01)
( 6.11551724e+00,  4.52920996e-01)
( 6.11724138e+00,  4.52518226e-01)
( 6.11896552e+00,  4.52518226e-01)
( 6.12068966e+00,  4.51981702e-01)
( 6.12241379e+00,  4.51981702e-01)
( 6.12413793e+00,  4.51445779e-01)
( 6.12586207e+00,  4.51445779e-01)
( 6.12758621e+00,  4.50910458e-01)
( 6.12931034e+00,  4.50910458e-01)
( 6.13103448e+00,  4.50375741e-01)
( 6.13275862e+00,  4.50375741e-01)
( 6.13448276e+00,  4.49841628e-01)
( 6.13620690e+00,  4.49841628e-01)
( 6.13793103e+00,  4.49308121e-01)
( 6.13965517e+00,  4.49174895e-01)
( 6.14137931e+00,  4.49041594e-01)
( 6.14310345e+00,  4.48508994e-01)
( 6.14482759e+00,  4.48508994e-01)
( 6.14655172e+00,  4.47977002e-01)
( 6.14827586e+00,  4.47977002e-01)
( 6.15000000e+00,  4.47445616e-01)
( 6.15172414e+00,  4.47445616e-01)
( 6.15344828e+00,  4.47047457e-01)
( 6.15517241e+00,  4.46649678e-01)
( 6.15689655e+00,  4.46649678e-01)
( 6.15862069e+00,  4.46119814e-01)
( 6.16034483e+00,  4.46119814e-01)
( 6.16206897e+00,  4.45590559e-01)
( 6.16379310e+00,  4.45590559e-01)
( 6.16551724e+00,  4.45194000e-01)
( 6.16724138e+00,  4.44797822e-01)
( 6.16896552e+00,  4.44797822e-01)
( 6.17068966e+00,  4.44270094e-01)
( 6.17241379e+00,  4.44270094e-01)
( 6.17413793e+00,  4.43742978e-01)
( 6.17586207e+00,  4.43742978e-01)
( 6.17758621e+00,  4.43216474e-01)
( 6.17931034e+00,  4.43216474e-01)
( 6.18103448e+00,  4.42690584e-01)
( 6.18275862e+00,  4.42690584e-01)
( 6.18448276e+00,  4.42165306e-01)
( 6.18620690e+00,  4.42165306e-01)
( 6.18793103e+00,  4.41640643e-01)
( 6.18965517e+00,  4.41509631e-01)
( 6.19137931e+00,  4.41378542e-01)
( 6.19310345e+00,  4.40854801e-01)
( 6.19482759e+00,  4.40854801e-01)
( 6.19655172e+00,  4.40331676e-01)
( 6.19827586e+00,  4.40331676e-01)
( 6.20000000e+00,  4.39809166e-01)
( 6.20172414e+00,  4.39809166e-01)
( 6.20344828e+00,  4.39417669e-01)
( 6.20517241e+00,  4.39026558e-01)
( 6.20689655e+00,  4.39026558e-01)
( 6.20862069e+00,  4.38505590e-01)
( 6.21034483e+00,  4.38505590e-01)
( 6.21206897e+00,  4.37985240e-01)
( 6.21379310e+00,  4.37985240e-01)
( 6.21551724e+00,  4.37595364e-01)
( 6.21724138e+00,  4.37205874e-01)
( 6.21896552e+00,  4.37205874e-01)
( 6.22068966e+00,  4.36687071e-01)
( 6.22241379e+00,  4.36687071e-01)
( 6.22413793e+00,  4.36168886e-01)
( 6.22586207e+00,  4.36168886e-01)
( 6.22758621e+00,  4.35651321e-01)
( 6.22931034e+00,  4.35651321e-01)
( 6.23103448e+00,  4.35134377e-01)
( 6.23275862e+00,  4.35134377e-01)
( 6.23448276e+00,  4.34618052e-01)
( 6.23620690e+00,  4.34618052e-01)
( 6.23793103e+00,  4.34102349e-01)
( 6.23965517e+00,  4.33973579e-01)
( 6.24137931e+00,  4.33844730e-01)
( 6.24310345e+00,  4.33329959e-01)
( 6.24482759e+00,  4.33329959e-01)
( 6.24655172e+00,  4.32815810e-01)
( 6.24827586e+00,  4.32815810e-01)
( 6.25000000e+00,  4.32302283e-01)
( 6.25172414e+00,  4.32302283e-01)
( 6.25344828e+00,  4.31917526e-01)
( 6.25517241e+00,  4.31533159e-01)
( 6.25689655e+00,  4.31533159e-01)
( 6.25862069e+00,  4.31021189e-01)
( 6.26034483e+00,  4.31021189e-01)
( 6.26206897e+00,  4.30509843e-01)
( 6.26379310e+00,  4.30509843e-01)
( 6.26551724e+00,  4.30126722e-01)
( 6.26724138e+00,  4.29743992e-01)
( 6.26896552e+00,  4.29743992e-01)
( 6.27068966e+00,  4.29234205e-01)
( 6.27241379e+00,  4.29234205e-01)
( 6.27413793e+00,  4.28725043e-01)
( 6.27586207e+00,  4.28725043e-01)
( 6.27758621e+00,  4.28216505e-01)
( 6.27931034e+00,  4.28216505e-01)
( 6.28103448e+00,  4.27708592e-01)
( 6.28275862e+00,  4.27708592e-01)
( 6.28448276e+00,  4.27201305e-01)
( 6.28620690e+00,  4.27201305e-01)
( 6.28793103e+00,  4.26694643e-01)
( 6.28965517e+00,  4.26568134e-01)
( 6.29137931e+00,  4.26441546e-01)
( 6.29310345e+00,  4.25935823e-01)
( 6.29482759e+00,  4.25935823e-01)
( 6.29655172e+00,  4.25430726e-01)
( 6.29827586e+00,  4.25430726e-01)
( 6.30000000e+00,  4.24926255e-01)
( 6.30172414e+00,  4.24926255e-01)
( 6.30344828e+00,  4.24548294e-01)
( 6.30517241e+00,  4.24170724e-01)
( 6.30689655e+00,  4.24170724e-01)
( 6.30862069e+00,  4.23667819e-01)
( 6.31034483e+00,  4.23667819e-01)
( 6.31206897e+00,  4.23165542e-01)
( 6.31379310e+00,  4.23165542e-01)
( 6.31551724e+00,  4.22789226e-01)
( 6.31724138e+00,  4.22413302e-01)
( 6.31896552e+00,  4.22413302e-01)
( 6.32068966e+00,  4.21912593e-01)
( 6.32241379e+00,  4.21912593e-01)
( 6.32413793e+00,  4.21412511e-01)
( 6.32586207e+00,  4.21412511e-01)
( 6.32758621e+00,  4.20913057e-01)
( 6.32931034e+00,  4.20913057e-01)
( 6.33103448e+00,  4.20414231e-01)
( 6.33275862e+00,  4.20414231e-01)
( 6.33448276e+00,  4.19916033e-01)
( 6.33620690e+00,  4.19916033e-01)
( 6.33793103e+00,  4.19418463e-01)
( 6.33965517e+00,  4.19294228e-01)
( 6.34137931e+00,  4.19169914e-01)
( 6.34310345e+00,  4.18673286e-01)
( 6.34482759e+00,  4.18673286e-01)
( 6.34655172e+00,  4.18177286e-01)
( 6.34827586e+00,  4.18177286e-01)
( 6.35000000e+00,  4.17681915e-01)
( 6.35172414e+00,  4.17681915e-01)
( 6.35344828e+00,  4.17310779e-01)
( 6.35517241e+00,  4.16940037e-01)
( 6.35689655e+00,  4.16940037e-01)
( 6.35862069e+00,  4.16446237e-01)
( 6.36034483e+00,  4.16446237e-01)
( 6.36206897e+00,  4.15953065e-01)
( 6.36379310e+00,  4.15953065e-01)
( 6.36551724e+00,  4.15583580e-01)
( 6.36724138e+00,  4.15214487e-01)
( 6.36896552e+00,  4.15214487e-01)
( 6.37068966e+00,  4.14722887e-01)
( 6.37241379e+00,  4.14722887e-01)
( 6.37413793e+00,  4.14231916e-01)
( 6.37586207e+00,  4.14231916e-01)
( 6.37758621e+00,  4.13741574e-01)
( 6.37931034e+00,  4.13741574e-01)
( 6.38103448e+00,  4.13251860e-01)
( 6.38275862e+00,  4.13251860e-01)
( 6.38448276e+00,  4.12762775e-01)
( 6.38620690e+00,  4.12762775e-01)
( 6.38793103e+00,  4.12274319e-01)
( 6.38965517e+00,  4.12152362e-01)
( 6.39137931e+00,  4.12030327e-01)
( 6.39310345e+00,  4.11542814e-01)
( 6.39482759e+00,  4.11542814e-01)
( 6.39655172e+00,  4.11055929e-01)
( 6.39827586e+00,  4.11055929e-01)
( 6.40000000e+00,  4.10569674e-01)
( 6.40172414e+00,  4.10569674e-01)
( 6.40344828e+00,  4.10205374e-01)
( 6.40517241e+00,  4.09841468e-01)
( 6.40689655e+00,  4.09841468e-01)
( 6.40862069e+00,  4.09356784e-01)
( 6.41034483e+00,  4.09356784e-01)
( 6.41206897e+00,  4.08872727e-01)
( 6.41379310e+00,  4.08872727e-01)
( 6.41551724e+00,  4.08510078e-01)
( 6.41724138e+00,  4.08147821e-01)
( 6.41896552e+00,  4.08147821e-01)
( 6.42068966e+00,  4.07665336e-01)
( 6.42241379e+00,  4.07665336e-01)
( 6.42413793e+00,  4.07183478e-01)
( 6.42586207e+00,  4.07183478e-01)
( 6.42758621e+00,  4.06702249e-01)
( 6.42931034e+00,  4.06702249e-01)
( 6.43103448e+00,  4.06221647e-01)
( 6.43275862e+00,  4.06221647e-01)
( 6.43448276e+00,  4.05741674e-01)
( 6.43620690e+00,  4.05741674e-01)
( 6.43793103e+00,  4.05262328e-01)
( 6.43965517e+00,  4.05142648e-01)
( 6.44137931e+00,  4.05022890e-01)
( 6.44310345e+00,  4.04544485e-01)
( 6.44482759e+00,  4.04544485e-01)
( 6.44655172e+00,  4.04066708e-01)
( 6.44827586e+00,  4.04066708e-01)
( 6.45000000e+00,  4.03589557e-01)
( 6.45172414e+00,  4.03589557e-01)
( 6.45344828e+00,  4.03232086e-01)
( 6.45517241e+00,  4.02875007e-01)
( 6.45689655e+00,  4.02875007e-01)
( 6.45862069e+00,  4.02399424e-01)
( 6.46034483e+00,  4.02399424e-01)
( 6.46206897e+00,  4.01924468e-01)
( 6.46379310e+00,  4.01924468e-01)
( 6.46551724e+00,  4.01568642e-01)
( 6.46724138e+00,  4.01213208e-01)
( 6.46896552e+00,  4.01213208e-01)
( 6.47068966e+00,  4.00739817e-01)
( 6.47241379e+00,  4.00739817e-01)
( 6.47413793e+00,  4.00267052e-01)
( 6.47586207e+00,  4.00267052e-01)
( 6.47758621e+00,  3.99794913e-01)
( 6.47931034e+00,  3.99794913e-01)
( 6.48103448e+00,  3.99323399e-01)
( 6.48275862e+00,  3.99323399e-01)
( 6.48448276e+00,  3.98852511e-01)
( 6.48620690e+00,  3.98852511e-01)
( 6.48793103e+00,  3.98382247e-01)
( 6.48965517e+00,  3.98264838e-01)
( 6.49137931e+00,  3.98147350e-01)
( 6.49310345e+00,  3.97678024e-01)
( 6.49482759e+00,  3.97678024e-01)
( 6.49655172e+00,  3.97209322e-01)
( 6.49827586e+00,  3.97209322e-01)
( 6.50000000e+00,  3.96741245e-01)
( 6.50172414e+00,  3.96741245e-01)
( 6.50344828e+00,  3.96390577e-01)
( 6.50517241e+00,  3.96040299e-01)
( 6.50689655e+00,  3.96040299e-01)
( 6.50862069e+00,  3.95573781e-01)
( 6.51034483e+00,  3.95573781e-01)
( 6.51206897e+00,  3.95107886e-01)
( 6.51379310e+00,  3.95107886e-01)
( 6.51551724e+00,  3.94758855e-01)
( 6.51724138e+00,  3.94410213e-01)
( 6.51896552e+00,  3.94410213e-01)
( 6.52068966e+00,  3.93945875e-01)
( 6.52241379e+00,  3.93945875e-01)
( 6.52413793e+00,  3.93482160e-01)
( 6.52586207e+00,  3.93482160e-01)
( 6.52758621e+00,  3.93019067e-01)
( 6.52931034e+00,  3.93019067e-01)
( 6.53103448e+00,  3.92556595e-01)
( 6.53275862e+00,  3.92556595e-01)
( 6.53448276e+00,  3.92094746e-01)
( 6.53620690e+00,  3.92094746e-01)
( 6.53793103e+00,  3.91633517e-01)
( 6.53965517e+00,  3.91518365e-01)
( 6.54137931e+00,  3.91403135e-01)
( 6.54310345e+00,  3.90942837e-01)
( 6.54482759e+00,  3.90942837e-01)
( 6.54655172e+00,  3.90483159e-01)
( 6.54827586e+00,  3.90483159e-01)
( 6.55000000e+00,  3.90024098e-01)
( 6.55172414e+00,  3.90024089e-01)
( 6.55344828e+00,  3.89680197e-01)
( 6.55517241e+00,  3.89336685e-01)
( 6.55689655e+00,  3.89336685e-01)
( 6.55862069e+00,  3.88879176e-01)
( 6.56034483e+00,  3.88879176e-01)
( 6.56206897e+00,  3.88422282e-01)
( 6.56379310e+00,  3.88422282e-01)
( 6.56551724e+00,  3.88079996e-01)
( 6.56724138e+00,  3.87738098e-01)
( 6.56896552e+00,  3.87738098e-01)
( 6.57068966e+00,  3.87282749e-01)
( 6.57241379e+00,  3.87282749e-01)
( 6.57413793e+00,  3.86828021e-01)
( 6.57586207e+00,  3.86828021e-01)
( 6.57758621e+00,  3.86373912e-01)
( 6.57931034e+00,  3.86373912e-01)
( 6.58103448e+00,  3.85920422e-01)
( 6.58275862e+00,  3.85920422e-01)
( 6.58448276e+00,  3.85467549e-01)
( 6.58620690e+00,  3.85467549e-01)
( 6.58793103e+00,  3.85015288e-01)
( 6.58965517e+00,  3.84902375e-01)
( 6.59137931e+00,  3.84789386e-01)
( 6.59310345e+00,  3.84338035e-01)
( 6.59482759e+00,  3.84338035e-01)
( 6.59655172e+00,  3.83887285e-01)
( 6.59827586e+00,  3.83887285e-01)
( 6.60000000e+00,  3.83436914e-01)
( 6.60172414e+00,  3.83436165e-01)
( 6.60344828e+00,  3.83100165e-01)
( 6.60517241e+00,  3.82763818e-01)
( 6.60689655e+00,  3.82763818e-01)
( 6.60862069e+00,  3.82315249e-01)
( 6.61034483e+00,  3.82315249e-01)
( 6.61206897e+00,  3.81866898e-01)
( 6.61379310e+00,  3.81866898e-01)
( 6.61551724e+00,  3.81530942e-01)
( 6.61724138e+00,  3.81195412e-01)
( 6.61896552e+00,  3.81195412e-01)
( 6.62068966e+00,  3.80748700e-01)
( 6.62241379e+00,  3.80748700e-01)
( 6.62413793e+00,  3.80302808e-01)
( 6.62586207e+00,  3.80302808e-01)
( 6.62758621e+00,  3.79857677e-01)
( 6.62931034e+00,  3.79857677e-01)
( 6.63103448e+00,  3.79413141e-01)
( 6.63275862e+00,  3.79413141e-01)
( 6.63448276e+00,  3.78968931e-01)
( 6.63620690e+00,  3.78968931e-01)
( 6.63793103e+00,  3.78524676e-01)
( 6.63965517e+00,  3.78413491e-01)
( 6.64137931e+00,  3.78302387e-01)
( 6.64310345e+00,  3.77857138e-01)
( 6.64482759e+00,  3.77857138e-01)
( 6.64655172e+00,  3.77410460e-01)
( 6.64827586e+00,  3.77410460e-01)
( 6.65000000e+00,  3.76963402e-01)
( 6.65172414e+00,  3.76961608e-01)
( 6.65344828e+00,  3.76633993e-01)
( 6.65517241e+00,  3.76305003e-01)
( 6.65689655e+00,  3.76305003e-01)
( 6.65862069e+00,  3.75865374e-01)
( 6.66034483e+00,  3.75865374e-01)
( 6.66206897e+00,  3.75425403e-01)
( 6.66379310e+00,  3.75425403e-01)
( 6.66551724e+00,  3.75095621e-01)
( 6.66724138e+00,  3.74766322e-01)
( 6.66896552e+00,  3.74766322e-01)
( 6.67068966e+00,  3.74328117e-01)
( 6.67241379e+00,  3.74328117e-01)
( 6.67413793e+00,  3.73891011e-01)
( 6.67586207e+00,  3.73891011e-01)
( 6.67758621e+00,  3.73454851e-01)
( 6.67931034e+00,  3.73454851e-01)
( 6.68103448e+00,  3.73019236e-01)
( 6.68275862e+00,  3.73019236e-01)
( 6.68448276e+00,  3.72583515e-01)
( 6.68620690e+00,  3.72583515e-01)
( 6.68793103e+00,  3.72146786e-01)
( 6.68965517e+00,  3.72037086e-01)
( 6.69137931e+00,  3.71927693e-01)
( 6.69310345e+00,  3.71487215e-01)
( 6.69482759e+00,  3.71487215e-01)
( 6.69655172e+00,  3.71042381e-01)
( 6.69827586e+00,  3.71042381e-01)
( 6.70000000e+00,  3.70596194e-01)
( 6.70172414e+00,  3.70593202e-01)
( 6.70344828e+00,  3.70274229e-01)
( 6.70517241e+00,  3.69952689e-01)
( 6.70689655e+00,  3.69952689e-01)
( 6.70862069e+00,  3.69521983e-01)
( 6.71034483e+00,  3.69521983e-01)
( 6.71206897e+00,  3.69090285e-01)
( 6.71379310e+00,  3.69090285e-01)
( 6.71551724e+00,  3.68766571e-01)
( 6.71724138e+00,  3.68443388e-01)
( 6.71896552e+00,  3.68443388e-01)
( 6.72068966e+00,  3.68013534e-01)
( 6.72241379e+00,  3.68013534e-01)
( 6.72413793e+00,  3.67585028e-01)
( 6.72586207e+00,  3.67585028e-01)
( 6.72758621e+00,  3.67157579e-01)
( 6.72931034e+00,  3.67157579e-01)
( 6.73103448e+00,  3.66730468e-01)
( 6.73275862e+00,  3.66730468e-01)
( 6.73448276e+00,  3.66302550e-01)
( 6.73620690e+00,  3.66302550e-01)
( 6.73793103e+00,  3.65872253e-01)
( 6.73965517e+00,  3.65763622e-01)
( 6.74137931e+00,  3.65655604e-01)
( 6.74310345e+00,  3.65217856e-01)
( 6.74482759e+00,  3.65217856e-01)
( 6.74655172e+00,  3.64771930e-01)
( 6.74827586e+00,  3.64771930e-01)
( 6.75000000e+00,  3.64323265e-01)
( 6.75172414e+00,  3.64317594e-01)
( 6.75344828e+00,  3.64009619e-01)
( 6.75517241e+00,  3.63696406e-01)
( 6.75689655e+00,  3.63696406e-01)
( 6.75862069e+00,  3.63274519e-01)
( 6.76034483e+00,  3.63274519e-01)
( 6.76206897e+00,  3.62850119e-01)
( 6.76379310e+00,  3.62850119e-01)
( 6.76551724e+00,  3.62531519e-01)
( 6.76724138e+00,  3.62213488e-01)
( 6.76896552e+00,  3.62213488e-01)
( 6.77068966e+00,  3.61790819e-01)
( 6.77241379e+00,  3.61790819e-01)
( 6.77413793e+00,  3.61369888e-01)
( 6.77586207e+00,  3.61369888e-01)
( 6.77758621e+00,  3.60950058e-01)
( 6.77931034e+00,  3.60950058e-01)
( 6.78103448e+00,  3.60529869e-01)
( 6.78275862e+00,  3.60529869e-01)
( 6.78448276e+00,  3.60107041e-01)
( 6.78620690e+00,  3.60107041e-01)
( 6.78793103e+00,  3.59678467e-01)
( 6.78965517e+00,  3.59568979e-01)
( 6.79137931e+00,  3.59460830e-01)
( 6.79310345e+00,  3.59016017e-01)
( 6.79482759e+00,  3.59016017e-01)
( 6.79655172e+00,  3.58554096e-01)
( 6.79827586e+00,  3.58554096e-01)
( 6.80000000e+00,  3.58097616e-01)
( 6.80172414e+00,  3.58108848e-01)
( 6.80344828e+00,  3.57794286e-01)
( 6.80517241e+00,  3.57495463e-01)
( 6.80689655e+00,  3.57495463e-01)
( 6.80862069e+00,  3.57112431e-01)
( 6.81034483e+00,  3.57112431e-01)
( 6.81206897e+00,  3.56743700e-01)
( 6.81379310e+00,  3.56743700e-01)
( 6.81551724e+00,  3.56474887e-01)
( 6.81724138e+00,  3.56214186e-01)
( 6.81896552e+00,  3.56214186e-01)
( 6.82068966e+00,  3.55880014e-01)
( 6.82241379e+00,  3.55880014e-01)
( 6.82413793e+00,  3.55567623e-01)
( 6.82586207e+00,  3.55567623e-01)
( 6.82758621e+00,  3.55286380e-01)
( 6.82931034e+00,  3.55286380e-01)
( 6.83103448e+00,  3.55048868e-01)
( 6.83275862e+00,  3.55048868e-01)
( 6.83448276e+00,  3.54870880e-01)
( 6.83620690e+00,  3.54870880e-01)
( 6.83793103e+00,  3.54771425e-01)
( 6.83965517e+00,  3.54771352e-01)
( 6.84137931e+00,  3.54757966e-01)
( 6.84310345e+00,  3.54818980e-01)
( 6.84482759e+00,  3.54818980e-01)
( 6.84655172e+00,  3.55020107e-01)
( 6.84827586e+00,  3.55020107e-01)
( 6.85000000e+00,  3.55343867e-01)
( 6.85172414e+00,  3.55293486e-01)
( 6.85344828e+00,  3.55664075e-01)
( 6.85517241e+00,  3.56091733e-01)
( 6.85689655e+00,  3.56091733e-01)
( 6.85862069e+00,  3.56794578e-01)
( 6.86034483e+00,  3.56794578e-01)
( 6.86206897e+00,  3.57718050e-01)
( 6.86379310e+00,  3.57718050e-01)
( 6.86551724e+00,  3.58583414e-01)
( 6.86724138e+00,  3.59652418e-01)
( 6.86896552e+00,  3.59652418e-01)
( 6.87068966e+00,  3.61385125e-01)
( 6.87241379e+00,  3.61385125e-01)
( 6.87413793e+00,  3.63523309e-01)
( 6.87586207e+00,  3.63523309e-01)
( 6.87758621e+00,  3.66101539e-01)
( 6.87931034e+00,  3.66101539e-01)
( 6.88103448e+00,  3.69146280e-01)
( 6.88275862e+00,  3.69146280e-01)
( 6.88448276e+00,  3.72675885e-01)
( 6.88620690e+00,  3.72675885e-01)
( 6.88793103e+00,  3.76700601e-01)
( 6.88965517e+00,  3.77831185e-01)
( 6.89137931e+00,  3.78899609e-01)
( 6.89310345e+00,  3.83668465e-01)
( 6.89482759e+00,  3.83668465e-01)
( 6.89655172e+00,  3.88922574e-01)
( 6.89827586e+00,  3.88922574e-01)
( 6.90000000e+00,  3.94676274e-01)
( 6.90172414e+00,  3.94718873e-01)
( 6.90344828e+00,  3.99264400e-01)
( 6.90517241e+00,  4.04055159e-01)
( 6.90689655e+00,  4.04055159e-01)
( 6.90862069e+00,  4.10674159e-01)
( 6.91034483e+00,  4.10674159e-01)
( 6.91206897e+00,  4.17465479e-01)
( 6.91379310e+00,  4.17465479e-01)
( 6.91551724e+00,  4.22606165e-01)
( 6.91724138e+00,  4.27739492e-01)
( 6.91896552e+00,  4.27739492e-01)
( 6.92068966e+00,  4.34509310e-01)
( 6.92241379e+00,  4.34509310e-01)
( 6.92413793e+00,  4.41121333e-01)
( 6.92586207e+00,  4.41121333e-01)
( 6.92758621e+00,  4.47508437e-01)
( 6.92931034e+00,  4.47508437e-01)
( 6.93103448e+00,  4.53615586e-01)
( 6.93275862e+00,  4.53615586e-01)
( 6.93448276e+00,  4.59399828e-01)
( 6.93620690e+00,  4.59399828e-01)
( 6.93793103e+00,  4.64830298e-01)
( 6.93965517e+00,  4.66094883e-01)
( 6.94137931e+00,  4.67406529e-01)
( 6.94310345e+00,  4.72274911e-01)
( 6.94482759e+00,  4.72274911e-01)
( 6.94655172e+00,  4.76765238e-01)
( 6.94827586e+00,  4.76765238e-01)
( 6.95000000e+00,  4.81288523e-01)
( 6.95172414e+00,  4.81273517e-01)
( 6.95344828e+00,  4.85282963e-01)
( 6.95517241e+00,  4.88832552e-01)
( 6.95689655e+00,  4.88832552e-01)
( 6.95862069e+00,  4.93010164e-01)
( 6.96034483e+00,  4.93010164e-01)
( 6.96206897e+00,  4.96587151e-01)
( 6.96379310e+00,  4.96587151e-01)
( 6.96551724e+00,  4.98933281e-01)
( 6.96724138e+00,  5.00979097e-01)
( 6.96896552e+00,  5.00979097e-01)
( 6.97068966e+00,  5.03351512e-01)
( 6.97241379e+00,  5.03351512e-01)
( 6.97413793e+00,  5.05347639e-01)
( 6.97586207e+00,  5.05347639e-01)
( 6.97758621e+00,  5.07020214e-01)
( 6.97931034e+00,  5.07020214e-01)
( 6.98103448e+00,  5.08416922e-01)
( 6.98275862e+00,  5.08416922e-01)
( 6.98448276e+00,  5.09580398e-01)
( 6.98620690e+00,  5.09580398e-01)
( 6.98793103e+00,  5.10548228e-01)
( 6.98965517e+00,  5.10748979e-01)
( 6.99137931e+00,  5.10969142e-01)
( 6.99310345e+00,  5.11702933e-01)
( 6.99482759e+00,  5.11702933e-01)
( 6.99655172e+00,  5.12312953e-01)
( 6.99827586e+00,  5.12312953e-01)
( 7.00000000e+00,  5.12880790e-01)
( 7.00172414e+00,  5.12893600e-01)
( 7.00344828e+00,  5.13349507e-01)
( 7.00517241e+00,  5.13724247e-01)
( 7.00689655e+00,  5.13724247e-01)
( 7.00862069e+00,  5.14130817e-01)
( 7.01034483e+00,  5.14130817e-01)
( 7.01206897e+00,  5.14442371e-01)
( 7.01379310e+00,  5.14442371e-01)
( 7.01551724e+00,  5.14626255e-01)
( 7.01724138e+00,  5.14769035e-01)
( 7.01896552e+00,  5.14769035e-01)
( 7.02068966e+00,  5.14914939e-01)
( 7.02241379e+00,  5.14914939e-01)
( 7.02413793e+00,  5.15018397e-01)
( 7.02586207e+00,  5.15018397e-01)
( 7.02758621e+00,  5.15090194e-01)
( 7.02931034e+00,  5.15090194e-01)
( 7.03103448e+00,  5.15139231e-01)
( 7.03275862e+00,  5.15139231e-01)
( 7.03448276e+00,  5.15172526e-01)
( 7.03620690e+00,  5.15172526e-01)
( 7.03793103e+00,  5.15195215e-01)
( 7.03965517e+00,  5.15199028e-01)
( 7.04137931e+00,  5.15203673e-01)
( 7.04310345e+00,  5.15215966e-01)
( 7.04482759e+00,  5.15215966e-01)
( 7.04655172e+00,  5.15222257e-01)
( 7.04827586e+00,  5.15222257e-01)
( 7.05000000e+00,  5.15240089e-01)
( 7.05172414e+00,  5.15243379e-01)
( 7.05344828e+00,  5.15280572e-01)
( 7.05517241e+00,  5.15305016e-01)
( 7.05689655e+00,  5.15305016e-01)
( 7.05862069e+00,  5.15323389e-01)
( 7.06034483e+00,  5.15323389e-01)
( 7.06206897e+00,  5.15327715e-01)
( 7.06379310e+00,  5.15327715e-01)
( 7.06551724e+00,  5.15323887e-01)
( 7.06724138e+00,  5.15314491e-01)
( 7.06896552e+00,  5.15314491e-01)
( 7.07068966e+00,  5.15296276e-01)
( 7.07241379e+00,  5.15296276e-01)
( 7.07413793e+00,  5.15273003e-01)
( 7.07586207e+00,  5.15273003e-01)
( 7.07758621e+00,  5.15246320e-01)
( 7.07931034e+00,  5.15246320e-01)
( 7.08103448e+00,  5.15217468e-01)
( 7.08275862e+00,  5.15217468e-01)
( 7.08448276e+00,  5.15187279e-01)
( 7.08620690e+00,  5.15187279e-01)
( 7.08793103e+00,  5.15156176e-01)
( 7.08965517e+00,  5.15148182e-01)
( 7.09137931e+00,  5.15140302e-01)
( 7.09310345e+00,  5.15107729e-01)
( 7.09482759e+00,  5.15107729e-01)
( 7.09655172e+00,  5.15073514e-01)
( 7.09827586e+00,  5.15073514e-01)
( 7.10000000e+00,  5.15037681e-01)
( 7.10172414e+00,  5.15037748e-01)
( 7.10344828e+00,  5.15011419e-01)
( 7.10517241e+00,  5.14984420e-01)
( 7.10689655e+00,  5.14984420e-01)
( 7.10862069e+00,  5.14947584e-01)
( 7.11034483e+00,  5.14947584e-01)
( 7.11206897e+00,  5.14909811e-01)
( 7.11379310e+00,  5.14909811e-01)
( 7.11551724e+00,  5.14880931e-01)
( 7.11724138e+00,  5.14851535e-01)
( 7.11896552e+00,  5.14851535e-01)
( 7.12068966e+00,  5.14811687e-01)
( 7.12241379e+00,  5.14811687e-01)
( 7.12413793e+00,  5.14771098e-01)
( 7.12586207e+00,  5.14771098e-01)
( 7.12758621e+00,  5.14729803e-01)
( 7.12931034e+00,  5.14729803e-01)
( 7.13103448e+00,  5.14687833e-01)
( 7.13275862e+00,  5.14687833e-01)
( 7.13448276e+00,  5.14645208e-01)
( 7.13620690e+00,  5.14645208e-01)
( 7.13793103e+00,  5.14601940e-01)
( 7.13965517e+00,  5.14590964e-01)
( 7.14137931e+00,  5.14580067e-01)
( 7.14310345e+00,  5.14535841e-01)
( 7.14482759e+00,  5.14535841e-01)
( 7.14655172e+00,  5.14490970e-01)
( 7.14827586e+00,  5.14490970e-01)
( 7.15000000e+00,  5.14445451e-01)
( 7.15172414e+00,  5.14445451e-01)
( 7.15344828e+00,  5.14410939e-01)
( 7.15517241e+00,  5.14376044e-01)
( 7.15689655e+00,  5.14376044e-01)
( 7.15862069e+00,  5.14329010e-01)
( 7.16034483e+00,  5.14329010e-01)
( 7.16206897e+00,  5.14281373e-01)
( 7.16379310e+00,  5.14281373e-01)
( 7.16551724e+00,  5.14245271e-01)
( 7.16724138e+00,  5.14208798e-01)
( 7.16896552e+00,  5.14208798e-01)
( 7.17068966e+00,  5.14159676e-01)
( 7.17241379e+00,  5.14159676e-01)
( 7.17413793e+00,  5.14109969e-01)
( 7.17586207e+00,  5.14109969e-01)
( 7.17758621e+00,  5.14059682e-01)
( 7.17931034e+00,  5.14059682e-01)
( 7.18103448e+00,  5.14008821e-01)
( 7.18275862e+00,  5.14008821e-01)
( 7.18448276e+00,  5.13957390e-01)
( 7.18620690e+00,  5.13957390e-01)
( 7.18793103e+00,  5.13905394e-01)
( 7.18965517e+00,  5.13892255e-01)
( 7.19137931e+00,  5.13879186e-01)
( 7.19310345e+00,  5.13826353e-01)
( 7.19482759e+00,  5.13826353e-01)
( 7.19655172e+00,  5.13772967e-01)
( 7.19827586e+00,  5.13772967e-01)
( 7.20000000e+00,  5.13719032e-01)
( 7.20172414e+00,  5.13719032e-01)
( 7.20344828e+00,  5.13678242e-01)
( 7.20517241e+00,  5.13637114e-01)
( 7.20689655e+00,  5.13637114e-01)
( 7.20862069e+00,  5.13581830e-01)
( 7.21034483e+00,  5.13581830e-01)
( 7.21206897e+00,  5.13526014e-01)
( 7.21379310e+00,  5.13526014e-01)
( 7.21551724e+00,  5.13483822e-01)
( 7.21724138e+00,  5.13441302e-01)
( 7.21896552e+00,  5.13441302e-01)
( 7.22068966e+00,  5.13384176e-01)
( 7.22241379e+00,  5.13384176e-01)
( 7.22413793e+00,  5.13326534e-01)
( 7.22586207e+00,  5.13326534e-01)
( 7.22758621e+00,  5.13268379e-01)
( 7.22931034e+00,  5.13268379e-01)
( 7.23103448e+00,  5.13209716e-01)
( 7.23275862e+00,  5.13209716e-01)
( 7.23448276e+00,  5.13150550e-01)
( 7.23620690e+00,  5.13150550e-01)
( 7.23793103e+00,  5.13090885e-01)
( 7.23965517e+00,  5.13075845e-01)
( 7.24137931e+00,  5.13060866e-01)
( 7.24310345e+00,  5.13000460e-01)
( 7.24482759e+00,  5.13000460e-01)
( 7.24655172e+00,  5.12939564e-01)
( 7.24827586e+00,  5.12939564e-01)
( 7.25000000e+00,  5.12878183e-01)
( 7.25172414e+00,  5.12878183e-01)
( 7.25344828e+00,  5.12831846e-01)
( 7.25517241e+00,  5.12785211e-01)
( 7.25689655e+00,  5.12785211e-01)
( 7.25862069e+00,  5.12722635e-01)
( 7.26034483e+00,  5.12722635e-01)
( 7.26206897e+00,  5.12659588e-01)
( 7.26379310e+00,  5.12659588e-01)
( 7.26551724e+00,  5.12612011e-01)
( 7.26724138e+00,  5.12564143e-01)
( 7.26896552e+00,  5.12564143e-01)
( 7.27068966e+00,  5.12499935e-01)
( 7.27241379e+00,  5.12499935e-01)
( 7.27413793e+00,  5.12435270e-01)
( 7.27586207e+00,  5.12435270e-01)
( 7.27758621e+00,  5.12370150e-01)
( 7.27931034e+00,  5.12370150e-01)
( 7.28103448e+00,  5.12304580e-01)
( 7.28275862e+00,  5.12304580e-01)
( 7.28448276e+00,  5.12238564e-01)
( 7.28620690e+00,  5.12238564e-01)
( 7.28793103e+00,  5.12172105e-01)
( 7.28965517e+00,  5.12155380e-01)
( 7.29137931e+00,  5.12138710e-01)
( 7.29310345e+00,  5.12071593e-01)
( 7.29482759e+00,  5.12071593e-01)
( 7.29655172e+00,  5.12004043e-01)
( 7.29827586e+00,  5.12004043e-01)
( 7.30000000e+00,  5.11936062e-01)
( 7.30172414e+00,  5.11936062e-01)
( 7.30344828e+00,  5.11884809e-01)
( 7.30517241e+00,  5.11833291e-01)
( 7.30689655e+00,  5.11833291e-01)
( 7.30862069e+00,  5.11764249e-01)
( 7.31034483e+00,  5.11764249e-01)
( 7.31206897e+00,  5.11694789e-01)
( 7.31379310e+00,  5.11694789e-01)
( 7.31551724e+00,  5.11642434e-01)
( 7.31724138e+00,  5.11589821e-01)
( 7.31896552e+00,  5.11589821e-01)
( 7.32068966e+00,  5.11519330e-01)
( 7.32241379e+00,  5.11519330e-01)
( 7.32413793e+00,  5.11448433e-01)
( 7.32586207e+00,  5.11448433e-01)
( 7.32758621e+00,  5.11377132e-01)
( 7.32931034e+00,  5.11377132e-01)
( 7.33103448e+00,  5.11305431e-01)
( 7.33275862e+00,  5.11305431e-01)
( 7.33448276e+00,  5.11233333e-01)
( 7.33620690e+00,  5.11233333e-01)
( 7.33793103e+00,  5.11160842e-01)
( 7.33965517e+00,  5.11142621e-01)
( 7.34137931e+00,  5.11124450e-01)
( 7.34310345e+00,  5.11051374e-01)
( 7.34482759e+00,  5.11051374e-01)
( 7.34655172e+00,  5.10977912e-01)
( 7.34827586e+00,  5.10977912e-01)
( 7.35000000e+00,  5.10904068e-01)
( 7.35172414e+00,  5.10904068e-01)
( 7.35344828e+00,  5.10848448e-01)
( 7.35517241e+00,  5.10792592e-01)
( 7.35689655e+00,  5.10792592e-01)
( 7.35862069e+00,  5.10717804e-01)
( 7.36034483e+00,  5.10717804e-01)
( 7.36206897e+00,  5.10642645e-01)
( 7.36379310e+00,  5.10642645e-01)
( 7.36551724e+00,  5.10586045e-01)
( 7.36724138e+00,  5.10529216e-01)
( 7.36896552e+00,  5.10529216e-01)
( 7.37068966e+00,  5.10453140e-01)
( 7.37241379e+00,  5.10453140e-01)
( 7.37413793e+00,  5.10376702e-01)
( 7.37586207e+00,  5.10376702e-01)
( 7.37758621e+00,  5.10299906e-01)
( 7.37931034e+00,  5.10299906e-01)
( 7.38103448e+00,  5.10222754e-01)
( 7.38275862e+00,  5.10222754e-01)
( 7.38448276e+00,  5.10145249e-01)
( 7.38620690e+00,  5.10145249e-01)
( 7.38793103e+00,  5.10067394e-01)
( 7.38965517e+00,  5.10047843e-01)
( 7.39137931e+00,  5.10028335e-01)
( 7.39310345e+00,  5.09949960e-01)
( 7.39482759e+00,  5.09949960e-01)
( 7.39655172e+00,  5.09871242e-01)
( 7.39827586e+00,  5.09871242e-01)
( 7.40000000e+00,  5.09792183e-01)
( 7.40172414e+00,  5.09792183e-01)
( 7.40344828e+00,  5.09732678e-01)
( 7.40517241e+00,  5.09672962e-01)
( 7.40689655e+00,  5.09672962e-01)
( 7.40862069e+00,  5.09593064e-01)
( 7.41034483e+00,  5.09593064e-01)
( 7.41206897e+00,  5.09512835e-01)
( 7.41379310e+00,  5.09512835e-01)
( 7.41551724e+00,  5.09452458e-01)
( 7.41724138e+00,  5.09391877e-01)
( 7.41896552e+00,  5.09391877e-01)
( 7.42068966e+00,  5.09310832e-01)
( 7.42241379e+00,  5.09310832e-01)
( 7.42413793e+00,  5.09229465e-01)
( 7.42586207e+00,  5.09229465e-01)
( 7.42758621e+00,  5.09147779e-01)
( 7.42931034e+00,  5.09147779e-01)
( 7.43103448e+00,  5.09065776e-01)
( 7.43275862e+00,  5.09065776e-01)
( 7.43448276e+00,  5.08983459e-01)
( 7.43620690e+00,  5.08983459e-01)
( 7.43793103e+00,  5.08900831e-01)
( 7.43965517e+00,  5.08880096e-01)
( 7.44137931e+00,  5.08859401e-01)
( 7.44310345e+00,  5.08776309e-01)
( 7.44482759e+00,  5.08776309e-01)
( 7.44655172e+00,  5.08692913e-01)
( 7.44827586e+00,  5.08692913e-01)
( 7.45000000e+00,  5.08609213e-01)
( 7.45172414e+00,  5.08609213e-01)
( 7.45344828e+00,  5.08546250e-01)
( 7.45517241e+00,  5.08483101e-01)
( 7.45689655e+00,  5.08483101e-01)
( 7.45862069e+00,  5.08398654e-01)
( 7.46034483e+00,  5.08398654e-01)
( 7.46206897e+00,  5.08313913e-01)
( 7.46379310e+00,  5.08313913e-01)
( 7.46551724e+00,  5.08250174e-01)
( 7.46724138e+00,  5.08186254e-01)
( 7.46896552e+00,  5.08186254e-01)
( 7.47068966e+00,  5.08100787e-01)
( 7.47241379e+00,  5.08100787e-01)
( 7.47413793e+00,  5.08015033e-01)
( 7.47586207e+00,  5.08015033e-01)
( 7.47758621e+00,  5.07928996e-01)
( 7.47931034e+00,  5.07928996e-01)
( 7.48103448e+00,  5.07842676e-01)
( 7.48275862e+00,  5.07842676e-01)
( 7.48448276e+00,  5.07756077e-01)
( 7.48620690e+00,  5.07756077e-01)
( 7.48793103e+00,  5.07669201e-01)
( 7.48965517e+00,  5.07647413e-01)
( 7.49137931e+00,  5.07625660e-01)
( 7.49310345e+00,  5.07538372e-01)
( 7.49482759e+00,  5.07538372e-01)
( 7.49655172e+00,  5.07450812e-01)
( 7.49827586e+00,  5.07450812e-01)
( 7.50000000e+00,  5.07362983e-01)
( 7.50172414e+00,  5.07362983e-01)
( 7.50344828e+00,  5.07296944e-01)
( 7.50517241e+00,  5.07230739e-01)
( 7.50689655e+00,  5.07230739e-01)
( 7.50862069e+00,  5.07142245e-01)
( 7.51034483e+00,  5.07142245e-01)
( 7.51206897e+00,  5.07053490e-01)
( 7.51379310e+00,  5.07053490e-01)
( 7.51551724e+00,  5.06986761e-01)
( 7.51724138e+00,  5.06919870e-01)
( 7.51896552e+00,  5.06919870e-01)
( 7.52068966e+00,  5.06830469e-01)
( 7.52241379e+00,  5.06830469e-01)
( 7.52413793e+00,  5.06740813e-01)
( 7.52586207e+00,  5.06740813e-01)
( 7.52758621e+00,  5.06650905e-01)
( 7.52931034e+00,  5.06650905e-01)
( 7.53103448e+00,  5.06560746e-01)
( 7.53275862e+00,  5.06560746e-01)
( 7.53448276e+00,  5.06470339e-01)
( 7.53620690e+00,  5.06470339e-01)
( 7.53793103e+00,  5.06379685e-01)
( 7.53965517e+00,  5.06356961e-01)
( 7.54137931e+00,  5.06334267e-01)
( 7.54310345e+00,  5.06243247e-01)
( 7.54482759e+00,  5.06243247e-01)
( 7.54655172e+00,  5.06151986e-01)
( 7.54827586e+00,  5.06151986e-01)
( 7.55000000e+00,  5.06060486e-01)
( 7.55172414e+00,  5.06060486e-01)
( 7.55344828e+00,  5.05991712e-01)
( 7.55517241e+00,  5.05922791e-01)
( 7.55689655e+00,  5.05922791e-01)
( 7.55862069e+00,  5.05830700e-01)
( 7.56034483e+00,  5.05830700e-01)
( 7.56206897e+00,  5.05738377e-01)
( 7.56379310e+00,  5.05738377e-01)
( 7.56551724e+00,  5.05668990e-01)
( 7.56724138e+00,  5.05599460e-01)
( 7.56896552e+00,  5.05599460e-01)
( 7.57068966e+00,  5.05506564e-01)
( 7.57241379e+00,  5.05506564e-01)
( 7.57413793e+00,  5.05413441e-01)
( 7.57586207e+00,  5.05413441e-01)
( 7.57758621e+00,  5.05320094e-01)
( 7.57931034e+00,  5.05320094e-01)
( 7.58103448e+00,  5.05226525e-01)
( 7.58275862e+00,  5.05226525e-01)
( 7.58448276e+00,  5.05132736e-01)
( 7.58620690e+00,  5.05132736e-01)
( 7.58793103e+00,  5.05038728e-01)
( 7.58965517e+00,  5.05015171e-01)
( 7.59137931e+00,  5.04991642e-01)
( 7.59310345e+00,  5.04897309e-01)
( 7.59482759e+00,  5.04897309e-01)
( 7.59655172e+00,  5.04802763e-01)
( 7.59827586e+00,  5.04802763e-01)
( 7.60000000e+00,  5.04708003e-01)
( 7.60172414e+00,  5.04708003e-01)
( 7.60344828e+00,  5.04636802e-01)
( 7.60517241e+00,  5.04565470e-01)
( 7.60689655e+00,  5.04565470e-01)
( 7.60862069e+00,  5.04470188e-01)
( 7.61034483e+00,  5.04470188e-01)
( 7.61206897e+00,  5.04374699e-01)
( 7.61379310e+00,  5.04374699e-01)
( 7.61551724e+00,  5.04302955e-01)
( 7.61724138e+00,  5.04231083e-01)
( 7.61896552e+00,  5.04231083e-01)
( 7.62068966e+00,  5.04135087e-01)
( 7.62241379e+00,  5.04135087e-01)
( 7.62413793e+00,  5.04038890e-01)
( 7.62586207e+00,  5.04038890e-01)
( 7.62758621e+00,  5.03942494e-01)
( 7.62931034e+00,  5.03942494e-01)
( 7.63103448e+00,  5.03845902e-01)
( 7.63275862e+00,  5.03845902e-01)
( 7.63448276e+00,  5.03749115e-01)
( 7.63620690e+00,  5.03749115e-01)
( 7.63793103e+00,  5.03652134e-01)
( 7.63965517e+00,  5.03627841e-01)
( 7.64137931e+00,  5.03603571e-01)
( 7.64310345e+00,  5.03506303e-01)
( 7.64482759e+00,  5.03506303e-01)
( 7.64655172e+00,  5.03408846e-01)
( 7.64827586e+00,  5.03408846e-01)
( 7.65000000e+00,  5.03311200e-01)
( 7.65172414e+00,  5.03311200e-01)
( 7.65344828e+00,  5.03237850e-01)
( 7.65517241e+00,  5.03164383e-01)
( 7.65689655e+00,  5.03164383e-01)
( 7.65862069e+00,  5.03066275e-01)
( 7.66034483e+00,  5.03066275e-01)
( 7.66206897e+00,  5.02967985e-01)
( 7.66379310e+00,  5.02967985e-01)
( 7.66551724e+00,  5.02894155e-01)
( 7.66724138e+00,  5.02820212e-01)
( 7.66896552e+00,  5.02820212e-01)
( 7.67068966e+00,  5.02721473e-01)
( 7.67241379e+00,  5.02721473e-01)
( 7.67413793e+00,  5.02622557e-01)
( 7.67586207e+00,  5.02622557e-01)
( 7.67758621e+00,  5.02523466e-01)
( 7.67931034e+00,  5.02523466e-01)
( 7.68103448e+00,  5.02424201e-01)
( 7.68275862e+00,  5.02424201e-01)
( 7.68448276e+00,  5.02324764e-01)
( 7.68620690e+00,  5.02324764e-01)
( 7.68793103e+00,  5.02225156e-01)
( 7.68965517e+00,  5.02200212e-01)
( 7.69137931e+00,  5.02175289e-01)
( 7.69310345e+00,  5.02075428e-01)
( 7.69482759e+00,  5.02075428e-01)
( 7.69655172e+00,  5.01975400e-01)
( 7.69827586e+00,  5.01975400e-01)
( 7.70000000e+00,  5.01875206e-01)
( 7.70172414e+00,  5.01875206e-01)
( 7.70344828e+00,  5.01799958e-01)
( 7.70517241e+00,  5.01724608e-01)
( 7.70689655e+00,  5.01724608e-01)
( 7.70862069e+00,  5.01624007e-01)
( 7.71034483e+00,  5.01624007e-01)
( 7.71206897e+00,  5.01523246e-01)
( 7.71379310e+00,  5.01523246e-01)
( 7.71551724e+00,  5.01447575e-01)
( 7.71724138e+00,  5.01371805e-01)
( 7.71896552e+00,  5.01371805e-01)
( 7.72068966e+00,  5.01270649e-01)
( 7.72241379e+00,  5.01270649e-01)
( 7.72413793e+00,  5.01169337e-01)
( 7.72586207e+00,  5.01169337e-01)
( 7.72758621e+00,  5.01067871e-01)
( 7.72931034e+00,  5.01067871e-01)
( 7.73103448e+00,  5.00966252e-01)
( 7.73275862e+00,  5.00966252e-01)
( 7.73448276e+00,  5.00864481e-01)
( 7.73620690e+00,  5.00864481e-01)
( 7.73793103e+00,  5.00762561e-01)
( 7.73965517e+00,  5.00737044e-01)
( 7.74137931e+00,  5.00711545e-01)
( 7.74310345e+00,  5.00609403e-01)
( 7.74482759e+00,  5.00609403e-01)
( 7.74655172e+00,  5.00507113e-01)
( 7.74827586e+00,  5.00507113e-01)
( 7.75000000e+00,  5.00404679e-01)
( 7.75172414e+00,  5.00404679e-01)
( 7.75344828e+00,  5.00327763e-01)
( 7.75517241e+00,  5.00250758e-01)
( 7.75689655e+00,  5.00250758e-01)
( 7.75862069e+00,  5.00147966e-01)
( 7.76034483e+00,  5.00147966e-01)
( 7.76206897e+00,  5.00045033e-01)
( 7.76379310e+00,  5.00045033e-01)
( 7.76551724e+00,  4.99967747e-01)
( 7.76724138e+00,  4.99890374e-01)
( 7.76896552e+00,  4.99890374e-01)
( 7.77068966e+00,  4.99787096e-01)
( 7.77241379e+00,  4.99787096e-01)
( 7.77413793e+00,  4.99683681e-01)
( 7.77586207e+00,  4.99683681e-01)
( 7.77758621e+00,  4.99580132e-01)
( 7.77931034e+00,  4.99580132e-01)
( 7.78103448e+00,  4.99476449e-01)
( 7.78275862e+00,  4.99476449e-01)
( 7.78448276e+00,  4.99372634e-01)
( 7.78620690e+00,  4.99372634e-01)
( 7.78793103e+00,  4.99268687e-01)
( 7.78965517e+00,  4.99242668e-01)
( 7.79137931e+00,  4.99216666e-01)
( 7.79310345e+00,  4.99112525e-01)
( 7.79482759e+00,  4.99112525e-01)
( 7.79655172e+00,  4.99008257e-01)
( 7.79827586e+00,  4.99008257e-01)
( 7.80000000e+00,  4.98903862e-01)
( 7.80172414e+00,  4.98903862e-01)
( 7.80344828e+00,  4.98825487e-01)
( 7.80517241e+00,  4.98747034e-01)
( 7.80689655e+00,  4.98747034e-01)
( 7.80862069e+00,  4.98642327e-01)
( 7.81034483e+00,  4.98642327e-01)
( 7.81206897e+00,  4.98537498e-01)
( 7.81379310e+00,  4.98537498e-01)
( 7.81551724e+00,  4.98458800e-01)
( 7.81724138e+00,  4.98380027e-01)
( 7.81896552e+00,  4.98380027e-01)
( 7.82068966e+00,  4.98274897e-01)
( 7.82241379e+00,  4.98274897e-01)
( 7.82413793e+00,  4.98169648e-01)
( 7.82586207e+00,  4.98169648e-01)
( 7.82758621e+00,  4.98064282e-01)
( 7.82931034e+00,  4.98064282e-01)
( 7.83103448e+00,  4.97958800e-01)
( 7.83275862e+00,  4.97958800e-01)
( 7.83448276e+00,  4.97853203e-01)
( 7.83620690e+00,  4.97853203e-01)
( 7.83793103e+00,  4.97747493e-01)
( 7.83965517e+00,  4.97721037e-01)
( 7.84137931e+00,  4.97694595e-01)
( 7.84310345e+00,  4.97588716e-01)
( 7.84482759e+00,  4.97588716e-01)
( 7.84655172e+00,  4.97482726e-01)
( 7.84827586e+00,  4.97482726e-01)
( 7.85000000e+00,  4.97376626e-01)
( 7.85172414e+00,  4.97376626e-01)
( 7.85344828e+00,  4.97296983e-01)
( 7.85517241e+00,  4.97217273e-01)
( 7.85689655e+00,  4.97217273e-01)
( 7.85862069e+00,  4.97110904e-01)
( 7.86034483e+00,  4.97110904e-01)
( 7.86206897e+00,  4.97004428e-01)
( 7.86379310e+00,  4.97004428e-01)
( 7.86551724e+00,  4.96924506e-01)
( 7.86724138e+00,  4.96844519e-01)
( 7.86896552e+00,  4.96844519e-01)
( 7.87068966e+00,  4.96737783e-01)
( 7.87241379e+00,  4.96737783e-01)
( 7.87413793e+00,  4.96630946e-01)
( 7.87586207e+00,  4.96630946e-01)
( 7.87758621e+00,  4.96524007e-01)
( 7.87931034e+00,  4.96524007e-01)
( 7.88103448e+00,  4.96416968e-01)
( 7.88275862e+00,  4.96416968e-01)
( 7.88448276e+00,  4.96309831e-01)
( 7.88620690e+00,  4.96309831e-01)
( 7.88793103e+00,  4.96202595e-01)
( 7.88965517e+00,  4.96175762e-01)
( 7.89137931e+00,  4.96148941e-01)
( 7.89310345e+00,  4.96041560e-01)
( 7.89482759e+00,  4.96041560e-01)
( 7.89655172e+00,  4.95934085e-01)
( 7.89827586e+00,  4.95934085e-01)
( 7.90000000e+00,  4.95826515e-01)
( 7.90172414e+00,  4.95826515e-01)
( 7.90344828e+00,  4.95745779e-01)
( 7.90517241e+00,  4.95664985e-01)
( 7.90689655e+00,  4.95664985e-01)
( 7.90862069e+00,  4.95557184e-01)
( 7.91034483e+00,  4.95557184e-01)
( 7.91206897e+00,  4.95449291e-01)
( 7.91379310e+00,  4.95449291e-01)
( 7.91551724e+00,  4.95368316e-01)
( 7.91724138e+00,  4.95287285e-01)
( 7.91896552e+00,  4.95287285e-01)
( 7.92068966e+00,  4.95179171e-01)
( 7.92241379e+00,  4.95179171e-01)
( 7.92413793e+00,  4.95070969e-01)
( 7.92586207e+00,  4.95070969e-01)
( 7.92758621e+00,  4.94962681e-01)
( 7.92931034e+00,  4.94962681e-01)
( 7.93103448e+00,  4.94854307e-01)
( 7.93275862e+00,  4.94854307e-01)
( 7.93448276e+00,  4.94745850e-01)
( 7.93620690e+00,  4.94745850e-01)
( 7.93793103e+00,  4.94637308e-01)
( 7.93965517e+00,  4.94610153e-01)
( 7.94137931e+00,  4.94583007e-01)
( 7.94310345e+00,  4.94474342e-01)
( 7.94482759e+00,  4.94474342e-01)
( 7.94655172e+00,  4.94365597e-01)
( 7.94827586e+00,  4.94365597e-01)
( 7.95000000e+00,  4.94256772e-01)
( 7.95172414e+00,  4.94256772e-01)
( 7.95344828e+00,  4.94175103e-01)
( 7.95517241e+00,  4.94093385e-01)
( 7.95689655e+00,  4.94093385e-01)
( 7.95862069e+00,  4.93984364e-01)
( 7.96034483e+00,  4.93984364e-01)
( 7.96206897e+00,  4.93875265e-01)
( 7.96379310e+00,  4.93875265e-01)
( 7.96551724e+00,  4.93793394e-01)
( 7.96724138e+00,  4.93711476e-01)
( 7.96896552e+00,  4.93711476e-01)
( 7.97068966e+00,  4.93602190e-01)
( 7.97241379e+00,  4.93602190e-01)
( 7.97413793e+00,  4.93492830e-01)
( 7.97586207e+00,  4.93492830e-01)
( 7.97758621e+00,  4.93383397e-01)
( 7.97931034e+00,  4.93383397e-01)
( 7.98103448e+00,  4.93273892e-01)
( 7.98275862e+00,  4.93273892e-01)
( 7.98448276e+00,  4.93164317e-01)
( 7.98620690e+00,  4.93164317e-01)
( 7.98793103e+00,  4.93054672e-01)
( 7.98965517e+00,  4.93027243e-01)
( 7.99137931e+00,  4.92999823e-01)
( 7.99310345e+00,  4.92890074e-01)
( 7.99482759e+00,  4.92890074e-01)
( 7.99655172e+00,  4.92780257e-01)
( 7.99827586e+00,  4.92780257e-01)
( 8.00000000e+00,  4.92670374e-01)
( 8.00172414e+00,  4.92670374e-01)
( 8.00344828e+00,  4.92587920e-01)
( 8.00517241e+00,  4.92505425e-01)
( 8.00689655e+00,  4.92505425e-01)
( 8.00862069e+00,  4.92395377e-01)
( 8.01034483e+00,  4.92395377e-01)
( 8.01206897e+00,  4.92285266e-01)
( 8.01379310e+00,  4.92285266e-01)
( 8.01551724e+00,  4.92202643e-01)
( 8.01724138e+00,  4.92119981e-01)
( 8.01896552e+00,  4.92119981e-01)
( 8.02068966e+00,  4.92009713e-01)
( 8.02241379e+00,  4.92009713e-01)
( 8.02413793e+00,  4.91899384e-01)
( 8.02586207e+00,  4.91899384e-01)
( 8.02758621e+00,  4.91788995e-01)
( 8.02931034e+00,  4.91788995e-01)
( 8.03103448e+00,  4.91678547e-01)
( 8.03275862e+00,  4.91678547e-01)
( 8.03448276e+00,  4.91568040e-01)
( 8.03620690e+00,  4.91568040e-01)
( 8.03793103e+00,  4.91457475e-01)
( 8.03965517e+00,  4.91429820e-01)
( 8.04137931e+00,  4.91402172e-01)
( 8.04310345e+00,  4.91291522e-01)
( 8.04482759e+00,  4.91291522e-01)
( 8.04655172e+00,  4.91180816e-01)
( 8.04827586e+00,  4.91180816e-01)
( 8.05000000e+00,  4.91070056e-01)
( 8.05172414e+00,  4.91070056e-01)
( 8.05344828e+00,  4.90986951e-01)
( 8.05517241e+00,  4.90903813e-01)
( 8.05689655e+00,  4.90903813e-01)
( 8.05862069e+00,  4.90792919e-01)
( 8.06034483e+00,  4.90792919e-01)
( 8.06206897e+00,  4.90681972e-01)
( 8.06379310e+00,  4.90681972e-01)
( 8.06551724e+00,  4.90598730e-01)
( 8.06724138e+00,  4.90515456e-01)
( 8.06896552e+00,  4.90515456e-01)
( 8.07068966e+00,  4.90404382e-01)
( 8.07241379e+00,  4.90404382e-01)
( 8.07413793e+00,  4.90293258e-01)
( 8.07586207e+00,  4.90293258e-01)
( 8.07758621e+00,  4.90182086e-01)
( 8.07931034e+00,  4.90182086e-01)
( 8.08103448e+00,  4.90070866e-01)
( 8.08275862e+00,  4.90070866e-01)
( 8.08448276e+00,  4.89959599e-01)
( 8.08620690e+00,  4.89959599e-01)
( 8.08793103e+00,  4.89848285e-01)
( 8.08965517e+00,  4.89820445e-01)
( 8.09137931e+00,  4.89792611e-01)
( 8.09310345e+00,  4.89681228e-01)
( 8.09482759e+00,  4.89681228e-01)
( 8.09655172e+00,  4.89569801e-01)
( 8.09827586e+00,  4.89569801e-01)
( 8.10000000e+00,  4.89458331e-01)
( 8.10172414e+00,  4.89458331e-01)
( 8.10344828e+00,  4.89374701e-01)
( 8.10517241e+00,  4.89291044e-01)
( 8.10689655e+00,  4.89291044e-01)
( 8.10862069e+00,  4.89179466e-01)
( 8.11034483e+00,  4.89179466e-01)
( 8.11206897e+00,  4.89067848e-01)
( 8.11379310e+00,  4.89067848e-01)
( 8.11551724e+00,  4.88984108e-01)
( 8.11724138e+00,  4.88900343e-01)
( 8.11896552e+00,  4.88900343e-01)
( 8.12068966e+00,  4.88788624e-01)
( 8.12241379e+00,  4.88788624e-01)
( 8.12413793e+00,  4.88676866e-01)
( 8.12586207e+00,  4.88676866e-01)
( 8.12758621e+00,  4.88565070e-01)
( 8.12931034e+00,  4.88565070e-01)
( 8.13103448e+00,  4.88453237e-01)
( 8.13275862e+00,  4.88453237e-01)
( 8.13448276e+00,  4.88341366e-01)
( 8.13620690e+00,  4.88341366e-01)
( 8.13793103e+00,  4.88229460e-01)
( 8.13965517e+00,  4.88201474e-01)
( 8.14137931e+00,  4.88173493e-01)
( 8.14310345e+00,  4.88061533e-01)
( 8.14482759e+00,  4.88061533e-01)
( 8.14655172e+00,  4.87949540e-01)
( 8.14827586e+00,  4.87949540e-01)
( 8.15000000e+00,  4.87837512e-01)
( 8.15172414e+00,  4.87837512e-01)
( 8.15344828e+00,  4.87753471e-01)
( 8.15517241e+00,  4.87669409e-01)
( 8.15689655e+00,  4.87669409e-01)
( 8.15862069e+00,  4.87557300e-01)
( 8.16034483e+00,  4.87557300e-01)
( 8.16206897e+00,  4.87445160e-01)
( 8.16379310e+00,  4.87445160e-01)
( 8.16551724e+00,  4.87361035e-01)
( 8.16724138e+00,  4.87276892e-01)
( 8.16896552e+00,  4.87276892e-01)
( 8.17068966e+00,  4.87164676e-01)
( 8.17241379e+00,  4.87164676e-01)
( 8.17413793e+00,  4.87052431e-01)
( 8.17586207e+00,  4.87052431e-01)
( 8.17758621e+00,  4.86940157e-01)
( 8.17931034e+00,  4.86940157e-01)
( 8.18103448e+00,  4.86827856e-01)
( 8.18275862e+00,  4.86827856e-01)
( 8.18448276e+00,  4.86715527e-01)
( 8.18620690e+00,  4.86715527e-01)
( 8.18793103e+00,  4.86603172e-01)
( 8.18965517e+00,  4.86575077e-01)
( 8.19137931e+00,  4.86546985e-01)
( 8.19310345e+00,  4.86434591e-01)
( 8.19482759e+00,  4.86434591e-01)
( 8.19655172e+00,  4.86322172e-01)
( 8.19827586e+00,  4.86322172e-01)
( 8.20000000e+00,  4.86209729e-01)
( 8.20172414e+00,  4.86209729e-01)
( 8.20344828e+00,  4.86125382e-01)
( 8.20517241e+00,  4.86041020e-01)
( 8.20689655e+00,  4.86041020e-01)
( 8.20862069e+00,  4.85928519e-01)
( 8.21034483e+00,  4.85928519e-01)
( 8.21206897e+00,  4.85815995e-01)
( 8.21379310e+00,  4.85815995e-01)
( 8.21551724e+00,  4.85731589e-01)
( 8.21724138e+00,  4.85647170e-01)
( 8.21896552e+00,  4.85647170e-01)
( 8.22068966e+00,  4.85534594e-01)
( 8.22241379e+00,  4.85534594e-01)
( 8.22413793e+00,  4.85421997e-01)
( 8.22586207e+00,  4.85421997e-01)
( 8.22758621e+00,  4.85309381e-01)
( 8.22931034e+00,  4.85309381e-01)
( 8.23103448e+00,  4.85196746e-01)
( 8.23275862e+00,  4.85196746e-01)
( 8.23448276e+00,  4.85084093e-01)
( 8.23620690e+00,  4.85084093e-01)
( 8.23793103e+00,  4.84971422e-01)
( 8.23965517e+00,  4.84943250e-01)
( 8.24137931e+00,  4.84915080e-01)
( 8.24310345e+00,  4.84802384e-01)
( 8.24482759e+00,  4.84802384e-01)
( 8.24655172e+00,  4.84689671e-01)
( 8.24827586e+00,  4.84689671e-01)
( 8.25000000e+00,  4.84576943e-01)
( 8.25172414e+00,  4.84576943e-01)
( 8.25344828e+00,  4.84492387e-01)
( 8.25517241e+00,  4.84407822e-01)
( 8.25689655e+00,  4.84407822e-01)
( 8.25862069e+00,  4.84295057e-01)
( 8.26034483e+00,  4.84295057e-01)
( 8.26206897e+00,  4.84182278e-01)
( 8.26379310e+00,  4.84182278e-01)
( 8.26551724e+00,  4.84097685e-01)
( 8.26724138e+00,  4.84013085e-01)
( 8.26896552e+00,  4.84013085e-01)
( 8.27068966e+00,  4.83900274e-01)
( 8.27241379e+00,  4.83900274e-01)
( 8.27413793e+00,  4.83787451e-01)
( 8.27586207e+00,  4.83787451e-01)
( 8.27758621e+00,  4.83674617e-01)
( 8.27931034e+00,  4.83674617e-01)
( 8.28103448e+00,  4.83561773e-01)
( 8.28275862e+00,  4.83561773e-01)
( 8.28448276e+00,  4.83448918e-01)
( 8.28620690e+00,  4.83448918e-01)
( 8.28793103e+00,  4.83336054e-01)
( 8.28965517e+00,  4.83307835e-01)
( 8.29137931e+00,  4.83279618e-01)
( 8.29310345e+00,  4.83166740e-01)
( 8.29482759e+00,  4.83166740e-01)
( 8.29655172e+00,  4.83053854e-01)
( 8.29827586e+00,  4.83053854e-01)
( 8.30000000e+00,  4.82940960e-01)
( 8.30172414e+00,  4.82940960e-01)
( 8.30344828e+00,  4.82856285e-01)
( 8.30517241e+00,  4.82771606e-01)
( 8.30689655e+00,  4.82771606e-01)
( 8.30862069e+00,  4.82658695e-01)
( 8.31034483e+00,  4.82658695e-01)
( 8.31206897e+00,  4.82545778e-01)
( 8.31379310e+00,  4.82545778e-01)
( 8.31551724e+00,  4.82461087e-01)
( 8.31724138e+00,  4.82376393e-01)
( 8.31896552e+00,  4.82376393e-01)
( 8.32068966e+00,  4.82263463e-01)
( 8.32241379e+00,  4.82263463e-01)
( 8.32413793e+00,  4.82150530e-01)
( 8.32586207e+00,  4.82150530e-01)
( 8.32758621e+00,  4.82037592e-01)
( 8.32931034e+00,  4.82037592e-01)
( 8.33103448e+00,  4.81924652e-01)
( 8.33275862e+00,  4.81924652e-01)
( 8.33448276e+00,  4.81811709e-01)
( 8.33620690e+00,  4.81811709e-01)
( 8.33793103e+00,  4.81698764e-01)
( 8.33965517e+00,  4.81670527e-01)
( 8.34137931e+00,  4.81642291e-01)
( 8.34310345e+00,  4.81529343e-01)
( 8.34482759e+00,  4.81529343e-01)
( 8.34655172e+00,  4.81416395e-01)
( 8.34827586e+00,  4.81416395e-01)
( 8.35000000e+00,  4.81303446e-01)
( 8.35172414e+00,  4.81303446e-01)
( 8.35344828e+00,  4.81218734e-01)
( 8.35517241e+00,  4.81134023e-01)
( 8.35689655e+00,  4.81134023e-01)
( 8.35862069e+00,  4.81021075e-01)
( 8.36034483e+00,  4.81021075e-01)
( 8.36206897e+00,  4.80908128e-01)
( 8.36379310e+00,  4.80908128e-01)
( 8.36551724e+00,  4.80823420e-01)
( 8.36724138e+00,  4.80738712e-01)
( 8.36896552e+00,  4.80738712e-01)
( 8.37068966e+00,  4.80625771e-01)
( 8.37241379e+00,  4.80625771e-01)
( 8.37413793e+00,  4.80512832e-01)
( 8.37586207e+00,  4.80512832e-01)
( 8.37758621e+00,  4.80399897e-01)
( 8.37931034e+00,  4.80399897e-01)
( 8.38103448e+00,  4.80286966e-01)
( 8.38275862e+00,  4.80286966e-01)
( 8.38448276e+00,  4.80174039e-01)
( 8.38620690e+00,  4.80174039e-01)
( 8.38793103e+00,  4.80061117e-01)
( 8.38965517e+00,  4.80032888e-01)
( 8.39137931e+00,  4.80004658e-01)
( 8.39310345e+00,  4.79891744e-01)
( 8.39482759e+00,  4.79891744e-01)
( 8.39655172e+00,  4.79778835e-01)
( 8.39827586e+00,  4.79778835e-01)
( 8.40000000e+00,  4.79665933e-01)
( 8.40172414e+00,  4.79665933e-01)
( 8.40344828e+00,  4.79581261e-01)
( 8.40517241e+00,  4.79496593e-01)
( 8.40689655e+00,  4.79496593e-01)
( 8.40862069e+00,  4.79383709e-01)
( 8.41034483e+00,  4.79383709e-01)
( 8.41206897e+00,  4.79270832e-01)
( 8.41379310e+00,  4.79270832e-01)
( 8.41551724e+00,  4.79186180e-01)
( 8.41724138e+00,  4.79101534e-01)
( 8.41896552e+00,  4.79101534e-01)
( 8.42068966e+00,  4.78988679e-01)
( 8.42241379e+00,  4.78988679e-01)
( 8.42413793e+00,  4.78875833e-01)
( 8.42586207e+00,  4.78875833e-01)
( 8.42758621e+00,  4.78762998e-01)
( 8.42931034e+00,  4.78762998e-01)
( 8.43103448e+00,  4.78650173e-01)
( 8.43275862e+00,  4.78650173e-01)
( 8.43448276e+00,  4.78537358e-01)
( 8.43620690e+00,  4.78537358e-01)
( 8.43793103e+00,  4.78424554e-01)
( 8.43965517e+00,  4.78396356e-01)
( 8.44137931e+00,  4.78368157e-01)
( 8.44310345e+00,  4.78255371e-01)
( 8.44482759e+00,  4.78255371e-01)
( 8.44655172e+00,  4.78142597e-01)
( 8.44827586e+00,  4.78142597e-01)
( 8.45000000e+00,  4.78029835e-01)
( 8.45172414e+00,  4.78029835e-01)
( 8.45344828e+00,  4.77945272e-01)
( 8.45517241e+00,  4.77860718e-01)
( 8.45689655e+00,  4.77860718e-01)
( 8.45862069e+00,  4.77747989e-01)
( 8.46034483e+00,  4.77747989e-01)
( 8.46206897e+00,  4.77635275e-01)
( 8.46379310e+00,  4.77635275e-01)
( 8.46551724e+00,  4.77550748e-01)
( 8.46724138e+00,  4.77466231e-01)
( 8.46896552e+00,  4.77466231e-01)
( 8.47068966e+00,  4.77353553e-01)
( 8.47241379e+00,  4.77353553e-01)
( 8.47413793e+00,  4.77240891e-01)
( 8.47586207e+00,  4.77240891e-01)
( 8.47758621e+00,  4.77128244e-01)
( 8.47931034e+00,  4.77128244e-01)
( 8.48103448e+00,  4.77015614e-01)
( 8.48275862e+00,  4.77015614e-01)
( 8.48448276e+00,  4.76903000e-01)
( 8.48620690e+00,  4.76903000e-01)
( 8.48793103e+00,  4.76790403e-01)
( 8.48965517e+00,  4.76762259e-01)
( 8.49137931e+00,  4.76734111e-01)
( 8.49310345e+00,  4.76621541e-01)
( 8.49482759e+00,  4.76621541e-01)
( 8.49655172e+00,  4.76508988e-01)
( 8.49827586e+00,  4.76508988e-01)
( 8.50000000e+00,  4.76396453e-01)
( 8.50172414e+00,  4.76396453e-01)
( 8.50344828e+00,  4.76312064e-01)
( 8.50517241e+00,  4.76227687e-01)
( 8.50689655e+00,  4.76227687e-01)
( 8.50862069e+00,  4.76115199e-01)
( 8.51034483e+00,  4.76115199e-01)
( 8.51206897e+00,  4.76002732e-01)
( 8.51379310e+00,  4.76002732e-01)
( 8.51551724e+00,  4.75918394e-01)
( 8.51724138e+00,  4.75834068e-01)
( 8.51896552e+00,  4.75834068e-01)
( 8.52068966e+00,  4.75721651e-01)
( 8.52241379e+00,  4.75721651e-01)
( 8.52413793e+00,  4.75609255e-01)
( 8.52586207e+00,  4.75609255e-01)
( 8.52758621e+00,  4.75496880e-01)
( 8.52931034e+00,  4.75496880e-01)
( 8.53103448e+00,  4.75384526e-01)
( 8.53275862e+00,  4.75384526e-01)
( 8.53448276e+00,  4.75272195e-01)
( 8.53620690e+00,  4.75272195e-01)
( 8.53793103e+00,  4.75159886e-01)
( 8.53965517e+00,  4.75131814e-01)
( 8.54137931e+00,  4.75103740e-01)
( 8.54310345e+00,  4.74991465e-01)
( 8.54482759e+00,  4.74991465e-01)
( 8.54655172e+00,  4.74879213e-01)
( 8.54827586e+00,  4.74879213e-01)
( 8.55000000e+00,  4.74766985e-01)
( 8.55172414e+00,  4.74766985e-01)
( 8.55344828e+00,  4.74682829e-01)
( 8.55517241e+00,  4.74598688e-01)
( 8.55689655e+00,  4.74598688e-01)
( 8.55862069e+00,  4.74486520e-01)
( 8.56034483e+00,  4.74486520e-01)
( 8.56206897e+00,  4.74374377e-01)
( 8.56379310e+00,  4.74374377e-01)
( 8.56551724e+00,  4.74290285e-01)
( 8.56724138e+00,  4.74206209e-01)
( 8.56896552e+00,  4.74206209e-01)
( 8.57068966e+00,  4.74094129e-01)
( 8.57241379e+00,  4.74094129e-01)
( 8.57413793e+00,  4.73982076e-01)
( 8.57586207e+00,  4.73982076e-01)
( 8.57758621e+00,  4.73870048e-01)
( 8.57931034e+00,  4.73870048e-01)
( 8.58103448e+00,  4.73758047e-01)
( 8.58275862e+00,  4.73758047e-01)
( 8.58448276e+00,  4.73646073e-01)
( 8.58620690e+00,  4.73646073e-01)
( 8.58793103e+00,  4.73534126e-01)
( 8.58965517e+00,  4.73506147e-01)
( 8.59137931e+00,  4.73478163e-01)
( 8.59310345e+00,  4.73366258e-01)
( 8.59482759e+00,  4.73366258e-01)
( 8.59655172e+00,  4.73254381e-01)
( 8.59827586e+00,  4.73254381e-01)
( 8.60000000e+00,  4.73142532e-01)
( 8.60172414e+00,  4.73142532e-01)
( 8.60344828e+00,  4.73058663e-01)
( 8.60517241e+00,  4.72974813e-01)
( 8.60689655e+00,  4.72974813e-01)
( 8.60862069e+00,  4.72863036e-01)
( 8.61034483e+00,  4.72863036e-01)
( 8.61206897e+00,  4.72751289e-01)
( 8.61379310e+00,  4.72751289e-01)
( 8.61551724e+00,  4.72667498e-01)
( 8.61724138e+00,  4.72583725e-01)
( 8.61896552e+00,  4.72583725e-01)
( 8.62068966e+00,  4.72472053e-01)
( 8.62241379e+00,  4.72472053e-01)
( 8.62413793e+00,  4.72360412e-01)
( 8.62586207e+00,  4.72360412e-01)
( 8.62758621e+00,  4.72248801e-01)
( 8.62931034e+00,  4.72248801e-01)
( 8.63103448e+00,  4.72137222e-01)
( 8.63275862e+00,  4.72137222e-01)
( 8.63448276e+00,  4.72025674e-01)
( 8.63620690e+00,  4.72025674e-01)
( 8.63793103e+00,  4.71914158e-01)
( 8.63965517e+00,  4.71886288e-01)
( 8.64137931e+00,  4.71858413e-01)
( 8.64310345e+00,  4.71746945e-01)
( 8.64482759e+00,  4.71746945e-01)
( 8.64655172e+00,  4.71635510e-01)
( 8.64827586e+00,  4.71635510e-01)
( 8.65000000e+00,  4.71524107e-01)
( 8.65172414e+00,  4.71524107e-01)
( 8.65344828e+00,  4.71440576e-01)
( 8.65517241e+00,  4.71357066e-01)
( 8.65689655e+00,  4.71357066e-01)
( 8.65862069e+00,  4.71245747e-01)
( 8.66034483e+00,  4.71245747e-01)
( 8.66206897e+00,  4.71134462e-01)
( 8.66379310e+00,  4.71134462e-01)
( 8.66551724e+00,  4.71051020e-01)
( 8.66724138e+00,  4.70967599e-01)
( 8.66896552e+00,  4.70967599e-01)
( 8.67068966e+00,  4.70856400e-01)
( 8.67241379e+00,  4.70856400e-01)
( 8.67413793e+00,  4.70745235e-01)
( 8.67586207e+00,  4.70745235e-01)
( 8.67758621e+00,  4.70634106e-01)
( 8.67931034e+00,  4.70634106e-01)
( 8.68103448e+00,  4.70523012e-01)
( 8.68275862e+00,  4.70523012e-01)
( 8.68448276e+00,  4.70411954e-01)
( 8.68620690e+00,  4.70411954e-01)
( 8.68793103e+00,  4.70300932e-01)
( 8.68965517e+00,  4.70273186e-01)
( 8.69137931e+00,  4.70245435e-01)
( 8.69310345e+00,  4.70134467e-01)
( 8.69482759e+00,  4.70134467e-01)
( 8.69655172e+00,  4.70023536e-01)
( 8.69827586e+00,  4.70023536e-01)
( 8.70000000e+00,  4.69912642e-01)
( 8.70172414e+00,  4.69912642e-01)
( 8.70344828e+00,  4.69829494e-01)
( 8.70517241e+00,  4.69746370e-01)
( 8.70689655e+00,  4.69746370e-01)
( 8.70862069e+00,  4.69635570e-01)
( 8.71034483e+00,  4.69635570e-01)
( 8.71206897e+00,  4.69524807e-01)
( 8.71379310e+00,  4.69524807e-01)
( 8.71551724e+00,  4.69441759e-01)
( 8.71724138e+00,  4.69358734e-01)
( 8.71896552e+00,  4.69358734e-01)
( 8.72068966e+00,  4.69248067e-01)
( 8.72241379e+00,  4.69248067e-01)
( 8.72413793e+00,  4.69137439e-01)
( 8.72586207e+00,  4.69137439e-01)
( 8.72758621e+00,  4.69026850e-01)
( 8.72931034e+00,  4.69026850e-01)
( 8.73103448e+00,  4.68916300e-01)
( 8.73275862e+00,  4.68916300e-01)
( 8.73448276e+00,  4.68805790e-01)
( 8.73620690e+00,  4.68805790e-01)
( 8.73793103e+00,  4.68695319e-01)
( 8.73965517e+00,  4.68667711e-01)
( 8.74137931e+00,  4.68640099e-01)
( 8.74310345e+00,  4.68529688e-01)
( 8.74482759e+00,  4.68529688e-01)
( 8.74655172e+00,  4.68419318e-01)
( 8.74827586e+00,  4.68419318e-01)
( 8.75000000e+00,  4.68308989e-01)
( 8.75172414e+00,  4.68308989e-01)
( 8.75344828e+00,  4.68226267e-01)
( 8.75517241e+00,  4.68143571e-01)
( 8.75689655e+00,  4.68143571e-01)
( 8.75862069e+00,  4.68033345e-01)
( 8.76034483e+00,  4.68033345e-01)
( 8.76206897e+00,  4.67923160e-01)
( 8.76379310e+00,  4.67923160e-01)
( 8.76551724e+00,  4.67840547e-01)
( 8.76724138e+00,  4.67757960e-01)
( 8.76896552e+00,  4.67757960e-01)
( 8.77068966e+00,  4.67647880e-01)
( 8.77241379e+00,  4.67647880e-01)
( 8.77413793e+00,  4.67537842e-01)
( 8.77586207e+00,  4.67537842e-01)
( 8.77758621e+00,  4.67427847e-01)
( 8.77931034e+00,  4.67427847e-01)
( 8.78103448e+00,  4.67317894e-01)
( 8.78275862e+00,  4.67317894e-01)
( 8.78448276e+00,  4.67207985e-01)
( 8.78620690e+00,  4.67207985e-01)
( 8.78793103e+00,  4.67098118e-01)
( 8.78965517e+00,  4.67070663e-01)
( 8.79137931e+00,  4.67043202e-01)
( 8.79310345e+00,  4.66933401e-01)
( 8.79482759e+00,  4.66933401e-01)
( 8.79655172e+00,  4.66823644e-01)
( 8.79827586e+00,  4.66823644e-01)
( 8.80000000e+00,  4.66713931e-01)
( 8.80172414e+00,  4.66713931e-01)
( 8.80344828e+00,  4.66631674e-01)
( 8.80517241e+00,  4.66549445e-01)
( 8.80689655e+00,  4.66549445e-01)
( 8.80862069e+00,  4.66439843e-01)
( 8.81034483e+00,  4.66439843e-01)
( 8.81206897e+00,  4.66330286e-01)
( 8.81379310e+00,  4.66330286e-01)
( 8.81551724e+00,  4.66248147e-01)
( 8.81724138e+00,  4.66166036e-01)
( 8.81896552e+00,  4.66166036e-01)
( 8.82068966e+00,  4.66056592e-01)
( 8.82241379e+00,  4.66056592e-01)
( 8.82413793e+00,  4.65947194e-01)
( 8.82586207e+00,  4.65947194e-01)
( 8.82758621e+00,  4.65837842e-01)
( 8.82931034e+00,  4.65837842e-01)
( 8.83103448e+00,  4.65728535e-01)
( 8.83275862e+00,  4.65728535e-01)
( 8.83448276e+00,  4.65619276e-01)
( 8.83620690e+00,  4.65619276e-01)
( 8.83793103e+00,  4.65510062e-01)
( 8.83965517e+00,  4.65482770e-01)
( 8.84137931e+00,  4.65455473e-01)
( 8.84310345e+00,  4.65346330e-01)
( 8.84482759e+00,  4.65346330e-01)
( 8.84655172e+00,  4.65237233e-01)
( 8.84827586e+00,  4.65237233e-01)
( 8.85000000e+00,  4.65128184e-01)
( 8.85172414e+00,  4.65128184e-01)
( 8.85344828e+00,  4.65046427e-01)
( 8.85517241e+00,  4.64964700e-01)
( 8.85689655e+00,  4.64964700e-01)
( 8.85862069e+00,  4.64855770e-01)
( 8.86034483e+00,  4.64855770e-01)
( 8.86206897e+00,  4.64746888e-01)
( 8.86379310e+00,  4.64746888e-01)
( 8.86551724e+00,  4.64665256e-01)
( 8.86724138e+00,  4.64583654e-01)
( 8.86896552e+00,  4.64583654e-01)
( 8.87068966e+00,  4.64474893e-01)
( 8.87241379e+00,  4.64474893e-01)
( 8.87413793e+00,  4.64366180e-01)
( 8.87586207e+00,  4.64366180e-01)
( 8.87758621e+00,  4.64257516e-01)
( 8.87931034e+00,  4.64257516e-01)
( 8.88103448e+00,  4.64148901e-01)
( 8.88275862e+00,  4.64148901e-01)
( 8.88448276e+00,  4.64040335e-01)
( 8.88620690e+00,  4.64040335e-01)
( 8.88793103e+00,  4.63931819e-01)
( 8.88965517e+00,  4.63904702e-01)
( 8.89137931e+00,  4.63877580e-01)
( 8.89310345e+00,  4.63769137e-01)
( 8.89482759e+00,  4.63769137e-01)
( 8.89655172e+00,  4.63660745e-01)
( 8.89827586e+00,  4.63660745e-01)
( 8.90000000e+00,  4.63552398e-01)
( 8.90172414e+00,  4.63552386e-01)
( 8.90344828e+00,  4.63471180e-01)
( 8.90517241e+00,  4.63389994e-01)
( 8.90689655e+00,  4.63389994e-01)
( 8.90862069e+00,  4.63281779e-01)
( 8.91034483e+00,  4.63281779e-01)
( 8.91206897e+00,  4.63173609e-01)
( 8.91379310e+00,  4.63173609e-01)
( 8.91551724e+00,  4.63092511e-01)
( 8.91724138e+00,  4.63011446e-01)
( 8.91896552e+00,  4.63011446e-01)
( 8.92068966e+00,  4.62903404e-01)
( 8.92241379e+00,  4.62903404e-01)
( 8.92413793e+00,  4.62795417e-01)
( 8.92586207e+00,  4.62795417e-01)
( 8.92758621e+00,  4.62687485e-01)
( 8.92931034e+00,  4.62687485e-01)
( 8.93103448e+00,  4.62579608e-01)
( 8.93275862e+00,  4.62579608e-01)
( 8.93448276e+00,  4.62471782e-01)
( 8.93620690e+00,  4.62471782e-01)
( 8.93793103e+00,  4.62364004e-01)
( 8.93965517e+00,  4.62337071e-01)
( 8.94137931e+00,  4.62310132e-01)
( 8.94310345e+00,  4.62202417e-01)
( 8.94482759e+00,  4.62202417e-01)
( 8.94655172e+00,  4.62094736e-01)
( 8.94827586e+00,  4.62094736e-01)
( 8.95000000e+00,  4.61986836e-01)
( 8.95172414e+00,  4.61985979e-01)
( 8.95344828e+00,  4.61906686e-01)
( 8.95517241e+00,  4.61826596e-01)
( 8.95689655e+00,  4.61826596e-01)
( 8.95862069e+00,  4.61719149e-01)
( 8.96034483e+00,  4.61719149e-01)
( 8.96206897e+00,  4.61611302e-01)
( 8.96379310e+00,  4.61611302e-01)
( 8.96551724e+00,  4.61530361e-01)
( 8.96724138e+00,  4.61449502e-01)
( 8.96896552e+00,  4.61449502e-01)
( 8.97068966e+00,  4.61341907e-01)
( 8.97241379e+00,  4.61341907e-01)
( 8.97413793e+00,  4.61234609e-01)
( 8.97586207e+00,  4.61234609e-01)
( 8.97758621e+00,  4.61127549e-01)
( 8.97931034e+00,  4.61127549e-01)
( 8.98103448e+00,  4.61020547e-01)
( 8.98275862e+00,  4.61020547e-01)
( 8.98448276e+00,  4.60913312e-01)
( 8.98620690e+00,  4.60913312e-01)
( 8.98793103e+00,  4.60805434e-01)
( 8.98965517e+00,  4.60778182e-01)
( 8.99137931e+00,  4.60751094e-01)
( 8.99310345e+00,  4.60641232e-01)
( 8.99482759e+00,  4.60641232e-01)
( 8.99655172e+00,  4.60529199e-01)
( 8.99827586e+00,  4.60529199e-01)
( 9.00000000e+00,  4.60415514e-01)
( 9.00172414e+00,  4.60411837e-01)
( 9.00344828e+00,  4.60337640e-01)
( 9.00517241e+00,  4.60260093e-01)
( 9.00689655e+00,  4.60260093e-01)
( 9.00862069e+00,  4.60153790e-01)
( 9.01034483e+00,  4.60153790e-01)
( 9.01206897e+00,  4.60045549e-01)
( 9.01379310e+00,  4.60045549e-01)
( 9.01551724e+00,  4.59963949e-01)
( 9.01724138e+00,  4.59882518e-01)
( 9.01896552e+00,  4.59882518e-01)
( 9.02068966e+00,  4.59774687e-01)
( 9.02241379e+00,  4.59774687e-01)
( 9.02413793e+00,  4.59668049e-01)
( 9.02586207e+00,  4.59668049e-01)
( 9.02758621e+00,  4.59562578e-01)
( 9.02931034e+00,  4.59562578e-01)
( 9.03103448e+00,  4.59457842e-01)
( 9.03275862e+00,  4.59457842e-01)
( 9.03448276e+00,  4.59352999e-01)
( 9.03620690e+00,  4.59352999e-01)
( 9.03793103e+00,  4.59246798e-01)
( 9.03965517e+00,  4.59219526e-01)
( 9.04137931e+00,  4.59192686e-01)
( 9.04310345e+00,  4.59081210e-01)
( 9.04482759e+00,  4.59081210e-01)
( 9.04655172e+00,  4.58963464e-01)
( 9.04827586e+00,  4.58963464e-01)
( 9.05000000e+00,  4.58859195e-01)
( 9.05172414e+00,  4.58873970e-01)
( 9.05344828e+00,  4.58809198e-01)
( 9.05517241e+00,  4.58769212e-01)
( 9.05689655e+00,  4.58769212e-01)
( 9.05862069e+00,  4.58742742e-01)
( 9.06034483e+00,  4.58742742e-01)
( 9.06206897e+00,  4.58744903e-01)
( 9.06379310e+00,  4.58744903e-01)
( 9.06551724e+00,  4.58764325e-01)
( 9.06724138e+00,  4.58803871e-01)
( 9.06896552e+00,  4.58803871e-01)
( 9.07068966e+00,  4.58889747e-01)
( 9.07241379e+00,  4.58889747e-01)
( 9.07413793e+00,  4.59026841e-01)
( 9.07586207e+00,  4.59026841e-01)
( 9.07758621e+00,  4.59232646e-01)
( 9.07931034e+00,  4.59232646e-01)
( 9.08103448e+00,  4.59529559e-01)
( 9.08275862e+00,  4.59529559e-01)
( 9.08448276e+00,  4.59944882e-01)
( 9.08620690e+00,  4.59944882e-01)
( 9.08793103e+00,  4.60510826e-01)
( 9.08965517e+00,  4.60698589e-01)
( 9.09137931e+00,  4.60861687e-01)
( 9.09310345e+00,  4.61724684e-01)
( 9.09482759e+00,  4.61724684e-01)
( 9.09655172e+00,  4.62840287e-01)
( 9.09827586e+00,  4.62840287e-01)
( 9.10000000e+00,  4.64169037e-01)
( 9.10172414e+00,  4.64120777e-01)
( 9.10344828e+00,  4.65226410e-01)
( 9.10517241e+00,  4.66457899e-01)
( 9.10689655e+00,  4.66457899e-01)
( 9.10862069e+00,  4.68331173e-01)
( 9.11034483e+00,  4.68331173e-01)
( 9.11206897e+00,  4.70548661e-01)
( 9.11379310e+00,  4.70548661e-01)
( 9.11551724e+00,  4.72463298e-01)
( 9.11724138e+00,  4.74659902e-01)
( 9.11896552e+00,  4.74659902e-01)
( 9.12068966e+00,  4.77997337e-01)
( 9.12241379e+00,  4.77997337e-01)
( 9.12413793e+00,  4.81854829e-01)
( 9.12586207e+00,  4.81854829e-01)
( 9.12758621e+00,  4.86255461e-01)
( 9.12931034e+00,  4.86255461e-01)
( 9.13103448e+00,  4.91210244e-01)
( 9.13275862e+00,  4.91210244e-01)
( 9.13448276e+00,  4.96718119e-01)
( 9.13620690e+00,  4.96718119e-01)
( 9.13793103e+00,  5.02765956e-01)
( 9.13965517e+00,  5.04407187e-01)
( 9.14137931e+00,  5.05984956e-01)
( 9.14310345e+00,  5.12791713e-01)
( 9.14482759e+00,  5.12791713e-01)
( 9.14655172e+00,  5.20052798e-01)
( 9.14827586e+00,  5.20052798e-01)
( 9.15000000e+00,  5.27856501e-01)
( 9.15172414e+00,  5.27883057e-01)
( 9.15344828e+00,  5.34206663e-01)
( 9.15517241e+00,  5.40713919e-01)
( 9.15689655e+00,  5.40713919e-01)
( 9.15862069e+00,  5.49529931e-01)
( 9.16034483e+00,  5.49529931e-01)
( 9.16206897e+00,  5.58398865e-01)
( 9.16379310e+00,  5.58398865e-01)
( 9.16551724e+00,  5.65018383e-01)
( 9.16724138e+00,  5.71547681e-01)
( 9.16896552e+00,  5.71547681e-01)
( 9.17068966e+00,  5.80065361e-01)
( 9.17241379e+00,  5.80065361e-01)
( 9.17413793e+00,  5.88287625e-01)
( 9.17586207e+00,  5.88287625e-01)
( 9.17758621e+00,  5.96147957e-01)
( 9.17931034e+00,  5.96147957e-01)
( 9.18103448e+00,  6.03594510e-01)
( 9.18275862e+00,  6.03594510e-01)
( 9.18448276e+00,  6.10590109e-01)
( 9.18620690e+00,  6.10590109e-01)
( 9.18793103e+00,  6.17112248e-01)
( 9.18965517e+00,  6.18622352e-01)
( 9.19137931e+00,  6.20192748e-01)
( 9.19310345e+00,  6.25994589e-01)
( 9.19482759e+00,  6.25994589e-01)
( 9.19655172e+00,  6.31330889e-01)
( 9.19827586e+00,  6.31330889e-01)
( 9.20000000e+00,  6.36667679e-01)
( 9.20172414e+00,  6.36656640e-01)
( 9.20344828e+00,  6.41301131e-01)
( 9.20517241e+00,  6.45424656e-01)
( 9.20689655e+00,  6.45424656e-01)
( 9.20862069e+00,  6.50294931e-01)
( 9.21034483e+00,  6.50294931e-01)
( 9.21206897e+00,  6.54487355e-01)
( 9.21379310e+00,  6.54487355e-01)
( 9.21551724e+00,  6.57252517e-01)
( 9.21724138e+00,  6.59680038e-01)
( 9.21896552e+00,  6.59680038e-01)
( 9.22068966e+00,  6.62517909e-01)
( 9.22241379e+00,  6.62517909e-01)
( 9.22413793e+00,  6.64934047e-01)
( 9.22586207e+00,  6.64934047e-01)
( 9.22758621e+00,  6.66987962e-01)
( 9.22931034e+00,  6.66987962e-01)
( 9.23103448e+00,  6.68733093e-01)
( 9.23275862e+00,  6.68733093e-01)
( 9.23448276e+00,  6.70216801e-01)
( 9.23620690e+00,  6.70216801e-01)
( 9.23793103e+00,  6.71480378e-01)
( 9.23965517e+00,  6.71749588e-01)
( 9.24137931e+00,  6.72040860e-01)
( 9.24310345e+00,  6.73038371e-01)
( 9.24482759e+00,  6.73038371e-01)
( 9.24655172e+00,  6.73892404e-01)
( 9.24827586e+00,  6.73892404e-01)
( 9.25000000e+00,  6.74688566e-01)
( 9.25172414e+00,  6.74701151e-01)
( 9.25344828e+00,  6.75326172e-01)
( 9.25517241e+00,  6.75860603e-01)
( 9.25689655e+00,  6.75860603e-01)
( 9.25862069e+00,  6.76469352e-01)
( 9.26034483e+00,  6.76469352e-01)
( 9.26206897e+00,  6.76972164e-01)
( 9.26379310e+00,  6.76972164e-01)
( 9.26551724e+00,  6.77293780e-01)
( 9.26724138e+00,  6.77569559e-01)
( 9.26896552e+00,  6.77569559e-01)
( 9.27068966e+00,  6.77887610e-01)
( 9.27241379e+00,  6.77887610e-01)
( 9.27413793e+00,  6.78158137e-01)
( 9.27586207e+00,  6.78158137e-01)
( 9.27758621e+00,  6.78392980e-01)
( 9.27931034e+00,  6.78392980e-01)
( 9.28103448e+00,  6.78601828e-01)
( 9.28275862e+00,  6.78601828e-01)
( 9.28448276e+00,  6.78792215e-01)
( 9.28620690e+00,  6.78792215e-01)
( 9.28793103e+00,  6.78969521e-01)
( 9.28965517e+00,  6.79011367e-01)
( 9.29137931e+00,  6.79054361e-01)
( 9.29310345e+00,  6.79217422e-01)
( 9.29482759e+00,  6.79217422e-01)
( 9.29655172e+00,  6.79371429e-01)
( 9.29827586e+00,  6.79371429e-01)
( 9.30000000e+00,  6.79527065e-01)
( 9.30172414e+00,  6.79528959e-01)
( 9.30344828e+00,  6.79660112e-01)
( 9.30517241e+00,  6.79782784e-01)
( 9.30689655e+00,  6.79782784e-01)
( 9.30862069e+00,  6.79936854e-01)
( 9.31034483e+00,  6.79936854e-01)
( 9.31206897e+00,  6.80081513e-01)
( 9.31379310e+00,  6.80081513e-01)
( 9.31551724e+00,  6.80185244e-01)
( 9.31724138e+00,  6.80285204e-01)
( 9.31896552e+00,  6.80285204e-01)
( 9.32068966e+00,  6.80414605e-01)
( 9.32241379e+00,  6.80414605e-01)
( 9.32413793e+00,  6.80540526e-01)
( 9.32586207e+00,  6.80540526e-01)
( 9.32758621e+00,  6.80664069e-01)
( 9.32931034e+00,  6.80664069e-01)
( 9.33103448e+00,  6.80786079e-01)
( 9.33275862e+00,  6.80786079e-01)
( 9.33448276e+00,  6.80907135e-01)
( 9.33620690e+00,  6.80907135e-01)
( 9.33793103e+00,  6.81027554e-01)
( 9.33965517e+00,  6.81057517e-01)
( 9.34137931e+00,  6.81087553e-01)
( 9.34310345e+00,  6.81207041e-01)
( 9.34482759e+00,  6.81207041e-01)
( 9.34655172e+00,  6.81325539e-01)
( 9.34827586e+00,  6.81325539e-01)
( 9.35000000e+00,  6.81442901e-01)
( 9.35172414e+00,  6.81442914e-01)
( 9.35344828e+00,  6.81531039e-01)
( 9.35517241e+00,  6.81618930e-01)
( 9.35689655e+00,  6.81618930e-01)
( 9.35862069e+00,  6.81735819e-01)
( 9.36034483e+00,  6.81735819e-01)
( 9.36206897e+00,  6.81852363e-01)
( 9.36379310e+00,  6.81852363e-01)
( 9.36551724e+00,  6.81939564e-01)
( 9.36724138e+00,  6.82026565e-01)
( 9.36896552e+00,  6.82026565e-01)
( 9.37068966e+00,  6.82142309e-01)
( 9.37241379e+00,  6.82142309e-01)
( 9.37413793e+00,  6.82257751e-01)
( 9.37586207e+00,  6.82257751e-01)
( 9.37758621e+00,  6.82372902e-01)
( 9.37931034e+00,  6.82372902e-01)
( 9.38103448e+00,  6.82487766e-01)
( 9.38275862e+00,  6.82487766e-01)
( 9.38448276e+00,  6.82602350e-01)
( 9.38620690e+00,  6.82602350e-01)
( 9.38793103e+00,  6.82716655e-01)
( 9.38965517e+00,  6.82745163e-01)
( 9.39137931e+00,  6.82773704e-01)
( 9.39310345e+00,  6.82887595e-01)
( 9.39482759e+00,  6.82887595e-01)
( 9.39655172e+00,  6.83001208e-01)
( 9.39827586e+00,  6.83001208e-01)
( 9.40000000e+00,  6.83114543e-01)
( 9.40172414e+00,  6.83114543e-01)
( 9.40344828e+00,  6.83199377e-01)
( 9.40517241e+00,  6.83284041e-01)
( 9.40689655e+00,  6.83284041e-01)
( 9.40862069e+00,  6.83396702e-01)
( 9.41034483e+00,  6.83396702e-01)
( 9.41206897e+00,  6.83509093e-01)
( 9.41379310e+00,  6.83509093e-01)
( 9.41551724e+00,  6.83593219e-01)
( 9.41724138e+00,  6.83677178e-01)
( 9.41896552e+00,  6.83677178e-01)
( 9.42068966e+00,  6.83788900e-01)
( 9.42241379e+00,  6.83788900e-01)
( 9.42413793e+00,  6.83900358e-01)
( 9.42586207e+00,  6.83900358e-01)
( 9.42758621e+00,  6.84011551e-01)
( 9.42931034e+00,  6.84011551e-01)
( 9.43103448e+00,  6.84122480e-01)
( 9.43275862e+00,  6.84122480e-01)
( 9.43448276e+00,  6.84233146e-01)
( 9.43620690e+00,  6.84233146e-01)
( 9.43793103e+00,  6.84343551e-01)
( 9.43965517e+00,  6.84371087e-01)
( 9.44137931e+00,  6.84398656e-01)
( 9.44310345e+00,  6.84508670e-01)
( 9.44482759e+00,  6.84508670e-01)
( 9.44655172e+00,  6.84618425e-01)
( 9.44827586e+00,  6.84618425e-01)
( 9.45000000e+00,  6.84727922e-01)
( 9.45172414e+00,  6.84727922e-01)
( 9.45344828e+00,  6.84809883e-01)
( 9.45517241e+00,  6.84891684e-01)
( 9.45689655e+00,  6.84891684e-01)
( 9.45862069e+00,  6.85000538e-01)
( 9.46034483e+00,  6.85000538e-01)
( 9.46206897e+00,  6.85109138e-01)
( 9.46379310e+00,  6.85109138e-01)
( 9.46551724e+00,  6.85190428e-01)
( 9.46724138e+00,  6.85271560e-01)
( 9.46896552e+00,  6.85271560e-01)
( 9.47068966e+00,  6.85379525e-01)
( 9.47241379e+00,  6.85379525e-01)
( 9.47413793e+00,  6.85487238e-01)
( 9.47586207e+00,  6.85487238e-01)
( 9.47758621e+00,  6.85594700e-01)
( 9.47931034e+00,  6.85594700e-01)
( 9.48103448e+00,  6.85701911e-01)
( 9.48275862e+00,  6.85701911e-01)
( 9.48448276e+00,  6.85808873e-01)
( 9.48620690e+00,  6.85808873e-01)
( 9.48793103e+00,  6.85915587e-01)
( 9.48965517e+00,  6.85942203e-01)
( 9.49137931e+00,  6.85968850e-01)
( 9.49310345e+00,  6.86075192e-01)
( 9.49482759e+00,  6.86075192e-01)
( 9.49655172e+00,  6.86181288e-01)
( 9.49827586e+00,  6.86181288e-01)
( 9.50000000e+00,  6.86287138e-01)
( 9.50172414e+00,  6.86287138e-01)
( 9.50344828e+00,  6.86366372e-01)
( 9.50517241e+00,  6.86445454e-01)
( 9.50689655e+00,  6.86445454e-01)
( 9.50862069e+00,  6.86550694e-01)
( 9.51034483e+00,  6.86550694e-01)
( 9.51206897e+00,  6.86655690e-01)
( 9.51379310e+00,  6.86655690e-01)
( 9.51551724e+00,  6.86734287e-01)
( 9.51724138e+00,  6.86812732e-01)
( 9.51896552e+00,  6.86812732e-01)
( 9.52068966e+00,  6.86917126e-01)
( 9.52241379e+00,  6.86917126e-01)
( 9.52413793e+00,  6.87021280e-01)
( 9.52586207e+00,  6.87021280e-01)
( 9.52758621e+00,  6.87125195e-01)
( 9.52931034e+00,  6.87125195e-01)
( 9.53103448e+00,  6.87228872e-01)
( 9.53275862e+00,  6.87228872e-01)
( 9.53448276e+00,  6.87332311e-01)
( 9.53620690e+00,  6.87332311e-01)
( 9.53793103e+00,  6.87435514e-01)
( 9.53965517e+00,  6.87461255e-01)
( 9.54137931e+00,  6.87487027e-01)
( 9.54310345e+00,  6.87589876e-01)
( 9.54482759e+00,  6.87589876e-01)
( 9.54655172e+00,  6.87692491e-01)
( 9.54827586e+00,  6.87692491e-01)
( 9.55000000e+00,  6.87794871e-01)
( 9.55172414e+00,  6.87794871e-01)
( 9.55344828e+00,  6.87871511e-01)
( 9.55517241e+00,  6.87948006e-01)
( 9.55689655e+00,  6.87948006e-01)
( 9.55862069e+00,  6.88049806e-01)
( 9.56034483e+00,  6.88049806e-01)
( 9.56206897e+00,  6.88151374e-01)
( 9.56379310e+00,  6.88151374e-01)
( 9.56551724e+00,  6.88227406e-01)
( 9.56724138e+00,  6.88303295e-01)
( 9.56896552e+00,  6.88303295e-01)
( 9.57068966e+00,  6.88404289e-01)
( 9.57241379e+00,  6.88404289e-01)
( 9.57413793e+00,  6.88505055e-01)
( 9.57586207e+00,  6.88505055e-01)
( 9.57758621e+00,  6.88605593e-01)
( 9.57931034e+00,  6.88605593e-01)
( 9.58103448e+00,  6.88705903e-01)
( 9.58275862e+00,  6.88705903e-01)
( 9.58448276e+00,  6.88805988e-01)
( 9.58620690e+00,  6.88805988e-01)
( 9.58793103e+00,  6.88905847e-01)
( 9.58965517e+00,  6.88930756e-01)
( 9.59137931e+00,  6.88955693e-01)
( 9.59310345e+00,  6.89055215e-01)
( 9.59482759e+00,  6.89055215e-01)
( 9.59655172e+00,  6.89154514e-01)
( 9.59827586e+00,  6.89154514e-01)
( 9.60000000e+00,  6.89253589e-01)
( 9.60172414e+00,  6.89253589e-01)
( 9.60344828e+00,  6.89327757e-01)
( 9.60517241e+00,  6.89401787e-01)
( 9.60689655e+00,  6.89401787e-01)
( 9.60862069e+00,  6.89500308e-01)
( 9.61034483e+00,  6.89500308e-01)
( 9.61206897e+00,  6.89598609e-01)
( 9.61379310e+00,  6.89598609e-01)
( 9.61551724e+00,  6.89672198e-01)
( 9.61724138e+00,  6.89745649e-01)
( 9.61896552e+00,  6.89745649e-01)
( 9.62068966e+00,  6.89843403e-01)
( 9.62241379e+00,  6.89843403e-01)
( 9.62413793e+00,  6.89940938e-01)
( 9.62586207e+00,  6.89940938e-01)
( 9.62758621e+00,  6.90038256e-01)
( 9.62931034e+00,  6.90038256e-01)
( 9.63103448e+00,  6.90135358e-01)
( 9.63275862e+00,  6.90135358e-01)
( 9.63448276e+00,  6.90232243e-01)
( 9.63620690e+00,  6.90232243e-01)
( 9.63793103e+00,  6.90328914e-01)
( 9.63965517e+00,  6.90353028e-01)
( 9.64137931e+00,  6.90377169e-01)
( 9.64310345e+00,  6.90473518e-01)
( 9.64482759e+00,  6.90473518e-01)
( 9.64655172e+00,  6.90569653e-01)
( 9.64827586e+00,  6.90569653e-01)
( 9.65000000e+00,  6.90665576e-01)
( 9.65172414e+00,  6.90665576e-01)
( 9.65344828e+00,  6.90737385e-01)
( 9.65517241e+00,  6.90809063e-01)
( 9.65689655e+00,  6.90809063e-01)
( 9.65862069e+00,  6.90904456e-01)
( 9.66034483e+00,  6.90904456e-01)
( 9.66206897e+00,  6.90999640e-01)
( 9.66379310e+00,  6.90999640e-01)
( 9.66551724e+00,  6.91070896e-01)
( 9.66724138e+00,  6.91142021e-01)
( 9.66896552e+00,  6.91142021e-01)
( 9.67068966e+00,  6.91236681e-01)
( 9.67241379e+00,  6.91236681e-01)
( 9.67413793e+00,  6.91331133e-01)
( 9.67586207e+00,  6.91331133e-01)
( 9.67758621e+00,  6.91425378e-01)
( 9.67931034e+00,  6.91425378e-01)
( 9.68103448e+00,  6.91519415e-01)
( 9.68275862e+00,  6.91519415e-01)
( 9.68448276e+00,  6.91613247e-01)
( 9.68620690e+00,  6.91613247e-01)
( 9.68793103e+00,  6.91706872e-01)
( 9.68965517e+00,  6.91730228e-01)
( 9.69137931e+00,  6.91753608e-01)
( 9.69310345e+00,  6.91846927e-01)
( 9.69482759e+00,  6.91846927e-01)
( 9.69655172e+00,  6.91940041e-01)
( 9.69827586e+00,  6.91940041e-01)
( 9.70000000e+00,  6.92032953e-01)
( 9.70172414e+00,  6.92032953e-01)
( 9.70344828e+00,  6.92102509e-01)
( 9.70517241e+00,  6.92171940e-01)
( 9.70689655e+00,  6.92171940e-01)
( 9.70862069e+00,  6.92264345e-01)
( 9.71034483e+00,  6.92264345e-01)
( 9.71206897e+00,  6.92356550e-01)
( 9.71379310e+00,  6.92356550e-01)
( 9.71551724e+00,  6.92425577e-01)
( 9.71724138e+00,  6.92494480e-01)
( 9.71896552e+00,  6.92494480e-01)
( 9.72068966e+00,  6.92586184e-01)
( 9.72241379e+00,  6.92586184e-01)
( 9.72413793e+00,  6.92677690e-01)
( 9.72586207e+00,  6.92677690e-01)
( 9.72758621e+00,  6.92768996e-01)
( 9.72931034e+00,  6.92768996e-01)
( 9.73103448e+00,  6.92860105e-01)
( 9.73275862e+00,  6.92860105e-01)
( 9.73448276e+00,  6.92951017e-01)
( 9.73620690e+00,  6.92951017e-01)
( 9.73793103e+00,  6.93041732e-01)
( 9.73965517e+00,  6.93064362e-01)
( 9.74137931e+00,  6.93087016e-01)
( 9.74310345e+00,  6.93177437e-01)
( 9.74482759e+00,  6.93177437e-01)
( 9.74655172e+00,  6.93267663e-01)
( 9.74827586e+00,  6.93267663e-01)
( 9.75000000e+00,  6.93357695e-01)
( 9.75172414e+00,  6.93357695e-01)
( 9.75344828e+00,  6.93425097e-01)
( 9.75517241e+00,  6.93492378e-01)
( 9.75689655e+00,  6.93492378e-01)
( 9.75862069e+00,  6.93581926e-01)
( 9.76034483e+00,  6.93581926e-01)
( 9.76206897e+00,  6.93671281e-01)
( 9.76379310e+00,  6.93671281e-01)
( 9.76551724e+00,  6.93738177e-01)
( 9.76724138e+00,  6.93804954e-01)
( 9.76896552e+00,  6.93804954e-01)
( 9.77068966e+00,  6.93893831e-01)
( 9.77241379e+00,  6.93893831e-01)
( 9.77413793e+00,  6.93982516e-01)
( 9.77586207e+00,  6.93982516e-01)
( 9.77758621e+00,  6.94071012e-01)
( 9.77931034e+00,  6.94071012e-01)
( 9.78103448e+00,  6.94159319e-01)
( 9.78275862e+00,  6.94159319e-01)
( 9.78448276e+00,  6.94247437e-01)
( 9.78620690e+00,  6.94247437e-01)
( 9.78793103e+00,  6.94335366e-01)
( 9.78965517e+00,  6.94357302e-01)
( 9.79137931e+00,  6.94379261e-01)
( 9.79310345e+00,  6.94466909e-01)
( 9.79482759e+00,  6.94466909e-01)
( 9.79655172e+00,  6.94554370e-01)
( 9.79827586e+00,  6.94554370e-01)
( 9.80000000e+00,  6.94641645e-01)
( 9.80172414e+00,  6.94641645e-01)
( 9.80344828e+00,  6.94706985e-01)
( 9.80517241e+00,  6.94772209e-01)
( 9.80689655e+00,  6.94772209e-01)
( 9.80862069e+00,  6.94859021e-01)
( 9.81034483e+00,  6.94859021e-01)
( 9.81206897e+00,  6.94945648e-01)
( 9.81379310e+00,  6.94945648e-01)
( 9.81551724e+00,  6.95010503e-01)
( 9.81724138e+00,  6.95075244e-01)
( 9.81896552e+00,  6.95075244e-01)
( 9.82068966e+00,  6.95161413e-01)
( 9.82241379e+00,  6.95161413e-01)
( 9.82413793e+00,  6.95247398e-01)
( 9.82586207e+00,  6.95247398e-01)
( 9.82758621e+00,  6.95333202e-01)
( 9.82931034e+00,  6.95333202e-01)
( 9.83103448e+00,  6.95418825e-01)
( 9.83275862e+00,  6.95418825e-01)
( 9.83448276e+00,  6.95504266e-01)
( 9.83620690e+00,  6.95504266e-01)
( 9.83793103e+00,  6.95589528e-01)
( 9.83965517e+00,  6.95610798e-01)
( 9.84137931e+00,  6.95632091e-01)
( 9.84310345e+00,  6.95717082e-01)
( 9.84482759e+00,  6.95717082e-01)
( 9.84655172e+00,  6.95801895e-01)
( 9.84827586e+00,  6.95801895e-01)
( 9.85000000e+00,  6.95886528e-01)
( 9.85172414e+00,  6.95886528e-01)
( 9.85344828e+00,  6.95949892e-01)
( 9.85517241e+00,  6.96013145e-01)
( 9.85689655e+00,  6.96013145e-01)
( 9.85862069e+00,  6.96097335e-01)
( 9.86034483e+00,  6.96097335e-01)
( 9.86206897e+00,  6.96181347e-01)
( 9.86379310e+00,  6.96181347e-01)
( 9.86551724e+00,  6.96244247e-01)
( 9.86724138e+00,  6.96307036e-01)
( 9.86896552e+00,  6.96307036e-01)
( 9.87068966e+00,  6.96390609e-01)
( 9.87241379e+00,  6.96390609e-01)
( 9.87413793e+00,  6.96474007e-01)
( 9.87586207e+00,  6.96474007e-01)
( 9.87758621e+00,  6.96557230e-01)
( 9.87931034e+00,  6.96557230e-01)
( 9.88103448e+00,  6.96640279e-01)
( 9.88275862e+00,  6.96640279e-01)
( 9.88448276e+00,  6.96723155e-01)
( 9.88620690e+00,  6.96723155e-01)
( 9.88793103e+00,  6.96805858e-01)
( 9.88965517e+00,  6.96826490e-01)
( 9.89137931e+00,  6.96847144e-01)
( 9.89310345e+00,  6.96929588e-01)
( 9.89482759e+00,  6.96929588e-01)
( 9.89655172e+00,  6.97011860e-01)
( 9.89827586e+00,  6.97011860e-01)
( 9.90000000e+00,  6.97093961e-01)
( 9.90172414e+00,  6.97093961e-01)
( 9.90344828e+00,  6.97155430e-01)
( 9.90517241e+00,  6.97216792e-01)
( 9.90689655e+00,  6.97216792e-01)
( 9.90862069e+00,  6.97298467e-01)
( 9.91034483e+00,  6.97298467e-01)
( 9.91206897e+00,  6.97379972e-01)
( 9.91379310e+00,  6.97379972e-01)
( 9.91551724e+00,  6.97440994e-01)
( 9.91724138e+00,  6.97501912e-01)
( 9.91896552e+00,  6.97501912e-01)
( 9.92068966e+00,  6.97582995e-01)
( 9.92241379e+00,  6.97582995e-01)
( 9.92413793e+00,  6.97663909e-01)
( 9.92586207e+00,  6.97663909e-01)
( 9.92758621e+00,  6.97744657e-01)
( 9.92931034e+00,  6.97744657e-01)
( 9.93103448e+00,  6.97825237e-01)
( 9.93275862e+00,  6.97825237e-01)
( 9.93448276e+00,  6.97905650e-01)
( 9.93620690e+00,  6.97905650e-01)
( 9.93793103e+00,  6.97985898e-01)
( 9.93965517e+00,  6.98005918e-01)
( 9.94137931e+00,  6.98025959e-01)
( 9.94310345e+00,  6.98105958e-01)
( 9.94482759e+00,  6.98105958e-01)
( 9.94655172e+00,  6.98185792e-01)
( 9.94827586e+00,  6.98185792e-01)
( 9.95000000e+00,  6.98265462e-01)
( 9.95172414e+00,  6.98265462e-01)
( 9.95344828e+00,  6.98325112e-01)
( 9.95517241e+00,  6.98384659e-01)
( 9.95689655e+00,  6.98384659e-01)
( 9.95862069e+00,  6.98463919e-01)
( 9.96034483e+00,  6.98463919e-01)
( 9.96206897e+00,  6.98543016e-01)
( 9.96379310e+00,  6.98543016e-01)
( 9.96551724e+00,  6.98602238e-01)
( 9.96724138e+00,  6.98661358e-01)
( 9.96896552e+00,  6.98661358e-01)
( 9.97068966e+00,  6.98740050e-01)
( 9.97241379e+00,  6.98740050e-01)
( 9.97413793e+00,  6.98818580e-01)
( 9.97586207e+00,  6.98818580e-01)
( 9.97758621e+00,  6.98896950e-01)
( 9.97931034e+00,  6.98896950e-01)
( 9.98103448e+00,  6.98975159e-01)
( 9.98275862e+00,  6.98975159e-01)
( 9.98448276e+00,  6.99053208e-01)
( 9.98620690e+00,  6.99053208e-01)
( 9.98793103e+00,  6.99131097e-01)
( 9.98965517e+00,  6.99150530e-01)
( 9.99137931e+00,  6.99169982e-01)
( 9.99310345e+00,  6.99247633e-01)
( 9.99482759e+00,  6.99247633e-01)
( 9.99655172e+00,  6.99325125e-01)
( 9.99827586e+00,  6.99325125e-01)
( 1.00000000e+01,  6.99383146e-01)};\label{line:eulernozii1d_states_l2}

\nextgroupplot[width=0.5\textwidth, ytick=\empty, xlabel=$x$, height=0.3\textwidth]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000011e+00)
( 1.00243641e-01,  9.99669463e-01)
( 2.00487021e-01,  9.99310425e-01)
( 3.00730411e-01,  9.98920169e-01)
( 4.00973812e-01,  9.98495531e-01)
( 5.01217226e-01,  9.98032984e-01)
( 6.01460654e-01,  9.97528598e-01)
( 7.01704097e-01,  9.96977983e-01)
( 8.01947559e-01,  9.96376238e-01)
( 9.02191042e-01,  9.95717883e-01)
( 1.00243455e+00,  9.94996786e-01)
( 1.10267808e+00,  9.94206084e-01)
( 1.20292164e+00,  9.93338084e-01)
( 1.30316524e+00,  9.92384166e-01)
( 1.40340888e+00,  9.91334659e-01)
( 1.50365256e+00,  9.90178715e-01)
( 1.60389629e+00,  9.88904158e-01)
( 1.70414009e+00,  9.87497324e-01)
( 1.80438395e+00,  9.85942876e-01)
( 1.90462789e+00,  9.84223606e-01)
( 2.00487192e+00,  9.82320216e-01)
( 2.10511606e+00,  9.80211075e-01)
( 2.20536031e+00,  9.77871970e-01)
( 2.30560470e+00,  9.75275825e-01)
( 2.40584924e+00,  9.72392421e-01)
( 2.50609396e+00,  9.69188101e-01)
( 2.60633888e+00,  9.65625482e-01)
( 2.70658402e+00,  9.61663181e-01)
( 2.80682940e+00,  9.57255569e-01)
( 2.90707506e+00,  9.52352578e-01)
( 3.00732101e+00,  9.46899594e-01)
( 3.10756727e+00,  9.40837457e-01)
( 3.20781385e+00,  9.34102624e-01)
( 3.30806075e+00,  9.26627537e-01)
( 3.40830792e+00,  9.18341247e-01)
( 3.50855533e+00,  9.09170363e-01)
( 3.60880288e+00,  8.99040369e-01)
( 3.70905041e+00,  8.87877377e-01)
( 3.80929769e+00,  8.75610331e-01)
( 3.90954442e+00,  8.62173682e-01)
( 4.00979017e+00,  8.47510510e-01)
( 4.11003440e+00,  8.31575987e-01)
( 4.21027641e+00,  8.14341071e-01)
( 4.31051536e+00,  7.95796187e-01)
( 4.41075029e+00,  7.75954656e-01)
( 4.51098009e+00,  7.54855531e-01)
( 4.61120361e+00,  7.32565520e-01)
( 4.71141976e+00,  7.09179670e-01)
( 4.81162757e+00,  6.84820605e-01)
( 4.91181830e+00,  6.59637982e-01)
( 5.01218362e+00,  6.33754485e-01)
( 5.11262959e+00,  6.07371153e-01)
( 5.21303180e+00,  5.80720961e-01)
( 5.31343537e+00,  5.53991952e-01)
( 5.41383973e+00,  5.27380962e-01)
( 5.51424398e+00,  5.01075299e-01)
( 5.61464727e+00,  4.75247117e-01)
( 5.71504881e+00,  4.50049169e-01)
( 5.81544793e+00,  4.25611924e-01)
( 5.91584405e+00,  4.02042063e-01)
( 6.01623672e+00,  3.79422251e-01)
( 6.11662558e+00,  3.57811979e-01)
( 6.21701040e+00,  3.37249240e-01)
( 6.31739105e+00,  3.17752779e-01)
( 6.41776746e+00,  2.99324656e-01)
( 6.51813966e+00,  2.81952950e-01)
( 6.61850772e+00,  2.65614399e-01)
( 6.71887174e+00,  2.50276888e-01)
( 6.81923190e+00,  2.35955743e-01)
( 6.91956458e+00,  2.22557292e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 6.91956458e+00,  2.22557292e-01)
( 6.91956458e+00,  6.04359441e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 6.91956458e+00,  6.04359441e-01)
( 7.01998667e+00,  6.16371035e-01)
( 7.11943620e+00,  6.26495654e-01)
( 7.21877137e+00,  6.35161830e-01)
( 7.31810555e+00,  6.42691136e-01)
( 7.41743891e+00,  6.49275069e-01)
( 7.51677154e+00,  6.55061772e-01)
( 7.61610353e+00,  6.60169066e-01)
( 7.71543498e+00,  6.64692626e-01)
( 7.81476595e+00,  6.68711407e-01)
( 7.91409651e+00,  6.72291387e-01)
( 8.01342672e+00,  6.75488248e-01)
( 8.11275663e+00,  6.78349361e-01)
( 8.21208627e+00,  6.80915291e-01)
( 8.31141570e+00,  6.83220961e-01)
( 8.41074493e+00,  6.85296574e-01)
( 8.51007401e+00,  6.87168353e-01)
( 8.60940294e+00,  6.88859145e-01)
( 8.70873176e+00,  6.90388911e-01)
( 8.80806047e+00,  6.91775143e-01)
( 8.90738909e+00,  6.93033199e-01)
( 9.00671764e+00,  6.94176603e-01)
( 9.10604613e+00,  6.95217279e-01)
( 9.20537455e+00,  6.96165768e-01)
( 9.30470293e+00,  6.97031403e-01)
( 9.40403126e+00,  6.97822460e-01)
( 9.50335956e+00,  6.98546292e-01)
( 9.60268783e+00,  6.99209444e-01)
( 9.70201606e+00,  6.99817746e-01)
( 9.80134428e+00,  7.00376403e-01)
( 1.00000000e+01,  7.01362871e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 5.30077069e-04,  9.99995432e-01)
( 3.59201043e-02,  9.99686683e-01)
( 6.27918253e-02,  9.99447221e-01)
( 8.33866253e-02,  9.99260697e-01)
( 9.99719011e-02,  9.99108565e-01)
( 1.14506407e-01,  9.98973815e-01)
( 1.28664256e-01,  9.98841259e-01)
( 1.45416654e-01,  9.98682739e-01)
( 1.70244236e-01,  9.98444423e-01)
( 2.07602782e-01,  9.98078057e-01)
( 2.58791746e-01,  9.97560459e-01)
( 3.22766975e-01,  9.96887208e-01)
( 3.97460204e-01,  9.96062257e-01)
( 4.80629196e-01,  9.95091492e-01)
( 5.70250980e-01,  9.93979800e-01)
( 6.64678575e-01,  9.92729627e-01)
( 7.63124319e-01,  9.91333590e-01)
( 8.66095010e-01,  9.89764144e-01)
( 9.74178792e-01,  9.87986623e-01)
( 1.08716476e+00,  9.85973546e-01)
( 1.20421661e+00,  9.83705787e-01)
( 1.32427528e+00,  9.81168945e-01)
( 1.44632113e+00,  9.78350176e-01)
( 1.56948647e+00,  9.75236370e-01)
( 1.69310222e+00,  9.71812677e-01)
( 1.81710759e+00,  9.68048463e-01)
( 1.94257089e+00,  9.63871360e-01)
( 2.07060218e+00,  9.59189638e-01)
( 2.20143465e+00,  9.53925974e-01)
( 2.33457485e+00,  9.48024115e-01)
( 2.46922075e+00,  9.41443041e-01)
( 2.60454672e+00,  9.34150888e-01)
( 2.73983470e+00,  9.26121360e-01)
( 2.87453659e+00,  9.17330602e-01)
( 3.00884200e+00,  9.07713288e-01)
( 3.14458857e+00,  8.97065871e-01)
( 3.28376341e+00,  8.85119175e-01)
( 3.42700594e+00,  8.71670968e-01)
( 3.57377836e+00,  8.56619523e-01)
( 3.72301789e+00,  8.39945249e-01)
( 3.87360204e+00,  8.21687252e-01)
( 4.02457495e+00,  8.01925916e-01)
( 4.17520332e+00,  7.80773793e-01)
( 4.32423323e+00,  7.58482334e-01)
( 4.46836385e+00,  7.35708205e-01)
( 4.60423984e+00,  7.13235361e-01)
( 4.73085061e+00,  6.91514618e-01)
( 4.84938514e+00,  6.70589949e-01)
( 4.96224097e+00,  6.50225374e-01)
( 5.07258270e+00,  6.29990524e-01)
( 5.18347492e+00,  6.09410572e-01)
( 5.29774496e+00,  5.88049852e-01)
( 5.41829364e+00,  5.65456043e-01)
( 5.54732579e+00,  5.41334895e-01)
( 5.68558551e+00,  5.15713928e-01)
( 5.83142400e+00,  4.89111736e-01)
( 5.98119481e+00,  4.62417011e-01)
( 6.13212865e+00,  4.36312662e-01)
( 6.28331898e+00,  4.11098608e-01)
( 6.43403064e+00,  3.86997894e-01)
( 6.58330373e+00,  3.64217105e-01)
( 6.73005223e+00,  3.42924041e-01)
( 6.87333132e+00,  3.23210824e-01)
( 7.01284570e+00,  3.05041552e-01)
( 7.14954935e+00,  2.88211363e-01)
( 7.28546874e+00,  2.72414259e-01)
( 7.42192021e+00,  2.57468788e-01)
( 7.55870982e+00,  2.43430315e-01)
( 7.69512977e+00,  2.30278720e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 7.69512977e+00,  2.30278720e-01)
( 7.69512977e+00,  6.18002899e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 7.69512977e+00,  6.18002899e-01)
( 7.82694777e+00,  6.29496299e-01)
( 7.95546448e+00,  6.39165760e-01)
( 8.08101996e+00,  6.47374717e-01)
( 8.20340246e+00,  6.54440719e-01)
( 8.32312698e+00,  6.60594826e-01)
( 8.44153234e+00,  6.66045621e-01)
( 8.55955811e+00,  6.70931417e-01)
( 8.67696295e+00,  6.75315741e-01)
( 8.79304657e+00,  6.79238882e-01)
( 8.90693104e+00,  6.82734353e-01)
( 9.01760516e+00,  6.85831820e-01)
( 9.12405581e+00,  6.88560838e-01)
( 9.22555031e+00,  6.90956172e-01)
( 9.32202707e+00,  6.93062918e-01)
( 9.41415142e+00,  6.94932901e-01)
( 9.50229033e+00,  6.96602705e-01)
( 9.58552204e+00,  6.98080484e-01)
( 9.66220717e+00,  6.99362814e-01)
( 9.73036888e+00,  7.00442905e-01)
( 9.78785027e+00,  7.01312537e-01)
( 9.83272494e+00,  7.01966465e-01)
( 9.86415256e+00,  7.02411882e-01)
( 9.88364637e+00,  7.02683102e-01)
( 9.89570965e+00,  7.02849034e-01)
( 9.90555260e+00,  7.02983357e-01)
( 9.91590537e+00,  7.03123611e-01)
( 9.92841293e+00,  7.03291667e-01)
( 9.94502382e+00,  7.03512531e-01)
( 9.96798207e+00,  7.03813485e-01)
( 1.00000000e+01,  7.04225022e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 9.07121131e-04,  9.99985849e-01)
( 4.96579448e-03,  9.99922446e-01)
( 5.55657697e-03,  9.99913205e-01)
( 9.75039435e-03,  9.99847520e-01)
( 1.51324398e-02,  9.99762999e-01)
( 2.23275766e-02,  9.99649609e-01)
( 3.18676657e-02,  9.99498563e-01)
( 4.47563325e-02,  9.99293224e-01)
( 6.29372343e-02,  9.99001055e-01)
( 8.79673899e-02,  9.98593951e-01)
( 1.20211139e-01,  9.98061086e-01)
( 1.59148105e-01,  9.97404712e-01)
( 2.03873090e-01,  9.96632959e-01)
( 2.53418019e-01,  9.95755223e-01)
( 3.06900832e-01,  9.94780029e-01)
( 3.63642121e-01,  9.93713002e-01)
( 4.24288454e-01,  9.92534400e-01)
( 4.91917028e-01,  9.91171945e-01)
( 5.69313934e-01,  9.89547879e-01)
( 6.57022348e-01,  9.87620017e-01)
( 7.53835903e-01,  9.85378674e-01)
( 8.57809457e-01,  9.82831707e-01)
( 9.66926111e-01,  9.79993691e-01)
( 1.07940179e+00,  9.76880402e-01)
( 1.19383735e+00,  9.73504702e-01)
( 1.31042943e+00,  9.69835679e-01)
( 1.43250317e+00,  9.65729678e-01)
( 1.56340997e+00,  9.61006055e-01)
( 1.70390572e+00,  9.55541981e-01)
( 1.85260170e+00,  9.49282413e-01)
( 2.00718228e+00,  9.42217821e-01)
( 2.16523624e+00,  9.34364764e-01)
( 2.32464177e+00,  9.25754805e-01)
( 2.48374704e+00,  9.16425206e-01)
( 2.64280241e+00,  9.06319644e-01)
( 2.80626442e+00,  8.95078726e-01)
( 2.97900402e+00,  8.82212090e-01)
( 3.16251215e+00,  8.67385331e-01)
( 3.35532226e+00,  8.50479864e-01)
( 3.55465523e+00,  8.31543950e-01)
( 3.75759402e+00,  8.10736533e-01)
( 3.96165561e+00,  7.88284168e-01)
( 4.16493015e+00,  7.64454856e-01)
( 4.36408459e+00,  7.39787912e-01)
( 4.55026199e+00,  7.15660896e-01)
( 4.71443968e+00,  6.93635884e-01)
( 4.85387748e+00,  6.74459810e-01)
( 4.97155374e+00,  6.57995158e-01)
( 5.07415153e+00,  6.43471569e-01)
( 5.17060059e+00,  6.29699435e-01)
( 5.26960613e+00,  6.15473558e-01)
( 5.37774304e+00,  5.99866895e-01)
( 5.50271310e+00,  5.81790002e-01)
( 5.65041384e+00,  5.60444894e-01)
( 5.82281828e+00,  5.35675423e-01)
( 6.01546771e+00,  5.08348080e-01)
( 6.21854136e+00,  4.80134188e-01)
( 6.42460662e+00,  4.52312224e-01)
( 6.63127908e+00,  4.25386145e-01)
( 6.83666867e+00,  3.99723615e-01)
( 7.03830753e+00,  3.75682224e-01)
( 7.23339344e+00,  3.53563804e-01)
( 7.41945456e+00,  3.33541600e-01)
( 7.59561587e+00,  3.15557557e-01)
( 7.76409641e+00,  2.99238104e-01)
( 7.92976967e+00,  2.84017471e-01)
( 8.09570667e+00,  2.69576014e-01)
( 8.26116942e+00,  2.56016216e-01)
( 8.42417383e+00,  2.43392162e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 8.42417383e+00,  2.43392162e-01)
( 8.42417383e+00,  6.40515778e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 8.42417383e+00,  6.40515778e-01)
( 8.56725217e+00,  6.50724625e-01)
( 8.70162206e+00,  6.59220473e-01)
( 8.82602980e+00,  6.66237424e-01)
( 8.93956190e+00,  6.72068353e-01)
( 9.04381033e+00,  6.76997695e-01)
( 9.14289531e+00,  6.81344604e-01)
( 9.23988967e+00,  6.85310088e-01)
( 9.33453980e+00,  6.88927254e-01)
( 9.42541302e+00,  6.92184411e-01)
( 9.51075312e+00,  6.95065367e-01)
( 9.58861903e+00,  6.97554058e-01)
( 9.65722723e+00,  6.99643025e-01)
( 9.71565233e+00,  7.01349373e-01)
( 9.76479156e+00,  7.02735202e-01)
( 9.80758008e+00,  7.03906641e-01)
( 9.84674424e+00,  7.04951025e-01)
( 9.88263483e+00,  7.05885452e-01)
( 9.91460882e+00,  7.06700147e-01)
( 9.94187589e+00,  7.07382002e-01)
( 9.96358404e+00,  7.07916523e-01)
( 9.97896499e+00,  7.08290854e-01)
( 9.98763827e+00,  7.08500349e-01)
( 9.99009825e+00,  7.08559561e-01)
( 9.99138353e+00,  7.08590461e-01)
( 9.99264036e+00,  7.08620653e-01)
( 9.99391001e+00,  7.08651129e-01)
( 9.99512180e+00,  7.08680193e-01)
( 9.99636416e+00,  7.08709968e-01)
( 9.99754273e+00,  7.08738193e-01)
( 1.00000000e+01,  7.08796973e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 9.76818493e-03,  9.99773049e-01)
( 1.86235219e-02,  9.99566471e-01)
( 3.10358167e-02,  9.99275570e-01)
( 4.39675288e-02,  9.98970819e-01)
( 5.77403823e-02,  9.98644351e-01)
( 7.27385031e-02,  9.98286606e-01)
( 8.93646497e-02,  9.97887289e-01)
( 1.08448742e-01,  9.97425363e-01)
( 1.31704721e-01,  9.96857247e-01)
( 1.60664701e-01,  9.96141710e-01)
( 1.95805227e-01,  9.95261283e-01)
( 2.36733871e-01,  9.94218758e-01)
( 2.82653485e-01,  9.93026853e-01)
( 3.32679943e-01,  9.91701069e-01)
( 3.85993386e-01,  9.90256219e-01)
( 4.41887175e-01,  9.88705271e-01)
( 4.99726803e-01,  9.87060473e-01)
( 5.58889986e-01,  9.85335127e-01)
( 6.18856516e-01,  9.83541032e-01)
( 6.79267927e-01,  9.81686405e-01)
( 7.39890886e-01,  9.79776519e-01)
( 8.00562684e-01,  9.77815046e-01)
( 8.61152262e-01,  9.75805113e-01)
( 9.21542833e-01,  9.73749794e-01)
( 9.81751583e-01,  9.71647837e-01)
( 1.04466625e+00,  9.69393796e-01)
( 1.11964239e+00,  9.66628897e-01)
( 1.21569272e+00,  9.62958298e-01)
( 1.33559005e+00,  9.58166983e-01)
( 1.47691579e+00,  9.52208858e-01)
( 1.63490104e+00,  9.45132802e-01)
( 1.80438515e+00,  9.37030764e-01)
( 1.98074158e+00,  9.28012073e-01)
( 2.16026165e+00,  9.18187830e-01)
( 2.34229777e+00,  9.07535570e-01)
( 2.53265499e+00,  8.95626224e-01)
( 2.73795819e+00,  8.81872754e-01)
( 2.95999065e+00,  8.65912413e-01)
( 3.19626887e+00,  8.47672449e-01)
( 3.44244388e+00,  8.27292997e-01)
( 3.69402153e+00,  8.05044426e-01)
( 3.94719992e+00,  7.81264397e-01)
( 4.19906859e+00,  7.56318996e-01)
( 4.44453997e+00,  7.30893400e-01)
( 4.67005413e+00,  7.06693467e-01)
( 4.86174653e+00,  6.85591265e-01)
( 5.01590702e+00,  6.68331238e-01)
( 5.13713447e+00,  6.54612828e-01)
( 5.23371539e+00,  6.43609298e-01)
( 5.32390035e+00,  6.33287860e-01)
( 5.41690557e+00,  6.22608043e-01)
( 5.52387096e+00,  6.10295531e-01)
( 5.65668997e+00,  5.94988547e-01)
( 5.82443080e+00,  5.75676610e-01)
( 6.03014327e+00,  5.52113378e-01)
( 6.26699814e+00,  5.25288949e-01)
( 6.51993055e+00,  4.97181739e-01)
( 6.77754895e+00,  4.69303381e-01)
( 7.03622351e+00,  4.42229355e-01)
( 7.29308799e+00,  4.16381674e-01)
( 7.54437942e+00,  3.92185648e-01)
( 7.78577992e+00,  3.70015564e-01)
( 8.01337344e+00,  3.50107197e-01)
( 8.22548243e+00,  3.32432855e-01)
( 8.42484126e+00,  3.16594590e-01)
( 8.61792319e+00,  3.01963169e-01)
( 8.80835658e+00,  2.88204160e-01)
( 8.99392721e+00,  2.75497594e-01)
( 9.17033711e+00,  2.63982013e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 9.17033711e+00,  2.63982013e-01)
( 9.17033711e+00,  6.74254441e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [black, solid, thick]
coordinates {
( 9.17033711e+00,  6.74254441e-01)
( 9.29942040e+00,  6.82242955e-01)
( 9.40782805e+00,  6.88431509e-01)
( 9.49171811e+00,  6.92868065e-01)
( 9.54965216e+00,  6.95794277e-01)
( 9.58635905e+00,  6.97593396e-01)
( 9.61247721e+00,  6.98848551e-01)
( 9.63650266e+00,  6.99985286e-01)
( 9.66039004e+00,  7.01098907e-01)
( 9.68428413e+00,  7.02196650e-01)
( 9.70827940e+00,  7.03283086e-01)
( 9.73245582e+00,  7.04361888e-01)
( 9.75683478e+00,  7.05433963e-01)
( 9.78128236e+00,  7.06493483e-01)
( 9.80537400e+00,  7.07522631e-01)
( 9.82835747e+00,  7.08490881e-01)
( 9.84944020e+00,  7.09367629e-01)
( 9.86807004e+00,  7.10133424e-01)
( 9.88379411e+00,  7.10773338e-01)
( 9.89630391e+00,  7.11278287e-01)
( 9.90591526e+00,  7.11663766e-01)
( 9.91437063e+00,  7.12001117e-01)
( 9.92296490e+00,  7.12342327e-01)
( 9.93159444e+00,  7.12683244e-01)
( 9.94022778e+00,  7.13022624e-01)
( 9.94885897e+00,  7.13360243e-01)
( 9.95749099e+00,  7.13696230e-01)
( 9.96612624e+00,  7.14030688e-01)
( 9.97477810e+00,  7.14364141e-01)
( 9.98313383e+00,  7.14684623e-01)
( 1.00000000e+01,  7.15326905e-01)};\label{line:eulernozii1d_states_snaps}

\addplot [blue, dash dot, thick]
coordinates {
( 0.00000000e+00,  1.00000002e+00)
( 1.00026536e-01,  9.98828793e-01)
( 2.00052858e-01,  9.97581123e-01)
( 3.00079186e-01,  9.96251618e-01)
( 4.00105523e-01,  9.94834454e-01)
( 5.00131870e-01,  9.93323392e-01)
( 6.00158227e-01,  9.91711749e-01)
( 7.00184598e-01,  9.89992375e-01)
( 8.00210983e-01,  9.88157622e-01)
( 9.00237384e-01,  9.86199322e-01)
( 1.00026381e+00,  9.84108756e-01)
( 1.10029025e+00,  9.81876631e-01)
( 1.20031672e+00,  9.79493056e-01)
( 1.30034322e+00,  9.76947518e-01)
( 1.40036975e+00,  9.74228861e-01)
( 1.50039632e+00,  9.71325270e-01)
( 1.60042294e+00,  9.68224264e-01)
( 1.70044961e+00,  9.64912681e-01)
( 1.80047634e+00,  9.61376686e-01)
( 1.90050315e+00,  9.57601776e-01)
( 2.00053004e+00,  9.53572804e-01)
( 2.10055702e+00,  9.49274004e-01)
( 2.20058412e+00,  9.44689040e-01)
( 2.30061134e+00,  9.39801069e-01)
( 2.40063872e+00,  9.34592813e-01)
( 2.50066626e+00,  9.29046664e-01)
( 2.60069399e+00,  9.23144800e-01)
( 2.70072195e+00,  9.16869333e-01)
( 2.80075015e+00,  9.10202473e-01)
( 2.90077862e+00,  9.03126730e-01)
( 3.00080738e+00,  8.95625129e-01)
( 3.10083646e+00,  8.87681467e-01)
( 3.20086587e+00,  8.79280579e-01)
( 3.30089561e+00,  8.70408642e-01)
( 3.40092566e+00,  8.61053490e-01)
( 3.50095597e+00,  8.51204947e-01)
( 3.60098645e+00,  8.40855170e-01)
( 3.70101695e+00,  8.29998993e-01)
( 3.80104728e+00,  8.18634261e-01)
( 3.90107713e+00,  8.06762154e-01)
( 4.00110608e+00,  7.94387468e-01)
( 4.10113362e+00,  7.81518871e-01)
( 4.20115906e+00,  7.68169096e-01)
( 4.30118160e+00,  7.54355069e-01)
( 4.40120027e+00,  7.40097962e-01)
( 4.50121400e+00,  7.25423162e-01)
( 4.60122168e+00,  7.10360140e-01)
( 4.70122221e+00,  6.94942227e-01)
( 4.80121464e+00,  6.79206275e-01)
( 4.90118902e+00,  6.63193725e-01)
( 5.00131202e+00,  6.46920384e-01)
( 5.10150434e+00,  6.30443064e-01)
( 5.20166604e+00,  6.13824116e-01)
( 5.30182990e+00,  5.97106284e-01)
( 5.40199454e+00,  5.80337764e-01)
( 5.50215905e+00,  5.63566462e-01)
( 5.60232261e+00,  5.46839433e-01)
( 5.70248444e+00,  5.30202295e-01)
( 5.80264388e+00,  5.13698696e-01)
( 5.90280036e+00,  4.97369857e-01)
( 6.00295343e+00,  4.81254186e-01)
( 6.10310277e+00,  4.65386962e-01)
( 6.20324814e+00,  4.49800116e-01)
( 6.30338940e+00,  4.34522078e-01)
( 6.40352652e+00,  4.19577708e-01)
( 6.50365951e+00,  4.04988290e-01)
( 6.60378844e+00,  3.90771593e-01)
( 6.70391343e+00,  3.76941982e-01)
( 6.80403464e+00,  3.63510571e-01)
( 6.90412858e+00,  3.50488451e-01)
( 7.00431155e+00,  3.37866154e-01)
( 7.10352663e+00,  3.25774086e-01)
( 7.20262798e+00,  3.14101793e-01)
( 7.30172842e+00,  3.02833554e-01)
( 7.40082810e+00,  2.91965799e-01)
( 7.49992712e+00,  2.81493395e-01)
( 7.59902557e+00,  2.71409846e-01)
( 7.69812354e+00,  2.61707507e-01)
( 7.79722109e+00,  2.52377771e-01)
( 7.89631829e+00,  2.43469968e-01)
( 7.99541135e+00,  2.34915922e-01)};\label{line:eulernozii1d_states_hdm}

\addplot [blue, dash dot, thick]
coordinates {
( 7.99541135e+00,  2.34915922e-01)
( 7.99541135e+00,  6.26056339e-01)};\label{line:eulernozii1d_states_hdm}

\addplot [blue, dash dot, thick]
coordinates {
( 7.99541135e+00,  6.26056339e-01)
( 8.09563313e+00,  6.34209518e-01)
( 8.19587578e+00,  6.41561638e-01)
( 8.29610576e+00,  6.48169981e-01)
( 8.39633553e+00,  6.54186406e-01)
( 8.49656514e+00,  6.59683869e-01)
( 8.59679462e+00,  6.64722250e-01)
( 8.69702397e+00,  6.69351581e-01)
( 8.79725322e+00,  6.73614289e-01)
( 8.89748240e+00,  6.77546795e-01)
( 8.99771150e+00,  6.81180688e-01)
( 9.09794054e+00,  6.84543602e-01)
( 9.19816953e+00,  6.87659886e-01)
( 9.29839847e+00,  6.90551130e-01)
( 9.39862738e+00,  6.93236577e-01)
( 9.49885626e+00,  6.95733457e-01)
( 9.59908511e+00,  6.98057255e-01)
( 9.69931394e+00,  7.00221939e-01)
( 9.79954274e+00,  7.02240143e-01)
( 1.00000000e+01,  7.05881815e-01)};\label{line:eulernozii1d_states_hdm}

\addplot [red, dashed, thick]
coordinates {
( 0.00000000e+00,  9.99956445e-01)
( 6.19324804e-09,  9.99965884e-01)
( 1.87367169e-02,  9.99802574e-01)
( 3.08527362e-02,  9.99714256e-01)
( 4.21674425e-02,  9.99615031e-01)
( 5.22194808e-02,  9.99521324e-01)
( 6.22956868e-02,  9.99419943e-01)
( 7.34866191e-02,  9.99299398e-01)
( 8.77529297e-02,  9.99138413e-01)
( 1.08749595e-01,  9.98896257e-01)
( 1.39418901e-01,  9.98537314e-01)
( 1.80559599e-01,  9.98045893e-01)
( 2.31388418e-01,  9.97421023e-01)
( 2.90434551e-01,  9.96668238e-01)
( 3.56113884e-01,  9.95794449e-01)
( 4.26994154e-01,  9.94805614e-01)
( 5.01937684e-01,  9.93704902e-01)
( 5.81039864e-01,  9.92474829e-01)
( 6.66534919e-01,  9.91054954e-01)
( 7.60502944e-01,  9.89378217e-01)
( 8.63221090e-01,  9.87403972e-01)
( 9.73559253e-01,  9.85116475e-01)
( 1.08981097e+00,  9.82513504e-01)
( 1.21024034e+00,  9.79597877e-01)
( 1.33332835e+00,  9.76373024e-01)
( 1.45787760e+00,  9.72840144e-01)
( 1.58367563e+00,  9.68976422e-01)
( 1.71232139e+00,  9.64695140e-01)
( 1.84548663e+00,  9.59880916e-01)
( 1.98346163e+00,  9.54442488e-01)
( 2.12539802e+00,  9.48323301e-01)
( 2.26996919e+00,  9.41492576e-01)
( 2.41581901e+00,  9.33935710e-01)
( 2.56176720e+00,  9.25648316e-01)
( 2.70691150e+00,  9.16630540e-01)
( 2.85156799e+00,  9.06818099e-01)
( 2.99878835e+00,  8.95933566e-01)
( 3.15186808e+00,  8.83602811e-01)
( 3.31185674e+00,  8.69557884e-01)
( 3.47784294e+00,  8.53683571e-01)
( 3.64804077e+00,  8.35986036e-01)
( 3.82056481e+00,  8.16555136e-01)
( 3.99380756e+00,  7.95535755e-01)
( 4.16653199e+00,  7.73111136e-01)
( 4.33659250e+00,  7.49667350e-01)
( 4.49830682e+00,  7.26201936e-01)
( 4.64589521e+00,  7.03870966e-01)
( 4.77755329e+00,  6.83278880e-01)
( 4.89522548e+00,  6.64391593e-01)
( 5.00336128e+00,  6.46699399e-01)
( 5.10712598e+00,  6.29465449e-01)
( 5.21245473e+00,  6.11816469e-01)
( 5.32363175e+00,  5.93100711e-01)
( 5.44560203e+00,  5.72563784e-01)
( 5.58214838e+00,  5.49672121e-01)
( 5.73453771e+00,  5.24367124e-01)
( 5.89991595e+00,  4.97335065e-01)
( 6.07199209e+00,  4.69839240e-01)
( 6.24599929e+00,  4.42847773e-01)
( 6.42039705e+00,  4.16759146e-01)
( 6.59395515e+00,  3.91865832e-01)
( 6.76506947e+00,  3.68445716e-01)
( 6.93192524e+00,  3.46728565e-01)
( 7.09293929e+00,  3.26842050e-01)
( 7.24760084e+00,  3.08735653e-01)
( 7.39746461e+00,  2.92119654e-01)
( 7.54586261e+00,  2.76560021e-01)
( 7.69496114e+00,  2.61805129e-01)
( 7.84444059e+00,  2.47926574e-01)
( 7.99317688e+00,  2.34933739e-01)};\label{line:eulernozii1d_states_ift}

\addplot [red, dashed, thick]
coordinates {
( 7.99317688e+00,  2.34933739e-01)
( 7.99317688e+00,  6.26153969e-01)};\label{line:eulernozii1d_states_ift}

\addplot [red, dashed, thick]
coordinates {
( 7.99317688e+00,  6.26153969e-01)
( 8.13226492e+00,  6.37209028e-01)
( 8.26651647e+00,  6.46507907e-01)
( 8.39571908e+00,  6.54366058e-01)
( 8.51935271e+00,  6.61093459e-01)
( 8.63815804e+00,  6.66938434e-01)
( 8.75422485e+00,  6.72139192e-01)
( 8.86902385e+00,  6.76842930e-01)
( 8.98207347e+00,  6.81090650e-01)
( 9.09212687e+00,  6.84893393e-01)
( 9.19765517e+00,  6.88256360e-01)
( 9.29695155e+00,  6.91183058e-01)
( 9.38841313e+00,  6.93682650e-01)
( 9.47112467e+00,  6.95783046e-01)
( 9.54566329e+00,  6.97546893e-01)
( 9.61426391e+00,  6.99069408e-01)
( 9.67889240e+00,  7.00426786e-01)
( 9.73938619e+00,  7.01636062e-01)
( 9.79460706e+00,  7.02691262e-01)
( 9.84314796e+00,  7.03582091e-01)
( 9.88341086e+00,  7.04294031e-01)
( 9.91380896e+00,  7.04808922e-01)
( 9.93356495e+00,  7.05121599e-01)
( 9.94372273e+00,  7.05257596e-01)
( 9.94959219e+00,  7.05326651e-01)
( 9.95438248e+00,  7.05380148e-01)
( 9.95942446e+00,  7.05435912e-01)
( 9.96546015e+00,  7.05502894e-01)
( 9.97347511e+00,  7.05593866e-01)
( 9.98451641e+00,  7.05721174e-01)
( 1.00000000e+01,  7.05888793e-01)};\label{line:eulernozii1d_states_ift}

\addplot [magenta, dotted, thick]
coordinates {
( 0.00000000e+00,  9.99036214e-01)
( 1.72413793e-03,  9.99046060e-01)
( 3.44827586e-03,  9.99016502e-01)
( 5.17241379e-03,  9.98986891e-01)
( 6.89655172e-03,  9.98986891e-01)
( 8.62068966e-03,  9.98947340e-01)
( 1.03448276e-02,  9.98947340e-01)
( 1.20689655e-02,  9.98907705e-01)
( 1.37931034e-02,  9.98907705e-01)
( 1.55172414e-02,  9.98877927e-01)
( 1.72413793e-02,  9.98848095e-01)
( 1.89655172e-02,  9.98848095e-01)
( 2.06896552e-02,  9.98808249e-01)
( 2.24137931e-02,  9.98808249e-01)
( 2.41379310e-02,  9.98768318e-01)
( 2.58620690e-02,  9.98768318e-01)
( 2.75862069e-02,  9.98728303e-01)
( 2.93103448e-02,  9.98728303e-01)
( 3.10344828e-02,  9.98688202e-01)
( 3.27586207e-02,  9.98688202e-01)
( 3.44827586e-02,  9.98648015e-01)
( 3.62068966e-02,  9.98648015e-01)
( 3.79310345e-02,  9.98607744e-01)
( 3.96551724e-02,  9.98597654e-01)
( 4.13793103e-02,  9.98587576e-01)
( 4.31034483e-02,  9.98547175e-01)
( 4.48275862e-02,  9.98547175e-01)
( 4.65517241e-02,  9.98506688e-01)
( 4.82758621e-02,  9.98506688e-01)
( 5.00000000e-02,  9.98466115e-01)
( 5.17241379e-02,  9.98466115e-01)
( 5.34482759e-02,  9.98435632e-01)
( 5.51724138e-02,  9.98405094e-01)
( 5.68965517e-02,  9.98405094e-01)
( 5.86206897e-02,  9.98364304e-01)
( 6.03448276e-02,  9.98364304e-01)
( 6.20689655e-02,  9.98323428e-01)
( 6.37931034e-02,  9.98323428e-01)
( 6.55172414e-02,  9.98292716e-01)
( 6.72413793e-02,  9.98261950e-01)
( 6.89655172e-02,  9.98261950e-01)
( 7.06896552e-02,  9.98220855e-01)
( 7.24137931e-02,  9.98220855e-01)
( 7.41379310e-02,  9.98179673e-01)
( 7.58620690e-02,  9.98179673e-01)
( 7.75862069e-02,  9.98138403e-01)
( 7.93103448e-02,  9.98138403e-01)
( 8.10344828e-02,  9.98097044e-01)
( 8.27586207e-02,  9.98097044e-01)
( 8.44827586e-02,  9.98055597e-01)
( 8.62068966e-02,  9.98055597e-01)
( 8.79310345e-02,  9.98014062e-01)
( 8.96551724e-02,  9.98003656e-01)
( 9.13793103e-02,  9.97993261e-01)
( 9.31034483e-02,  9.97951593e-01)
( 9.48275862e-02,  9.97951593e-01)
( 9.65517241e-02,  9.97909836e-01)
( 9.82758621e-02,  9.97909836e-01)
( 1.00000000e-01,  9.97867989e-01)
( 1.01724138e-01,  9.97867989e-01)
( 1.03448276e-01,  9.97836548e-01)
( 1.05172414e-01,  9.97805051e-01)
( 1.06896552e-01,  9.97805051e-01)
( 1.08620690e-01,  9.97762981e-01)
( 1.10344828e-01,  9.97762981e-01)
( 1.12068966e-01,  9.97720820e-01)
( 1.13793103e-01,  9.97720820e-01)
( 1.15517241e-01,  9.97689144e-01)
( 1.17241379e-01,  9.97657410e-01)
( 1.18965517e-01,  9.97657410e-01)
( 1.20689655e-01,  9.97615024e-01)
( 1.22413793e-01,  9.97615024e-01)
( 1.24137931e-01,  9.97572547e-01)
( 1.25862069e-01,  9.97572547e-01)
( 1.27586207e-01,  9.97529979e-01)
( 1.29310345e-01,  9.97529979e-01)
( 1.31034483e-01,  9.97487320e-01)
( 1.32758621e-01,  9.97487320e-01)
( 1.34482759e-01,  9.97444570e-01)
( 1.36206897e-01,  9.97444570e-01)
( 1.37931034e-01,  9.97401728e-01)
( 1.39655172e-01,  9.97390994e-01)
( 1.41379310e-01,  9.97380272e-01)
( 1.43103448e-01,  9.97337293e-01)
( 1.44827586e-01,  9.97337293e-01)
( 1.46551724e-01,  9.97294221e-01)
( 1.48275862e-01,  9.97294221e-01)
( 1.50000000e-01,  9.97251057e-01)
( 1.51724138e-01,  9.97251057e-01)
( 1.53448276e-01,  9.97218626e-01)
( 1.55172414e-01,  9.97186138e-01)
( 1.56896552e-01,  9.97186138e-01)
( 1.58620690e-01,  9.97142742e-01)
( 1.60344828e-01,  9.97142742e-01)
( 1.62068966e-01,  9.97099253e-01)
( 1.63793103e-01,  9.97099253e-01)
( 1.65517241e-01,  9.97066578e-01)
( 1.67241379e-01,  9.97033845e-01)
( 1.68965517e-01,  9.97033845e-01)
( 1.70689655e-01,  9.96990123e-01)
( 1.72413793e-01,  9.96990123e-01)
( 1.74137931e-01,  9.96946307e-01)
( 1.75862069e-01,  9.96946307e-01)
( 1.77586207e-01,  9.96902397e-01)
( 1.79310345e-01,  9.96902397e-01)
( 1.81034483e-01,  9.96858392e-01)
( 1.82758621e-01,  9.96858392e-01)
( 1.84482759e-01,  9.96814293e-01)
( 1.86206897e-01,  9.96814293e-01)
( 1.87931034e-01,  9.96770100e-01)
( 1.89655172e-01,  9.96759028e-01)
( 1.91379310e-01,  9.96747967e-01)
( 1.93103448e-01,  9.96703631e-01)
( 1.94827586e-01,  9.96703631e-01)
( 1.96551724e-01,  9.96659200e-01)
( 1.98275862e-01,  9.96659200e-01)
( 2.00000000e-01,  9.96614673e-01)
( 2.01724138e-01,  9.96614673e-01)
( 2.03448276e-01,  9.96581219e-01)
( 2.05172414e-01,  9.96547704e-01)
( 2.06896552e-01,  9.96547704e-01)
( 2.08620690e-01,  9.96502938e-01)
( 2.10344828e-01,  9.96502938e-01)
( 2.12068966e-01,  9.96458075e-01)
( 2.13793103e-01,  9.96458075e-01)
( 2.15517241e-01,  9.96424368e-01)
( 2.17241379e-01,  9.96390600e-01)
( 2.18965517e-01,  9.96390600e-01)
( 2.20689655e-01,  9.96345496e-01)
( 2.22413793e-01,  9.96345496e-01)
( 2.24137931e-01,  9.96300295e-01)
( 2.25862069e-01,  9.96300295e-01)
( 2.27586207e-01,  9.96254996e-01)
( 2.29310345e-01,  9.96254996e-01)
( 2.31034483e-01,  9.96209600e-01)
( 2.32758621e-01,  9.96209600e-01)
( 2.34482759e-01,  9.96164106e-01)
( 2.36206897e-01,  9.96164106e-01)
( 2.37931034e-01,  9.96118515e-01)
( 2.39655172e-01,  9.96107092e-01)
( 2.41379310e-01,  9.96095682e-01)
( 2.43103448e-01,  9.96049943e-01)
( 2.44827586e-01,  9.96049943e-01)
( 2.46551724e-01,  9.96004105e-01)
( 2.48275862e-01,  9.96004105e-01)
( 2.50000000e-01,  9.95958169e-01)
( 2.51724138e-01,  9.95958169e-01)
( 2.53448276e-01,  9.95923655e-01)
( 2.55172414e-01,  9.95889079e-01)
( 2.56896552e-01,  9.95889079e-01)
( 2.58620690e-01,  9.95842895e-01)
( 2.60344828e-01,  9.95842895e-01)
( 2.62068966e-01,  9.95796611e-01)
( 2.63793103e-01,  9.95796611e-01)
( 2.65517241e-01,  9.95761836e-01)
( 2.67241379e-01,  9.95726998e-01)
( 2.68965517e-01,  9.95726998e-01)
( 2.70689655e-01,  9.95680465e-01)
( 2.72413793e-01,  9.95680465e-01)
( 2.74137931e-01,  9.95633831e-01)
( 2.75862069e-01,  9.95633831e-01)
( 2.77586207e-01,  9.95587096e-01)
( 2.79310345e-01,  9.95587096e-01)
( 2.81034483e-01,  9.95540260e-01)
( 2.82758621e-01,  9.95540260e-01)
( 2.84482759e-01,  9.95493324e-01)
( 2.86206897e-01,  9.95493324e-01)
( 2.87931034e-01,  9.95446286e-01)
( 2.89655172e-01,  9.95434501e-01)
( 2.91379310e-01,  9.95422729e-01)
( 2.93103448e-01,  9.95375539e-01)
( 2.94827586e-01,  9.95375539e-01)
( 2.96551724e-01,  9.95328246e-01)
( 2.98275862e-01,  9.95328246e-01)
( 3.00000000e-01,  9.95280852e-01)
( 3.01724138e-01,  9.95280852e-01)
( 3.03448276e-01,  9.95245242e-01)
( 3.05172414e-01,  9.95209568e-01)
( 3.06896552e-01,  9.95209568e-01)
( 3.08620690e-01,  9.95161917e-01)
( 3.10344828e-01,  9.95161917e-01)
( 3.12068966e-01,  9.95114164e-01)
( 3.13793103e-01,  9.95114164e-01)
( 3.15517241e-01,  9.95078284e-01)
( 3.17241379e-01,  9.95042339e-01)
( 3.18965517e-01,  9.95042339e-01)
( 3.20689655e-01,  9.94994327e-01)
( 3.22413793e-01,  9.94994327e-01)
( 3.24137931e-01,  9.94946211e-01)
( 3.25862069e-01,  9.94946211e-01)
( 3.27586207e-01,  9.94897990e-01)
( 3.29310345e-01,  9.94897990e-01)
( 3.31034483e-01,  9.94849666e-01)
( 3.32758621e-01,  9.94849666e-01)
( 3.34482759e-01,  9.94801237e-01)
( 3.36206897e-01,  9.94801237e-01)
( 3.37931034e-01,  9.94752703e-01)
( 3.39655172e-01,  9.94740543e-01)
( 3.41379310e-01,  9.94728396e-01)
( 3.43103448e-01,  9.94679705e-01)
( 3.44827586e-01,  9.94679705e-01)
( 3.46551724e-01,  9.94630907e-01)
( 3.48275862e-01,  9.94630907e-01)
( 3.50000000e-01,  9.94582005e-01)
( 3.51724138e-01,  9.94582005e-01)
( 3.53448276e-01,  9.94545261e-01)
( 3.55172414e-01,  9.94508452e-01)
( 3.56896552e-01,  9.94508452e-01)
( 3.58620690e-01,  9.94459284e-01)
( 3.60344828e-01,  9.94459284e-01)
( 3.62068966e-01,  9.94410009e-01)
( 3.63793103e-01,  9.94410009e-01)
( 3.65517241e-01,  9.94372987e-01)
( 3.67241379e-01,  9.94335897e-01)
( 3.68965517e-01,  9.94335897e-01)
( 3.70689655e-01,  9.94286355e-01)
( 3.72413793e-01,  9.94286355e-01)
( 3.74137931e-01,  9.94236706e-01)
( 3.75862069e-01,  9.94236706e-01)
( 3.77586207e-01,  9.94186949e-01)
( 3.79310345e-01,  9.94186949e-01)
( 3.81034483e-01,  9.94137084e-01)
( 3.82758621e-01,  9.94137084e-01)
( 3.84482759e-01,  9.94087110e-01)
( 3.86206897e-01,  9.94087110e-01)
( 3.87931034e-01,  9.94037029e-01)
( 3.89655172e-01,  9.94024481e-01)
( 3.91379310e-01,  9.94011947e-01)
( 3.93103448e-01,  9.93961703e-01)
( 3.94827586e-01,  9.93961703e-01)
( 3.96551724e-01,  9.93911349e-01)
( 3.98275862e-01,  9.93911349e-01)
( 4.00000000e-01,  9.93860886e-01)
( 4.01724138e-01,  9.93860886e-01)
( 4.03448276e-01,  9.93822970e-01)
( 4.05172414e-01,  9.93784985e-01)
( 4.06896552e-01,  9.93784985e-01)
( 4.08620690e-01,  9.93734248e-01)
( 4.10344828e-01,  9.93734248e-01)
( 4.12068966e-01,  9.93683400e-01)
( 4.13793103e-01,  9.93683400e-01)
( 4.15517241e-01,  9.93645195e-01)
( 4.17241379e-01,  9.93606921e-01)
( 4.18965517e-01,  9.93606921e-01)
( 4.20689655e-01,  9.93555797e-01)
( 4.22413793e-01,  9.93555797e-01)
( 4.24137931e-01,  9.93504562e-01)
( 4.25862069e-01,  9.93504562e-01)
( 4.27586207e-01,  9.93453215e-01)
( 4.29310345e-01,  9.93453215e-01)
( 4.31034483e-01,  9.93401756e-01)
( 4.32758621e-01,  9.93401756e-01)
( 4.34482759e-01,  9.93350186e-01)
( 4.36206897e-01,  9.93350186e-01)
( 4.37931034e-01,  9.93298503e-01)
( 4.39655172e-01,  9.93285554e-01)
( 4.41379310e-01,  9.93272620e-01)
( 4.43103448e-01,  9.93220768e-01)
( 4.44827586e-01,  9.93220768e-01)
( 4.46551724e-01,  9.93168804e-01)
( 4.48275862e-01,  9.93168804e-01)
( 4.50000000e-01,  9.93116727e-01)
( 4.51724138e-01,  9.93116727e-01)
( 4.53448276e-01,  9.93077598e-01)
( 4.55172414e-01,  9.93038398e-01)
( 4.56896552e-01,  9.93038398e-01)
( 4.58620690e-01,  9.92986037e-01)
( 4.60344828e-01,  9.92986037e-01)
( 4.62068966e-01,  9.92933562e-01)
( 4.63793103e-01,  9.92933562e-01)
( 4.65517241e-01,  9.92894134e-01)
( 4.67241379e-01,  9.92854635e-01)
( 4.68965517e-01,  9.92854635e-01)
( 4.70689655e-01,  9.92801874e-01)
( 4.72413793e-01,  9.92801874e-01)
( 4.74137931e-01,  9.92748997e-01)
( 4.75862069e-01,  9.92748997e-01)
( 4.77586207e-01,  9.92696006e-01)
( 4.79310345e-01,  9.92696006e-01)
( 4.81034483e-01,  9.92642899e-01)
( 4.82758621e-01,  9.92642899e-01)
( 4.84482759e-01,  9.92589676e-01)
( 4.86206897e-01,  9.92589676e-01)
( 4.87931034e-01,  9.92536337e-01)
( 4.89655172e-01,  9.92522973e-01)
( 4.91379310e-01,  9.92509624e-01)
( 4.93103448e-01,  9.92456111e-01)
( 4.94827586e-01,  9.92456111e-01)
( 4.96551724e-01,  9.92402480e-01)
( 4.98275862e-01,  9.92402480e-01)
( 5.00000000e-01,  9.92348733e-01)
( 5.01724138e-01,  9.92348733e-01)
( 5.03448276e-01,  9.92308350e-01)
( 5.05172414e-01,  9.92267893e-01)
( 5.06896552e-01,  9.92267893e-01)
( 5.08620690e-01,  9.92213852e-01)
( 5.10344828e-01,  9.92213852e-01)
( 5.12068966e-01,  9.92159693e-01)
( 5.13793103e-01,  9.92159693e-01)
( 5.15517241e-01,  9.92119000e-01)
( 5.17241379e-01,  9.92078233e-01)
( 5.18965517e-01,  9.92078233e-01)
( 5.20689655e-01,  9.92023779e-01)
( 5.22413793e-01,  9.92023779e-01)
( 5.24137931e-01,  9.91969205e-01)
( 5.25862069e-01,  9.91969205e-01)
( 5.27586207e-01,  9.91914512e-01)
( 5.29310345e-01,  9.91914512e-01)
( 5.31034483e-01,  9.91859699e-01)
( 5.32758621e-01,  9.91859699e-01)
( 5.34482759e-01,  9.91804767e-01)
( 5.36206897e-01,  9.91804767e-01)
( 5.37931034e-01,  9.91749715e-01)
( 5.39655172e-01,  9.91735922e-01)
( 5.41379310e-01,  9.91722144e-01)
( 5.43103448e-01,  9.91666911e-01)
( 5.44827586e-01,  9.91666911e-01)
( 5.46551724e-01,  9.91611558e-01)
( 5.48275862e-01,  9.91611558e-01)
( 5.50000000e-01,  9.91556083e-01)
( 5.51724138e-01,  9.91556083e-01)
( 5.53448276e-01,  9.91514401e-01)
( 5.55172414e-01,  9.91472644e-01)
( 5.56896552e-01,  9.91472644e-01)
( 5.58620690e-01,  9.91416865e-01)
( 5.60344828e-01,  9.91416865e-01)
( 5.62068966e-01,  9.91360965e-01)
( 5.63793103e-01,  9.91360965e-01)
( 5.65517241e-01,  9.91318963e-01)
( 5.67241379e-01,  9.91276885e-01)
( 5.68965517e-01,  9.91276885e-01)
( 5.70689655e-01,  9.91220678e-01)
( 5.72413793e-01,  9.91220678e-01)
( 5.74137931e-01,  9.91164348e-01)
( 5.75862069e-01,  9.91164348e-01)
( 5.77586207e-01,  9.91107895e-01)
( 5.79310345e-01,  9.91107895e-01)
( 5.81034483e-01,  9.91051319e-01)
( 5.82758621e-01,  9.91051319e-01)
( 5.84482759e-01,  9.90994618e-01)
( 5.86206897e-01,  9.90994618e-01)
( 5.87931034e-01,  9.90937794e-01)
( 5.89655172e-01,  9.90923556e-01)
( 5.91379310e-01,  9.90909335e-01)
( 5.93103448e-01,  9.90852323e-01)
( 5.94827586e-01,  9.90852323e-01)
( 5.96551724e-01,  9.90795187e-01)
( 5.98275862e-01,  9.90795187e-01)
( 6.00000000e-01,  9.90737925e-01)
( 6.01724138e-01,  9.90737925e-01)
( 6.03448276e-01,  9.90694900e-01)
( 6.05172414e-01,  9.90651797e-01)
( 6.06896552e-01,  9.90651797e-01)
( 6.08620690e-01,  9.90594221e-01)
( 6.10344828e-01,  9.90594221e-01)
( 6.12068966e-01,  9.90536519e-01)
( 6.13793103e-01,  9.90536519e-01)
( 6.15517241e-01,  9.90493163e-01)
( 6.17241379e-01,  9.90449728e-01)
( 6.18965517e-01,  9.90449728e-01)
( 6.20689655e-01,  9.90391709e-01)
( 6.22413793e-01,  9.90391709e-01)
( 6.24137931e-01,  9.90333563e-01)
( 6.25862069e-01,  9.90333563e-01)
( 6.27586207e-01,  9.90275289e-01)
( 6.29310345e-01,  9.90275289e-01)
( 6.31034483e-01,  9.90216888e-01)
( 6.32758621e-01,  9.90216888e-01)
( 6.34482759e-01,  9.90158358e-01)
( 6.36206897e-01,  9.90158358e-01)
( 6.37931034e-01,  9.90099699e-01)
( 6.39655172e-01,  9.90085003e-01)
( 6.41379310e-01,  9.90070322e-01)
( 6.43103448e-01,  9.90011470e-01)
( 6.44827586e-01,  9.90011470e-01)
( 6.46551724e-01,  9.89952489e-01)
( 6.48275862e-01,  9.89952489e-01)
( 6.50000000e-01,  9.89893379e-01)
( 6.51724138e-01,  9.89893379e-01)
( 6.53448276e-01,  9.89848965e-01)
( 6.55172414e-01,  9.89804470e-01)
( 6.56896552e-01,  9.89804470e-01)
( 6.58620690e-01,  9.89745035e-01)
( 6.60344828e-01,  9.89745035e-01)
( 6.62068966e-01,  9.89685469e-01)
( 6.63793103e-01,  9.89685469e-01)
( 6.65517241e-01,  9.89640712e-01)
( 6.67241379e-01,  9.89595874e-01)
( 6.68965517e-01,  9.89595874e-01)
( 6.70689655e-01,  9.89535980e-01)
( 6.72413793e-01,  9.89535980e-01)
( 6.74137931e-01,  9.89475955e-01)
( 6.75862069e-01,  9.89475955e-01)
( 6.77586207e-01,  9.89415797e-01)
( 6.79310345e-01,  9.89415797e-01)
( 6.81034483e-01,  9.89355507e-01)
( 6.82758621e-01,  9.89355507e-01)
( 6.84482759e-01,  9.89295085e-01)
( 6.86206897e-01,  9.89295085e-01)
( 6.87931034e-01,  9.89234530e-01)
( 6.89655172e-01,  9.89219358e-01)
( 6.91379310e-01,  9.89204202e-01)
( 6.93103448e-01,  9.89143447e-01)
( 6.94827586e-01,  9.89143447e-01)
( 6.96551724e-01,  9.89082558e-01)
( 6.98275862e-01,  9.89082558e-01)
( 7.00000000e-01,  9.89021535e-01)
( 7.01724138e-01,  9.89021535e-01)
( 7.03448276e-01,  9.88975684e-01)
( 7.05172414e-01,  9.88929749e-01)
( 7.06896552e-01,  9.88929749e-01)
( 7.08620690e-01,  9.88868390e-01)
( 7.10344828e-01,  9.88868390e-01)
( 7.12068966e-01,  9.88806896e-01)
( 7.13793103e-01,  9.88806896e-01)
( 7.15517241e-01,  9.88760690e-01)
( 7.17241379e-01,  9.88714400e-01)
( 7.18965517e-01,  9.88714400e-01)
( 7.20689655e-01,  9.88652567e-01)
( 7.22413793e-01,  9.88652567e-01)
( 7.24137931e-01,  9.88590597e-01)
( 7.25862069e-01,  9.88590597e-01)
( 7.27586207e-01,  9.88528491e-01)
( 7.29310345e-01,  9.88528491e-01)
( 7.31034483e-01,  9.88466248e-01)
( 7.32758621e-01,  9.88466248e-01)
( 7.34482759e-01,  9.88403868e-01)
( 7.36206897e-01,  9.88403868e-01)
( 7.37931034e-01,  9.88341351e-01)
( 7.39655172e-01,  9.88325687e-01)
( 7.41379310e-01,  9.88310040e-01)
( 7.43103448e-01,  9.88247316e-01)
( 7.44827586e-01,  9.88247316e-01)
( 7.46551724e-01,  9.88184453e-01)
( 7.48275862e-01,  9.88184453e-01)
( 7.50000000e-01,  9.88121452e-01)
( 7.51724138e-01,  9.88121452e-01)
( 7.53448276e-01,  9.88074114e-01)
( 7.55172414e-01,  9.88026690e-01)
( 7.56896552e-01,  9.88026690e-01)
( 7.58620690e-01,  9.87963340e-01)
( 7.60344828e-01,  9.87963340e-01)
( 7.62068966e-01,  9.87899852e-01)
( 7.63793103e-01,  9.87899852e-01)
( 7.65517241e-01,  9.87852147e-01)
( 7.67241379e-01,  9.87804355e-01)
( 7.68965517e-01,  9.87804355e-01)
( 7.70689655e-01,  9.87740516e-01)
( 7.72413793e-01,  9.87740516e-01)
( 7.74137931e-01,  9.87676535e-01)
( 7.75862069e-01,  9.87676535e-01)
( 7.77586207e-01,  9.87612413e-01)
( 7.79310345e-01,  9.87612413e-01)
( 7.81034483e-01,  9.87548150e-01)
( 7.82758621e-01,  9.87548150e-01)
( 7.84482759e-01,  9.87483745e-01)
( 7.86206897e-01,  9.87483745e-01)
( 7.87931034e-01,  9.87419197e-01)
( 7.89655172e-01,  9.87403025e-01)
( 7.91379310e-01,  9.87386870e-01)
( 7.93103448e-01,  9.87322109e-01)
( 7.94827586e-01,  9.87322109e-01)
( 7.96551724e-01,  9.87257204e-01)
( 7.98275862e-01,  9.87257204e-01)
( 8.00000000e-01,  9.87192157e-01)
( 8.01724138e-01,  9.87192157e-01)
( 8.03448276e-01,  9.87143281e-01)
( 8.05172414e-01,  9.87094315e-01)
( 8.06896552e-01,  9.87094315e-01)
( 8.08620690e-01,  9.87028908e-01)
( 8.10344828e-01,  9.87028908e-01)
( 8.12068966e-01,  9.86963355e-01)
( 8.13793103e-01,  9.86963355e-01)
( 8.15517241e-01,  9.86914100e-01)
( 8.17241379e-01,  9.86864755e-01)
( 8.18965517e-01,  9.86864755e-01)
( 8.20689655e-01,  9.86798840e-01)
( 8.22413793e-01,  9.86798840e-01)
( 8.24137931e-01,  9.86732779e-01)
( 8.25862069e-01,  9.86732779e-01)
( 8.27586207e-01,  9.86666572e-01)
( 8.29310345e-01,  9.86666572e-01)
( 8.31034483e-01,  9.86600219e-01)
( 8.32758621e-01,  9.86600219e-01)
( 8.34482759e-01,  9.86533719e-01)
( 8.36206897e-01,  9.86533719e-01)
( 8.37931034e-01,  9.86467071e-01)
( 8.39655172e-01,  9.86450373e-01)
( 8.41379310e-01,  9.86433692e-01)
( 8.43103448e-01,  9.86366824e-01)
( 8.44827586e-01,  9.86366824e-01)
( 8.46551724e-01,  9.86299807e-01)
( 8.48275862e-01,  9.86299807e-01)
( 8.50000000e-01,  9.86232642e-01)
( 8.51724138e-01,  9.86232642e-01)
( 8.53448276e-01,  9.86182176e-01)
( 8.55172414e-01,  9.86131616e-01)
( 8.56896552e-01,  9.86131616e-01)
( 8.58620690e-01,  9.86064079e-01)
( 8.60344828e-01,  9.86064079e-01)
( 8.62068966e-01,  9.85996393e-01)
( 8.63793103e-01,  9.85996393e-01)
( 8.65517241e-01,  9.85945534e-01)
( 8.67241379e-01,  9.85894582e-01)
( 8.68965517e-01,  9.85894582e-01)
( 8.70689655e-01,  9.85826520e-01)
( 8.72413793e-01,  9.85826520e-01)
( 8.74137931e-01,  9.85758307e-01)
( 8.75862069e-01,  9.85758307e-01)
( 8.77586207e-01,  9.85689943e-01)
( 8.79310345e-01,  9.85689943e-01)
( 8.81034483e-01,  9.85621428e-01)
( 8.82758621e-01,  9.85621428e-01)
( 8.84482759e-01,  9.85552761e-01)
( 8.86206897e-01,  9.85552761e-01)
( 8.87931034e-01,  9.85483941e-01)
( 8.89655172e-01,  9.85466698e-01)
( 8.91379310e-01,  9.85449474e-01)
( 8.93103448e-01,  9.85380426e-01)
( 8.94827586e-01,  9.85380426e-01)
( 8.96551724e-01,  9.85311225e-01)
( 8.98275862e-01,  9.85311225e-01)
( 9.00000000e-01,  9.85241870e-01)
( 9.01724138e-01,  9.85241870e-01)
( 9.03448276e-01,  9.85189758e-01)
( 9.05172414e-01,  9.85137550e-01)
( 9.06896552e-01,  9.85137550e-01)
( 9.08620690e-01,  9.85067810e-01)
( 9.10344828e-01,  9.85067810e-01)
( 9.12068966e-01,  9.84997916e-01)
( 9.13793103e-01,  9.84997916e-01)
( 9.15517241e-01,  9.84945398e-01)
( 9.17241379e-01,  9.84892783e-01)
( 9.18965517e-01,  9.84892783e-01)
( 9.20689655e-01,  9.84822501e-01)
( 9.22413793e-01,  9.84822501e-01)
( 9.24137931e-01,  9.84752062e-01)
( 9.25862069e-01,  9.84752062e-01)
( 9.27586207e-01,  9.84681467e-01)
( 9.29310345e-01,  9.84681467e-01)
( 9.31034483e-01,  9.84610716e-01)
( 9.32758621e-01,  9.84610716e-01)
( 9.34482759e-01,  9.84539807e-01)
( 9.36206897e-01,  9.84539807e-01)
( 9.37931034e-01,  9.84468741e-01)
( 9.39655172e-01,  9.84450936e-01)
( 9.41379310e-01,  9.84433149e-01)
( 9.43103448e-01,  9.84361847e-01)
( 9.44827586e-01,  9.84361847e-01)
( 9.46551724e-01,  9.84290386e-01)
( 9.48275862e-01,  9.84290386e-01)
( 9.50000000e-01,  9.84218766e-01)
( 9.51724138e-01,  9.84218766e-01)
( 9.53448276e-01,  9.84164952e-01)
( 9.55172414e-01,  9.84111038e-01)
( 9.56896552e-01,  9.84111038e-01)
( 9.58620690e-01,  9.84039020e-01)
( 9.60344828e-01,  9.84039020e-01)
( 9.62068966e-01,  9.83966842e-01)
( 9.63793103e-01,  9.83966842e-01)
( 9.65517241e-01,  9.83912609e-01)
( 9.67241379e-01,  9.83858275e-01)
( 9.68965517e-01,  9.83858275e-01)
( 9.70689655e-01,  9.83785695e-01)
( 9.72413793e-01,  9.83785695e-01)
( 9.74137931e-01,  9.83712954e-01)
( 9.75862069e-01,  9.83712954e-01)
( 9.77586207e-01,  9.83640052e-01)
( 9.79310345e-01,  9.83640052e-01)
( 9.81034483e-01,  9.83566987e-01)
( 9.82758621e-01,  9.83566987e-01)
( 9.84482759e-01,  9.83493761e-01)
( 9.86206897e-01,  9.83493761e-01)
( 9.87931034e-01,  9.83420371e-01)
( 9.89655172e-01,  9.83401983e-01)
( 9.91379310e-01,  9.83383615e-01)
( 9.93103448e-01,  9.83309980e-01)
( 9.94827586e-01,  9.83309980e-01)
( 9.96551724e-01,  9.83236182e-01)
( 9.98275862e-01,  9.83236182e-01)
( 1.00000000e+00,  9.83162220e-01)
( 1.00172414e+00,  9.83162220e-01)
( 1.00344828e+00,  9.83106645e-01)
( 1.00517241e+00,  9.83050968e-01)
( 1.00689655e+00,  9.83050968e-01)
( 1.00862069e+00,  9.82976593e-01)
( 1.01034483e+00,  9.82976593e-01)
( 1.01206897e+00,  9.82902054e-01)
( 1.01379310e+00,  9.82902054e-01)
( 1.01551724e+00,  9.82846045e-01)
( 1.01724138e+00,  9.82789933e-01)
( 1.01896552e+00,  9.82789933e-01)
( 1.02068966e+00,  9.82714978e-01)
( 1.02241379e+00,  9.82714978e-01)
( 1.02413793e+00,  9.82639856e-01)
( 1.02586207e+00,  9.82639856e-01)
( 1.02758621e+00,  9.82564567e-01)
( 1.02931034e+00,  9.82564567e-01)
( 1.03103448e+00,  9.82489110e-01)
( 1.03275862e+00,  9.82489110e-01)
( 1.03448276e+00,  9.82413486e-01)
( 1.03620690e+00,  9.82413486e-01)
( 1.03793103e+00,  9.82337693e-01)
( 1.03965517e+00,  9.82318702e-01)
( 1.04137931e+00,  9.82299733e-01)
( 1.04310345e+00,  9.82223687e-01)
( 1.04482759e+00,  9.82223687e-01)
( 1.04655172e+00,  9.82147471e-01)
( 1.04827586e+00,  9.82147471e-01)
( 1.05000000e+00,  9.82071086e-01)
( 1.05172414e+00,  9.82071086e-01)
( 1.05344828e+00,  9.82013691e-01)
( 1.05517241e+00,  9.81956189e-01)
( 1.05689655e+00,  9.81956189e-01)
( 1.05862069e+00,  9.81879378e-01)
( 1.06034483e+00,  9.81879378e-01)
( 1.06206897e+00,  9.81802395e-01)
( 1.06379310e+00,  9.81802395e-01)
( 1.06551724e+00,  9.81744551e-01)
( 1.06724138e+00,  9.81686600e-01)
( 1.06896552e+00,  9.81686600e-01)
( 1.07068966e+00,  9.81609188e-01)
( 1.07241379e+00,  9.81609188e-01)
( 1.07413793e+00,  9.81531603e-01)
( 1.07586207e+00,  9.81531603e-01)
( 1.07758621e+00,  9.81453846e-01)
( 1.07931034e+00,  9.81453846e-01)
( 1.08103448e+00,  9.81375916e-01)
( 1.08275862e+00,  9.81375916e-01)
( 1.08448276e+00,  9.81297811e-01)
( 1.08620690e+00,  9.81297811e-01)
( 1.08793103e+00,  9.81219533e-01)
( 1.08965517e+00,  9.81199920e-01)
( 1.09137931e+00,  9.81180328e-01)
( 1.09310345e+00,  9.81101788e-01)
( 1.09482759e+00,  9.81101788e-01)
( 1.09655172e+00,  9.81023072e-01)
( 1.09827586e+00,  9.81023072e-01)
( 1.10000000e+00,  9.80944181e-01)
( 1.10172414e+00,  9.80944181e-01)
( 1.10344828e+00,  9.80884903e-01)
( 1.10517241e+00,  9.80825515e-01)
( 1.10689655e+00,  9.80825515e-01)
( 1.10862069e+00,  9.80746183e-01)
( 1.11034483e+00,  9.80746183e-01)
( 1.11206897e+00,  9.80666675e-01)
( 1.11379310e+00,  9.80666675e-01)
( 1.11551724e+00,  9.80606933e-01)
( 1.11724138e+00,  9.80547079e-01)
( 1.11896552e+00,  9.80547079e-01)
( 1.12068966e+00,  9.80467127e-01)
( 1.12241379e+00,  9.80467127e-01)
( 1.12413793e+00,  9.80386996e-01)
( 1.12586207e+00,  9.80386996e-01)
( 1.12758621e+00,  9.80306686e-01)
( 1.12931034e+00,  9.80306686e-01)
( 1.13103448e+00,  9.80226197e-01)
( 1.13275862e+00,  9.80226197e-01)
( 1.13448276e+00,  9.80145528e-01)
( 1.13620690e+00,  9.80145528e-01)
( 1.13793103e+00,  9.80064679e-01)
( 1.13965517e+00,  9.80044422e-01)
( 1.14137931e+00,  9.80024187e-01)
( 1.14310345e+00,  9.79943068e-01)
( 1.14482759e+00,  9.79943068e-01)
( 1.14655172e+00,  9.79861767e-01)
( 1.14827586e+00,  9.79861767e-01)
( 1.15000000e+00,  9.79780285e-01)
( 1.15172414e+00,  9.79780285e-01)
( 1.15344828e+00,  9.79719060e-01)
( 1.15517241e+00,  9.79657721e-01)
( 1.15689655e+00,  9.79657721e-01)
( 1.15862069e+00,  9.79575783e-01)
( 1.16034483e+00,  9.79575783e-01)
( 1.16206897e+00,  9.79493662e-01)
( 1.16379310e+00,  9.79493662e-01)
( 1.16551724e+00,  9.79431957e-01)
( 1.16724138e+00,  9.79370137e-01)
( 1.16896552e+00,  9.79370137e-01)
( 1.17068966e+00,  9.79287557e-01)
( 1.17241379e+00,  9.79287557e-01)
( 1.17413793e+00,  9.79204793e-01)
( 1.17586207e+00,  9.79204793e-01)
( 1.17758621e+00,  9.79121843e-01)
( 1.17931034e+00,  9.79121843e-01)
( 1.18103448e+00,  9.79038709e-01)
( 1.18275862e+00,  9.79038709e-01)
( 1.18448276e+00,  9.78955388e-01)
( 1.18620690e+00,  9.78955388e-01)
( 1.18793103e+00,  9.78871882e-01)
( 1.18965517e+00,  9.78850959e-01)
( 1.19137931e+00,  9.78830059e-01)
( 1.19310345e+00,  9.78746272e-01)
( 1.19482759e+00,  9.78746272e-01)
( 1.19655172e+00,  9.78662299e-01)
( 1.19827586e+00,  9.78662299e-01)
( 1.20000000e+00,  9.78578137e-01)
( 1.20172414e+00,  9.78578137e-01)
( 1.20344828e+00,  9.78514898e-01)
( 1.20517241e+00,  9.78451542e-01)
( 1.20689655e+00,  9.78451542e-01)
( 1.20862069e+00,  9.78366910e-01)
( 1.21034483e+00,  9.78366910e-01)
( 1.21206897e+00,  9.78282088e-01)
( 1.21379310e+00,  9.78282088e-01)
( 1.21551724e+00,  9.78218353e-01)
( 1.21724138e+00,  9.78154500e-01)
( 1.21896552e+00,  9.78154500e-01)
( 1.22068966e+00,  9.78069203e-01)
( 1.22241379e+00,  9.78069203e-01)
( 1.22413793e+00,  9.77983716e-01)
( 1.22586207e+00,  9.77983716e-01)
( 1.22758621e+00,  9.77898038e-01)
( 1.22931034e+00,  9.77898038e-01)
( 1.23103448e+00,  9.77812168e-01)
( 1.23275862e+00,  9.77812168e-01)
( 1.23448276e+00,  9.77726106e-01)
( 1.23620690e+00,  9.77726106e-01)
( 1.23793103e+00,  9.77639851e-01)
( 1.23965517e+00,  9.77618239e-01)
( 1.24137931e+00,  9.77596652e-01)
( 1.24310345e+00,  9.77510108e-01)
( 1.24482759e+00,  9.77510108e-01)
( 1.24655172e+00,  9.77423370e-01)
( 1.24827586e+00,  9.77423370e-01)
( 1.25000000e+00,  9.77336438e-01)
( 1.25172414e+00,  9.77336438e-01)
( 1.25344828e+00,  9.77271118e-01)
( 1.25517241e+00,  9.77205676e-01)
( 1.25689655e+00,  9.77205676e-01)
( 1.25862069e+00,  9.77118258e-01)
( 1.26034483e+00,  9.77118258e-01)
( 1.26206897e+00,  9.77030643e-01)
( 1.26379310e+00,  9.77030643e-01)
( 1.26551724e+00,  9.76964810e-01)
( 1.26724138e+00,  9.76898854e-01)
( 1.26896552e+00,  9.76898854e-01)
( 1.27068966e+00,  9.76810749e-01)
( 1.27241379e+00,  9.76810749e-01)
( 1.27413793e+00,  9.76722447e-01)
( 1.27586207e+00,  9.76722447e-01)
( 1.27758621e+00,  9.76633947e-01)
( 1.27931034e+00,  9.76633947e-01)
( 1.28103448e+00,  9.76545249e-01)
( 1.28275862e+00,  9.76545249e-01)
( 1.28448276e+00,  9.76456353e-01)
( 1.28620690e+00,  9.76456353e-01)
( 1.28793103e+00,  9.76367257e-01)
( 1.28965517e+00,  9.76344933e-01)
( 1.29137931e+00,  9.76322635e-01)
( 1.29310345e+00,  9.76233240e-01)
( 1.29482759e+00,  9.76233240e-01)
( 1.29655172e+00,  9.76143645e-01)
( 1.29827586e+00,  9.76143645e-01)
( 1.30000000e+00,  9.76053849e-01)
( 1.30172414e+00,  9.76053849e-01)
( 1.30344828e+00,  9.75986377e-01)
( 1.30517241e+00,  9.75918779e-01)
( 1.30689655e+00,  9.75918779e-01)
( 1.30862069e+00,  9.75828480e-01)
( 1.31034483e+00,  9.75828480e-01)
( 1.31206897e+00,  9.75737979e-01)
( 1.31379310e+00,  9.75737979e-01)
( 1.31551724e+00,  9.75669976e-01)
( 1.31724138e+00,  9.75601847e-01)
( 1.31896552e+00,  9.75601847e-01)
( 1.32068966e+00,  9.75510839e-01)
( 1.32241379e+00,  9.75510839e-01)
( 1.32413793e+00,  9.75419626e-01)
( 1.32586207e+00,  9.75419626e-01)
( 1.32758621e+00,  9.75328209e-01)
( 1.32931034e+00,  9.75328209e-01)
( 1.33103448e+00,  9.75236588e-01)
( 1.33275862e+00,  9.75236588e-01)
( 1.33448276e+00,  9.75144761e-01)
( 1.33620690e+00,  9.75144761e-01)
( 1.33793103e+00,  9.75052729e-01)
( 1.33965517e+00,  9.75029669e-01)
( 1.34137931e+00,  9.75006635e-01)
( 1.34310345e+00,  9.74914294e-01)
( 1.34482759e+00,  9.74914294e-01)
( 1.34655172e+00,  9.74821745e-01)
( 1.34827586e+00,  9.74821745e-01)
( 1.35000000e+00,  9.74728989e-01)
( 1.35172414e+00,  9.74728989e-01)
( 1.35344828e+00,  9.74659292e-01)
( 1.35517241e+00,  9.74589465e-01)
( 1.35689655e+00,  9.74589465e-01)
( 1.35862069e+00,  9.74496189e-01)
( 1.36034483e+00,  9.74496189e-01)
( 1.36206897e+00,  9.74402704e-01)
( 1.36379310e+00,  9.74402704e-01)
( 1.36551724e+00,  9.74332459e-01)
( 1.36724138e+00,  9.74262083e-01)
( 1.36896552e+00,  9.74262083e-01)
( 1.37068966e+00,  9.74168073e-01)
( 1.37241379e+00,  9.74168073e-01)
( 1.37413793e+00,  9.74073853e-01)
( 1.37586207e+00,  9.74073853e-01)
( 1.37758621e+00,  9.73979421e-01)
( 1.37931034e+00,  9.73979421e-01)
( 1.38103448e+00,  9.73884778e-01)
( 1.38275862e+00,  9.73884778e-01)
( 1.38448276e+00,  9.73789922e-01)
( 1.38620690e+00,  9.73789922e-01)
( 1.38793103e+00,  9.73694854e-01)
( 1.38965517e+00,  9.73671034e-01)
( 1.39137931e+00,  9.73647240e-01)
( 1.39310345e+00,  9.73551853e-01)
( 1.39482759e+00,  9.73551853e-01)
( 1.39655172e+00,  9.73456251e-01)
( 1.39827586e+00,  9.73456251e-01)
( 1.40000000e+00,  9.73360435e-01)
( 1.40172414e+00,  9.73360435e-01)
( 1.40344828e+00,  9.73288439e-01)
( 1.40517241e+00,  9.73216309e-01)
( 1.40689655e+00,  9.73216309e-01)
( 1.40862069e+00,  9.73119955e-01)
( 1.41034483e+00,  9.73119955e-01)
( 1.41206897e+00,  9.73023386e-01)
( 1.41379310e+00,  9.73023386e-01)
( 1.41551724e+00,  9.72950823e-01)
( 1.41724138e+00,  9.72878125e-01)
( 1.41896552e+00,  9.72878125e-01)
( 1.42068966e+00,  9.72781013e-01)
( 1.42241379e+00,  9.72781013e-01)
( 1.42413793e+00,  9.72683684e-01)
( 1.42586207e+00,  9.72683684e-01)
( 1.42758621e+00,  9.72586136e-01)
( 1.42931034e+00,  9.72586136e-01)
( 1.43103448e+00,  9.72488370e-01)
( 1.43275862e+00,  9.72488370e-01)
( 1.43448276e+00,  9.72390384e-01)
( 1.43620690e+00,  9.72390384e-01)
( 1.43793103e+00,  9.72292179e-01)
( 1.43965517e+00,  9.72267573e-01)
( 1.44137931e+00,  9.72242994e-01)
( 1.44310345e+00,  9.72144458e-01)
( 1.44482759e+00,  9.72144458e-01)
( 1.44655172e+00,  9.72045702e-01)
( 1.44827586e+00,  9.72045702e-01)
( 1.45000000e+00,  9.71946724e-01)
( 1.45172414e+00,  9.71946724e-01)
( 1.45344828e+00,  9.71872351e-01)
( 1.45517241e+00,  9.71797840e-01)
( 1.45689655e+00,  9.71797840e-01)
( 1.45862069e+00,  9.71698306e-01)
( 1.46034483e+00,  9.71698306e-01)
( 1.46206897e+00,  9.71598549e-01)
( 1.46379310e+00,  9.71598549e-01)
( 1.46551724e+00,  9.71523592e-01)
( 1.46724138e+00,  9.71448494e-01)
( 1.46896552e+00,  9.71448494e-01)
( 1.47068966e+00,  9.71348177e-01)
( 1.47241379e+00,  9.71348177e-01)
( 1.47413793e+00,  9.71247635e-01)
( 1.47586207e+00,  9.71247635e-01)
( 1.47758621e+00,  9.71146867e-01)
( 1.47931034e+00,  9.71146867e-01)
( 1.48103448e+00,  9.71045873e-01)
( 1.48275862e+00,  9.71045873e-01)
( 1.48448276e+00,  9.70944653e-01)
( 1.48620690e+00,  9.70944653e-01)
( 1.48793103e+00,  9.70843206e-01)
( 1.48965517e+00,  9.70817787e-01)
( 1.49137931e+00,  9.70792397e-01)
( 1.49310345e+00,  9.70690608e-01)
( 1.49482759e+00,  9.70690608e-01)
( 1.49655172e+00,  9.70588592e-01)
( 1.49827586e+00,  9.70588592e-01)
( 1.50000000e+00,  9.70486346e-01)
( 1.50172414e+00,  9.70486346e-01)
( 1.50344828e+00,  9.70409518e-01)
( 1.50517241e+00,  9.70332547e-01)
( 1.50689655e+00,  9.70332547e-01)
( 1.50862069e+00,  9.70229727e-01)
( 1.51034483e+00,  9.70229727e-01)
( 1.51206897e+00,  9.70126677e-01)
( 1.51379310e+00,  9.70126677e-01)
( 1.51551724e+00,  9.70049244e-01)
( 1.51724138e+00,  9.69971667e-01)
( 1.51896552e+00,  9.69971667e-01)
( 1.52068966e+00,  9.69868038e-01)
( 1.52241379e+00,  9.69868038e-01)
( 1.52413793e+00,  9.69764176e-01)
( 1.52586207e+00,  9.69764176e-01)
( 1.52758621e+00,  9.69660082e-01)
( 1.52931034e+00,  9.69660082e-01)
( 1.53103448e+00,  9.69555753e-01)
( 1.53275862e+00,  9.69555753e-01)
( 1.53448276e+00,  9.69451191e-01)
( 1.53620690e+00,  9.69451191e-01)
( 1.53793103e+00,  9.69346395e-01)
( 1.53965517e+00,  9.69320137e-01)
( 1.54137931e+00,  9.69293908e-01)
( 1.54310345e+00,  9.69188759e-01)
( 1.54482759e+00,  9.69188759e-01)
( 1.54655172e+00,  9.69083373e-01)
( 1.54827586e+00,  9.69083373e-01)
( 1.55000000e+00,  9.68977752e-01)
( 1.55172414e+00,  9.68977752e-01)
( 1.55344828e+00,  9.68898387e-01)
( 1.55517241e+00,  9.68818875e-01)
( 1.55689655e+00,  9.68818875e-01)
( 1.55862069e+00,  9.68712660e-01)
( 1.56034483e+00,  9.68712660e-01)
( 1.56206897e+00,  9.68606207e-01)
( 1.56379310e+00,  9.68606207e-01)
( 1.56551724e+00,  9.68526218e-01)
( 1.56724138e+00,  9.68446079e-01)
( 1.56896552e+00,  9.68446079e-01)
( 1.57068966e+00,  9.68339028e-01)
( 1.57241379e+00,  9.68339028e-01)
( 1.57413793e+00,  9.68231737e-01)
( 1.57586207e+00,  9.68231737e-01)
( 1.57758621e+00,  9.68124205e-01)
( 1.57931034e+00,  9.68124205e-01)
( 1.58103448e+00,  9.68016432e-01)
( 1.58275862e+00,  9.68016432e-01)
( 1.58448276e+00,  9.67908418e-01)
( 1.58620690e+00,  9.67908418e-01)
( 1.58793103e+00,  9.67800161e-01)
( 1.58965517e+00,  9.67773036e-01)
( 1.59137931e+00,  9.67745941e-01)
( 1.59310345e+00,  9.67637320e-01)
( 1.59482759e+00,  9.67637320e-01)
( 1.59655172e+00,  9.67528455e-01)
( 1.59827586e+00,  9.67528455e-01)
( 1.60000000e+00,  9.67419346e-01)
( 1.60172414e+00,  9.67419346e-01)
( 1.60344828e+00,  9.67337362e-01)
( 1.60517241e+00,  9.67255224e-01)
( 1.60689655e+00,  9.67255224e-01)
( 1.60862069e+00,  9.67145502e-01)
( 1.61034483e+00,  9.67145502e-01)
( 1.61206897e+00,  9.67035534e-01)
( 1.61379310e+00,  9.67035534e-01)
( 1.61551724e+00,  9.66952904e-01)
( 1.61724138e+00,  9.66870120e-01)
( 1.61896552e+00,  9.66870120e-01)
( 1.62068966e+00,  9.66759534e-01)
( 1.62241379e+00,  9.66759534e-01)
( 1.62413793e+00,  9.66648701e-01)
( 1.62586207e+00,  9.66648701e-01)
( 1.62758621e+00,  9.66537619e-01)
( 1.62931034e+00,  9.66537619e-01)
( 1.63103448e+00,  9.66426288e-01)
( 1.63275862e+00,  9.66426288e-01)
( 1.63448276e+00,  9.66314708e-01)
( 1.63620690e+00,  9.66314708e-01)
( 1.63793103e+00,  9.66202877e-01)
( 1.63965517e+00,  9.66174856e-01)
( 1.64137931e+00,  9.66146867e-01)
( 1.64310345e+00,  9.66034660e-01)
( 1.64482759e+00,  9.66034660e-01)
( 1.64655172e+00,  9.65922202e-01)
( 1.64827586e+00,  9.65922202e-01)
( 1.65000000e+00,  9.65809491e-01)
( 1.65172414e+00,  9.65809491e-01)
( 1.65344828e+00,  9.65724800e-01)
( 1.65517241e+00,  9.65639951e-01)
( 1.65689655e+00,  9.65639951e-01)
( 1.65862069e+00,  9.65526607e-01)
( 1.66034483e+00,  9.65526607e-01)
( 1.66206897e+00,  9.65413009e-01)
( 1.66379310e+00,  9.65413009e-01)
( 1.66551724e+00,  9.65327652e-01)
( 1.66724138e+00,  9.65242135e-01)
( 1.66896552e+00,  9.65242135e-01)
( 1.67068966e+00,  9.65127900e-01)
( 1.67241379e+00,  9.65127900e-01)
( 1.67413793e+00,  9.65013408e-01)
( 1.67586207e+00,  9.65013408e-01)
( 1.67758621e+00,  9.64898660e-01)
( 1.67931034e+00,  9.64898660e-01)
( 1.68103448e+00,  9.64783655e-01)
( 1.68275862e+00,  9.64783655e-01)
( 1.68448276e+00,  9.64668392e-01)
( 1.68620690e+00,  9.64668392e-01)
( 1.68793103e+00,  9.64552870e-01)
( 1.68965517e+00,  9.64523925e-01)
( 1.69137931e+00,  9.64495013e-01)
( 1.69310345e+00,  9.64379103e-01)
( 1.69482759e+00,  9.64379103e-01)
( 1.69655172e+00,  9.64262933e-01)
( 1.69827586e+00,  9.64262933e-01)
( 1.70000000e+00,  9.64146503e-01)
( 1.70172414e+00,  9.64146503e-01)
( 1.70344828e+00,  9.64059017e-01)
( 1.70517241e+00,  9.63971368e-01)
( 1.70689655e+00,  9.63971368e-01)
( 1.70862069e+00,  9.63854285e-01)
( 1.71034483e+00,  9.63854285e-01)
( 1.71206897e+00,  9.63736939e-01)
( 1.71379310e+00,  9.63736939e-01)
( 1.71551724e+00,  9.63648765e-01)
( 1.71724138e+00,  9.63560427e-01)
( 1.71896552e+00,  9.63560427e-01)
( 1.72068966e+00,  9.63442423e-01)
( 1.72241379e+00,  9.63442423e-01)
( 1.72413793e+00,  9.63324154e-01)
( 1.72586207e+00,  9.63324154e-01)
( 1.72758621e+00,  9.63205621e-01)
( 1.72931034e+00,  9.63205621e-01)
( 1.73103448e+00,  9.63086822e-01)
( 1.73275862e+00,  9.63086822e-01)
( 1.73448276e+00,  9.62967757e-01)
( 1.73620690e+00,  9.62967757e-01)
( 1.73793103e+00,  9.62848425e-01)
( 1.73965517e+00,  9.62818525e-01)
( 1.74137931e+00,  9.62788659e-01)
( 1.74310345e+00,  9.62668926e-01)
( 1.74482759e+00,  9.62668926e-01)
( 1.74655172e+00,  9.62548925e-01)
( 1.74827586e+00,  9.62548925e-01)
( 1.75000000e+00,  9.62428655e-01)
( 1.75172414e+00,  9.62428655e-01)
( 1.75344828e+00,  9.62338284e-01)
( 1.75517241e+00,  9.62247745e-01)
( 1.75689655e+00,  9.62247745e-01)
( 1.75862069e+00,  9.62126800e-01)
( 1.76034483e+00,  9.62126800e-01)
( 1.76206897e+00,  9.62005585e-01)
( 1.76379310e+00,  9.62005585e-01)
( 1.76551724e+00,  9.61914504e-01)
( 1.76724138e+00,  9.61823253e-01)
( 1.76896552e+00,  9.61823253e-01)
( 1.77068966e+00,  9.61701359e-01)
( 1.77241379e+00,  9.61701359e-01)
( 1.77413793e+00,  9.61579191e-01)
( 1.77586207e+00,  9.61579191e-01)
( 1.77758621e+00,  9.61456750e-01)
( 1.77931034e+00,  9.61456750e-01)
( 1.78103448e+00,  9.61334034e-01)
( 1.78275862e+00,  9.61334034e-01)
( 1.78448276e+00,  9.61211045e-01)
( 1.78620690e+00,  9.61211045e-01)
( 1.78793103e+00,  9.61087779e-01)
( 1.78965517e+00,  9.61056894e-01)
( 1.79137931e+00,  9.61026043e-01)
( 1.79310345e+00,  9.60902364e-01)
( 1.79482759e+00,  9.60902364e-01)
( 1.79655172e+00,  9.60778408e-01)
( 1.79827586e+00,  9.60778408e-01)
( 1.80000000e+00,  9.60654175e-01)
( 1.80172414e+00,  9.60654175e-01)
( 1.80344828e+00,  9.60560826e-01)
( 1.80517241e+00,  9.60467304e-01)
( 1.80689655e+00,  9.60467304e-01)
( 1.80862069e+00,  9.60342374e-01)
( 1.81034483e+00,  9.60342374e-01)
( 1.81206897e+00,  9.60217165e-01)
( 1.81379310e+00,  9.60217165e-01)
( 1.81551724e+00,  9.60123084e-01)
( 1.81724138e+00,  9.60028827e-01)
( 1.81896552e+00,  9.60028827e-01)
( 1.82068966e+00,  9.59902917e-01)
( 1.82241379e+00,  9.59902917e-01)
( 1.82413793e+00,  9.59776725e-01)
( 1.82586207e+00,  9.59776725e-01)
( 1.82758621e+00,  9.59650251e-01)
( 1.82931034e+00,  9.59650251e-01)
( 1.83103448e+00,  9.59523494e-01)
( 1.83275862e+00,  9.59523494e-01)
( 1.83448276e+00,  9.59396453e-01)
( 1.83620690e+00,  9.59396453e-01)
( 1.83793103e+00,  9.59269129e-01)
( 1.83965517e+00,  9.59237227e-01)
( 1.84137931e+00,  9.59205360e-01)
( 1.84310345e+00,  9.59077609e-01)
( 1.84482759e+00,  9.59077609e-01)
( 1.84655172e+00,  9.58949571e-01)
( 1.84827586e+00,  9.58949571e-01)
( 1.85000000e+00,  9.58821248e-01)
( 1.85172414e+00,  9.58821248e-01)
( 1.85344828e+00,  9.58724826e-01)
( 1.85517241e+00,  9.58628225e-01)
( 1.85689655e+00,  9.58628225e-01)
( 1.85862069e+00,  9.58499184e-01)
( 1.86034483e+00,  9.58499184e-01)
( 1.86206897e+00,  9.58369854e-01)
( 1.86379310e+00,  9.58369854e-01)
( 1.86551724e+00,  9.58272676e-01)
( 1.86724138e+00,  9.58175317e-01)
( 1.86896552e+00,  9.58175317e-01)
( 1.87068966e+00,  9.58045263e-01)
( 1.87241379e+00,  9.58045263e-01)
( 1.87413793e+00,  9.57914919e-01)
( 1.87586207e+00,  9.57914919e-01)
( 1.87758621e+00,  9.57784284e-01)
( 1.87931034e+00,  9.57784284e-01)
( 1.88103448e+00,  9.57653357e-01)
( 1.88275862e+00,  9.57653357e-01)
( 1.88448276e+00,  9.57522137e-01)
( 1.88620690e+00,  9.57522137e-01)
( 1.88793103e+00,  9.57390625e-01)
( 1.88965517e+00,  9.57357673e-01)
( 1.89137931e+00,  9.57324759e-01)
( 1.89310345e+00,  9.57192805e-01)
( 1.89482759e+00,  9.57192805e-01)
( 1.89655172e+00,  9.57060558e-01)
( 1.89827586e+00,  9.57060558e-01)
( 1.90000000e+00,  9.56928014e-01)
( 1.90172414e+00,  9.56928014e-01)
( 1.90344828e+00,  9.56828422e-01)
( 1.90517241e+00,  9.56728645e-01)
( 1.90689655e+00,  9.56728645e-01)
( 1.90862069e+00,  9.56595361e-01)
( 1.91034483e+00,  9.56595361e-01)
( 1.91206897e+00,  9.56461780e-01)
( 1.91379310e+00,  9.56461780e-01)
( 1.91551724e+00,  9.56361407e-01)
( 1.91724138e+00,  9.56260849e-01)
( 1.91896552e+00,  9.56260849e-01)
( 1.92068966e+00,  9.56126521e-01)
( 1.92241379e+00,  9.56126521e-01)
( 1.92413793e+00,  9.55991893e-01)
( 1.92586207e+00,  9.55991893e-01)
( 1.92758621e+00,  9.55856966e-01)
( 1.92931034e+00,  9.55856966e-01)
( 1.93103448e+00,  9.55721737e-01)
( 1.93275862e+00,  9.55721737e-01)
( 1.93448276e+00,  9.55586207e-01)
( 1.93620690e+00,  9.55586207e-01)
( 1.93793103e+00,  9.55450374e-01)
( 1.93965517e+00,  9.55416341e-01)
( 1.94137931e+00,  9.55382345e-01)
( 1.94310345e+00,  9.55246058e-01)
( 1.94482759e+00,  9.55246058e-01)
( 1.94655172e+00,  9.55109467e-01)
( 1.94827586e+00,  9.55109467e-01)
( 1.95000000e+00,  9.54972571e-01)
( 1.95172414e+00,  9.54972571e-01)
( 1.95344828e+00,  9.54869709e-01)
( 1.95517241e+00,  9.54766656e-01)
( 1.95689655e+00,  9.54766656e-01)
( 1.95862069e+00,  9.54628997e-01)
( 1.96034483e+00,  9.54628997e-01)
( 1.96206897e+00,  9.54491031e-01)
( 1.96379310e+00,  9.54491031e-01)
( 1.96551724e+00,  9.54387364e-01)
( 1.96724138e+00,  9.54283505e-01)
( 1.96896552e+00,  9.54283505e-01)
( 1.97068966e+00,  9.54144769e-01)
( 1.97241379e+00,  9.54144769e-01)
( 1.97413793e+00,  9.54005725e-01)
( 1.97586207e+00,  9.54005725e-01)
( 1.97758621e+00,  9.53866370e-01)
( 1.97931034e+00,  9.53866370e-01)
( 1.98103448e+00,  9.53726705e-01)
( 1.98275862e+00,  9.53726705e-01)
( 1.98448276e+00,  9.53586730e-01)
( 1.98620690e+00,  9.53586730e-01)
( 1.98793103e+00,  9.53446442e-01)
( 1.98965517e+00,  9.53411293e-01)
( 1.99137931e+00,  9.53376182e-01)
( 1.99310345e+00,  9.53235426e-01)
( 1.99482759e+00,  9.53235426e-01)
( 1.99655172e+00,  9.53094357e-01)
( 1.99827586e+00,  9.53094357e-01)
( 2.00000000e+00,  9.52952974e-01)
( 2.00172414e+00,  9.52952974e-01)
( 2.00344828e+00,  9.52846740e-01)
( 2.00517241e+00,  9.52740309e-01)
( 2.00689655e+00,  9.52740309e-01)
( 2.00862069e+00,  9.52598138e-01)
( 2.01034483e+00,  9.52598138e-01)
( 2.01206897e+00,  9.52455651e-01)
( 2.01379310e+00,  9.52455651e-01)
( 2.01551724e+00,  9.52348588e-01)
( 2.01724138e+00,  9.52241326e-01)
( 2.01896552e+00,  9.52241326e-01)
( 2.02068966e+00,  9.52098046e-01)
( 2.02241379e+00,  9.52098046e-01)
( 2.02413793e+00,  9.51954447e-01)
( 2.02586207e+00,  9.51954447e-01)
( 2.02758621e+00,  9.51810529e-01)
( 2.02931034e+00,  9.51810529e-01)
( 2.03103448e+00,  9.51666290e-01)
( 2.03275862e+00,  9.51666290e-01)
( 2.03448276e+00,  9.51521732e-01)
( 2.03620690e+00,  9.51521732e-01)
( 2.03793103e+00,  9.51376852e-01)
( 2.03965517e+00,  9.51340552e-01)
( 2.04137931e+00,  9.51304292e-01)
( 2.04310345e+00,  9.51158929e-01)
( 2.04482759e+00,  9.51158929e-01)
( 2.04655172e+00,  9.51013243e-01)
( 2.04827586e+00,  9.51013243e-01)
( 2.05000000e+00,  9.50867234e-01)
( 2.05172414e+00,  9.50867234e-01)
( 2.05344828e+00,  9.50757524e-01)
( 2.05517241e+00,  9.50647612e-01)
( 2.05689655e+00,  9.50647612e-01)
( 2.05862069e+00,  9.50500791e-01)
( 2.06034483e+00,  9.50500791e-01)
( 2.06206897e+00,  9.50353644e-01)
( 2.06379310e+00,  9.50353644e-01)
( 2.06551724e+00,  9.50243079e-01)
( 2.06724138e+00,  9.50132311e-01)
( 2.06896552e+00,  9.50132311e-01)
( 2.07068966e+00,  9.49984346e-01)
( 2.07241379e+00,  9.49984346e-01)
( 2.07413793e+00,  9.49836053e-01)
( 2.07586207e+00,  9.49836053e-01)
( 2.07758621e+00,  9.49687431e-01)
( 2.07931034e+00,  9.49687431e-01)
( 2.08103448e+00,  9.49538480e-01)
( 2.08275862e+00,  9.49538480e-01)
( 2.08448276e+00,  9.49389198e-01)
( 2.08620690e+00,  9.49389198e-01)
( 2.08793103e+00,  9.49239585e-01)
( 2.08965517e+00,  9.49202099e-01)
( 2.09137931e+00,  9.49164654e-01)
( 2.09310345e+00,  9.49014544e-01)
( 2.09482759e+00,  9.49014544e-01)
( 2.09655172e+00,  9.48864101e-01)
( 2.09827586e+00,  9.48864101e-01)
( 2.10000000e+00,  9.48713324e-01)
( 2.10172414e+00,  9.48713324e-01)
( 2.10344828e+00,  9.48600033e-01)
( 2.10517241e+00,  9.48486533e-01)
( 2.10689655e+00,  9.48486533e-01)
( 2.10862069e+00,  9.48334920e-01)
( 2.11034483e+00,  9.48334920e-01)
( 2.11206897e+00,  9.48182971e-01)
( 2.11379310e+00,  9.48182971e-01)
( 2.11551724e+00,  9.48068799e-01)
( 2.11724138e+00,  9.47954417e-01)
( 2.11896552e+00,  9.47954417e-01)
( 2.12068966e+00,  9.47801626e-01)
( 2.12241379e+00,  9.47801626e-01)
( 2.12413793e+00,  9.47648497e-01)
( 2.12586207e+00,  9.47648497e-01)
( 2.12758621e+00,  9.47495029e-01)
( 2.12931034e+00,  9.47495029e-01)
( 2.13103448e+00,  9.47341221e-01)
( 2.13275862e+00,  9.47341221e-01)
( 2.13448276e+00,  9.47187073e-01)
( 2.13620690e+00,  9.47187073e-01)
( 2.13793103e+00,  9.47032584e-01)
( 2.13965517e+00,  9.46993877e-01)
( 2.14137931e+00,  9.46955212e-01)
( 2.14310345e+00,  9.46800210e-01)
( 2.14482759e+00,  9.46800210e-01)
( 2.14655172e+00,  9.46644866e-01)
( 2.14827586e+00,  9.46644866e-01)
( 2.15000000e+00,  9.46489178e-01)
( 2.15172414e+00,  9.46489178e-01)
( 2.15344828e+00,  9.46372198e-01)
( 2.15517241e+00,  9.46255002e-01)
( 2.15689655e+00,  9.46255002e-01)
( 2.15862069e+00,  9.46098452e-01)
( 2.16034483e+00,  9.46098452e-01)
( 2.16206897e+00,  9.45941558e-01)
( 2.16379310e+00,  9.45941558e-01)
( 2.16551724e+00,  9.45823670e-01)
( 2.16724138e+00,  9.45705565e-01)
( 2.16896552e+00,  9.45705565e-01)
( 2.17068966e+00,  9.45547803e-01)
( 2.17241379e+00,  9.45547803e-01)
( 2.17413793e+00,  9.45389692e-01)
( 2.17586207e+00,  9.45389692e-01)
( 2.17758621e+00,  9.45231233e-01)
( 2.17931034e+00,  9.45231233e-01)
( 2.18103448e+00,  9.45072424e-01)
( 2.18275862e+00,  9.45072424e-01)
( 2.18448276e+00,  9.44913264e-01)
( 2.18620690e+00,  9.44913264e-01)
( 2.18793103e+00,  9.44753753e-01)
( 2.18965517e+00,  9.44713788e-01)
( 2.19137931e+00,  9.44673866e-01)
( 2.19310345e+00,  9.44513827e-01)
( 2.19482759e+00,  9.44513827e-01)
( 2.19655172e+00,  9.44353436e-01)
( 2.19827586e+00,  9.44353436e-01)
( 2.20000000e+00,  9.44192691e-01)
( 2.20172414e+00,  9.44192691e-01)
( 2.20344828e+00,  9.44071911e-01)
( 2.20517241e+00,  9.43950909e-01)
( 2.20689655e+00,  9.43950909e-01)
( 2.20862069e+00,  9.43789277e-01)
( 2.21034483e+00,  9.43789277e-01)
( 2.21206897e+00,  9.43627289e-01)
( 2.21379310e+00,  9.43627289e-01)
( 2.21551724e+00,  9.43505576e-01)
( 2.21724138e+00,  9.43383638e-01)
( 2.21896552e+00,  9.43383638e-01)
( 2.22068966e+00,  9.43220757e-01)
( 2.22241379e+00,  9.43220757e-01)
( 2.22413793e+00,  9.43057518e-01)
( 2.22586207e+00,  9.43057518e-01)
( 2.22758621e+00,  9.42893919e-01)
( 2.22931034e+00,  9.42893919e-01)
( 2.23103448e+00,  9.42729960e-01)
( 2.23275862e+00,  9.42729960e-01)
( 2.23448276e+00,  9.42565641e-01)
( 2.23620690e+00,  9.42565641e-01)
( 2.23793103e+00,  9.42400961e-01)
( 2.23965517e+00,  9.42359700e-01)
( 2.24137931e+00,  9.42318484e-01)
( 2.24310345e+00,  9.42153260e-01)
( 2.24482759e+00,  9.42153260e-01)
( 2.24655172e+00,  9.41987673e-01)
( 2.24827586e+00,  9.41987673e-01)
( 2.25000000e+00,  9.41821722e-01)
( 2.25172414e+00,  9.41821722e-01)
( 2.25344828e+00,  9.41697031e-01)
( 2.25517241e+00,  9.41572112e-01)
( 2.25689655e+00,  9.41572112e-01)
( 2.25862069e+00,  9.41405248e-01)
( 2.26034483e+00,  9.41405248e-01)
( 2.26206897e+00,  9.41238018e-01)
( 2.26379310e+00,  9.41238018e-01)
( 2.26551724e+00,  9.41112366e-01)
( 2.26724138e+00,  9.40986484e-01)
( 2.26896552e+00,  9.40986484e-01)
( 2.27068966e+00,  9.40818335e-01)
( 2.27241379e+00,  9.40818335e-01)
( 2.27413793e+00,  9.40649816e-01)
( 2.27586207e+00,  9.40649816e-01)
( 2.27758621e+00,  9.40480928e-01)
( 2.27931034e+00,  9.40480928e-01)
( 2.28103448e+00,  9.40311670e-01)
( 2.28275862e+00,  9.40311670e-01)
( 2.28448276e+00,  9.40142041e-01)
( 2.28620690e+00,  9.40142041e-01)
( 2.28793103e+00,  9.39972040e-01)
( 2.28965517e+00,  9.39929447e-01)
( 2.29137931e+00,  9.39886900e-01)
( 2.29310345e+00,  9.39716340e-01)
( 2.29482759e+00,  9.39716340e-01)
( 2.29655172e+00,  9.39545406e-01)
( 2.29827586e+00,  9.39545406e-01)
( 2.30000000e+00,  9.39374098e-01)
( 2.30172414e+00,  9.39374098e-01)
( 2.30344828e+00,  9.39245382e-01)
( 2.30517241e+00,  9.39116432e-01)
( 2.30689655e+00,  9.39116432e-01)
( 2.30862069e+00,  9.38944185e-01)
( 2.31034483e+00,  9.38944185e-01)
( 2.31206897e+00,  9.38771561e-01)
( 2.31379310e+00,  9.38771561e-01)
( 2.31551724e+00,  9.38641857e-01)
( 2.31724138e+00,  9.38511917e-01)
( 2.31896552e+00,  9.38511917e-01)
( 2.32068966e+00,  9.38338347e-01)
( 2.32241379e+00,  9.38338347e-01)
( 2.32413793e+00,  9.38164398e-01)
( 2.32586207e+00,  9.38164398e-01)
( 2.32758621e+00,  9.37990069e-01)
( 2.32931034e+00,  9.37990069e-01)
( 2.33103448e+00,  9.37815359e-01)
( 2.33275862e+00,  9.37815359e-01)
( 2.33448276e+00,  9.37640268e-01)
( 2.33620690e+00,  9.37640268e-01)
( 2.33793103e+00,  9.37464794e-01)
( 2.33965517e+00,  9.37420829e-01)
( 2.34137931e+00,  9.37376913e-01)
( 2.34310345e+00,  9.37200864e-01)
( 2.34482759e+00,  9.37200864e-01)
( 2.34655172e+00,  9.37024431e-01)
( 2.34827586e+00,  9.37024431e-01)
( 2.35000000e+00,  9.36847613e-01)
( 2.35172414e+00,  9.36847613e-01)
( 2.35344828e+00,  9.36714758e-01)
( 2.35517241e+00,  9.36581662e-01)
( 2.35689655e+00,  9.36581662e-01)
( 2.35862069e+00,  9.36403878e-01)
( 2.36034483e+00,  9.36403878e-01)
( 2.36206897e+00,  9.36225707e-01)
( 2.36379310e+00,  9.36225707e-01)
( 2.36551724e+00,  9.36091836e-01)
( 2.36724138e+00,  9.35957722e-01)
( 2.36896552e+00,  9.35957722e-01)
( 2.37068966e+00,  9.35778578e-01)
( 2.37241379e+00,  9.35778578e-01)
( 2.37413793e+00,  9.35599045e-01)
( 2.37586207e+00,  9.35599045e-01)
( 2.37758621e+00,  9.35419121e-01)
( 2.37931034e+00,  9.35419121e-01)
( 2.38103448e+00,  9.35238805e-01)
( 2.38275862e+00,  9.35238805e-01)
( 2.38448276e+00,  9.35058096e-01)
( 2.38620690e+00,  9.35058096e-01)
( 2.38793103e+00,  9.34876995e-01)
( 2.38965517e+00,  9.34831621e-01)
( 2.39137931e+00,  9.34786296e-01)
( 2.39310345e+00,  9.34604604e-01)
( 2.39482759e+00,  9.34604604e-01)
( 2.39655172e+00,  9.34422517e-01)
( 2.39827586e+00,  9.34422517e-01)
( 2.40000000e+00,  9.34240034e-01)
( 2.40172414e+00,  9.34240034e-01)
( 2.40344828e+00,  9.34102924e-01)
( 2.40517241e+00,  9.33965565e-01)
( 2.40689655e+00,  9.33965565e-01)
( 2.40862069e+00,  9.33782090e-01)
( 2.41034483e+00,  9.33782090e-01)
( 2.41206897e+00,  9.33598216e-01)
( 2.41379310e+00,  9.33598216e-01)
( 2.41551724e+00,  9.33460061e-01)
( 2.41724138e+00,  9.33321657e-01)
( 2.41896552e+00,  9.33321657e-01)
( 2.42068966e+00,  9.33136784e-01)
( 2.42241379e+00,  9.33136784e-01)
( 2.42413793e+00,  9.32951510e-01)
( 2.42586207e+00,  9.32951510e-01)
( 2.42758621e+00,  9.32765835e-01)
( 2.42931034e+00,  9.32765835e-01)
( 2.43103448e+00,  9.32579757e-01)
( 2.43275862e+00,  9.32579757e-01)
( 2.43448276e+00,  9.32393276e-01)
( 2.43620690e+00,  9.32393276e-01)
( 2.43793103e+00,  9.32206391e-01)
( 2.43965517e+00,  9.32159568e-01)
( 2.44137931e+00,  9.32112797e-01)
( 2.44310345e+00,  9.31925304e-01)
( 2.44482759e+00,  9.31925304e-01)
( 2.44655172e+00,  9.31737406e-01)
( 2.44827586e+00,  9.31737406e-01)
( 2.45000000e+00,  9.31549102e-01)
( 2.45172414e+00,  9.31549102e-01)
( 2.45344828e+00,  9.31407619e-01)
( 2.45517241e+00,  9.31265881e-01)
( 2.45689655e+00,  9.31265881e-01)
( 2.45862069e+00,  9.31076557e-01)
( 2.46034483e+00,  9.31076557e-01)
( 2.46206897e+00,  9.30886824e-01)
( 2.46379310e+00,  9.30886824e-01)
( 2.46551724e+00,  9.30744268e-01)
( 2.46724138e+00,  9.30601455e-01)
( 2.46896552e+00,  9.30601455e-01)
( 2.47068966e+00,  9.30410696e-01)
( 2.47241379e+00,  9.30410696e-01)
( 2.47413793e+00,  9.30219524e-01)
( 2.47586207e+00,  9.30219524e-01)
( 2.47758621e+00,  9.30027941e-01)
( 2.47931034e+00,  9.30027941e-01)
( 2.48103448e+00,  9.29835944e-01)
( 2.48275862e+00,  9.29835944e-01)
( 2.48448276e+00,  9.29643532e-01)
( 2.48620690e+00,  9.29643532e-01)
( 2.48793103e+00,  9.29450706e-01)
( 2.48965517e+00,  9.29402396e-01)
( 2.49137931e+00,  9.29354138e-01)
( 2.49310345e+00,  9.29160688e-01)
( 2.49482759e+00,  9.29160688e-01)
( 2.49655172e+00,  9.28966822e-01)
( 2.49827586e+00,  9.28966822e-01)
( 2.50000000e+00,  9.28772538e-01)
( 2.50172414e+00,  9.28772538e-01)
( 2.50344828e+00,  9.28626564e-01)
( 2.50517241e+00,  9.28480328e-01)
( 2.50689655e+00,  9.28480328e-01)
( 2.50862069e+00,  9.28284997e-01)
( 2.51034483e+00,  9.28284997e-01)
( 2.51206897e+00,  9.28089246e-01)
( 2.51379310e+00,  9.28089246e-01)
( 2.51551724e+00,  9.27942170e-01)
( 2.51724138e+00,  9.27794831e-01)
( 2.51896552e+00,  9.27794831e-01)
( 2.52068966e+00,  9.27598027e-01)
( 2.52241379e+00,  9.27598027e-01)
( 2.52413793e+00,  9.27400799e-01)
( 2.52586207e+00,  9.27400799e-01)
( 2.52758621e+00,  9.27203149e-01)
( 2.52931034e+00,  9.27203149e-01)
( 2.53103448e+00,  9.27005074e-01)
( 2.53275862e+00,  9.27005074e-01)
( 2.53448276e+00,  9.26806574e-01)
( 2.53620690e+00,  9.26806574e-01)
( 2.53793103e+00,  9.26607648e-01)
( 2.53965517e+00,  9.26557810e-01)
( 2.54137931e+00,  9.26508025e-01)
( 2.54310345e+00,  9.26308460e-01)
( 2.54482759e+00,  9.26308460e-01)
( 2.54655172e+00,  9.26108466e-01)
( 2.54827586e+00,  9.26108466e-01)
( 2.55000000e+00,  9.25908044e-01)
( 2.55172414e+00,  9.25908044e-01)
( 2.55344828e+00,  9.25757460e-01)
( 2.55517241e+00,  9.25606606e-01)
( 2.55689655e+00,  9.25606606e-01)
( 2.55862069e+00,  9.25405110e-01)
( 2.56034483e+00,  9.25405110e-01)
( 2.56206897e+00,  9.25203182e-01)
( 2.56379310e+00,  9.25203182e-01)
( 2.56551724e+00,  9.25051467e-01)
( 2.56724138e+00,  9.24899481e-01)
( 2.56896552e+00,  9.24899481e-01)
( 2.57068966e+00,  9.24696473e-01)
( 2.57241379e+00,  9.24696473e-01)
( 2.57413793e+00,  9.24493030e-01)
( 2.57586207e+00,  9.24493030e-01)
( 2.57758621e+00,  9.24289154e-01)
( 2.57931034e+00,  9.24289154e-01)
( 2.58103448e+00,  9.24084841e-01)
( 2.58275862e+00,  9.24084841e-01)
( 2.58448276e+00,  9.23880093e-01)
( 2.58620690e+00,  9.23880093e-01)
( 2.58793103e+00,  9.23674908e-01)
( 2.58965517e+00,  9.23623503e-01)
( 2.59137931e+00,  9.23572152e-01)
( 2.59310345e+00,  9.23366310e-01)
( 2.59482759e+00,  9.23366310e-01)
( 2.59655172e+00,  9.23160030e-01)
( 2.59827586e+00,  9.23160030e-01)
( 2.60000000e+00,  9.22953310e-01)
( 2.60172414e+00,  9.22953310e-01)
( 2.60344828e+00,  9.22797995e-01)
( 2.60517241e+00,  9.22642405e-01)
( 2.60689655e+00,  9.22642405e-01)
( 2.60862069e+00,  9.22434583e-01)
( 2.61034483e+00,  9.22434583e-01)
( 2.61206897e+00,  9.22226319e-01)
( 2.61379310e+00,  9.22226319e-01)
( 2.61551724e+00,  9.22069844e-01)
( 2.61724138e+00,  9.21913092e-01)
( 2.61896552e+00,  9.21913092e-01)
( 2.62068966e+00,  9.21703720e-01)
( 2.62241379e+00,  9.21703720e-01)
( 2.62413793e+00,  9.21493902e-01)
( 2.62586207e+00,  9.21493902e-01)
( 2.62758621e+00,  9.21283639e-01)
( 2.62931034e+00,  9.21283639e-01)
( 2.63103448e+00,  9.21072930e-01)
( 2.63275862e+00,  9.21072930e-01)
( 2.63448276e+00,  9.20861774e-01)
( 2.63620690e+00,  9.20861774e-01)
( 2.63793103e+00,  9.20650169e-01)
( 2.63965517e+00,  9.20597156e-01)
( 2.64137931e+00,  9.20544199e-01)
( 2.64310345e+00,  9.20331921e-01)
( 2.64482759e+00,  9.20331921e-01)
( 2.64655172e+00,  9.20119194e-01)
( 2.64827586e+00,  9.20119194e-01)
( 2.65000000e+00,  9.19906017e-01)
( 2.65172414e+00,  9.19906017e-01)
( 2.65344828e+00,  9.19745851e-01)
( 2.65517241e+00,  9.19585404e-01)
( 2.65689655e+00,  9.19585404e-01)
( 2.65862069e+00,  9.19371096e-01)
( 2.66034483e+00,  9.19371096e-01)
( 2.66206897e+00,  9.19156336e-01)
( 2.66379310e+00,  9.19156336e-01)
( 2.66551724e+00,  9.18994982e-01)
( 2.66724138e+00,  9.18833343e-01)
( 2.66896552e+00,  9.18833343e-01)
( 2.67068966e+00,  9.18617447e-01)
( 2.67241379e+00,  9.18617447e-01)
( 2.67413793e+00,  9.18401094e-01)
( 2.67586207e+00,  9.18401094e-01)
( 2.67758621e+00,  9.18184285e-01)
( 2.67931034e+00,  9.18184285e-01)
( 2.68103448e+00,  9.17967018e-01)
( 2.68275862e+00,  9.17967018e-01)
( 2.68448276e+00,  9.17749293e-01)
( 2.68620690e+00,  9.17749293e-01)
( 2.68793103e+00,  9.17531110e-01)
( 2.68965517e+00,  9.17476449e-01)
( 2.69137931e+00,  9.17421845e-01)
( 2.69310345e+00,  9.17202972e-01)
( 2.69482759e+00,  9.17202972e-01)
( 2.69655172e+00,  9.16983638e-01)
( 2.69827586e+00,  9.16983638e-01)
( 2.70000000e+00,  9.16763842e-01)
( 2.70172414e+00,  9.16763842e-01)
( 2.70344828e+00,  9.16598706e-01)
( 2.70517241e+00,  9.16433281e-01)
( 2.70689655e+00,  9.16433281e-01)
( 2.70862069e+00,  9.16212328e-01)
( 2.71034483e+00,  9.16212328e-01)
( 2.71206897e+00,  9.15990911e-01)
( 2.71379310e+00,  9.15990911e-01)
( 2.71551724e+00,  9.15824558e-01)
( 2.71724138e+00,  9.15657913e-01)
( 2.71896552e+00,  9.15657913e-01)
( 2.72068966e+00,  9.15435332e-01)
( 2.72241379e+00,  9.15435332e-01)
( 2.72413793e+00,  9.15212284e-01)
( 2.72586207e+00,  9.15212284e-01)
( 2.72758621e+00,  9.14988769e-01)
( 2.72931034e+00,  9.14988769e-01)
( 2.73103448e+00,  9.14764785e-01)
( 2.73275862e+00,  9.14764785e-01)
( 2.73448276e+00,  9.14540332e-01)
( 2.73620690e+00,  9.14540332e-01)
( 2.73793103e+00,  9.14315409e-01)
( 2.73965517e+00,  9.14259060e-01)
( 2.74137931e+00,  9.14202771e-01)
( 2.74310345e+00,  9.13977142e-01)
( 2.74482759e+00,  9.13977142e-01)
( 2.74655172e+00,  9.13751041e-01)
( 2.74827586e+00,  9.13751041e-01)
( 2.75000000e+00,  9.13524467e-01)
( 2.75172414e+00,  9.13524467e-01)
( 2.75344828e+00,  9.13354241e-01)
( 2.75517241e+00,  9.13183719e-01)
( 2.75689655e+00,  9.13183719e-01)
( 2.75862069e+00,  9.12955961e-01)
( 2.76034483e+00,  9.12955961e-01)
( 2.76206897e+00,  9.12727727e-01)
( 2.76379310e+00,  9.12727727e-01)
( 2.76551724e+00,  9.12556255e-01)
( 2.76724138e+00,  9.12384485e-01)
( 2.76896552e+00,  9.12384485e-01)
( 2.77068966e+00,  9.12155060e-01)
( 2.77241379e+00,  9.12155060e-01)
( 2.77413793e+00,  9.11925157e-01)
( 2.77586207e+00,  9.11925157e-01)
( 2.77758621e+00,  9.11694776e-01)
( 2.77931034e+00,  9.11694776e-01)
( 2.78103448e+00,  9.11463916e-01)
( 2.78275862e+00,  9.11463916e-01)
( 2.78448276e+00,  9.11232575e-01)
( 2.78620690e+00,  9.11232575e-01)
( 2.78793103e+00,  9.11000754e-01)
( 2.78965517e+00,  9.10942678e-01)
( 2.79137931e+00,  9.10884663e-01)
( 2.79310345e+00,  9.10652119e-01)
( 2.79482759e+00,  9.10652119e-01)
( 2.79655172e+00,  9.10419092e-01)
( 2.79827586e+00,  9.10419092e-01)
( 2.80000000e+00,  9.10185582e-01)
( 2.80172414e+00,  9.10185582e-01)
( 2.80344828e+00,  9.10010147e-01)
( 2.80517241e+00,  9.09834408e-01)
( 2.80689655e+00,  9.09834408e-01)
( 2.80862069e+00,  9.09599686e-01)
( 2.81034483e+00,  9.09599686e-01)
( 2.81206897e+00,  9.09364478e-01)
( 2.81379310e+00,  9.09364478e-01)
( 2.81551724e+00,  9.09187768e-01)
( 2.81724138e+00,  9.09010752e-01)
( 2.81896552e+00,  9.09010752e-01)
( 2.82068966e+00,  9.08774326e-01)
( 2.82241379e+00,  9.08774326e-01)
( 2.82413793e+00,  9.08537410e-01)
( 2.82586207e+00,  9.08537410e-01)
( 2.82758621e+00,  9.08300005e-01)
( 2.82931034e+00,  9.08300005e-01)
( 2.83103448e+00,  9.08062110e-01)
( 2.83275862e+00,  9.08062110e-01)
( 2.83448276e+00,  9.07823724e-01)
( 2.83620690e+00,  9.07823724e-01)
( 2.83793103e+00,  9.07584847e-01)
( 2.83965517e+00,  9.07525004e-01)
( 2.84137931e+00,  9.07465223e-01)
( 2.84310345e+00,  9.07225606e-01)
( 2.84482759e+00,  9.07225606e-01)
( 2.84655172e+00,  9.06985496e-01)
( 2.84827586e+00,  9.06985496e-01)
( 2.85000000e+00,  9.06744892e-01)
( 2.85172414e+00,  9.06744892e-01)
( 2.85344828e+00,  9.06564129e-01)
( 2.85517241e+00,  9.06383057e-01)
( 2.85689655e+00,  9.06383057e-01)
( 2.85862069e+00,  9.06141213e-01)
( 2.86034483e+00,  9.06141213e-01)
( 2.86206897e+00,  9.05898873e-01)
( 2.86379310e+00,  9.05898873e-01)
( 2.86551724e+00,  9.05716807e-01)
( 2.86724138e+00,  9.05534429e-01)
( 2.86896552e+00,  9.05534429e-01)
( 2.87068966e+00,  9.05290844e-01)
( 2.87241379e+00,  9.05290844e-01)
( 2.87413793e+00,  9.05046758e-01)
( 2.87586207e+00,  9.05046758e-01)
( 2.87758621e+00,  9.04802173e-01)
( 2.87931034e+00,  9.04802173e-01)
( 2.88103448e+00,  9.04557087e-01)
( 2.88275862e+00,  9.04557087e-01)
( 2.88448276e+00,  9.04311499e-01)
( 2.88620690e+00,  9.04311499e-01)
( 2.88793103e+00,  9.04065408e-01)
( 2.88965517e+00,  9.04003760e-01)
( 2.89137931e+00,  9.03942175e-01)
( 2.89310345e+00,  9.03695329e-01)
( 2.89482759e+00,  9.03695329e-01)
( 2.89655172e+00,  9.03447980e-01)
( 2.89827586e+00,  9.03447980e-01)
( 2.90000000e+00,  9.03200125e-01)
( 2.90172414e+00,  9.03200125e-01)
( 2.90344828e+00,  9.03013918e-01)
( 2.90517241e+00,  9.02827395e-01)
( 2.90689655e+00,  9.02827395e-01)
( 2.90862069e+00,  9.02578275e-01)
( 2.91034483e+00,  9.02578275e-01)
( 2.91206897e+00,  9.02328648e-01)
( 2.91379310e+00,  9.02328648e-01)
( 2.91551724e+00,  9.02141109e-01)
( 2.91724138e+00,  9.01953253e-01)
( 2.91896552e+00,  9.01953253e-01)
( 2.92068966e+00,  9.01702354e-01)
( 2.92241379e+00,  9.01702354e-01)
( 2.92413793e+00,  9.01450944e-01)
( 2.92586207e+00,  9.01450944e-01)
( 2.92758621e+00,  9.01199024e-01)
( 2.92931034e+00,  9.01199024e-01)
( 2.93103448e+00,  9.00946592e-01)
( 2.93275862e+00,  9.00946592e-01)
( 2.93448276e+00,  9.00693648e-01)
( 2.93620690e+00,  9.00693648e-01)
( 2.93793103e+00,  9.00440191e-01)
( 2.93965517e+00,  9.00376698e-01)
( 2.94137931e+00,  9.00313270e-01)
( 2.94310345e+00,  9.00059042e-01)
( 2.94482759e+00,  9.00059042e-01)
( 2.94655172e+00,  8.99804300e-01)
( 2.94827586e+00,  8.99804300e-01)
( 2.95000000e+00,  8.99549042e-01)
( 2.95172414e+00,  8.99549042e-01)
( 2.95344828e+00,  8.99357276e-01)
( 2.95517241e+00,  8.99165187e-01)
( 2.95689655e+00,  8.99165187e-01)
( 2.95862069e+00,  8.98908638e-01)
( 2.96034483e+00,  8.98908638e-01)
( 2.96206897e+00,  8.98651570e-01)
( 2.96379310e+00,  8.98651570e-01)
( 2.96551724e+00,  8.98458445e-01)
( 2.96724138e+00,  8.98264996e-01)
( 2.96896552e+00,  8.98264996e-01)
( 2.97068966e+00,  8.98006630e-01)
( 2.97241379e+00,  8.98006630e-01)
( 2.97413793e+00,  8.97747744e-01)
( 2.97586207e+00,  8.97747744e-01)
( 2.97758621e+00,  8.97488337e-01)
( 2.97931034e+00,  8.97488337e-01)
( 2.98103448e+00,  8.97228408e-01)
( 2.98275862e+00,  8.97228408e-01)
( 2.98448276e+00,  8.96967957e-01)
( 2.98620690e+00,  8.96967957e-01)
( 2.98793103e+00,  8.96706982e-01)
( 2.98965517e+00,  8.96641608e-01)
( 2.99137931e+00,  8.96576298e-01)
( 2.99310345e+00,  8.96314537e-01)
( 2.99482759e+00,  8.96314537e-01)
( 2.99655172e+00,  8.96052251e-01)
( 2.99827586e+00,  8.96052251e-01)
( 3.00000000e+00,  8.95789440e-01)
( 3.00172414e+00,  8.95789440e-01)
( 3.00344828e+00,  8.95592002e-01)
( 3.00517241e+00,  8.95394235e-01)
( 3.00689655e+00,  8.95394235e-01)
( 3.00862069e+00,  8.95130106e-01)
( 3.01034483e+00,  8.95130106e-01)
( 3.01206897e+00,  8.94865449e-01)
( 3.01379310e+00,  8.94865449e-01)
( 3.01551724e+00,  8.94666626e-01)
( 3.01724138e+00,  8.94467471e-01)
( 3.01896552e+00,  8.94467471e-01)
( 3.02068966e+00,  8.94201491e-01)
( 3.02241379e+00,  8.94201491e-01)
( 3.02413793e+00,  8.93934980e-01)
( 3.02586207e+00,  8.93934980e-01)
( 3.02758621e+00,  8.93667937e-01)
( 3.02931034e+00,  8.93667937e-01)
( 3.03103448e+00,  8.93400363e-01)
( 3.03275862e+00,  8.93400363e-01)
( 3.03448276e+00,  8.93132256e-01)
( 3.03620690e+00,  8.93132256e-01)
( 3.03793103e+00,  8.92863616e-01)
( 3.03965517e+00,  8.92796322e-01)
( 3.04137931e+00,  8.92729095e-01)
( 3.04310345e+00,  8.92459654e-01)
( 3.04482759e+00,  8.92459654e-01)
( 3.04655172e+00,  8.92189677e-01)
( 3.04827586e+00,  8.92189677e-01)
( 3.05000000e+00,  8.91919165e-01)
( 3.05172414e+00,  8.91919165e-01)
( 3.05344828e+00,  8.91715945e-01)
( 3.05517241e+00,  8.91512390e-01)
( 3.05689655e+00,  8.91512390e-01)
( 3.05862069e+00,  8.91240536e-01)
( 3.06034483e+00,  8.91240536e-01)
( 3.06206897e+00,  8.90968143e-01)
( 3.06379310e+00,  8.90968143e-01)
( 3.06551724e+00,  8.90763512e-01)
( 3.06724138e+00,  8.90558544e-01)
( 3.06896552e+00,  8.90558544e-01)
( 3.07068966e+00,  8.90284803e-01)
( 3.07241379e+00,  8.90284803e-01)
( 3.07413793e+00,  8.90010522e-01)
( 3.07586207e+00,  8.90010522e-01)
( 3.07758621e+00,  8.89735700e-01)
( 3.07931034e+00,  8.89735700e-01)
( 3.08103448e+00,  8.89460336e-01)
( 3.08275862e+00,  8.89460336e-01)
( 3.08448276e+00,  8.89184429e-01)
( 3.08620690e+00,  8.89184429e-01)
( 3.08793103e+00,  8.88907980e-01)
( 3.08965517e+00,  8.88838731e-01)
( 3.09137931e+00,  8.88769551e-01)
( 3.09310345e+00,  8.88492286e-01)
( 3.09482759e+00,  8.88492286e-01)
( 3.09655172e+00,  8.88214476e-01)
( 3.09827586e+00,  8.88214476e-01)
( 3.10000000e+00,  8.87936120e-01)
( 3.10172414e+00,  8.87936120e-01)
( 3.10344828e+00,  8.87727012e-01)
( 3.10517241e+00,  8.87517563e-01)
( 3.10689655e+00,  8.87517563e-01)
( 3.10862069e+00,  8.87237841e-01)
( 3.11034483e+00,  8.87237841e-01)
( 3.11206897e+00,  8.86957571e-01)
( 3.11379310e+00,  8.86957571e-01)
( 3.11551724e+00,  8.86747026e-01)
( 3.11724138e+00,  8.86536139e-01)
( 3.11896552e+00,  8.86536139e-01)
( 3.12068966e+00,  8.86254497e-01)
( 3.12241379e+00,  8.86254497e-01)
( 3.12413793e+00,  8.85972306e-01)
( 3.12586207e+00,  8.85972306e-01)
( 3.12758621e+00,  8.85689563e-01)
( 3.12931034e+00,  8.85689563e-01)
( 3.13103448e+00,  8.85406270e-01)
( 3.13275862e+00,  8.85406270e-01)
( 3.13448276e+00,  8.85122425e-01)
( 3.13620690e+00,  8.85122425e-01)
( 3.13793103e+00,  8.84838027e-01)
( 3.13965517e+00,  8.84766790e-01)
( 3.14137931e+00,  8.84695621e-01)
( 3.14310345e+00,  8.84410393e-01)
( 3.14482759e+00,  8.84410393e-01)
( 3.14655172e+00,  8.84124612e-01)
( 3.14827586e+00,  8.84124612e-01)
( 3.15000000e+00,  8.83838275e-01)
( 3.15172414e+00,  8.83838275e-01)
( 3.15344828e+00,  8.83623176e-01)
( 3.15517241e+00,  8.83407729e-01)
( 3.15689655e+00,  8.83407729e-01)
( 3.15862069e+00,  8.83120003e-01)
( 3.16034483e+00,  8.83120003e-01)
( 3.16206897e+00,  8.82831720e-01)
( 3.16379310e+00,  8.82831720e-01)
( 3.16551724e+00,  8.82615160e-01)
( 3.16724138e+00,  8.82398250e-01)
( 3.16896552e+00,  8.82398250e-01)
( 3.17068966e+00,  8.82108573e-01)
( 3.17241379e+00,  8.82108573e-01)
( 3.17413793e+00,  8.81818336e-01)
( 3.17586207e+00,  8.81818336e-01)
( 3.17758621e+00,  8.81527539e-01)
( 3.17931034e+00,  8.81527539e-01)
( 3.18103448e+00,  8.81236182e-01)
( 3.18275862e+00,  8.81236182e-01)
( 3.18448276e+00,  8.80944265e-01)
( 3.18620690e+00,  8.80944265e-01)
( 3.18793103e+00,  8.80651785e-01)
( 3.18965517e+00,  8.80578525e-01)
( 3.19137931e+00,  8.80505335e-01)
( 3.19310345e+00,  8.80212012e-01)
( 3.19482759e+00,  8.80212012e-01)
( 3.19655172e+00,  8.79918126e-01)
( 3.19827586e+00,  8.79918126e-01)
( 3.20000000e+00,  8.79623677e-01)
( 3.20172414e+00,  8.79623677e-01)
( 3.20344828e+00,  8.79402487e-01)
( 3.20517241e+00,  8.79180945e-01)
( 3.20689655e+00,  8.79180945e-01)
( 3.20862069e+00,  8.78885084e-01)
( 3.21034483e+00,  8.78885084e-01)
( 3.21206897e+00,  8.78588657e-01)
( 3.21379310e+00,  8.78588657e-01)
( 3.21551724e+00,  8.78365983e-01)
( 3.21724138e+00,  8.78142955e-01)
( 3.21896552e+00,  8.78142955e-01)
( 3.22068966e+00,  8.77845112e-01)
( 3.22241379e+00,  8.77845112e-01)
( 3.22413793e+00,  8.77546700e-01)
( 3.22586207e+00,  8.77546700e-01)
( 3.22758621e+00,  8.77247721e-01)
( 3.22931034e+00,  8.77247721e-01)
( 3.23103448e+00,  8.76948172e-01)
( 3.23275862e+00,  8.76948172e-01)
( 3.23448276e+00,  8.76648054e-01)
( 3.23620690e+00,  8.76648054e-01)
( 3.23793103e+00,  8.76347366e-01)
( 3.23965517e+00,  8.76272051e-01)
( 3.24137931e+00,  8.76196808e-01)
( 3.24310345e+00,  8.75895263e-01)
( 3.24482759e+00,  8.75895263e-01)
( 3.24655172e+00,  8.75593148e-01)
( 3.24827586e+00,  8.75593148e-01)
( 3.25000000e+00,  8.75290460e-01)
( 3.25172414e+00,  8.75290460e-01)
( 3.25344828e+00,  8.75063086e-01)
( 3.25517241e+00,  8.74835354e-01)
( 3.25689655e+00,  8.74835354e-01)
( 3.25862069e+00,  8.74531233e-01)
( 3.26034483e+00,  8.74531233e-01)
( 3.26206897e+00,  8.74226539e-01)
( 3.26379310e+00,  8.74226539e-01)
( 3.26551724e+00,  8.73997659e-01)
( 3.26724138e+00,  8.73768420e-01)
( 3.26896552e+00,  8.73768420e-01)
( 3.27068966e+00,  8.73462287e-01)
( 3.27241379e+00,  8.73462287e-01)
( 3.27413793e+00,  8.73155579e-01)
( 3.27586207e+00,  8.73155579e-01)
( 3.27758621e+00,  8.72848295e-01)
( 3.27931034e+00,  8.72848295e-01)
( 3.28103448e+00,  8.72540433e-01)
( 3.28275862e+00,  8.72540433e-01)
( 3.28448276e+00,  8.72231994e-01)
( 3.28620690e+00,  8.72231994e-01)
( 3.28793103e+00,  8.71922977e-01)
( 3.28965517e+00,  8.71845578e-01)
( 3.29137931e+00,  8.71768251e-01)
( 3.29310345e+00,  8.71458366e-01)
( 3.29482759e+00,  8.71458366e-01)
( 3.29655172e+00,  8.71147901e-01)
( 3.29827586e+00,  8.71147901e-01)
( 3.30000000e+00,  8.70836856e-01)
( 3.30172414e+00,  8.70836856e-01)
( 3.30344828e+00,  8.70603210e-01)
( 3.30517241e+00,  8.70369200e-01)
( 3.30689655e+00,  8.70369200e-01)
( 3.30862069e+00,  8.70056703e-01)
( 3.31034483e+00,  8.70056703e-01)
( 3.31206897e+00,  8.69743624e-01)
( 3.31379310e+00,  8.69743624e-01)
( 3.31551724e+00,  8.69508451e-01)
( 3.31724138e+00,  8.69272913e-01)
( 3.31896552e+00,  8.69272913e-01)
( 3.32068966e+00,  8.68958377e-01)
( 3.32241379e+00,  8.68958377e-01)
( 3.32413793e+00,  8.68643258e-01)
( 3.32586207e+00,  8.68643258e-01)
( 3.32758621e+00,  8.68327554e-01)
( 3.32931034e+00,  8.68327554e-01)
( 3.33103448e+00,  8.68011266e-01)
( 3.33275862e+00,  8.68011266e-01)
( 3.33448276e+00,  8.67694393e-01)
( 3.33620690e+00,  8.67694393e-01)
( 3.33793103e+00,  8.67376934e-01)
( 3.33965517e+00,  8.67297423e-01)
( 3.34137931e+00,  8.67217985e-01)
( 3.34310345e+00,  8.66899647e-01)
( 3.34482759e+00,  8.66899647e-01)
( 3.34655172e+00,  8.66580721e-01)
( 3.34827586e+00,  8.66580721e-01)
( 3.35000000e+00,  8.66261209e-01)
( 3.35172414e+00,  8.66261209e-01)
( 3.35344828e+00,  8.66021207e-01)
( 3.35517241e+00,  8.65780838e-01)
( 3.35689655e+00,  8.65780838e-01)
( 3.35862069e+00,  8.65459855e-01)
( 3.36034483e+00,  8.65459855e-01)
( 3.36206897e+00,  8.65138283e-01)
( 3.36379310e+00,  8.65138283e-01)
( 3.36551724e+00,  8.64896736e-01)
( 3.36724138e+00,  8.64654820e-01)
( 3.36896552e+00,  8.64654820e-01)
( 3.37068966e+00,  8.64331773e-01)
( 3.37241379e+00,  8.64331773e-01)
( 3.37413793e+00,  8.64008136e-01)
( 3.37586207e+00,  8.64008136e-01)
( 3.37758621e+00,  8.63683907e-01)
( 3.37931034e+00,  8.63683907e-01)
( 3.38103448e+00,  8.63359088e-01)
( 3.38275862e+00,  8.63359088e-01)
( 3.38448276e+00,  8.63033676e-01)
( 3.38620690e+00,  8.63033676e-01)
( 3.38793103e+00,  8.62707671e-01)
( 3.38965517e+00,  8.62626022e-01)
( 3.39137931e+00,  8.62544446e-01)
( 3.39310345e+00,  8.62217552e-01)
( 3.39482759e+00,  8.62217552e-01)
( 3.39655172e+00,  8.61890065e-01)
( 3.39827586e+00,  8.61890065e-01)
( 3.40000000e+00,  8.61561983e-01)
( 3.40172414e+00,  8.61561983e-01)
( 3.40344828e+00,  8.61315550e-01)
( 3.40517241e+00,  8.61068746e-01)
( 3.40689655e+00,  8.61068746e-01)
( 3.40862069e+00,  8.60739177e-01)
( 3.41034483e+00,  8.60739177e-01)
( 3.41206897e+00,  8.60409012e-01)
( 3.41379310e+00,  8.60409012e-01)
( 3.41551724e+00,  8.60161017e-01)
( 3.41724138e+00,  8.59912648e-01)
( 3.41896552e+00,  8.59912648e-01)
( 3.42068966e+00,  8.59580993e-01)
( 3.42241379e+00,  8.59580993e-01)
( 3.42413793e+00,  8.59248741e-01)
( 3.42586207e+00,  8.59248741e-01)
( 3.42758621e+00,  8.58915891e-01)
( 3.42931034e+00,  8.58915891e-01)
( 3.43103448e+00,  8.58582443e-01)
( 3.43275862e+00,  8.58582443e-01)
( 3.43448276e+00,  8.58248398e-01)
( 3.43620690e+00,  8.58248398e-01)
( 3.43793103e+00,  8.57913753e-01)
( 3.43965517e+00,  8.57829942e-01)
( 3.44137931e+00,  8.57746206e-01)
( 3.44310345e+00,  8.57410663e-01)
( 3.44482759e+00,  8.57410663e-01)
( 3.44655172e+00,  8.57074520e-01)
( 3.44827586e+00,  8.57074520e-01)
( 3.45000000e+00,  8.56737776e-01)
( 3.45172414e+00,  8.56737776e-01)
( 3.45344828e+00,  8.56484844e-01)
( 3.45517241e+00,  8.56231536e-01)
( 3.45689655e+00,  8.56231536e-01)
( 3.45862069e+00,  8.55893291e-01)
( 3.46034483e+00,  8.55893291e-01)
( 3.46206897e+00,  8.55554444e-01)
( 3.46379310e+00,  8.55554444e-01)
( 3.46551724e+00,  8.55299933e-01)
( 3.46724138e+00,  8.55045046e-01)
( 3.46896552e+00,  8.55045046e-01)
( 3.47068966e+00,  8.54704694e-01)
( 3.47241379e+00,  8.54704694e-01)
( 3.47413793e+00,  8.54363740e-01)
( 3.47586207e+00,  8.54363740e-01)
( 3.47758621e+00,  8.54022182e-01)
( 3.47931034e+00,  8.54022182e-01)
( 3.48103448e+00,  8.53680021e-01)
( 3.48275862e+00,  8.53680021e-01)
( 3.48448276e+00,  8.53337256e-01)
( 3.48620690e+00,  8.53337256e-01)
( 3.48793103e+00,  8.52993887e-01)
( 3.48965517e+00,  8.52907894e-01)
( 3.49137931e+00,  8.52821976e-01)
( 3.49310345e+00,  8.52477700e-01)
( 3.49482759e+00,  8.52477700e-01)
( 3.49655172e+00,  8.52132819e-01)
( 3.49827586e+00,  8.52132819e-01)
( 3.50000000e+00,  8.51787333e-01)
( 3.50172414e+00,  8.51787333e-01)
( 3.50344828e+00,  8.51527840e-01)
( 3.50517241e+00,  8.51267968e-01)
( 3.50689655e+00,  8.51267968e-01)
( 3.50862069e+00,  8.50920967e-01)
( 3.51034483e+00,  8.50920967e-01)
( 3.51206897e+00,  8.50573359e-01)
( 3.51379310e+00,  8.50573359e-01)
( 3.51551724e+00,  8.50312274e-01)
( 3.51724138e+00,  8.50050810e-01)
( 3.51896552e+00,  8.50050810e-01)
( 3.52068966e+00,  8.49701684e-01)
( 3.52241379e+00,  8.49701684e-01)
( 3.52413793e+00,  8.49351951e-01)
( 3.52586207e+00,  8.49351951e-01)
( 3.52758621e+00,  8.49001610e-01)
( 3.52931034e+00,  8.49001610e-01)
( 3.53103448e+00,  8.48650661e-01)
( 3.53275862e+00,  8.48650661e-01)
( 3.53448276e+00,  8.48299103e-01)
( 3.53620690e+00,  8.48299103e-01)
( 3.53793103e+00,  8.47946937e-01)
( 3.53965517e+00,  8.47858743e-01)
( 3.54137931e+00,  8.47770625e-01)
( 3.54310345e+00,  8.47417545e-01)
( 3.54482759e+00,  8.47417545e-01)
( 3.54655172e+00,  8.47063855e-01)
( 3.54827586e+00,  8.47063855e-01)
( 3.55000000e+00,  8.46709555e-01)
( 3.55172414e+00,  8.46709555e-01)
( 3.55344828e+00,  8.46443449e-01)
( 3.55517241e+00,  8.46176961e-01)
( 3.55689655e+00,  8.46176961e-01)
( 3.55862069e+00,  8.45821136e-01)
( 3.56034483e+00,  8.45821136e-01)
( 3.56206897e+00,  8.45464699e-01)
( 3.56379310e+00,  8.45464699e-01)
( 3.56551724e+00,  8.45196990e-01)
( 3.56724138e+00,  8.44928899e-01)
( 3.56896552e+00,  8.44928899e-01)
( 3.57068966e+00,  8.44570934e-01)
( 3.57241379e+00,  8.44570934e-01)
( 3.57413793e+00,  8.44212358e-01)
( 3.57586207e+00,  8.44212358e-01)
( 3.57758621e+00,  8.43853170e-01)
( 3.57931034e+00,  8.43853170e-01)
( 3.58103448e+00,  8.43493369e-01)
( 3.58275862e+00,  8.43493369e-01)
( 3.58448276e+00,  8.43132957e-01)
( 3.58620690e+00,  8.43132957e-01)
( 3.58793103e+00,  8.42771931e-01)
( 3.58965517e+00,  8.42681522e-01)
( 3.59137931e+00,  8.42591189e-01)
( 3.59310345e+00,  8.42229244e-01)
( 3.59482759e+00,  8.42229244e-01)
( 3.59655172e+00,  8.41866686e-01)
( 3.59827586e+00,  8.41866686e-01)
( 3.60000000e+00,  8.41503514e-01)
( 3.60172414e+00,  8.41503514e-01)
( 3.60344828e+00,  8.41230752e-01)
( 3.60517241e+00,  8.40957606e-01)
( 3.60689655e+00,  8.40957606e-01)
( 3.60862069e+00,  8.40592900e-01)
( 3.61034483e+00,  8.40592900e-01)
( 3.61206897e+00,  8.40227579e-01)
( 3.61379310e+00,  8.40227579e-01)
( 3.61551724e+00,  8.39953205e-01)
( 3.61724138e+00,  8.39678447e-01)
( 3.61896552e+00,  8.39678447e-01)
( 3.62068966e+00,  8.39311590e-01)
( 3.62241379e+00,  8.39311590e-01)
( 3.62413793e+00,  8.38944119e-01)
( 3.62586207e+00,  8.38944119e-01)
( 3.62758621e+00,  8.38576032e-01)
( 3.62931034e+00,  8.38576032e-01)
( 3.63103448e+00,  8.38207330e-01)
( 3.63275862e+00,  8.38207330e-01)
( 3.63448276e+00,  8.37838013e-01)
( 3.63620690e+00,  8.37838013e-01)
( 3.63793103e+00,  8.37468080e-01)
( 3.63965517e+00,  8.37375443e-01)
( 3.64137931e+00,  8.37282883e-01)
( 3.64310345e+00,  8.36912026e-01)
( 3.64482759e+00,  8.36912026e-01)
( 3.64655172e+00,  8.36540554e-01)
( 3.64827586e+00,  8.36540554e-01)
( 3.65000000e+00,  8.36168465e-01)
( 3.65172414e+00,  8.36168465e-01)
( 3.65344828e+00,  8.35889013e-01)
( 3.65517241e+00,  8.35609176e-01)
( 3.65689655e+00,  8.35609176e-01)
( 3.65862069e+00,  8.35235547e-01)
( 3.66034483e+00,  8.35235547e-01)
( 3.66206897e+00,  8.34861300e-01)
( 3.66379310e+00,  8.34861300e-01)
( 3.66551724e+00,  8.34580230e-01)
( 3.66724138e+00,  8.34298774e-01)
( 3.66896552e+00,  8.34298774e-01)
( 3.67068966e+00,  8.33922986e-01)
( 3.67241379e+00,  8.33922986e-01)
( 3.67413793e+00,  8.33546580e-01)
( 3.67586207e+00,  8.33546580e-01)
( 3.67758621e+00,  8.33169557e-01)
( 3.67931034e+00,  8.33169557e-01)
( 3.68103448e+00,  8.32791917e-01)
( 3.68275862e+00,  8.32791917e-01)
( 3.68448276e+00,  8.32413660e-01)
( 3.68620690e+00,  8.32413660e-01)
( 3.68793103e+00,  8.32034784e-01)
( 3.68965517e+00,  8.31939911e-01)
( 3.69137931e+00,  8.31845115e-01)
( 3.69310345e+00,  8.31465314e-01)
( 3.69482759e+00,  8.31465314e-01)
( 3.69655172e+00,  8.31084894e-01)
( 3.69827586e+00,  8.31084894e-01)
( 3.70000000e+00,  8.30703857e-01)
( 3.70172414e+00,  8.30703857e-01)
( 3.70344828e+00,  8.30417693e-01)
( 3.70517241e+00,  8.30131142e-01)
( 3.70689655e+00,  8.30131142e-01)
( 3.70862069e+00,  8.29748560e-01)
( 3.71034483e+00,  8.29748560e-01)
( 3.71206897e+00,  8.29365360e-01)
( 3.71379310e+00,  8.29365360e-01)
( 3.71551724e+00,  8.29077573e-01)
( 3.71724138e+00,  8.28789400e-01)
( 3.71896552e+00,  8.28789400e-01)
( 3.72068966e+00,  8.28404654e-01)
( 3.72241379e+00,  8.28404654e-01)
( 3.72413793e+00,  8.28019290e-01)
( 3.72586207e+00,  8.28019290e-01)
( 3.72758621e+00,  8.27633307e-01)
( 3.72931034e+00,  8.27633307e-01)
( 3.73103448e+00,  8.27246706e-01)
( 3.73275862e+00,  8.27246706e-01)
( 3.73448276e+00,  8.26859486e-01)
( 3.73620690e+00,  8.26859486e-01)
( 3.73793103e+00,  8.26471648e-01)
( 3.73965517e+00,  8.26374534e-01)
( 3.74137931e+00,  8.26277497e-01)
( 3.74310345e+00,  8.25888732e-01)
( 3.74482759e+00,  8.25888732e-01)
( 3.74655172e+00,  8.25499347e-01)
( 3.74827586e+00,  8.25499347e-01)
( 3.75000000e+00,  8.25109345e-01)
( 3.75172414e+00,  8.25109345e-01)
( 3.75344828e+00,  8.24816456e-01)
( 3.75517241e+00,  8.24523181e-01)
( 3.75689655e+00,  8.24523181e-01)
( 3.75862069e+00,  8.24131631e-01)
( 3.76034483e+00,  8.24131631e-01)
( 3.76206897e+00,  8.23739464e-01)
( 3.76379310e+00,  8.23739464e-01)
( 3.76551724e+00,  8.23444951e-01)
( 3.76724138e+00,  8.23150052e-01)
( 3.76896552e+00,  8.23150052e-01)
( 3.77068966e+00,  8.22756338e-01)
( 3.77241379e+00,  8.22756338e-01)
( 3.77413793e+00,  8.22362005e-01)
( 3.77586207e+00,  8.22362005e-01)
( 3.77758621e+00,  8.21967054e-01)
( 3.77931034e+00,  8.21967054e-01)
( 3.78103448e+00,  8.21571485e-01)
( 3.78275862e+00,  8.21571485e-01)
( 3.78448276e+00,  8.21175297e-01)
( 3.78620690e+00,  8.21175297e-01)
( 3.78793103e+00,  8.20778491e-01)
( 3.78965517e+00,  8.20679135e-01)
( 3.79137931e+00,  8.20579856e-01)
( 3.79310345e+00,  8.20182122e-01)
( 3.79482759e+00,  8.20182122e-01)
( 3.79655172e+00,  8.19783771e-01)
( 3.79827586e+00,  8.19783771e-01)
( 3.80000000e+00,  8.19384801e-01)
( 3.80172414e+00,  8.19384801e-01)
( 3.80344828e+00,  8.19085187e-01)
( 3.80517241e+00,  8.18785187e-01)
( 3.80689655e+00,  8.18785187e-01)
( 3.80862069e+00,  8.18384672e-01)
( 3.81034483e+00,  8.18384672e-01)
( 3.81206897e+00,  8.17983539e-01)
( 3.81379310e+00,  8.17983539e-01)
( 3.81551724e+00,  8.17682303e-01)
( 3.81724138e+00,  8.17380681e-01)
( 3.81896552e+00,  8.17380681e-01)
( 3.82068966e+00,  8.16978004e-01)
( 3.82241379e+00,  8.16978004e-01)
( 3.82413793e+00,  8.16574709e-01)
( 3.82586207e+00,  8.16574709e-01)
( 3.82758621e+00,  8.16170797e-01)
( 3.82931034e+00,  8.16170797e-01)
( 3.83103448e+00,  8.15766268e-01)
( 3.83275862e+00,  8.15766268e-01)
( 3.83448276e+00,  8.15361121e-01)
( 3.83620690e+00,  8.15361121e-01)
( 3.83793103e+00,  8.14955357e-01)
( 3.83965517e+00,  8.14853762e-01)
( 3.84137931e+00,  8.14752244e-01)
( 3.84310345e+00,  8.14345554e-01)
( 3.84482759e+00,  8.14345554e-01)
( 3.84655172e+00,  8.13938248e-01)
( 3.84827586e+00,  8.13938248e-01)
( 3.85000000e+00,  8.13530326e-01)
( 3.85172414e+00,  8.13530326e-01)
( 3.85344828e+00,  8.13223999e-01)
( 3.85517241e+00,  8.12917286e-01)
( 3.85689655e+00,  8.12917286e-01)
( 3.85862069e+00,  8.12507823e-01)
( 3.86034483e+00,  8.12507823e-01)
( 3.86206897e+00,  8.12097743e-01)
( 3.86379310e+00,  8.12097743e-01)
( 3.86551724e+00,  8.11789799e-01)
( 3.86724138e+00,  8.11481469e-01)
( 3.86896552e+00,  8.11481469e-01)
( 3.87068966e+00,  8.11069850e-01)
( 3.87241379e+00,  8.11069850e-01)
( 3.87413793e+00,  8.10657616e-01)
( 3.87586207e+00,  8.10657616e-01)
( 3.87758621e+00,  8.10244766e-01)
( 3.87931034e+00,  8.10244766e-01)
( 3.88103448e+00,  8.09831301e-01)
( 3.88275862e+00,  8.09831301e-01)
( 3.88448276e+00,  8.09417222e-01)
( 3.88620690e+00,  8.09417222e-01)
( 3.88793103e+00,  8.09002527e-01)
( 3.88965517e+00,  8.08898700e-01)
( 3.89137931e+00,  8.08794950e-01)
( 3.89310345e+00,  8.08379334e-01)
( 3.89482759e+00,  8.08379334e-01)
( 3.89655172e+00,  8.07963104e-01)
( 3.89827586e+00,  8.07963104e-01)
( 3.90000000e+00,  8.07546260e-01)
( 3.90172414e+00,  8.07546260e-01)
( 3.90344828e+00,  8.07233243e-01)
( 3.90517241e+00,  8.06919843e-01)
( 3.90689655e+00,  8.06919843e-01)
( 3.90862069e+00,  8.06501466e-01)
( 3.91034483e+00,  8.06501466e-01)
( 3.91206897e+00,  8.06082475e-01)
( 3.91379310e+00,  8.06082475e-01)
( 3.91551724e+00,  8.05767849e-01)
( 3.91724138e+00,  8.05452840e-01)
( 3.91896552e+00,  8.05452840e-01)
( 3.92068966e+00,  8.05032317e-01)
( 3.92241379e+00,  8.05032317e-01)
( 3.92413793e+00,  8.04611183e-01)
( 3.92586207e+00,  8.04611183e-01)
( 3.92758621e+00,  8.04189436e-01)
( 3.92931034e+00,  8.04189436e-01)
( 3.93103448e+00,  8.03767078e-01)
( 3.93275862e+00,  8.03767078e-01)
( 3.93448276e+00,  8.03344109e-01)
( 3.93620690e+00,  8.03344109e-01)
( 3.93793103e+00,  8.02920529e-01)
( 3.93965517e+00,  8.02814481e-01)
( 3.94137931e+00,  8.02708510e-01)
( 3.94310345e+00,  8.02284013e-01)
( 3.94482759e+00,  8.02284013e-01)
( 3.94655172e+00,  8.01858906e-01)
( 3.94827586e+00,  8.01858906e-01)
( 3.95000000e+00,  8.01433190e-01)
( 3.95172414e+00,  8.01433190e-01)
( 3.95344828e+00,  8.01113521e-01)
( 3.95517241e+00,  8.00793472e-01)
( 3.95689655e+00,  8.00793472e-01)
( 3.95862069e+00,  8.00366232e-01)
( 3.96034483e+00,  8.00366232e-01)
( 3.96206897e+00,  7.99938383e-01)
( 3.96379310e+00,  7.99938383e-01)
( 3.96551724e+00,  7.99617115e-01)
( 3.96724138e+00,  7.99295468e-01)
( 3.96896552e+00,  7.99295468e-01)
( 3.97068966e+00,  7.98866099e-01)
( 3.97241379e+00,  7.98866099e-01)
( 3.97413793e+00,  7.98436121e-01)
( 3.97586207e+00,  7.98436121e-01)
( 3.97758621e+00,  7.98005537e-01)
( 3.97931034e+00,  7.98005537e-01)
( 3.98103448e+00,  7.97574345e-01)
( 3.98275862e+00,  7.97574345e-01)
( 3.98448276e+00,  7.97142547e-01)
( 3.98620690e+00,  7.97142547e-01)
( 3.98793103e+00,  7.96710143e-01)
( 3.98965517e+00,  7.96601890e-01)
( 3.99137931e+00,  7.96493714e-01)
( 3.99310345e+00,  7.96060401e-01)
( 3.99482759e+00,  7.96060401e-01)
( 3.99655172e+00,  7.95626483e-01)
( 3.99827586e+00,  7.95626483e-01)
( 4.00000000e+00,  7.95191960e-01)
( 4.00172414e+00,  7.95191960e-01)
( 4.00344828e+00,  7.94865690e-01)
( 4.00517241e+00,  7.94539043e-01)
( 4.00689655e+00,  7.94539043e-01)
( 4.00862069e+00,  7.94103010e-01)
( 4.01034483e+00,  7.94103010e-01)
( 4.01206897e+00,  7.93666374e-01)
( 4.01379310e+00,  7.93666374e-01)
( 4.01551724e+00,  7.93338520e-01)
( 4.01724138e+00,  7.93010289e-01)
( 4.01896552e+00,  7.93010289e-01)
( 4.02068966e+00,  7.92572146e-01)
( 4.02241379e+00,  7.92572146e-01)
( 4.02413793e+00,  7.92133402e-01)
( 4.02586207e+00,  7.92133402e-01)
( 4.02758621e+00,  7.91694056e-01)
( 4.02931034e+00,  7.91694056e-01)
( 4.03103448e+00,  7.91254109e-01)
( 4.03275862e+00,  7.91254109e-01)
( 4.03448276e+00,  7.90813561e-01)
( 4.03620690e+00,  7.90813561e-01)
( 4.03793103e+00,  7.90372414e-01)
( 4.03965517e+00,  7.90261977e-01)
( 4.04137931e+00,  7.90151615e-01)
( 4.04310345e+00,  7.89709569e-01)
( 4.04482759e+00,  7.89709569e-01)
( 4.04655172e+00,  7.89266923e-01)
( 4.04827586e+00,  7.89266923e-01)
( 4.05000000e+00,  7.88823680e-01)
( 4.05172414e+00,  7.88823680e-01)
( 4.05344828e+00,  7.88490873e-01)
( 4.05517241e+00,  7.88157693e-01)
( 4.05689655e+00,  7.88157693e-01)
( 4.05862069e+00,  7.87712956e-01)
( 4.06034483e+00,  7.87712956e-01)
( 4.06206897e+00,  7.87267622e-01)
( 4.06379310e+00,  7.87267622e-01)
( 4.06551724e+00,  7.86933249e-01)
( 4.06724138e+00,  7.86598504e-01)
( 4.06896552e+00,  7.86598504e-01)
( 4.07068966e+00,  7.86151681e-01)
( 4.07241379e+00,  7.86151681e-01)
( 4.07413793e+00,  7.85704263e-01)
( 4.07586207e+00,  7.85704263e-01)
( 4.07758621e+00,  7.85256251e-01)
( 4.07931034e+00,  7.85256251e-01)
( 4.08103448e+00,  7.84807645e-01)
( 4.08275862e+00,  7.84807645e-01)
( 4.08448276e+00,  7.84358446e-01)
( 4.08620690e+00,  7.84358446e-01)
( 4.08793103e+00,  7.83908655e-01)
( 4.08965517e+00,  7.83796059e-01)
( 4.09137931e+00,  7.83683537e-01)
( 4.09310345e+00,  7.83232858e-01)
( 4.09482759e+00,  7.83232858e-01)
( 4.09655172e+00,  7.82781588e-01)
( 4.09827586e+00,  7.82781588e-01)
( 4.10000000e+00,  7.82329727e-01)
( 4.10172414e+00,  7.82329727e-01)
( 4.10344828e+00,  7.81990463e-01)
( 4.10517241e+00,  7.81650830e-01)
( 4.10689655e+00,  7.81650830e-01)
( 4.10862069e+00,  7.81197496e-01)
( 4.11034483e+00,  7.81197496e-01)
( 4.11206897e+00,  7.80743573e-01)
( 4.11379310e+00,  7.80743573e-01)
( 4.11551724e+00,  7.80402763e-01)
( 4.11724138e+00,  7.80061586e-01)
( 4.11896552e+00,  7.80061586e-01)
( 4.12068966e+00,  7.79606195e-01)
( 4.12241379e+00,  7.79606195e-01)
( 4.12413793e+00,  7.79150217e-01)
( 4.12586207e+00,  7.79150217e-01)
( 4.12758621e+00,  7.78693654e-01)
( 4.12931034e+00,  7.78693654e-01)
( 4.13103448e+00,  7.78236505e-01)
( 4.13275862e+00,  7.78236505e-01)
( 4.13448276e+00,  7.77778772e-01)
( 4.13620690e+00,  7.77778772e-01)
( 4.13793103e+00,  7.77320456e-01)
( 4.13965517e+00,  7.77205731e-01)
( 4.14137931e+00,  7.77091079e-01)
( 4.14310345e+00,  7.76631888e-01)
( 4.14482759e+00,  7.76631888e-01)
( 4.14655172e+00,  7.76172115e-01)
( 4.14827586e+00,  7.76172115e-01)
( 4.15000000e+00,  7.75711760e-01)
( 4.15172414e+00,  7.75711760e-01)
( 4.15344828e+00,  7.75366131e-01)
( 4.15517241e+00,  7.75020140e-01)
( 4.15689655e+00,  7.75020140e-01)
( 4.15862069e+00,  7.74558334e-01)
( 4.16034483e+00,  7.74558334e-01)
( 4.16206897e+00,  7.74095950e-01)
( 4.16379310e+00,  7.74095950e-01)
( 4.16551724e+00,  7.73748801e-01)
( 4.16724138e+00,  7.73401290e-01)
( 4.16896552e+00,  7.73401290e-01)
( 4.17068966e+00,  7.72937461e-01)
( 4.17241379e+00,  7.72937461e-01)
( 4.17413793e+00,  7.72473056e-01)
( 4.17586207e+00,  7.72473056e-01)
( 4.17758621e+00,  7.72008075e-01)
( 4.17931034e+00,  7.72008075e-01)
( 4.18103448e+00,  7.71542519e-01)
( 4.18275862e+00,  7.71542519e-01)
( 4.18448276e+00,  7.71076388e-01)
( 4.18620690e+00,  7.71076388e-01)
( 4.18793103e+00,  7.70609684e-01)
( 4.18965517e+00,  7.70492865e-01)
( 4.19137931e+00,  7.70376117e-01)
( 4.19310345e+00,  7.69908554e-01)
( 4.19482759e+00,  7.69908554e-01)
( 4.19655172e+00,  7.69440420e-01)
( 4.19827586e+00,  7.69440420e-01)
( 4.20000000e+00,  7.68971714e-01)
( 4.20172414e+00,  7.68971714e-01)
( 4.20344828e+00,  7.68619828e-01)
( 4.20517241e+00,  7.68267586e-01)
( 4.20689655e+00,  7.68267586e-01)
( 4.20862069e+00,  7.67797457e-01)
( 4.21034483e+00,  7.67797457e-01)
( 4.21206897e+00,  7.67326759e-01)
( 4.21379310e+00,  7.67326759e-01)
( 4.21551724e+00,  7.66973380e-01)
( 4.21724138e+00,  7.66619648e-01)
( 4.21896552e+00,  7.66619648e-01)
( 4.22068966e+00,  7.66147533e-01)
( 4.22241379e+00,  7.66147533e-01)
( 4.22413793e+00,  7.65674852e-01)
( 4.22586207e+00,  7.65674852e-01)
( 4.22758621e+00,  7.65201607e-01)
( 4.22931034e+00,  7.65201607e-01)
( 4.23103448e+00,  7.64727798e-01)
( 4.23275862e+00,  7.64727798e-01)
( 4.23448276e+00,  7.64253426e-01)
( 4.23620690e+00,  7.64253426e-01)
( 4.23793103e+00,  7.63778492e-01)
( 4.23965517e+00,  7.63659619e-01)
( 4.24137931e+00,  7.63540815e-01)
( 4.24310345e+00,  7.63065039e-01)
( 4.24482759e+00,  7.63065039e-01)
( 4.24655172e+00,  7.62588704e-01)
( 4.24827586e+00,  7.62588704e-01)
( 4.25000000e+00,  7.62111809e-01)
( 4.25172414e+00,  7.62111809e-01)
( 4.25344828e+00,  7.61753789e-01)
( 4.25517241e+00,  7.61395421e-01)
( 4.25689655e+00,  7.61395421e-01)
( 4.25862069e+00,  7.60917132e-01)
( 4.26034483e+00,  7.60917132e-01)
( 4.26206897e+00,  7.60438287e-01)
( 4.26379310e+00,  7.60438287e-01)
( 4.26551724e+00,  7.60078806e-01)
( 4.26724138e+00,  7.59718979e-01)
( 4.26896552e+00,  7.59718979e-01)
( 4.27068966e+00,  7.59238748e-01)
( 4.27241379e+00,  7.59238748e-01)
( 4.27413793e+00,  7.58757964e-01)
( 4.27586207e+00,  7.58757964e-01)
( 4.27758621e+00,  7.58276627e-01)
( 4.27931034e+00,  7.58276627e-01)
( 4.28103448e+00,  7.57794740e-01)
( 4.28275862e+00,  7.57794740e-01)
( 4.28448276e+00,  7.57312303e-01)
( 4.28620690e+00,  7.57312303e-01)
( 4.28793103e+00,  7.56829316e-01)
( 4.28965517e+00,  7.56708432e-01)
( 4.29137931e+00,  7.56587617e-01)
( 4.29310345e+00,  7.56103808e-01)
( 4.29482759e+00,  7.56103808e-01)
( 4.29655172e+00,  7.55619452e-01)
( 4.29827586e+00,  7.55619452e-01)
( 4.30000000e+00,  7.55134550e-01)
( 4.30172414e+00,  7.55134550e-01)
( 4.30344828e+00,  7.54770533e-01)
( 4.30517241e+00,  7.54406176e-01)
( 4.30689655e+00,  7.54406176e-01)
( 4.30862069e+00,  7.53919914e-01)
( 4.31034483e+00,  7.53919914e-01)
( 4.31206897e+00,  7.53433109e-01)
( 4.31379310e+00,  7.53433109e-01)
( 4.31551724e+00,  7.53067666e-01)
( 4.31724138e+00,  7.52701886e-01)
( 4.31896552e+00,  7.52701886e-01)
( 4.32068966e+00,  7.52213729e-01)
( 4.32241379e+00,  7.52213729e-01)
( 4.32413793e+00,  7.51725032e-01)
( 4.32586207e+00,  7.51725032e-01)
( 4.32758621e+00,  7.51235798e-01)
( 4.32931034e+00,  7.51235798e-01)
( 4.33103448e+00,  7.50746026e-01)
( 4.33275862e+00,  7.50746026e-01)
( 4.33448276e+00,  7.50255719e-01)
( 4.33620690e+00,  7.50255719e-01)
( 4.33793103e+00,  7.49764876e-01)
( 4.33965517e+00,  7.49642032e-01)
( 4.34137931e+00,  7.49519254e-01)
( 4.34310345e+00,  7.49027611e-01)
( 4.34482759e+00,  7.49027611e-01)
( 4.34655172e+00,  7.48535435e-01)
( 4.34827586e+00,  7.48535435e-01)
( 4.35000000e+00,  7.48042727e-01)
( 4.35172414e+00,  7.48042727e-01)
( 4.35344828e+00,  7.47672865e-01)
( 4.35517241e+00,  7.47302672e-01)
( 4.35689655e+00,  7.47302672e-01)
( 4.35862069e+00,  7.46808641e-01)
( 4.36034483e+00,  7.46808641e-01)
( 4.36206897e+00,  7.46314082e-01)
( 4.36379310e+00,  7.46314082e-01)
( 4.36551724e+00,  7.45942833e-01)
( 4.36724138e+00,  7.45571256e-01)
( 4.36896552e+00,  7.45571256e-01)
( 4.37068966e+00,  7.45075382e-01)
( 4.37241379e+00,  7.45075382e-01)
( 4.37413793e+00,  7.44578984e-01)
( 4.37586207e+00,  7.44578984e-01)
( 4.37758621e+00,  7.44082064e-01)
( 4.37931034e+00,  7.44082064e-01)
( 4.38103448e+00,  7.43584622e-01)
( 4.38275862e+00,  7.43584622e-01)
( 4.38448276e+00,  7.43086659e-01)
( 4.38620690e+00,  7.43086659e-01)
( 4.38793103e+00,  7.42588176e-01)
( 4.38965517e+00,  7.42463426e-01)
( 4.39137931e+00,  7.42338740e-01)
( 4.39310345e+00,  7.41839481e-01)
( 4.39482759e+00,  7.41839481e-01)
( 4.39655172e+00,  7.41339704e-01)
( 4.39827586e+00,  7.41339704e-01)
( 4.40000000e+00,  7.40839412e-01)
( 4.40172414e+00,  7.40839412e-01)
( 4.40344828e+00,  7.40463872e-01)
( 4.40517241e+00,  7.40088010e-01)
( 4.40689655e+00,  7.40088010e-01)
( 4.40862069e+00,  7.39586434e-01)
( 4.41034483e+00,  7.39586434e-01)
( 4.41206897e+00,  7.39084346e-01)
( 4.41379310e+00,  7.39084346e-01)
( 4.41551724e+00,  7.38707462e-01)
( 4.41724138e+00,  7.38330258e-01)
( 4.41896552e+00,  7.38330258e-01)
( 4.42068966e+00,  7.37826897e-01)
( 4.42241379e+00,  7.37826897e-01)
( 4.42413793e+00,  7.37323028e-01)
( 4.42586207e+00,  7.37323028e-01)
( 4.42758621e+00,  7.36818653e-01)
( 4.42931034e+00,  7.36818653e-01)
( 4.43103448e+00,  7.36313773e-01)
( 4.43275862e+00,  7.36313773e-01)
( 4.43448276e+00,  7.35808389e-01)
( 4.43620690e+00,  7.35808389e-01)
( 4.43793103e+00,  7.35302502e-01)
( 4.43965517e+00,  7.35175905e-01)
( 4.44137931e+00,  7.35049370e-01)
( 4.44310345e+00,  7.34542732e-01)
( 4.44482759e+00,  7.34542732e-01)
( 4.44655172e+00,  7.34035594e-01)
( 4.44827586e+00,  7.34035594e-01)
( 4.45000000e+00,  7.33527957e-01)
( 4.45172414e+00,  7.33527957e-01)
( 4.45344828e+00,  7.33146919e-01)
( 4.45517241e+00,  7.32765570e-01)
( 4.45689655e+00,  7.32765570e-01)
( 4.45862069e+00,  7.32256693e-01)
( 4.46034483e+00,  7.32256693e-01)
( 4.46206897e+00,  7.31747322e-01)
( 4.46379310e+00,  7.31747322e-01)
( 4.46551724e+00,  7.31364985e-01)
( 4.46724138e+00,  7.30982341e-01)
( 4.46896552e+00,  7.30982341e-01)
( 4.47068966e+00,  7.30471740e-01)
( 4.47241379e+00,  7.30471740e-01)
( 4.47413793e+00,  7.29960649e-01)
( 4.47586207e+00,  7.29960649e-01)
( 4.47758621e+00,  7.29449070e-01)
( 4.47931034e+00,  7.29449070e-01)
( 4.48103448e+00,  7.28937003e-01)
( 4.48275862e+00,  7.28937003e-01)
( 4.48448276e+00,  7.28424451e-01)
( 4.48620690e+00,  7.28424451e-01)
( 4.48793103e+00,  7.27911414e-01)
( 4.48965517e+00,  7.27783034e-01)
( 4.49137931e+00,  7.27654715e-01)
( 4.49310345e+00,  7.27140953e-01)
( 4.49482759e+00,  7.27140953e-01)
( 4.49655172e+00,  7.26626711e-01)
( 4.49827586e+00,  7.26626711e-01)
( 4.50000000e+00,  7.26111989e-01)
( 4.50172414e+00,  7.26111989e-01)
( 4.50344828e+00,  7.25725648e-01)
( 4.50517241e+00,  7.25339008e-01)
( 4.50689655e+00,  7.25339008e-01)
( 4.50862069e+00,  7.24823091e-01)
( 4.51034483e+00,  7.24823091e-01)
( 4.51206897e+00,  7.24306699e-01)
( 4.51379310e+00,  7.24306699e-01)
( 4.51551724e+00,  7.23919109e-01)
( 4.51724138e+00,  7.23531223e-01)
( 4.51896552e+00,  7.23531223e-01)
( 4.52068966e+00,  7.23013649e-01)
( 4.52241379e+00,  7.23013649e-01)
( 4.52413793e+00,  7.22495604e-01)
( 4.52586207e+00,  7.22495604e-01)
( 4.52758621e+00,  7.21977089e-01)
( 4.52931034e+00,  7.21977089e-01)
( 4.53103448e+00,  7.21458107e-01)
( 4.53275862e+00,  7.21458107e-01)
( 4.53448276e+00,  7.20938658e-01)
( 4.53620690e+00,  7.20938658e-01)
( 4.53793103e+00,  7.20418744e-01)
( 4.53965517e+00,  7.20288650e-01)
( 4.54137931e+00,  7.20158613e-01)
( 4.54310345e+00,  7.19638004e-01)
( 4.54482759e+00,  7.19638004e-01)
( 4.54655172e+00,  7.19116933e-01)
( 4.54827586e+00,  7.19116933e-01)
( 4.55000000e+00,  7.18595402e-01)
( 4.55172414e+00,  7.18595402e-01)
( 4.55344828e+00,  7.18203967e-01)
( 4.55517241e+00,  7.17812246e-01)
( 4.55689655e+00,  7.17812246e-01)
( 4.55862069e+00,  7.17289570e-01)
( 4.56034483e+00,  7.17289570e-01)
( 4.56206897e+00,  7.16766439e-01)
( 4.56379310e+00,  7.16766439e-01)
( 4.56551724e+00,  7.16373807e-01)
( 4.56724138e+00,  7.15980892e-01)
( 4.56896552e+00,  7.15980892e-01)
( 4.57068966e+00,  7.15456628e-01)
( 4.57241379e+00,  7.15456628e-01)
( 4.57413793e+00,  7.14931915e-01)
( 4.57586207e+00,  7.14931915e-01)
( 4.57758621e+00,  7.14406752e-01)
( 4.57931034e+00,  7.14406752e-01)
( 4.58103448e+00,  7.13881142e-01)
( 4.58275862e+00,  7.13881142e-01)
( 4.58448276e+00,  7.13355086e-01)
( 4.58620690e+00,  7.13355086e-01)
( 4.58793103e+00,  7.12828586e-01)
( 4.58965517e+00,  7.12696850e-01)
( 4.59137931e+00,  7.12565169e-01)
( 4.59310345e+00,  7.12038004e-01)
( 4.59482759e+00,  7.12038004e-01)
( 4.59655172e+00,  7.11510399e-01)
( 4.59827586e+00,  7.11510399e-01)
( 4.60000000e+00,  7.10982354e-01)
( 4.60172414e+00,  7.10982354e-01)
( 4.60344828e+00,  7.10586046e-01)
( 4.60517241e+00,  7.10189466e-01)
( 4.60689655e+00,  7.10189466e-01)
( 4.60862069e+00,  7.09660329e-01)
( 4.61034483e+00,  7.09660329e-01)
( 4.61206897e+00,  7.09130757e-01)
( 4.61379310e+00,  7.09130757e-01)
( 4.61551724e+00,  7.08733308e-01)
( 4.61724138e+00,  7.08335590e-01)
( 4.61896552e+00,  7.08335590e-01)
( 4.62068966e+00,  7.07804940e-01)
( 4.62241379e+00,  7.07804940e-01)
( 4.62413793e+00,  7.07273860e-01)
( 4.62586207e+00,  7.07273860e-01)
( 4.62758621e+00,  7.06742354e-01)
( 4.62931034e+00,  7.06742354e-01)
( 4.63103448e+00,  7.06210422e-01)
( 4.63275862e+00,  7.06210422e-01)
( 4.63448276e+00,  7.05678065e-01)
( 4.63620690e+00,  7.05678065e-01)
( 4.63793103e+00,  7.05145285e-01)
( 4.63965517e+00,  7.05011985e-01)
( 4.64137931e+00,  7.04878738e-01)
( 4.64310345e+00,  7.04345327e-01)
( 4.64482759e+00,  7.04345327e-01)
( 4.64655172e+00,  7.03811497e-01)
( 4.64827586e+00,  7.03811497e-01)
( 4.65000000e+00,  7.03277250e-01)
( 4.65172414e+00,  7.03277250e-01)
( 4.65344828e+00,  7.02876305e-01)
( 4.65517241e+00,  7.02475100e-01)
( 4.65689655e+00,  7.02475100e-01)
( 4.65862069e+00,  7.01939816e-01)
( 4.66034483e+00,  7.01939816e-01)
( 4.66206897e+00,  7.01404121e-01)
( 4.66379310e+00,  7.01404121e-01)
( 4.66551724e+00,  7.01002092e-01)
( 4.66724138e+00,  7.00599808e-01)
( 4.66896552e+00,  7.00599808e-01)
( 4.67068966e+00,  7.00063090e-01)
( 4.67241379e+00,  7.00063090e-01)
( 4.67413793e+00,  6.99525965e-01)
( 4.67586207e+00,  6.99525965e-01)
( 4.67758621e+00,  6.98988435e-01)
( 4.67931034e+00,  6.98988435e-01)
( 4.68103448e+00,  6.98450502e-01)
( 4.68275862e+00,  6.98450502e-01)
( 4.68448276e+00,  6.97912168e-01)
( 4.68620690e+00,  6.97912168e-01)
( 4.68793103e+00,  6.97373434e-01)
( 4.68965517e+00,  6.97238650e-01)
( 4.69137931e+00,  6.97103917e-01)
( 4.69310345e+00,  6.96564586e-01)
( 4.69482759e+00,  6.96564586e-01)
( 4.69655172e+00,  6.96024859e-01)
( 4.69827586e+00,  6.96024859e-01)
( 4.70000000e+00,  6.95484737e-01)
( 4.70172414e+00,  6.95484737e-01)
( 4.70344828e+00,  6.95079401e-01)
( 4.70517241e+00,  6.94673819e-01)
( 4.70689655e+00,  6.94673819e-01)
( 4.70862069e+00,  6.94132719e-01)
( 4.71034483e+00,  6.94132719e-01)
( 4.71206897e+00,  6.93591231e-01)
( 4.71379310e+00,  6.93591231e-01)
( 4.71551724e+00,  6.93184873e-01)
( 4.71724138e+00,  6.92778273e-01)
( 4.71896552e+00,  6.92778273e-01)
( 4.72068966e+00,  6.92235821e-01)
( 4.72241379e+00,  6.92235821e-01)
( 4.72413793e+00,  6.91692986e-01)
( 4.72586207e+00,  6.91692986e-01)
( 4.72758621e+00,  6.91149769e-01)
( 4.72931034e+00,  6.91149769e-01)
( 4.73103448e+00,  6.90606173e-01)
( 4.73275862e+00,  6.90606173e-01)
( 4.73448276e+00,  6.90062200e-01)
( 4.73620690e+00,  6.90062200e-01)
( 4.73793103e+00,  6.89517850e-01)
( 4.73965517e+00,  6.89381669e-01)
( 4.74137931e+00,  6.89245535e-01)
( 4.74310345e+00,  6.88700625e-01)
( 4.74482759e+00,  6.88700625e-01)
( 4.74655172e+00,  6.88155342e-01)
( 4.74827586e+00,  6.88155342e-01)
( 4.75000000e+00,  6.87609690e-01)
( 4.75172414e+00,  6.87609690e-01)
( 4.75344828e+00,  6.87200220e-01)
( 4.75517241e+00,  6.86790521e-01)
( 4.75689655e+00,  6.86790521e-01)
( 4.75862069e+00,  6.86243950e-01)
( 4.76034483e+00,  6.86243950e-01)
( 4.76206897e+00,  6.85697016e-01)
( 4.76379310e+00,  6.85697016e-01)
( 4.76551724e+00,  6.85286588e-01)
( 4.76724138e+00,  6.84875935e-01)
( 4.76896552e+00,  6.84875935e-01)
( 4.77068966e+00,  6.84328098e-01)
( 4.77241379e+00,  6.84328098e-01)
( 4.77413793e+00,  6.83779902e-01)
( 4.77586207e+00,  6.83779902e-01)
( 4.77758621e+00,  6.83231350e-01)
( 4.77931034e+00,  6.83231350e-01)
( 4.78103448e+00,  6.82682444e-01)
( 4.78275862e+00,  6.82682444e-01)
( 4.78448276e+00,  6.82133184e-01)
( 4.78620690e+00,  6.82133184e-01)
( 4.78793103e+00,  6.81583574e-01)
( 4.78965517e+00,  6.81446084e-01)
( 4.79137931e+00,  6.81308637e-01)
( 4.79310345e+00,  6.80758503e-01)
( 4.79482759e+00,  6.80758503e-01)
( 4.79655172e+00,  6.80208022e-01)
( 4.79827586e+00,  6.80208022e-01)
( 4.80000000e+00,  6.79657196e-01)
( 4.80172414e+00,  6.79657196e-01)
( 4.80344828e+00,  6.79243862e-01)
( 4.80517241e+00,  6.78830314e-01)
( 4.80689655e+00,  6.78830314e-01)
( 4.80862069e+00,  6.78278633e-01)
( 4.81034483e+00,  6.78278633e-01)
( 4.81206897e+00,  6.77726613e-01)
( 4.81379310e+00,  6.77726613e-01)
( 4.81551724e+00,  6.77312387e-01)
( 4.81724138e+00,  6.76897952e-01)
( 4.81896552e+00,  6.76897952e-01)
( 4.82068966e+00,  6.76345093e-01)
( 4.82241379e+00,  6.76345093e-01)
( 4.82413793e+00,  6.75791901e-01)
( 4.82586207e+00,  6.75791901e-01)
( 4.82758621e+00,  6.75238378e-01)
( 4.82931034e+00,  6.75238378e-01)
( 4.83103448e+00,  6.74684527e-01)
( 4.83275862e+00,  6.74684527e-01)
( 4.83448276e+00,  6.74130348e-01)
( 4.83620690e+00,  6.74130348e-01)
( 4.83793103e+00,  6.73575844e-01)
( 4.83965517e+00,  6.73437137e-01)
( 4.84137931e+00,  6.73298470e-01)
( 4.84310345e+00,  6.72743481e-01)
( 4.84482759e+00,  6.72743481e-01)
( 4.84655172e+00,  6.72188171e-01)
( 4.84827586e+00,  6.72188171e-01)
( 4.85000000e+00,  6.71632542e-01)
( 4.85172414e+00,  6.71632542e-01)
( 4.85344828e+00,  6.71215622e-01)
( 4.85517241e+00,  6.70798504e-01)
( 4.85689655e+00,  6.70798504e-01)
( 4.85862069e+00,  6.70242086e-01)
( 4.86034483e+00,  6.70242086e-01)
( 4.86206897e+00,  6.69685354e-01)
( 4.86379310e+00,  6.69685354e-01)
( 4.86551724e+00,  6.69267611e-01)
( 4.86724138e+00,  6.68849675e-01)
( 4.86896552e+00,  6.68849675e-01)
( 4.87068966e+00,  6.68292170e-01)
( 4.87241379e+00,  6.68292170e-01)
( 4.87413793e+00,  6.67734358e-01)
( 4.87586207e+00,  6.67734358e-01)
( 4.87758621e+00,  6.67176243e-01)
( 4.87931034e+00,  6.67176243e-01)
( 4.88103448e+00,  6.66617824e-01)
( 4.88275862e+00,  6.66617824e-01)
( 4.88448276e+00,  6.66059105e-01)
( 4.88620690e+00,  6.66059105e-01)
( 4.88793103e+00,  6.65500087e-01)
( 4.88965517e+00,  6.65360258e-01)
( 4.89137931e+00,  6.65220467e-01)
( 4.89310345e+00,  6.64661004e-01)
( 4.89482759e+00,  6.64661004e-01)
( 4.89655172e+00,  6.64101247e-01)
( 4.89827586e+00,  6.64101247e-01)
( 4.90000000e+00,  6.63541198e-01)
( 4.90172414e+00,  6.63541198e-01)
( 4.90344828e+00,  6.63120979e-01)
( 4.90517241e+00,  6.62700580e-01)
( 4.90689655e+00,  6.62700580e-01)
( 4.90862069e+00,  6.62139808e-01)
( 4.91034483e+00,  6.62139808e-01)
( 4.91206897e+00,  6.61578751e-01)
( 4.91379310e+00,  6.61578751e-01)
( 4.91551724e+00,  6.61157780e-01)
( 4.91724138e+00,  6.60736633e-01)
( 4.91896552e+00,  6.60736633e-01)
( 4.92068966e+00,  6.60174869e-01)
( 4.92241379e+00,  6.60174869e-01)
( 4.92413793e+00,  6.59612826e-01)
( 4.92586207e+00,  6.59612826e-01)
( 4.92758621e+00,  6.59050506e-01)
( 4.92931034e+00,  6.59050506e-01)
( 4.93103448e+00,  6.58487911e-01)
( 4.93275862e+00,  6.58487911e-01)
( 4.93448276e+00,  6.57925042e-01)
( 4.93620690e+00,  6.57925042e-01)
( 4.93793103e+00,  6.57361901e-01)
( 4.93965517e+00,  6.57221049e-01)
( 4.94137931e+00,  6.57080230e-01)
( 4.94310345e+00,  6.56516685e-01)
( 4.94482759e+00,  6.56516685e-01)
( 4.94655172e+00,  6.55952874e-01)
( 4.94827586e+00,  6.55952874e-01)
( 4.95000000e+00,  6.55388799e-01)
( 4.95172414e+00,  6.55388799e-01)
( 4.95344828e+00,  6.54965577e-01)
( 4.95517241e+00,  6.54542192e-01)
( 4.95689655e+00,  6.54542192e-01)
( 4.95862069e+00,  6.53977463e-01)
( 4.96034483e+00,  6.53977463e-01)
( 4.96206897e+00,  6.53412475e-01)
( 4.96379310e+00,  6.53412475e-01)
( 4.96551724e+00,  6.52988574e-01)
( 4.96724138e+00,  6.52564513e-01)
( 4.96896552e+00,  6.52564513e-01)
( 4.97068966e+00,  6.51998889e-01)
( 4.97241379e+00,  6.51998889e-01)
( 4.97413793e+00,  6.51433013e-01)
( 4.97586207e+00,  6.51433013e-01)
( 4.97758621e+00,  6.50866887e-01)
( 4.97931034e+00,  6.50866887e-01)
( 4.98103448e+00,  6.50300514e-01)
( 4.98275862e+00,  6.50300514e-01)
( 4.98448276e+00,  6.49733896e-01)
( 4.98620690e+00,  6.49733896e-01)
( 4.98793103e+00,  6.49167034e-01)
( 4.98965517e+00,  6.49025258e-01)
( 4.99137931e+00,  6.48883512e-01)
( 4.99310345e+00,  6.48316288e-01)
( 4.99482759e+00,  6.48316288e-01)
( 4.99655172e+00,  6.47748825e-01)
( 4.99827586e+00,  6.47748825e-01)
( 5.00000000e+00,  6.47181126e-01)
( 5.00172414e+00,  6.47181126e-01)
( 5.00344828e+00,  6.46755204e-01)
( 5.00517241e+00,  6.46329137e-01)
( 5.00689655e+00,  6.46329137e-01)
( 5.00862069e+00,  6.45760854e-01)
( 5.01034483e+00,  6.45760854e-01)
( 5.01206897e+00,  6.45192341e-01)
( 5.01379310e+00,  6.45192341e-01)
( 5.01551724e+00,  6.44765814e-01)
( 5.01724138e+00,  6.44339146e-01)
( 5.01896552e+00,  6.44339146e-01)
( 5.02068966e+00,  6.43770067e-01)
( 5.02241379e+00,  6.43770067e-01)
( 5.02413793e+00,  6.43200765e-01)
( 5.02586207e+00,  6.43200765e-01)
( 5.02758621e+00,  6.42631242e-01)
( 5.02931034e+00,  6.42631242e-01)
( 5.03103448e+00,  6.42061499e-01)
( 5.03275862e+00,  6.42061499e-01)
( 5.03448276e+00,  6.41491540e-01)
( 5.03620690e+00,  6.41491540e-01)
( 5.03793103e+00,  6.40921366e-01)
( 5.03965517e+00,  6.40778769e-01)
( 5.04137931e+00,  6.40636199e-01)
( 5.04310345e+00,  6.40065705e-01)
( 5.04482759e+00,  6.40065705e-01)
( 5.04655172e+00,  6.39495002e-01)
( 5.04827586e+00,  6.39495002e-01)
( 5.05000000e+00,  6.38924090e-01)
( 5.05172414e+00,  6.38924090e-01)
( 5.05344828e+00,  6.38495778e-01)
( 5.05517241e+00,  6.38067337e-01)
( 5.05689655e+00,  6.38067337e-01)
( 5.05862069e+00,  6.37495913e-01)
( 5.06034483e+00,  6.37495913e-01)
( 5.06206897e+00,  6.36924289e-01)
( 5.06379310e+00,  6.36924289e-01)
( 5.06551724e+00,  6.36495446e-01)
( 5.06724138e+00,  6.36066479e-01)
( 5.06896552e+00,  6.36066479e-01)
( 5.07068966e+00,  6.35494360e-01)
( 5.07241379e+00,  6.35494360e-01)
( 5.07413793e+00,  6.34922047e-01)
( 5.07586207e+00,  6.34922047e-01)
( 5.07758621e+00,  6.34349542e-01)
( 5.07931034e+00,  6.34349542e-01)
( 5.08103448e+00,  6.33776846e-01)
( 5.08275862e+00,  6.33776846e-01)
( 5.08448276e+00,  6.33203963e-01)
( 5.08620690e+00,  6.33203963e-01)
( 5.08793103e+00,  6.32630893e-01)
( 5.08965517e+00,  6.32487579e-01)
( 5.09137931e+00,  6.32344289e-01)
( 5.09310345e+00,  6.31770943e-01)
( 5.09482759e+00,  6.31770943e-01)
( 5.09655172e+00,  6.31197417e-01)
( 5.09827586e+00,  6.31197417e-01)
( 5.10000000e+00,  6.30623711e-01)
( 5.10172414e+00,  6.30623711e-01)
( 5.10344828e+00,  6.30193321e-01)
( 5.10517241e+00,  6.29762821e-01)
( 5.10689655e+00,  6.29762821e-01)
( 5.10862069e+00,  6.29188676e-01)
( 5.11034483e+00,  6.29188676e-01)
( 5.11206897e+00,  6.28614359e-01)
( 5.11379310e+00,  6.28614359e-01)
( 5.11551724e+00,  6.28183515e-01)
( 5.11724138e+00,  6.27752566e-01)
( 5.11896552e+00,  6.27752566e-01)
( 5.12068966e+00,  6.27177828e-01)
( 5.12241379e+00,  6.27177828e-01)
( 5.12413793e+00,  6.26602924e-01)
( 5.12586207e+00,  6.26602924e-01)
( 5.12758621e+00,  6.26027858e-01)
( 5.12931034e+00,  6.26027858e-01)
( 5.13103448e+00,  6.25452631e-01)
( 5.13275862e+00,  6.25452631e-01)
( 5.13448276e+00,  6.24877245e-01)
( 5.13620690e+00,  6.24877245e-01)
( 5.13793103e+00,  6.24301702e-01)
( 5.13965517e+00,  6.24157778e-01)
( 5.14137931e+00,  6.24013872e-01)
( 5.14310345e+00,  6.23438098e-01)
( 5.14482759e+00,  6.23438098e-01)
( 5.14655172e+00,  6.22862171e-01)
( 5.14827586e+00,  6.22862171e-01)
( 5.15000000e+00,  6.22286095e-01)
( 5.15172414e+00,  6.22286095e-01)
( 5.15344828e+00,  6.21853946e-01)
( 5.15517241e+00,  6.21421705e-01)
( 5.15689655e+00,  6.21421705e-01)
( 5.15862069e+00,  6.20845263e-01)
( 5.16034483e+00,  6.20845263e-01)
( 5.16206897e+00,  6.20268679e-01)
( 5.16379310e+00,  6.20268679e-01)
( 5.16551724e+00,  6.19836152e-01)
( 5.16724138e+00,  6.19403539e-01)
( 5.16896552e+00,  6.19403539e-01)
( 5.17068966e+00,  6.18826607e-01)
( 5.17241379e+00,  6.18826607e-01)
( 5.17413793e+00,  6.18249539e-01)
( 5.17586207e+00,  6.18249539e-01)
( 5.17758621e+00,  6.17672338e-01)
( 5.17931034e+00,  6.17672338e-01)
( 5.18103448e+00,  6.17095006e-01)
( 5.18275862e+00,  6.17095006e-01)
( 5.18448276e+00,  6.16517544e-01)
( 5.18620690e+00,  6.16517544e-01)
( 5.18793103e+00,  6.15939954e-01)
( 5.18965517e+00,  6.15795526e-01)
( 5.19137931e+00,  6.15651113e-01)
( 5.19310345e+00,  6.15073336e-01)
( 5.19482759e+00,  6.15073336e-01)
( 5.19655172e+00,  6.14495437e-01)
( 5.19827586e+00,  6.14495437e-01)
( 5.20000000e+00,  6.13917418e-01)
( 5.20172414e+00,  6.13917418e-01)
( 5.20344828e+00,  6.13483830e-01)
( 5.20517241e+00,  6.13050169e-01)
( 5.20689655e+00,  6.13050169e-01)
( 5.20862069e+00,  6.12471859e-01)
( 5.21034483e+00,  6.12471859e-01)
( 5.21206897e+00,  6.11893435e-01)
( 5.21379310e+00,  6.11893435e-01)
( 5.21551724e+00,  6.11459548e-01)
( 5.21724138e+00,  6.11025592e-01)
( 5.21896552e+00,  6.11025592e-01)
( 5.22068966e+00,  6.10446895e-01)
( 5.22241379e+00,  6.10446895e-01)
( 5.22413793e+00,  6.09868092e-01)
( 5.22586207e+00,  6.09868092e-01)
( 5.22758621e+00,  6.09289185e-01)
( 5.22931034e+00,  6.09289185e-01)
( 5.23103448e+00,  6.08710177e-01)
( 5.23275862e+00,  6.08710177e-01)
( 5.23448276e+00,  6.08131068e-01)
( 5.23620690e+00,  6.08131068e-01)
( 5.23793103e+00,  6.07551862e-01)
( 5.23965517e+00,  6.07407037e-01)
( 5.24137931e+00,  6.07262224e-01)
( 5.24310345e+00,  6.06682875e-01)
( 5.24482759e+00,  6.06682875e-01)
( 5.24655172e+00,  6.06103434e-01)
( 5.24827586e+00,  6.06103434e-01)
( 5.25000000e+00,  6.05523902e-01)
( 5.25172414e+00,  6.05523902e-01)
( 5.25344828e+00,  6.05089198e-01)
( 5.25517241e+00,  6.04654440e-01)
( 5.25689655e+00,  6.04654440e-01)
( 5.25862069e+00,  6.04074691e-01)
( 5.26034483e+00,  6.04074691e-01)
( 5.26206897e+00,  6.03494858e-01)
( 5.26379310e+00,  6.03494858e-01)
( 5.26551724e+00,  6.03059933e-01)
( 5.26724138e+00,  6.02624959e-01)
( 5.26896552e+00,  6.02624959e-01)
( 5.27068966e+00,  6.02044927e-01)
( 5.27241379e+00,  6.02044927e-01)
( 5.27413793e+00,  6.01464820e-01)
( 5.27586207e+00,  6.01464820e-01)
( 5.27758621e+00,  6.00884638e-01)
( 5.27931034e+00,  6.00884638e-01)
( 5.28103448e+00,  6.00304384e-01)
( 5.28275862e+00,  6.00304384e-01)
( 5.28448276e+00,  5.99724061e-01)
( 5.28620690e+00,  5.99724061e-01)
( 5.28793103e+00,  5.99143669e-01)
( 5.28965517e+00,  5.98998555e-01)
( 5.29137931e+00,  5.98853449e-01)
( 5.29310345e+00,  5.98272959e-01)
( 5.29482759e+00,  5.98272959e-01)
( 5.29655172e+00,  5.97692407e-01)
( 5.29827586e+00,  5.97692407e-01)
( 5.30000000e+00,  5.97111794e-01)
( 5.30172414e+00,  5.97111794e-01)
( 5.30344828e+00,  5.96676297e-01)
( 5.30517241e+00,  5.96240765e-01)
( 5.30689655e+00,  5.96240765e-01)
( 5.30862069e+00,  5.95660009e-01)
( 5.31034483e+00,  5.95660009e-01)
( 5.31206897e+00,  5.95079199e-01)
( 5.31379310e+00,  5.95079199e-01)
( 5.31551724e+00,  5.94643560e-01)
( 5.31724138e+00,  5.94207889e-01)
( 5.31896552e+00,  5.94207889e-01)
( 5.32068966e+00,  5.93626954e-01)
( 5.32241379e+00,  5.93626954e-01)
( 5.32413793e+00,  5.93045973e-01)
( 5.32586207e+00,  5.93045973e-01)
( 5.32758621e+00,  5.92464948e-01)
( 5.32931034e+00,  5.92464948e-01)
( 5.33103448e+00,  5.91883881e-01)
( 5.33275862e+00,  5.91883881e-01)
( 5.33448276e+00,  5.91302773e-01)
( 5.33620690e+00,  5.91302773e-01)
( 5.33793103e+00,  5.90721627e-01)
( 5.33965517e+00,  5.90576331e-01)
( 5.34137931e+00,  5.90431040e-01)
( 5.34310345e+00,  5.89849841e-01)
( 5.34482759e+00,  5.89849841e-01)
( 5.34655172e+00,  5.89268608e-01)
( 5.34827586e+00,  5.89268608e-01)
( 5.35000000e+00,  5.88687344e-01)
( 5.35172414e+00,  5.88687344e-01)
( 5.35344828e+00,  5.88251378e-01)
( 5.35517241e+00,  5.87815395e-01)
( 5.35689655e+00,  5.87815395e-01)
( 5.35862069e+00,  5.87234063e-01)
( 5.36034483e+00,  5.87234063e-01)
( 5.36206897e+00,  5.86652706e-01)
( 5.36379310e+00,  5.86652706e-01)
( 5.36551724e+00,  5.86216675e-01)
( 5.36724138e+00,  5.85780632e-01)
( 5.36896552e+00,  5.85780632e-01)
( 5.37068966e+00,  5.85199224e-01)
( 5.37241379e+00,  5.85199224e-01)
( 5.37413793e+00,  5.84617800e-01)
( 5.37586207e+00,  5.84617800e-01)
( 5.37758621e+00,  5.84036362e-01)
( 5.37931034e+00,  5.84036362e-01)
( 5.38103448e+00,  5.83454910e-01)
( 5.38275862e+00,  5.83454910e-01)
( 5.38448276e+00,  5.82873448e-01)
( 5.38620690e+00,  5.82873448e-01)
( 5.38793103e+00,  5.82291977e-01)
( 5.38965517e+00,  5.82146608e-01)
( 5.39137931e+00,  5.82001239e-01)
( 5.39310345e+00,  5.81419759e-01)
( 5.39482759e+00,  5.81419759e-01)
( 5.39655172e+00,  5.80838275e-01)
( 5.39827586e+00,  5.80838275e-01)
( 5.40000000e+00,  5.80256790e-01)
( 5.40172414e+00,  5.80256790e-01)
( 5.40344828e+00,  5.79820676e-01)
( 5.40517241e+00,  5.79384564e-01)
( 5.40689655e+00,  5.79384564e-01)
( 5.40862069e+00,  5.78803083e-01)
( 5.41034483e+00,  5.78803083e-01)
( 5.41206897e+00,  5.78221609e-01)
( 5.41379310e+00,  5.78221609e-01)
( 5.41551724e+00,  5.77785507e-01)
( 5.41724138e+00,  5.77349411e-01)
( 5.41896552e+00,  5.77349411e-01)
( 5.42068966e+00,  5.76767959e-01)
( 5.42241379e+00,  5.76767959e-01)
( 5.42413793e+00,  5.76186520e-01)
( 5.42586207e+00,  5.76186520e-01)
( 5.42758621e+00,  5.75605095e-01)
( 5.42931034e+00,  5.75605095e-01)
( 5.43103448e+00,  5.75023686e-01)
( 5.43275862e+00,  5.75023686e-01)
( 5.43448276e+00,  5.74442297e-01)
( 5.43620690e+00,  5.74442297e-01)
( 5.43793103e+00,  5.73860928e-01)
( 5.43965517e+00,  5.73715591e-01)
( 5.44137931e+00,  5.73570251e-01)
( 5.44310345e+00,  5.72988917e-01)
( 5.44482759e+00,  5.72988917e-01)
( 5.44655172e+00,  5.72407608e-01)
( 5.44827586e+00,  5.72407608e-01)
( 5.45000000e+00,  5.71826327e-01)
( 5.45172414e+00,  5.71826327e-01)
( 5.45344828e+00,  5.71390385e-01)
( 5.45517241e+00,  5.70954462e-01)
( 5.45689655e+00,  5.70954462e-01)
( 5.45862069e+00,  5.70373259e-01)
( 5.46034483e+00,  5.70373259e-01)
( 5.46206897e+00,  5.69792091e-01)
( 5.46379310e+00,  5.69792091e-01)
( 5.46551724e+00,  5.69356237e-01)
( 5.46724138e+00,  5.68920408e-01)
( 5.46896552e+00,  5.68920408e-01)
( 5.47068966e+00,  5.68339335e-01)
( 5.47241379e+00,  5.68339335e-01)
( 5.47413793e+00,  5.67758303e-01)
( 5.47586207e+00,  5.67758303e-01)
( 5.47758621e+00,  5.67177316e-01)
( 5.47931034e+00,  5.67177316e-01)
( 5.48103448e+00,  5.66596374e-01)
( 5.48275862e+00,  5.66596374e-01)
( 5.48448276e+00,  5.66015479e-01)
( 5.48620690e+00,  5.66015479e-01)
( 5.48793103e+00,  5.65434634e-01)
( 5.48965517e+00,  5.65289436e-01)
( 5.49137931e+00,  5.65144231e-01)
( 5.49310345e+00,  5.64563465e-01)
( 5.49482759e+00,  5.64563465e-01)
( 5.49655172e+00,  5.63982753e-01)
( 5.49827586e+00,  5.63982753e-01)
( 5.50000000e+00,  5.63402097e-01)
( 5.50172414e+00,  5.63402097e-01)
( 5.50344828e+00,  5.62966642e-01)
( 5.50517241e+00,  5.62531224e-01)
( 5.50689655e+00,  5.62531224e-01)
( 5.50862069e+00,  5.61950718e-01)
( 5.51034483e+00,  5.61950718e-01)
( 5.51206897e+00,  5.61370276e-01)
( 5.51379310e+00,  5.61370276e-01)
( 5.51551724e+00,  5.60934985e-01)
( 5.51724138e+00,  5.60499736e-01)
( 5.51896552e+00,  5.60499736e-01)
( 5.52068966e+00,  5.59919461e-01)
( 5.52241379e+00,  5.59919461e-01)
( 5.52413793e+00,  5.59339257e-01)
( 5.52586207e+00,  5.59339257e-01)
( 5.52758621e+00,  5.58759124e-01)
( 5.52931034e+00,  5.58759124e-01)
( 5.53103448e+00,  5.58179066e-01)
( 5.53275862e+00,  5.58179066e-01)
( 5.53448276e+00,  5.57599084e-01)
( 5.53620690e+00,  5.57599084e-01)
( 5.53793103e+00,  5.57019180e-01)
( 5.53965517e+00,  5.56874224e-01)
( 5.54137931e+00,  5.56729258e-01)
( 5.54310345e+00,  5.56149476e-01)
( 5.54482759e+00,  5.56149476e-01)
( 5.54655172e+00,  5.55569776e-01)
( 5.54827586e+00,  5.55569776e-01)
( 5.55000000e+00,  5.54990161e-01)
( 5.55172414e+00,  5.54990161e-01)
( 5.55344828e+00,  5.54555504e-01)
( 5.55517241e+00,  5.54120902e-01)
( 5.55689655e+00,  5.54120902e-01)
( 5.55862069e+00,  5.53541508e-01)
( 5.56034483e+00,  5.53541508e-01)
( 5.56206897e+00,  5.52962205e-01)
( 5.56379310e+00,  5.52962205e-01)
( 5.56551724e+00,  5.52527787e-01)
( 5.56724138e+00,  5.52093428e-01)
( 5.56896552e+00,  5.52093428e-01)
( 5.57068966e+00,  5.51514363e-01)
( 5.57241379e+00,  5.51514363e-01)
( 5.57413793e+00,  5.50935397e-01)
( 5.57586207e+00,  5.50935397e-01)
( 5.57758621e+00,  5.50356532e-01)
( 5.57931034e+00,  5.50356532e-01)
( 5.58103448e+00,  5.49777768e-01)
( 5.58275862e+00,  5.49777768e-01)
( 5.58448276e+00,  5.49199109e-01)
( 5.58620690e+00,  5.49199109e-01)
( 5.58793103e+00,  5.48620556e-01)
( 5.58965517e+00,  5.48475945e-01)
( 5.59137931e+00,  5.48331320e-01)
( 5.59310345e+00,  5.47752930e-01)
( 5.59482759e+00,  5.47752930e-01)
( 5.59655172e+00,  5.47174650e-01)
( 5.59827586e+00,  5.47174650e-01)
( 5.60000000e+00,  5.46596484e-01)
( 5.60172414e+00,  5.46596484e-01)
( 5.60344828e+00,  5.46162931e-01)
( 5.60517241e+00,  5.45729450e-01)
( 5.60689655e+00,  5.45729450e-01)
( 5.60862069e+00,  5.45151574e-01)
( 5.61034483e+00,  5.45151574e-01)
( 5.61206897e+00,  5.44573817e-01)
( 5.61379310e+00,  5.44573817e-01)
( 5.61551724e+00,  5.44140576e-01)
( 5.61724138e+00,  5.43707411e-01)
( 5.61896552e+00,  5.43707411e-01)
( 5.62068966e+00,  5.43129961e-01)
( 5.62241379e+00,  5.43129961e-01)
( 5.62413793e+00,  5.42552637e-01)
( 5.62586207e+00,  5.42552637e-01)
( 5.62758621e+00,  5.41975442e-01)
( 5.62931034e+00,  5.41975442e-01)
( 5.63103448e+00,  5.41398376e-01)
( 5.63275862e+00,  5.41398376e-01)
( 5.63448276e+00,  5.40821442e-01)
( 5.63620690e+00,  5.40821442e-01)
( 5.63793103e+00,  5.40244641e-01)
( 5.63965517e+00,  5.40100475e-01)
( 5.64137931e+00,  5.39956291e-01)
( 5.64310345e+00,  5.39379695e-01)
( 5.64482759e+00,  5.39379695e-01)
( 5.64655172e+00,  5.38803236e-01)
( 5.64827586e+00,  5.38803236e-01)
( 5.65000000e+00,  5.38226918e-01)
( 5.65172414e+00,  5.38226918e-01)
( 5.65344828e+00,  5.37794767e-01)
( 5.65517241e+00,  5.37362707e-01)
( 5.65689655e+00,  5.37362707e-01)
( 5.65862069e+00,  5.36786747e-01)
( 5.66034483e+00,  5.36786747e-01)
( 5.66206897e+00,  5.36210933e-01)
( 5.66379310e+00,  5.36210933e-01)
( 5.66551724e+00,  5.35779165e-01)
( 5.66724138e+00,  5.35347491e-01)
( 5.66896552e+00,  5.35347491e-01)
( 5.67068966e+00,  5.34772052e-01)
( 5.67241379e+00,  5.34772052e-01)
( 5.67413793e+00,  5.34196766e-01)
( 5.67586207e+00,  5.34196766e-01)
( 5.67758621e+00,  5.33621635e-01)
( 5.67931034e+00,  5.33621635e-01)
( 5.68103448e+00,  5.33046660e-01)
( 5.68275862e+00,  5.33046660e-01)
( 5.68448276e+00,  5.32471843e-01)
( 5.68620690e+00,  5.32471843e-01)
( 5.68793103e+00,  5.31897187e-01)
( 5.68965517e+00,  5.31753564e-01)
( 5.69137931e+00,  5.31609920e-01)
( 5.69310345e+00,  5.31035508e-01)
( 5.69482759e+00,  5.31035508e-01)
( 5.69655172e+00,  5.30461261e-01)
( 5.69827586e+00,  5.30461261e-01)
( 5.70000000e+00,  5.29887180e-01)
( 5.70172414e+00,  5.29887180e-01)
( 5.70344828e+00,  5.29456724e-01)
( 5.70517241e+00,  5.29026375e-01)
( 5.70689655e+00,  5.29026375e-01)
( 5.70862069e+00,  5.28452719e-01)
( 5.71034483e+00,  5.28452719e-01)
( 5.71206897e+00,  5.27879235e-01)
( 5.71379310e+00,  5.27879235e-01)
( 5.71551724e+00,  5.27449232e-01)
( 5.71724138e+00,  5.27019339e-01)
( 5.71896552e+00,  5.27019339e-01)
( 5.72068966e+00,  5.26446295e-01)
( 5.72241379e+00,  5.26446295e-01)
( 5.72413793e+00,  5.25873431e-01)
( 5.72586207e+00,  5.25873431e-01)
( 5.72758621e+00,  5.25300748e-01)
( 5.72931034e+00,  5.25300748e-01)
( 5.73103448e+00,  5.24728248e-01)
( 5.73275862e+00,  5.24728248e-01)
( 5.73448276e+00,  5.24155932e-01)
( 5.73620690e+00,  5.24155932e-01)
( 5.73793103e+00,  5.23583802e-01)
( 5.73965517e+00,  5.23440816e-01)
( 5.74137931e+00,  5.23297807e-01)
( 5.74310345e+00,  5.22725960e-01)
( 5.74482759e+00,  5.22725960e-01)
( 5.74655172e+00,  5.22154304e-01)
( 5.74827586e+00,  5.22154304e-01)
( 5.75000000e+00,  5.21582840e-01)
( 5.75172414e+00,  5.21582840e-01)
( 5.75344828e+00,  5.21154363e-01)
( 5.75517241e+00,  5.20726009e-01)
( 5.75689655e+00,  5.20726009e-01)
( 5.75862069e+00,  5.20155033e-01)
( 5.76034483e+00,  5.20155033e-01)
( 5.76206897e+00,  5.19584256e-01)
( 5.76379310e+00,  5.19584256e-01)
( 5.76551724e+00,  5.19156299e-01)
( 5.76724138e+00,  5.18728467e-01)
( 5.76896552e+00,  5.18728467e-01)
( 5.77068966e+00,  5.18158194e-01)
( 5.77241379e+00,  5.18158194e-01)
( 5.77413793e+00,  5.17588125e-01)
( 5.77586207e+00,  5.17588125e-01)
( 5.77758621e+00,  5.17018263e-01)
( 5.77931034e+00,  5.17018263e-01)
( 5.78103448e+00,  5.16448609e-01)
( 5.78275862e+00,  5.16448609e-01)
( 5.78448276e+00,  5.15879164e-01)
( 5.78620690e+00,  5.15879164e-01)
( 5.78793103e+00,  5.15309931e-01)
( 5.78965517e+00,  5.15167676e-01)
( 5.79137931e+00,  5.15025394e-01)
( 5.79310345e+00,  5.14456481e-01)
( 5.79482759e+00,  5.14456481e-01)
( 5.79655172e+00,  5.13887784e-01)
( 5.79827586e+00,  5.13887784e-01)
( 5.80000000e+00,  5.13319304e-01)
( 5.80172414e+00,  5.13319304e-01)
( 5.80344828e+00,  5.12893080e-01)
( 5.80517241e+00,  5.12466995e-01)
( 5.80689655e+00,  5.12466995e-01)
( 5.80862069e+00,  5.11899066e-01)
( 5.81034483e+00,  5.11899066e-01)
( 5.81206897e+00,  5.11331359e-01)
( 5.81379310e+00,  5.11331359e-01)
( 5.81551724e+00,  5.10905720e-01)
( 5.81724138e+00,  5.10480222e-01)
( 5.81896552e+00,  5.10480222e-01)
( 5.82068966e+00,  5.09913082e-01)
( 5.82241379e+00,  5.09913082e-01)
( 5.82413793e+00,  5.09346170e-01)
( 5.82586207e+00,  5.09346170e-01)
( 5.82758621e+00,  5.08779489e-01)
( 5.82931034e+00,  5.08779489e-01)
( 5.83103448e+00,  5.08213040e-01)
( 5.83275862e+00,  5.08213040e-01)
( 5.83448276e+00,  5.07646825e-01)
( 5.83620690e+00,  5.07646825e-01)
( 5.83793103e+00,  5.07080846e-01)
( 5.83965517e+00,  5.06939411e-01)
( 5.84137931e+00,  5.06797946e-01)
( 5.84310345e+00,  5.06232323e-01)
( 5.84482759e+00,  5.06232323e-01)
( 5.84655172e+00,  5.05666940e-01)
( 5.84827586e+00,  5.05666940e-01)
( 5.85000000e+00,  5.05101799e-01)
( 5.85172414e+00,  5.05101799e-01)
( 5.85344828e+00,  5.04678095e-01)
( 5.85517241e+00,  5.04254543e-01)
( 5.85689655e+00,  5.04254543e-01)
( 5.85862069e+00,  5.03690012e-01)
( 5.86034483e+00,  5.03690012e-01)
( 5.86206897e+00,  5.03125728e-01)
( 5.86379310e+00,  5.03125728e-01)
( 5.86551724e+00,  5.02702670e-01)
( 5.86724138e+00,  5.02279769e-01)
( 5.86896552e+00,  5.02279769e-01)
( 5.87068966e+00,  5.01716109e-01)
( 5.87241379e+00,  5.01716109e-01)
( 5.87413793e+00,  5.01152702e-01)
( 5.87586207e+00,  5.01152702e-01)
( 5.87758621e+00,  5.00589550e-01)
( 5.87931034e+00,  5.00589550e-01)
( 5.88103448e+00,  5.00026653e-01)
( 5.88275862e+00,  5.00026653e-01)
( 5.88448276e+00,  4.99464013e-01)
( 5.88620690e+00,  4.99464013e-01)
( 5.88793103e+00,  4.98901633e-01)
( 5.88965517e+00,  4.98761103e-01)
( 5.89137931e+00,  4.98620540e-01)
( 5.89310345e+00,  4.98058551e-01)
( 5.89482759e+00,  4.98058551e-01)
( 5.89655172e+00,  4.97496825e-01)
( 5.89827586e+00,  4.97496825e-01)
( 5.90000000e+00,  4.96935363e-01)
( 5.90172414e+00,  4.96935363e-01)
( 5.90344828e+00,  4.96514433e-01)
( 5.90517241e+00,  4.96093669e-01)
( 5.90689655e+00,  4.96093669e-01)
( 5.90862069e+00,  4.95532875e-01)
( 5.91034483e+00,  4.95532875e-01)
( 5.91206897e+00,  4.94972351e-01)
( 5.91379310e+00,  4.94972351e-01)
( 5.91551724e+00,  4.94552128e-01)
( 5.91724138e+00,  4.94132074e-01)
( 5.91896552e+00,  4.94132074e-01)
( 5.92068966e+00,  4.93572231e-01)
( 5.92241379e+00,  4.93572231e-01)
( 5.92413793e+00,  4.93012664e-01)
( 5.92586207e+00,  4.93012664e-01)
( 5.92758621e+00,  4.92453373e-01)
( 5.92931034e+00,  4.92453373e-01)
( 5.93103448e+00,  4.91894360e-01)
( 5.93275862e+00,  4.91894360e-01)
( 5.93448276e+00,  4.91335627e-01)
( 5.93620690e+00,  4.91335627e-01)
( 5.93793103e+00,  4.90777176e-01)
( 5.93965517e+00,  4.90637633e-01)
( 5.94137931e+00,  4.90498056e-01)
( 5.94310345e+00,  4.89940029e-01)
( 5.94482759e+00,  4.89940029e-01)
( 5.94655172e+00,  4.89382287e-01)
( 5.94827586e+00,  4.89382287e-01)
( 5.95000000e+00,  4.88824831e-01)
( 5.95172414e+00,  4.88824831e-01)
( 5.95344828e+00,  4.88406920e-01)
( 5.95517241e+00,  4.87989189e-01)
( 5.95689655e+00,  4.87989189e-01)
( 5.95862069e+00,  4.87432456e-01)
( 5.96034483e+00,  4.87432456e-01)
( 5.96206897e+00,  4.86876015e-01)
( 5.96379310e+00,  4.86876015e-01)
( 5.96551724e+00,  4.86458867e-01)
( 5.96724138e+00,  4.86041903e-01)
( 5.96896552e+00,  4.86041903e-01)
( 5.97068966e+00,  4.85486198e-01)
( 5.97241379e+00,  4.85486198e-01)
( 5.97413793e+00,  4.84930789e-01)
( 5.97586207e+00,  4.84930789e-01)
( 5.97758621e+00,  4.84375678e-01)
( 5.97931034e+00,  4.84375678e-01)
( 5.98103448e+00,  4.83820868e-01)
( 5.98275862e+00,  4.83820868e-01)
( 5.98448276e+00,  4.83266358e-01)
( 5.98620690e+00,  4.83266358e-01)
( 5.98793103e+00,  4.82712151e-01)
( 5.98965517e+00,  4.82573675e-01)
( 5.99137931e+00,  4.82435161e-01)
( 5.99310345e+00,  4.81881410e-01)
( 5.99482759e+00,  4.81881410e-01)
( 5.99655172e+00,  4.81327966e-01)
( 5.99827586e+00,  4.81327966e-01)
( 6.00000000e+00,  4.80774828e-01)
( 6.00172414e+00,  4.80774828e-01)
( 6.00344828e+00,  4.80360169e-01)
( 6.00517241e+00,  4.79945702e-01)
( 6.00689655e+00,  4.79945702e-01)
( 6.00862069e+00,  4.79393340e-01)
( 6.01034483e+00,  4.79393340e-01)
( 6.01206897e+00,  4.78841291e-01)
( 6.01379310e+00,  4.78841291e-01)
( 6.01551724e+00,  4.78427449e-01)
( 6.01724138e+00,  4.78013805e-01)
( 6.01896552e+00,  4.78013805e-01)
( 6.02068966e+00,  4.77462542e-01)
( 6.02241379e+00,  4.77462542e-01)
( 6.02413793e+00,  4.76911597e-01)
( 6.02586207e+00,  4.76911597e-01)
( 6.02758621e+00,  4.76360970e-01)
( 6.02931034e+00,  4.76360970e-01)
( 6.03103448e+00,  4.75810663e-01)
( 6.03275862e+00,  4.75810663e-01)
( 6.03448276e+00,  4.75260678e-01)
( 6.03620690e+00,  4.75260678e-01)
( 6.03793103e+00,  4.74711016e-01)
( 6.03965517e+00,  4.74573681e-01)
( 6.04137931e+00,  4.74436306e-01)
( 6.04310345e+00,  4.73887130e-01)
( 6.04482759e+00,  4.73887130e-01)
( 6.04655172e+00,  4.73338280e-01)
( 6.04827586e+00,  4.73338280e-01)
( 6.05000000e+00,  4.72789758e-01)
( 6.05172414e+00,  4.72789758e-01)
( 6.05344828e+00,  4.72378572e-01)
( 6.05517241e+00,  4.71967592e-01)
( 6.05689655e+00,  4.71967592e-01)
( 6.05862069e+00,  4.71419894e-01)
( 6.06034483e+00,  4.71419894e-01)
( 6.06206897e+00,  4.70872528e-01)
( 6.06379310e+00,  4.70872528e-01)
( 6.06551724e+00,  4.70462212e-01)
( 6.06724138e+00,  4.70052105e-01)
( 6.06896552e+00,  4.70052105e-01)
( 6.07068966e+00,  4.69505575e-01)
( 6.07241379e+00,  4.69505575e-01)
( 6.07413793e+00,  4.68959382e-01)
( 6.07586207e+00,  4.68959382e-01)
( 6.07758621e+00,  4.68413527e-01)
( 6.07931034e+00,  4.68413527e-01)
( 6.08103448e+00,  4.67868012e-01)
( 6.08275862e+00,  4.67868012e-01)
( 6.08448276e+00,  4.67322836e-01)
( 6.08620690e+00,  4.67322836e-01)
( 6.08793103e+00,  4.66778003e-01)
( 6.08965517e+00,  4.66641881e-01)
( 6.09137931e+00,  4.66505715e-01)
( 6.09310345e+00,  4.65961397e-01)
( 6.09482759e+00,  4.65961397e-01)
( 6.09655172e+00,  4.65417424e-01)
( 6.09827586e+00,  4.65417424e-01)
( 6.10000000e+00,  4.64873797e-01)
( 6.10172414e+00,  4.64873797e-01)
( 6.10344828e+00,  4.64466294e-01)
( 6.10517241e+00,  4.64059009e-01)
( 6.10689655e+00,  4.64059009e-01)
( 6.10862069e+00,  4.63516253e-01)
( 6.11034483e+00,  4.63516253e-01)
( 6.11206897e+00,  4.62973849e-01)
( 6.11379310e+00,  4.62973849e-01)
( 6.11551724e+00,  4.62567265e-01)
( 6.11724138e+00,  4.62160901e-01)
( 6.11896552e+00,  4.62160901e-01)
( 6.12068966e+00,  4.61619379e-01)
( 6.12241379e+00,  4.61619379e-01)
( 6.12413793e+00,  4.61078211e-01)
( 6.12586207e+00,  4.61078211e-01)
( 6.12758621e+00,  4.60537399e-01)
( 6.12931034e+00,  4.60537399e-01)
( 6.13103448e+00,  4.59996945e-01)
( 6.13275862e+00,  4.59996945e-01)
( 6.13448276e+00,  4.59456850e-01)
( 6.13620690e+00,  4.59456850e-01)
( 6.13793103e+00,  4.58917114e-01)
( 6.13965517e+00,  4.58782270e-01)
( 6.14137931e+00,  4.58647381e-01)
( 6.14310345e+00,  4.58108188e-01)
( 6.14482759e+00,  4.58108188e-01)
( 6.14655172e+00,  4.57569357e-01)
( 6.14827586e+00,  4.57569357e-01)
( 6.15000000e+00,  4.57030890e-01)
( 6.15172414e+00,  4.57030890e-01)
( 6.15344828e+00,  4.56627268e-01)
( 6.15517241e+00,  4.56223875e-01)
( 6.15689655e+00,  4.56223875e-01)
( 6.15862069e+00,  4.55686323e-01)
( 6.16034483e+00,  4.55686323e-01)
( 6.16206897e+00,  4.55149140e-01)
( 6.16379310e+00,  4.55149140e-01)
( 6.16551724e+00,  4.54746483e-01)
( 6.16724138e+00,  4.54344057e-01)
( 6.16896552e+00,  4.54344057e-01)
( 6.17068966e+00,  4.53807799e-01)
( 6.17241379e+00,  4.53807799e-01)
( 6.17413793e+00,  4.53271913e-01)
( 6.17586207e+00,  4.53271913e-01)
( 6.17758621e+00,  4.52736400e-01)
( 6.17931034e+00,  4.52736400e-01)
( 6.18103448e+00,  4.52201262e-01)
( 6.18275862e+00,  4.52201262e-01)
( 6.18448276e+00,  4.51666499e-01)
( 6.18620690e+00,  4.51666499e-01)
( 6.18793103e+00,  4.51132113e-01)
( 6.18965517e+00,  4.50998611e-01)
( 6.19137931e+00,  4.50865062e-01)
( 6.19310345e+00,  4.50331243e-01)
( 6.19482759e+00,  4.50331243e-01)
( 6.19655172e+00,  4.49797803e-01)
( 6.19827586e+00,  4.49797803e-01)
( 6.20000000e+00,  4.49264745e-01)
( 6.20172414e+00,  4.49264745e-01)
( 6.20344828e+00,  4.48865189e-01)
( 6.20517241e+00,  4.48465872e-01)
( 6.20689655e+00,  4.48465872e-01)
( 6.20862069e+00,  4.47933770e-01)
( 6.21034483e+00,  4.47933770e-01)
( 6.21206897e+00,  4.47402052e-01)
( 6.21379310e+00,  4.47402052e-01)
( 6.21551724e+00,  4.47003504e-01)
( 6.21724138e+00,  4.46605197e-01)
( 6.21896552e+00,  4.46605197e-01)
( 6.22068966e+00,  4.46074445e-01)
( 6.22241379e+00,  4.46074445e-01)
( 6.22413793e+00,  4.45544081e-01)
( 6.22586207e+00,  4.45544081e-01)
( 6.22758621e+00,  4.45014106e-01)
( 6.22931034e+00,  4.45014106e-01)
( 6.23103448e+00,  4.44484521e-01)
( 6.23275862e+00,  4.44484521e-01)
( 6.23448276e+00,  4.43955328e-01)
( 6.23620690e+00,  4.43955328e-01)
( 6.23793103e+00,  4.43426527e-01)
( 6.23965517e+00,  4.43294425e-01)
( 6.24137931e+00,  4.43162274e-01)
( 6.24310345e+00,  4.42634063e-01)
( 6.24482759e+00,  4.42634063e-01)
( 6.24655172e+00,  4.42106248e-01)
( 6.24827586e+00,  4.42106248e-01)
( 6.25000000e+00,  4.41578828e-01)
( 6.25172414e+00,  4.41578828e-01)
( 6.25344828e+00,  4.41183512e-01)
( 6.25517241e+00,  4.40788444e-01)
( 6.25689655e+00,  4.40788444e-01)
( 6.25862069e+00,  4.40262019e-01)
( 6.26034483e+00,  4.40262019e-01)
( 6.26206897e+00,  4.39735994e-01)
( 6.26379310e+00,  4.39735994e-01)
( 6.26551724e+00,  4.39341725e-01)
( 6.26724138e+00,  4.38947707e-01)
( 6.26896552e+00,  4.38947707e-01)
( 6.27068966e+00,  4.38422685e-01)
( 6.27241379e+00,  4.38422685e-01)
( 6.27413793e+00,  4.37898066e-01)
( 6.27586207e+00,  4.37898066e-01)
( 6.27758621e+00,  4.37373851e-01)
( 6.27931034e+00,  4.37373851e-01)
( 6.28103448e+00,  4.36850041e-01)
( 6.28275862e+00,  4.36850041e-01)
( 6.28448276e+00,  4.36326637e-01)
( 6.28620690e+00,  4.36326637e-01)
( 6.28793103e+00,  4.35803640e-01)
( 6.28965517e+00,  4.35672993e-01)
( 6.29137931e+00,  4.35542294e-01)
( 6.29310345e+00,  4.35019909e-01)
( 6.29482759e+00,  4.35019909e-01)
( 6.29655172e+00,  4.34497934e-01)
( 6.29827586e+00,  4.34497934e-01)
( 6.30000000e+00,  4.33976369e-01)
( 6.30172414e+00,  4.33976369e-01)
( 6.30344828e+00,  4.33585452e-01)
( 6.30517241e+00,  4.33194792e-01)
( 6.30689655e+00,  4.33194792e-01)
( 6.30862069e+00,  4.32674257e-01)
( 6.31034483e+00,  4.32674257e-01)
( 6.31206897e+00,  4.32154135e-01)
( 6.31379310e+00,  4.32154135e-01)
( 6.31551724e+00,  4.31764303e-01)
( 6.31724138e+00,  4.31374730e-01)
( 6.31896552e+00,  4.31374730e-01)
( 6.32068966e+00,  4.30855646e-01)
( 6.32241379e+00,  4.30855646e-01)
( 6.32413793e+00,  4.30336979e-01)
( 6.32586207e+00,  4.30336979e-01)
( 6.32758621e+00,  4.29818729e-01)
( 6.32931034e+00,  4.29818729e-01)
( 6.33103448e+00,  4.29300899e-01)
( 6.33275862e+00,  4.29300899e-01)
( 6.33448276e+00,  4.28783487e-01)
( 6.33620690e+00,  4.28783487e-01)
( 6.33793103e+00,  4.28266496e-01)
( 6.33965517e+00,  4.28137354e-01)
( 6.34137931e+00,  4.28008159e-01)
( 6.34310345e+00,  4.27491800e-01)
( 6.34482759e+00,  4.27491800e-01)
( 6.34655172e+00,  4.26975864e-01)
( 6.34827586e+00,  4.26975864e-01)
( 6.35000000e+00,  4.26460351e-01)
( 6.35172414e+00,  4.26460351e-01)
( 6.35344828e+00,  4.26073981e-01)
( 6.35517241e+00,  4.25687878e-01)
( 6.35689655e+00,  4.25687878e-01)
( 6.35862069e+00,  4.25173427e-01)
( 6.36034483e+00,  4.25173427e-01)
( 6.36206897e+00,  4.24659403e-01)
( 6.36379310e+00,  4.24659403e-01)
( 6.36551724e+00,  4.24274152e-01)
( 6.36724138e+00,  4.23889168e-01)
( 6.36896552e+00,  4.23889168e-01)
( 6.37068966e+00,  4.23376214e-01)
( 6.37241379e+00,  4.23376214e-01)
( 6.37413793e+00,  4.22863689e-01)
( 6.37586207e+00,  4.22863689e-01)
( 6.37758621e+00,  4.22351594e-01)
( 6.37931034e+00,  4.22351594e-01)
( 6.38103448e+00,  4.21839931e-01)
( 6.38275862e+00,  4.21839931e-01)
( 6.38448276e+00,  4.21328699e-01)
( 6.38620690e+00,  4.21328699e-01)
( 6.38793103e+00,  4.20817900e-01)
( 6.38965517e+00,  4.20690308e-01)
( 6.39137931e+00,  4.20562662e-01)
( 6.39310345e+00,  4.20052514e-01)
( 6.39482759e+00,  4.20052514e-01)
( 6.39655172e+00,  4.19542799e-01)
( 6.39827586e+00,  4.19542799e-01)
( 6.40000000e+00,  4.19033521e-01)
( 6.40172414e+00,  4.19033521e-01)
( 6.40344828e+00,  4.18651834e-01)
( 6.40517241e+00,  4.18270421e-01)
( 6.40689655e+00,  4.18270421e-01)
( 6.40862069e+00,  4.17762234e-01)
( 6.41034483e+00,  4.17762234e-01)
( 6.41206897e+00,  4.17254485e-01)
( 6.41379310e+00,  4.17254485e-01)
( 6.41551724e+00,  4.16873948e-01)
( 6.41724138e+00,  4.16493686e-01)
( 6.41896552e+00,  4.16493686e-01)
( 6.42068966e+00,  4.15987036e-01)
( 6.42241379e+00,  4.15987036e-01)
( 6.42413793e+00,  4.15480827e-01)
( 6.42586207e+00,  4.15480827e-01)
( 6.42758621e+00,  4.14975060e-01)
( 6.42931034e+00,  4.14975060e-01)
( 6.43103448e+00,  4.14469734e-01)
( 6.43275862e+00,  4.14469734e-01)
( 6.43448276e+00,  4.13964852e-01)
( 6.43620690e+00,  4.13964852e-01)
( 6.43793103e+00,  4.13460414e-01)
( 6.43965517e+00,  4.13334416e-01)
( 6.44137931e+00,  4.13208362e-01)
( 6.44310345e+00,  4.12704590e-01)
( 6.44482759e+00,  4.12704590e-01)
( 6.44655172e+00,  4.12201265e-01)
( 6.44827586e+00,  4.12201265e-01)
( 6.45000000e+00,  4.11698385e-01)
( 6.45172414e+00,  4.11698385e-01)
( 6.45344828e+00,  4.11321505e-01)
( 6.45517241e+00,  4.10944905e-01)
( 6.45689655e+00,  4.10944905e-01)
( 6.45862069e+00,  4.10443144e-01)
( 6.46034483e+00,  4.10443144e-01)
( 6.46206897e+00,  4.09941833e-01)
( 6.46379310e+00,  4.09941833e-01)
( 6.46551724e+00,  4.09566130e-01)
( 6.46724138e+00,  4.09190708e-01)
( 6.46896552e+00,  4.09190708e-01)
( 6.47068966e+00,  4.08690521e-01)
( 6.47241379e+00,  4.08690521e-01)
( 6.47413793e+00,  4.08190786e-01)
( 6.47586207e+00,  4.08190786e-01)
( 6.47758621e+00,  4.07691502e-01)
( 6.47931034e+00,  4.07691502e-01)
( 6.48103448e+00,  4.07192671e-01)
( 6.48275862e+00,  4.07192671e-01)
( 6.48448276e+00,  4.06694293e-01)
( 6.48620690e+00,  4.06694293e-01)
( 6.48793103e+00,  4.06196369e-01)
( 6.48965517e+00,  4.06072001e-01)
( 6.49137931e+00,  4.05947577e-01)
( 6.49310345e+00,  4.05450335e-01)
( 6.49482759e+00,  4.05450335e-01)
( 6.49655172e+00,  4.04953548e-01)
( 6.49827586e+00,  4.04953548e-01)
( 6.50000000e+00,  4.04457217e-01)
( 6.50172414e+00,  4.04457217e-01)
( 6.50344828e+00,  4.04085255e-01)
( 6.50517241e+00,  4.03713578e-01)
( 6.50689655e+00,  4.03713578e-01)
( 6.50862069e+00,  4.03218390e-01)
( 6.51034483e+00,  4.03218390e-01)
( 6.51206897e+00,  4.02723661e-01)
( 6.51379310e+00,  4.02723661e-01)
( 6.51551724e+00,  4.02352900e-01)
( 6.51724138e+00,  4.01982427e-01)
( 6.51896552e+00,  4.01982427e-01)
( 6.52068966e+00,  4.01488846e-01)
( 6.52241379e+00,  4.01488846e-01)
( 6.52413793e+00,  4.00995726e-01)
( 6.52586207e+00,  4.00995726e-01)
( 6.52758621e+00,  4.00503066e-01)
( 6.52931034e+00,  4.00503066e-01)
( 6.53103448e+00,  4.00010868e-01)
( 6.53275862e+00,  4.00010868e-01)
( 6.53448276e+00,  3.99519133e-01)
( 6.53620690e+00,  3.99519133e-01)
( 6.53793103e+00,  3.99027860e-01)
( 6.53965517e+00,  3.98905157e-01)
( 6.54137931e+00,  3.98782397e-01)
( 6.54310345e+00,  3.98291820e-01)
( 6.54482759e+00,  3.98291820e-01)
( 6.54655172e+00,  3.97801706e-01)
( 6.54827586e+00,  3.97801706e-01)
( 6.55000000e+00,  3.97312058e-01)
( 6.55172414e+00,  3.97312058e-01)
( 6.55344828e+00,  3.96945112e-01)
( 6.55517241e+00,  3.96578457e-01)
( 6.55689655e+00,  3.96578457e-01)
( 6.55862069e+00,  3.96089973e-01)
( 6.56034483e+00,  3.96089973e-01)
( 6.56206897e+00,  3.95601956e-01)
( 6.56379310e+00,  3.95601956e-01)
( 6.56551724e+00,  3.95236235e-01)
( 6.56724138e+00,  3.94870807e-01)
( 6.56896552e+00,  3.94870807e-01)
( 6.57068966e+00,  3.94383959e-01)
( 6.57241379e+00,  3.94383959e-01)
( 6.57413793e+00,  3.93897579e-01)
( 6.57586207e+00,  3.93897579e-01)
( 6.57758621e+00,  3.93411669e-01)
( 6.57931034e+00,  3.93411669e-01)
( 6.58103448e+00,  3.92926228e-01)
( 6.58275862e+00,  3.92926228e-01)
( 6.58448276e+00,  3.92441257e-01)
( 6.58620690e+00,  3.92441257e-01)
( 6.58793103e+00,  3.91956757e-01)
( 6.58965517e+00,  3.91835750e-01)
( 6.59137931e+00,  3.91714684e-01)
( 6.59310345e+00,  3.91230892e-01)
( 6.59482759e+00,  3.91230892e-01)
( 6.59655172e+00,  3.90747573e-01)
( 6.59827586e+00,  3.90747573e-01)
( 6.60000000e+00,  3.90264736e-01)
( 6.60172414e+00,  3.90264770e-01)
( 6.60344828e+00,  3.89902875e-01)
( 6.60517241e+00,  3.89541309e-01)
( 6.60689655e+00,  3.89541309e-01)
( 6.60862069e+00,  3.89059644e-01)
( 6.61034483e+00,  3.89059644e-01)
( 6.61206897e+00,  3.88578470e-01)
( 6.61379310e+00,  3.88578470e-01)
( 6.61551724e+00,  3.88217891e-01)
( 6.61724138e+00,  3.87857606e-01)
( 6.61896552e+00,  3.87857606e-01)
( 6.62068966e+00,  3.87377615e-01)
( 6.62241379e+00,  3.87377615e-01)
( 6.62413793e+00,  3.86898091e-01)
( 6.62586207e+00,  3.86898091e-01)
( 6.62758621e+00,  3.86419036e-01)
( 6.62931034e+00,  3.86419036e-01)
( 6.63103448e+00,  3.85940458e-01)
( 6.63275862e+00,  3.85940458e-01)
( 6.63448276e+00,  3.85462371e-01)
( 6.63620690e+00,  3.85462371e-01)
( 6.63793103e+00,  3.84984791e-01)
( 6.63965517e+00,  3.84865527e-01)
( 6.64137931e+00,  3.84746197e-01)
( 6.64310345e+00,  3.84269421e-01)
( 6.64482759e+00,  3.84269421e-01)
( 6.64655172e+00,  3.83793217e-01)
( 6.64827586e+00,  3.83793217e-01)
( 6.65000000e+00,  3.83317536e-01)
( 6.65172414e+00,  3.83317618e-01)
( 6.65344828e+00,  3.82960825e-01)
( 6.65517241e+00,  3.82604412e-01)
( 6.65689655e+00,  3.82604412e-01)
( 6.65862069e+00,  3.82129662e-01)
( 6.66034483e+00,  3.82129662e-01)
( 6.66206897e+00,  3.81655435e-01)
( 6.66379310e+00,  3.81655435e-01)
( 6.66551724e+00,  3.81300074e-01)
( 6.66724138e+00,  3.80945010e-01)
( 6.66896552e+00,  3.80945010e-01)
( 6.67068966e+00,  3.80471975e-01)
( 6.67241379e+00,  3.80471975e-01)
( 6.67413793e+00,  3.79999400e-01)
( 6.67586207e+00,  3.79999400e-01)
( 6.67758621e+00,  3.79527291e-01)
( 6.67931034e+00,  3.79527291e-01)
( 6.68103448e+00,  3.79055668e-01)
( 6.68275862e+00,  3.79055668e-01)
( 6.68448276e+00,  3.78584560e-01)
( 6.68620690e+00,  3.78584560e-01)
( 6.68793103e+00,  3.78114009e-01)
( 6.68965517e+00,  3.77996523e-01)
( 6.69137931e+00,  3.77878959e-01)
( 6.69310345e+00,  3.77409345e-01)
( 6.69482759e+00,  3.77409345e-01)
( 6.69655172e+00,  3.76940442e-01)
( 6.69827586e+00,  3.76940442e-01)
( 6.70000000e+00,  3.76472113e-01)
( 6.70172414e+00,  3.76472249e-01)
( 6.70344828e+00,  3.76120609e-01)
( 6.70517241e+00,  3.75769406e-01)
( 6.70689655e+00,  3.75769406e-01)
( 6.70862069e+00,  3.75301653e-01)
( 6.71034483e+00,  3.75301653e-01)
( 6.71206897e+00,  3.74834459e-01)
( 6.71379310e+00,  3.74834459e-01)
( 6.71551724e+00,  3.74484382e-01)
( 6.71724138e+00,  3.74134601e-01)
( 6.71896552e+00,  3.74134601e-01)
( 6.72068966e+00,  3.73668607e-01)
( 6.72241379e+00,  3.73668607e-01)
( 6.72413793e+00,  3.73203066e-01)
( 6.72586207e+00,  3.73203066e-01)
( 6.72758621e+00,  3.72737992e-01)
( 6.72931034e+00,  3.72737992e-01)
( 6.73103448e+00,  3.72273417e-01)
( 6.73275862e+00,  3.72273417e-01)
( 6.73448276e+00,  3.71809394e-01)
( 6.73620690e+00,  3.71809394e-01)
( 6.73793103e+00,  3.71345995e-01)
( 6.73965517e+00,  3.71230322e-01)
( 6.74137931e+00,  3.71114557e-01)
( 6.74310345e+00,  3.70652271e-01)
( 6.74482759e+00,  3.70652271e-01)
( 6.74655172e+00,  3.70190873e-01)
( 6.74827586e+00,  3.70190873e-01)
( 6.75000000e+00,  3.69730116e-01)
( 6.75172414e+00,  3.69730375e-01)
( 6.75344828e+00,  3.69383831e-01)
( 6.75517241e+00,  3.69037850e-01)
( 6.75689655e+00,  3.69037850e-01)
( 6.75862069e+00,  3.68577166e-01)
( 6.76034483e+00,  3.68577166e-01)
( 6.76206897e+00,  3.68117114e-01)
( 6.76379310e+00,  3.68117114e-01)
( 6.76551724e+00,  3.67772413e-01)
( 6.76724138e+00,  3.67428008e-01)
( 6.76896552e+00,  3.67428008e-01)
( 6.77068966e+00,  3.66969172e-01)
( 6.77241379e+00,  3.66969172e-01)
( 6.77413793e+00,  3.66510775e-01)
( 6.77586207e+00,  3.66510775e-01)
( 6.77758621e+00,  3.66052846e-01)
( 6.77931034e+00,  3.66052846e-01)
( 6.78103448e+00,  3.65595452e-01)
( 6.78275862e+00,  3.65595452e-01)
( 6.78448276e+00,  3.65138697e-01)
( 6.78620690e+00,  3.65138697e-01)
( 6.78793103e+00,  3.64682723e-01)
( 6.78965517e+00,  3.64568966e-01)
( 6.79137931e+00,  3.64455083e-01)
( 6.79310345e+00,  3.64000627e-01)
( 6.79482759e+00,  3.64000627e-01)
( 6.79655172e+00,  3.63547470e-01)
( 6.79827586e+00,  3.63547470e-01)
( 6.80000000e+00,  3.63094584e-01)
( 6.80172414e+00,  3.63094073e-01)
( 6.80344828e+00,  3.62753468e-01)
( 6.80517241e+00,  3.62412472e-01)
( 6.80689655e+00,  3.62412472e-01)
( 6.80862069e+00,  3.61957543e-01)
( 6.81034483e+00,  3.61957543e-01)
( 6.81206897e+00,  3.61502483e-01)
( 6.81379310e+00,  3.61502483e-01)
( 6.81551724e+00,  3.61161162e-01)
( 6.81724138e+00,  3.60819796e-01)
( 6.81896552e+00,  3.60819796e-01)
( 6.82068966e+00,  3.60364465e-01)
( 6.82241379e+00,  3.60364465e-01)
( 6.82413793e+00,  3.59908663e-01)
( 6.82586207e+00,  3.59908663e-01)
( 6.82758621e+00,  3.59451965e-01)
( 6.82931034e+00,  3.59451965e-01)
( 6.83103448e+00,  3.58993796e-01)
( 6.83275862e+00,  3.58993796e-01)
( 6.83448276e+00,  3.58533439e-01)
( 6.83620690e+00,  3.58533439e-01)
( 6.83793103e+00,  3.58070028e-01)
( 6.83965517e+00,  3.57953177e-01)
( 6.84137931e+00,  3.57836867e-01)
( 6.84310345e+00,  3.57366933e-01)
( 6.84482759e+00,  3.57366933e-01)
( 6.84655172e+00,  3.56891141e-01)
( 6.84827586e+00,  3.56891141e-01)
( 6.85000000e+00,  3.56410288e-01)
( 6.85172414e+00,  3.56412582e-01)
( 6.85344828e+00,  3.56046452e-01)
( 6.85517241e+00,  3.55678049e-01)
( 6.85689655e+00,  3.55678049e-01)
( 6.85862069e+00,  3.55181243e-01)
( 6.86034483e+00,  3.55181243e-01)
( 6.86206897e+00,  3.54674913e-01)
( 6.86379310e+00,  3.54674913e-01)
( 6.86551724e+00,  3.54287627e-01)
( 6.86724138e+00,  3.53891396e-01)
( 6.86896552e+00,  3.53891396e-01)
( 6.87068966e+00,  3.53349528e-01)
( 6.87241379e+00,  3.53349528e-01)
( 6.87413793e+00,  3.52789722e-01)
( 6.87586207e+00,  3.52789722e-01)
( 6.87758621e+00,  3.52210404e-01)
( 6.87931034e+00,  3.52210404e-01)
( 6.88103448e+00,  3.51610368e-01)
( 6.88275862e+00,  3.51610368e-01)
( 6.88448276e+00,  3.50988780e-01)
( 6.88620690e+00,  3.50988780e-01)
( 6.88793103e+00,  3.50345172e-01)
( 6.88965517e+00,  3.50178736e-01)
( 6.89137931e+00,  3.50015066e-01)
( 6.89310345e+00,  3.49338362e-01)
( 6.89482759e+00,  3.49338362e-01)
( 6.89655172e+00,  3.48640088e-01)
( 6.89827586e+00,  3.48640088e-01)
( 6.90000000e+00,  3.47919590e-01)
( 6.90172414e+00,  3.47917651e-01)
( 6.90344828e+00,  3.47367122e-01)
( 6.90517241e+00,  3.46805755e-01)
( 6.90689655e+00,  3.46805755e-01)
( 6.90862069e+00,  3.46047169e-01)
( 6.91034483e+00,  3.46047169e-01)
( 6.91206897e+00,  3.45281263e-01)
( 6.91379310e+00,  3.45281263e-01)
( 6.91551724e+00,  3.44705011e-01)
( 6.91724138e+00,  3.44129423e-01)
( 6.91896552e+00,  3.44129423e-01)
( 6.92068966e+00,  3.43365806e-01)
( 6.92241379e+00,  3.43365806e-01)
( 6.92413793e+00,  3.42609898e-01)
( 6.92586207e+00,  3.42609898e-01)
( 6.92758621e+00,  3.41864755e-01)
( 6.92931034e+00,  3.41864755e-01)
( 6.93103448e+00,  3.41132883e-01)
( 6.93275862e+00,  3.41132883e-01)
( 6.93448276e+00,  3.40416239e-01)
( 6.93620690e+00,  3.40416239e-01)
( 6.93793103e+00,  3.39716226e-01)
( 6.93965517e+00,  3.39545590e-01)
( 6.94137931e+00,  3.39372746e-01)
( 6.94310345e+00,  3.38699113e-01)
( 6.94482759e+00,  3.38699113e-01)
( 6.94655172e+00,  3.38043218e-01)
( 6.94827586e+00,  3.38043218e-01)
( 6.95000000e+00,  3.37386347e-01)
( 6.95172414e+00,  3.37387030e-01)
( 6.95344828e+00,  3.36866613e-01)
( 6.95517241e+00,  3.36367462e-01)
( 6.95689655e+00,  3.36367462e-01)
( 6.95862069e+00,  3.35727642e-01)
( 6.96034483e+00,  3.35727642e-01)
( 6.96206897e+00,  3.35115694e-01)
( 6.96379310e+00,  3.35115694e-01)
( 6.96551724e+00,  3.34672387e-01)
( 6.96724138e+00,  3.34243082e-01)
( 6.96896552e+00,  3.34243082e-01)
( 6.97068966e+00,  3.33687292e-01)
( 6.97241379e+00,  3.33687292e-01)
( 6.97413793e+00,  3.33149159e-01)
( 6.97586207e+00,  3.33149159e-01)
( 6.97758621e+00,  3.32626283e-01)
( 6.97931034e+00,  3.32626283e-01)
( 6.98103448e+00,  3.32116492e-01)
( 6.98275862e+00,  3.32116492e-01)
( 6.98448276e+00,  3.31617846e-01)
( 6.98620690e+00,  3.31617846e-01)
( 6.98793103e+00,  3.31128632e-01)
( 6.98965517e+00,  3.31008336e-01)
( 6.99137931e+00,  3.30887090e-01)
( 6.99310345e+00,  3.30409320e-01)
( 6.99482759e+00,  3.30409320e-01)
( 6.99655172e+00,  3.29937710e-01)
( 6.99827586e+00,  3.29937710e-01)
( 7.00000000e+00,  3.29468545e-01)
( 7.00172414e+00,  3.29467962e-01)
( 7.00344828e+00,  3.29115049e-01)
( 7.00517241e+00,  3.28766159e-01)
( 7.00689655e+00,  3.28766159e-01)
( 7.00862069e+00,  3.28305649e-01)
( 7.01034483e+00,  3.28305649e-01)
( 7.01206897e+00,  3.27849990e-01)
( 7.01379310e+00,  3.27849990e-01)
( 7.01551724e+00,  3.27510840e-01)
( 7.01724138e+00,  3.27173889e-01)
( 7.01896552e+00,  3.27173889e-01)
( 7.02068966e+00,  3.26727084e-01)
( 7.02241379e+00,  3.26727084e-01)
( 7.02413793e+00,  3.26282736e-01)
( 7.02586207e+00,  3.26282736e-01)
( 7.02758621e+00,  3.25840353e-01)
( 7.02931034e+00,  3.25840353e-01)
( 7.03103448e+00,  3.25399532e-01)
( 7.03275862e+00,  3.25399532e-01)
( 7.03448276e+00,  3.24959952e-01)
( 7.03620690e+00,  3.24959952e-01)
( 7.03793103e+00,  3.24521378e-01)
( 7.03965517e+00,  3.24411951e-01)
( 7.04137931e+00,  3.24302420e-01)
( 7.04310345e+00,  3.23865107e-01)
( 7.04482759e+00,  3.23865107e-01)
( 7.04655172e+00,  3.23428591e-01)
( 7.04827586e+00,  3.23428591e-01)
( 7.05000000e+00,  3.22992074e-01)
( 7.05172414e+00,  3.22991924e-01)
( 7.05344828e+00,  3.22663779e-01)
( 7.05517241e+00,  3.22336543e-01)
( 7.05689655e+00,  3.22336543e-01)
( 7.05862069e+00,  3.21901311e-01)
( 7.06034483e+00,  3.21901311e-01)
( 7.06206897e+00,  3.21467243e-01)
( 7.06379310e+00,  3.21467243e-01)
( 7.06551724e+00,  3.21142341e-01)
( 7.06724138e+00,  3.20818020e-01)
( 7.06896552e+00,  3.20818020e-01)
( 7.07068966e+00,  3.20386287e-01)
( 7.07241379e+00,  3.20386287e-01)
( 7.07413793e+00,  3.19955308e-01)
( 7.07586207e+00,  3.19955308e-01)
( 7.07758621e+00,  3.19525008e-01)
( 7.07931034e+00,  3.19525008e-01)
( 7.08103448e+00,  3.19095331e-01)
( 7.08275862e+00,  3.19095331e-01)
( 7.08448276e+00,  3.18666237e-01)
( 7.08620690e+00,  3.18666237e-01)
( 7.08793103e+00,  3.18237708e-01)
( 7.08965517e+00,  3.18130716e-01)
( 7.09137931e+00,  3.18023654e-01)
( 7.09310345e+00,  3.17595977e-01)
( 7.09482759e+00,  3.17595977e-01)
( 7.09655172e+00,  3.17168897e-01)
( 7.09827586e+00,  3.17168897e-01)
( 7.10000000e+00,  3.16742414e-01)
( 7.10172414e+00,  3.16742411e-01)
( 7.10344828e+00,  3.16422850e-01)
( 7.10517241e+00,  3.16103647e-01)
( 7.10689655e+00,  3.16103647e-01)
( 7.10862069e+00,  3.15678516e-01)
( 7.11034483e+00,  3.15678516e-01)
( 7.11206897e+00,  3.15253950e-01)
( 7.11379310e+00,  3.15253950e-01)
( 7.11551724e+00,  3.14935877e-01)
( 7.11724138e+00,  3.14618154e-01)
( 7.11896552e+00,  3.14618154e-01)
( 7.12068966e+00,  3.14194987e-01)
( 7.12241379e+00,  3.14194987e-01)
( 7.12413793e+00,  3.13772377e-01)
( 7.12586207e+00,  3.13772377e-01)
( 7.12758621e+00,  3.13350320e-01)
( 7.12931034e+00,  3.13350320e-01)
( 7.13103448e+00,  3.12928816e-01)
( 7.13275862e+00,  3.12928816e-01)
( 7.13448276e+00,  3.12507863e-01)
( 7.13620690e+00,  3.12507863e-01)
( 7.13793103e+00,  3.12087461e-01)
( 7.13965517e+00,  3.11982498e-01)
( 7.14137931e+00,  3.11877466e-01)
( 7.14310345e+00,  3.11457889e-01)
( 7.14482759e+00,  3.11457889e-01)
( 7.14655172e+00,  3.11038863e-01)
( 7.14827586e+00,  3.11038863e-01)
( 7.15000000e+00,  3.10620387e-01)
( 7.15172414e+00,  3.10620387e-01)
( 7.15344828e+00,  3.10306872e-01)
( 7.15517241e+00,  3.09993700e-01)
( 7.15689655e+00,  3.09993700e-01)
( 7.15862069e+00,  3.09576594e-01)
( 7.16034483e+00,  3.09576594e-01)
( 7.16206897e+00,  3.09160036e-01)
( 7.16379310e+00,  3.09160036e-01)
( 7.16551724e+00,  3.08847960e-01)
( 7.16724138e+00,  3.08536226e-01)
( 7.16896552e+00,  3.08536226e-01)
( 7.17068966e+00,  3.08121035e-01)
( 7.17241379e+00,  3.08121035e-01)
( 7.17413793e+00,  3.07706391e-01)
( 7.17586207e+00,  3.07706391e-01)
( 7.17758621e+00,  3.07292293e-01)
( 7.17931034e+00,  3.07292293e-01)
( 7.18103448e+00,  3.06878740e-01)
( 7.18275862e+00,  3.06878740e-01)
( 7.18448276e+00,  3.06465732e-01)
( 7.18620690e+00,  3.06465732e-01)
( 7.18793103e+00,  3.06053269e-01)
( 7.18965517e+00,  3.05950289e-01)
( 7.19137931e+00,  3.05847241e-01)
( 7.19310345e+00,  3.05435594e-01)
( 7.19482759e+00,  3.05435594e-01)
( 7.19655172e+00,  3.05024491e-01)
( 7.19827586e+00,  3.05024491e-01)
( 7.20000000e+00,  3.04613931e-01)
( 7.20172414e+00,  3.04613931e-01)
( 7.20344828e+00,  3.04306350e-01)
( 7.20517241e+00,  3.03999109e-01)
( 7.20689655e+00,  3.03999109e-01)
( 7.20862069e+00,  3.03589905e-01)
( 7.21034483e+00,  3.03589905e-01)
( 7.21206897e+00,  3.03181243e-01)
( 7.21379310e+00,  3.03181243e-01)
( 7.21551724e+00,  3.02875085e-01)
( 7.21724138e+00,  3.02569265e-01)
( 7.21896552e+00,  3.02569265e-01)
( 7.22068966e+00,  3.02161956e-01)
( 7.22241379e+00,  3.02161956e-01)
( 7.22413793e+00,  3.01755187e-01)
( 7.22586207e+00,  3.01755187e-01)
( 7.22758621e+00,  3.01348958e-01)
( 7.22931034e+00,  3.01348958e-01)
( 7.23103448e+00,  3.00943269e-01)
( 7.23275862e+00,  3.00943269e-01)
( 7.23448276e+00,  3.00538118e-01)
( 7.23620690e+00,  3.00538118e-01)
( 7.23793103e+00,  3.00133507e-01)
( 7.23965517e+00,  3.00032488e-01)
( 7.24137931e+00,  2.99931403e-01)
( 7.24310345e+00,  2.99527598e-01)
( 7.24482759e+00,  2.99527598e-01)
( 7.24655172e+00,  2.99124332e-01)
( 7.24827586e+00,  2.99124332e-01)
( 7.25000000e+00,  2.98721602e-01)
( 7.25172414e+00,  2.98721602e-01)
( 7.25344828e+00,  2.98419891e-01)
( 7.25517241e+00,  2.98118515e-01)
( 7.25689655e+00,  2.98118515e-01)
( 7.25862069e+00,  2.97717127e-01)
( 7.26034483e+00,  2.97717127e-01)
( 7.26206897e+00,  2.97316274e-01)
( 7.26379310e+00,  2.97316274e-01)
( 7.26551724e+00,  2.97015970e-01)
( 7.26724138e+00,  2.96716000e-01)
( 7.26896552e+00,  2.96716000e-01)
( 7.27068966e+00,  2.96316485e-01)
( 7.27241379e+00,  2.96316485e-01)
( 7.27413793e+00,  2.95917505e-01)
( 7.27586207e+00,  2.95917505e-01)
( 7.27758621e+00,  2.95519059e-01)
( 7.27931034e+00,  2.95519059e-01)
( 7.28103448e+00,  2.95121146e-01)
( 7.28275862e+00,  2.95121146e-01)
( 7.28448276e+00,  2.94723766e-01)
( 7.28620690e+00,  2.94723766e-01)
( 7.28793103e+00,  2.94326919e-01)
( 7.28965517e+00,  2.94227840e-01)
( 7.29137931e+00,  2.94128695e-01)
( 7.29310345e+00,  2.93732646e-01)
( 7.29482759e+00,  2.93732646e-01)
( 7.29655172e+00,  2.93337129e-01)
( 7.29827586e+00,  2.93337129e-01)
( 7.30000000e+00,  2.92942142e-01)
( 7.30172414e+00,  2.92942142e-01)
( 7.30344828e+00,  2.92646234e-01)
( 7.30517241e+00,  2.92350658e-01)
( 7.30689655e+00,  2.92350658e-01)
( 7.30862069e+00,  2.91956998e-01)
( 7.31034483e+00,  2.91956998e-01)
( 7.31206897e+00,  2.91563867e-01)
( 7.31379310e+00,  2.91563867e-01)
( 7.31551724e+00,  2.91269350e-01)
( 7.31724138e+00,  2.90975164e-01)
( 7.31896552e+00,  2.90975164e-01)
( 7.32068966e+00,  2.90583356e-01)
( 7.32241379e+00,  2.90583356e-01)
( 7.32413793e+00,  2.90192076e-01)
( 7.32586207e+00,  2.90192076e-01)
( 7.32758621e+00,  2.89801323e-01)
( 7.32931034e+00,  2.89801323e-01)
( 7.33103448e+00,  2.89411098e-01)
( 7.33275862e+00,  2.89411098e-01)
( 7.33448276e+00,  2.89021400e-01)
( 7.33620690e+00,  2.89021400e-01)
( 7.33793103e+00,  2.88632228e-01)
( 7.33965517e+00,  2.88535067e-01)
( 7.34137931e+00,  2.88437840e-01)
( 7.34310345e+00,  2.88049457e-01)
( 7.34482759e+00,  2.88049457e-01)
( 7.34655172e+00,  2.87661600e-01)
( 7.34827586e+00,  2.87661600e-01)
( 7.35000000e+00,  2.87274267e-01)
( 7.35172414e+00,  2.87274267e-01)
( 7.35344828e+00,  2.86984095e-01)
( 7.35517241e+00,  2.86694251e-01)
( 7.35689655e+00,  2.86694251e-01)
( 7.35862069e+00,  2.86308229e-01)
( 7.36034483e+00,  2.86308229e-01)
( 7.36206897e+00,  2.85922730e-01)
( 7.36379310e+00,  2.85922730e-01)
( 7.36551724e+00,  2.85633933e-01)
( 7.36724138e+00,  2.85345463e-01)
( 7.36896552e+00,  2.85345463e-01)
( 7.37068966e+00,  2.84961270e-01)
( 7.37241379e+00,  2.84961270e-01)
( 7.37413793e+00,  2.84577600e-01)
( 7.37586207e+00,  2.84577600e-01)
( 7.37758621e+00,  2.84194451e-01)
( 7.37931034e+00,  2.84194451e-01)
( 7.38103448e+00,  2.83811823e-01)
( 7.38275862e+00,  2.83811823e-01)
( 7.38448276e+00,  2.83429715e-01)
( 7.38620690e+00,  2.83429715e-01)
( 7.38793103e+00,  2.83048128e-01)
( 7.38965517e+00,  2.82952861e-01)
( 7.39137931e+00,  2.82857529e-01)
( 7.39310345e+00,  2.82476720e-01)
( 7.39482759e+00,  2.82476720e-01)
( 7.39655172e+00,  2.82096431e-01)
( 7.39827586e+00,  2.82096431e-01)
( 7.40000000e+00,  2.81716660e-01)
( 7.40172414e+00,  2.81716660e-01)
( 7.40344828e+00,  2.81432156e-01)
( 7.40517241e+00,  2.81147975e-01)
( 7.40689655e+00,  2.81147975e-01)
( 7.40862069e+00,  2.80769499e-01)
( 7.41034483e+00,  2.80769499e-01)
( 7.41206897e+00,  2.80391539e-01)
( 7.41379310e+00,  2.80391539e-01)
( 7.41551724e+00,  2.80108392e-01)
( 7.41724138e+00,  2.79825568e-01)
( 7.41896552e+00,  2.79825568e-01)
( 7.42068966e+00,  2.79448898e-01)
( 7.42241379e+00,  2.79448898e-01)
( 7.42413793e+00,  2.79072744e-01)
( 7.42586207e+00,  2.79072744e-01)
( 7.42758621e+00,  2.78697105e-01)
( 7.42931034e+00,  2.78697105e-01)
( 7.43103448e+00,  2.78321981e-01)
( 7.43275862e+00,  2.78321981e-01)
( 7.43448276e+00,  2.77947370e-01)
( 7.43620690e+00,  2.77947370e-01)
( 7.43793103e+00,  2.77573273e-01)
( 7.43965517e+00,  2.77479877e-01)
( 7.44137931e+00,  2.77386417e-01)
( 7.44310345e+00,  2.77013089e-01)
( 7.44482759e+00,  2.77013089e-01)
( 7.44655172e+00,  2.76640273e-01)
( 7.44827586e+00,  2.76640273e-01)
( 7.45000000e+00,  2.76267963e-01)
( 7.45172414e+00,  2.76267950e-01)
( 7.45344828e+00,  2.75989063e-01)
( 7.45517241e+00,  2.75710484e-01)
( 7.45689655e+00,  2.75710484e-01)
( 7.45862069e+00,  2.75339460e-01)
( 7.46034483e+00,  2.75339460e-01)
( 7.46206897e+00,  2.74968938e-01)
( 7.46379310e+00,  2.74968938e-01)
( 7.46551724e+00,  2.74691364e-01)
( 7.46724138e+00,  2.74414109e-01)
( 7.46896552e+00,  2.74414109e-01)
( 7.47068966e+00,  2.74044862e-01)
( 7.47241379e+00,  2.74044862e-01)
( 7.47413793e+00,  2.73676128e-01)
( 7.47586207e+00,  2.73676128e-01)
( 7.47758621e+00,  2.73307907e-01)
( 7.47931034e+00,  2.73307907e-01)
( 7.48103448e+00,  2.72940196e-01)
( 7.48275862e+00,  2.72940196e-01)
( 7.48448276e+00,  2.72572993e-01)
( 7.48620690e+00,  2.72572993e-01)
( 7.48793103e+00,  2.72206292e-01)
( 7.48965517e+00,  2.72114741e-01)
( 7.49137931e+00,  2.72023128e-01)
( 7.49310345e+00,  2.71657170e-01)
( 7.49482759e+00,  2.71657170e-01)
( 7.49655172e+00,  2.71291697e-01)
( 7.49827586e+00,  2.71291697e-01)
( 7.50000000e+00,  2.70926468e-01)
( 7.50172414e+00,  2.70925660e-01)
( 7.50344828e+00,  2.70653566e-01)
( 7.50517241e+00,  2.70381017e-01)
( 7.50689655e+00,  2.70381017e-01)
( 7.50862069e+00,  2.70017380e-01)
( 7.51034483e+00,  2.70017380e-01)
( 7.51206897e+00,  2.69653817e-01)
( 7.51379310e+00,  2.69653817e-01)
( 7.51551724e+00,  2.69381371e-01)
( 7.51724138e+00,  2.69109282e-01)
( 7.51896552e+00,  2.69109282e-01)
( 7.52068966e+00,  2.68747079e-01)
( 7.52241379e+00,  2.68747079e-01)
( 7.52413793e+00,  2.68385620e-01)
( 7.52586207e+00,  2.68385620e-01)
( 7.52758621e+00,  2.68024867e-01)
( 7.52931034e+00,  2.68024867e-01)
( 7.53103448e+00,  2.67664679e-01)
( 7.53275862e+00,  2.67664679e-01)
( 7.53448276e+00,  2.67304813e-01)
( 7.53620690e+00,  2.67304813e-01)
( 7.53793103e+00,  2.66944923e-01)
( 7.53965517e+00,  2.66854841e-01)
( 7.54137931e+00,  2.66764832e-01)
( 7.54310345e+00,  2.66404033e-01)
( 7.54482759e+00,  2.66404033e-01)
( 7.54655172e+00,  2.66041897e-01)
( 7.54827586e+00,  2.66041897e-01)
( 7.55000000e+00,  2.65679280e-01)
( 7.55172414e+00,  2.65678574e-01)
( 7.55344828e+00,  2.65411592e-01)
( 7.55517241e+00,  2.65145099e-01)
( 7.55689655e+00,  2.65145099e-01)
( 7.55862069e+00,  2.64789966e-01)
( 7.56034483e+00,  2.64789966e-01)
( 7.56206897e+00,  2.64434755e-01)
( 7.56379310e+00,  2.64434755e-01)
( 7.56551724e+00,  2.64168241e-01)
( 7.56724138e+00,  2.63901717e-01)
( 7.56896552e+00,  2.63901717e-01)
( 7.57068966e+00,  2.63546669e-01)
( 7.57241379e+00,  2.63546669e-01)
( 7.57413793e+00,  2.63192641e-01)
( 7.57586207e+00,  2.63192641e-01)
( 7.57758621e+00,  2.62840647e-01)
( 7.57931034e+00,  2.62840647e-01)
( 7.58103448e+00,  2.62492005e-01)
( 7.58275862e+00,  2.62492005e-01)
( 7.58448276e+00,  2.62148347e-01)
( 7.58620690e+00,  2.62148347e-01)
( 7.58793103e+00,  2.61811614e-01)
( 7.58965517e+00,  2.61729685e-01)
( 7.59137931e+00,  2.61646536e-01)
( 7.59310345e+00,  2.61324506e-01)
( 7.59482759e+00,  2.61324506e-01)
( 7.59655172e+00,  2.61015608e-01)
( 7.59827586e+00,  2.61015608e-01)
( 7.60000000e+00,  2.60745593e-01)
( 7.60172414e+00,  2.60755102e-01)
( 7.60344828e+00,  2.60597455e-01)
( 7.60517241e+00,  2.60477578e-01)
( 7.60689655e+00,  2.60477578e-01)
( 7.60862069e+00,  2.60369243e-01)
( 7.61034483e+00,  2.60369243e-01)
( 7.61206897e+00,  2.60329581e-01)
( 7.61379310e+00,  2.60329581e-01)
( 7.61551724e+00,  2.60350105e-01)
( 7.61724138e+00,  2.60431687e-01)
( 7.61896552e+00,  2.60431687e-01)
( 7.62068966e+00,  2.60640843e-01)
( 7.62241379e+00,  2.60640843e-01)
( 7.62413793e+00,  2.60998716e-01)
( 7.62586207e+00,  2.60998716e-01)
( 7.62758621e+00,  2.61543895e-01)
( 7.62931034e+00,  2.61543895e-01)
( 7.63103448e+00,  2.62321950e-01)
( 7.63275862e+00,  2.62321950e-01)
( 7.63448276e+00,  2.63385440e-01)
( 7.63620690e+00,  2.63385440e-01)
( 7.63793103e+00,  2.64793907e-01)
( 7.63965517e+00,  2.65247752e-01)
( 7.64137931e+00,  2.65648024e-01)
( 7.64310345e+00,  2.67700880e-01)
( 7.64482759e+00,  2.67700880e-01)
( 7.64655172e+00,  2.70278131e-01)
( 7.64827586e+00,  2.70278131e-01)
( 7.65000000e+00,  2.73351969e-01)
( 7.65172414e+00,  2.73372803e-01)
( 7.65344828e+00,  2.75759154e-01)
( 7.65517241e+00,  2.78523244e-01)
( 7.65689655e+00,  2.78523244e-01)
( 7.65862069e+00,  2.82735231e-01)
( 7.66034483e+00,  2.82735231e-01)
( 7.66206897e+00,  2.87594653e-01)
( 7.66379310e+00,  2.87594653e-01)
( 7.66551724e+00,  2.91647025e-01)
( 7.66724138e+00,  2.96102951e-01)
( 7.66896552e+00,  2.96102951e-01)
( 7.67068966e+00,  3.02566701e-01)
( 7.67241379e+00,  3.02566701e-01)
( 7.67413793e+00,  3.09626948e-01)
( 7.67586207e+00,  3.09626948e-01)
( 7.67758621e+00,  3.17235252e-01)
( 7.67931034e+00,  3.17235252e-01)
( 7.68103448e+00,  3.25328115e-01)
( 7.68275862e+00,  3.25328115e-01)
( 7.68448276e+00,  3.33826978e-01)
( 7.68620690e+00,  3.33826978e-01)
( 7.68793103e+00,  3.42638226e-01)
( 7.68965517e+00,  3.44893897e-01)
( 7.69137931e+00,  3.47127620e-01)
( 7.69310345e+00,  3.56198966e-01)
( 7.69482759e+00,  3.56198966e-01)
( 7.69655172e+00,  3.65282765e-01)
( 7.69827586e+00,  3.65282765e-01)
( 7.70000000e+00,  3.76471458e-01)
( 7.70172414e+00,  3.75832283e-01)
( 7.70344828e+00,  3.90433827e-01)
( 7.70517241e+00,  4.03452488e-01)
( 7.70689655e+00,  4.03452488e-01)
( 7.70862069e+00,  4.18842819e-01)
( 7.71034483e+00,  4.18842819e-01)
( 7.71206897e+00,  4.32041166e-01)
( 7.71379310e+00,  4.32041166e-01)
( 7.71551724e+00,  4.40674930e-01)
( 7.71724138e+00,  4.48147641e-01)
( 7.71896552e+00,  4.48147641e-01)
( 7.72068966e+00,  4.56700382e-01)
( 7.72241379e+00,  4.56700382e-01)
( 7.72413793e+00,  4.63723036e-01)
( 7.72586207e+00,  4.63723036e-01)
( 7.72758621e+00,  4.69399927e-01)
( 7.72931034e+00,  4.69399927e-01)
( 7.73103448e+00,  4.73913254e-01)
( 7.73275862e+00,  4.73913254e-01)
( 7.73448276e+00,  4.77443087e-01)
( 7.73620690e+00,  4.77443087e-01)
( 7.73793103e+00,  4.80167366e-01)
( 7.73965517e+00,  4.80688287e-01)
( 7.74137931e+00,  4.81282448e-01)
( 7.74310345e+00,  4.83127385e-01)
( 7.74482759e+00,  4.83127385e-01)
( 7.74655172e+00,  4.84602314e-01)
( 7.74827586e+00,  4.84602314e-01)
( 7.75000000e+00,  4.85826561e-01)
( 7.75172414e+00,  4.85842146e-01)
( 7.75344828e+00,  4.86516323e-01)
( 7.75517241e+00,  4.87082275e-01)
( 7.75689655e+00,  4.87082275e-01)
( 7.75862069e+00,  4.87712644e-01)
( 7.76034483e+00,  4.87712644e-01)
( 7.76206897e+00,  4.88216041e-01)
( 7.76379310e+00,  4.88216041e-01)
( 7.76551724e+00,  4.88526954e-01)
( 7.76724138e+00,  4.88782721e-01)
( 7.76896552e+00,  4.88782721e-01)
( 7.77068966e+00,  4.89063891e-01)
( 7.77241379e+00,  4.89063891e-01)
( 7.77413793e+00,  4.89287677e-01)
( 7.77586207e+00,  4.89287677e-01)
( 7.77758621e+00,  4.89468329e-01)
( 7.77931034e+00,  4.89468329e-01)
( 7.78103448e+00,  4.89617590e-01)
( 7.78275862e+00,  4.89617590e-01)
( 7.78448276e+00,  4.89744700e-01)
( 7.78620690e+00,  4.89744700e-01)
( 7.78793103e+00,  4.89856394e-01)
( 7.78965517e+00,  4.89881495e-01)
( 7.79137931e+00,  4.89907881e-01)
( 7.79310345e+00,  4.90003604e-01)
( 7.79482759e+00,  4.90003604e-01)
( 7.79655172e+00,  4.90089797e-01)
( 7.79827586e+00,  4.90089797e-01)
( 7.80000000e+00,  4.90185539e-01)
( 7.80172414e+00,  4.90188898e-01)
( 7.80344828e+00,  4.90286709e-01)
( 7.80517241e+00,  4.90370430e-01)
( 7.80689655e+00,  4.90370430e-01)
( 7.80862069e+00,  4.90466343e-01)
( 7.81034483e+00,  4.90466343e-01)
( 7.81206897e+00,  4.90546730e-01)
( 7.81379310e+00,  4.90546730e-01)
( 7.81551724e+00,  4.90599202e-01)
( 7.81724138e+00,  4.90645523e-01)
( 7.81896552e+00,  4.90645523e-01)
( 7.82068966e+00,  4.90701010e-01)
( 7.82241379e+00,  4.90701010e-01)
( 7.82413793e+00,  4.90750926e-01)
( 7.82586207e+00,  4.90750926e-01)
( 7.82758621e+00,  4.90797107e-01)
( 7.82931034e+00,  4.90797107e-01)
( 7.83103448e+00,  4.90840941e-01)
( 7.83275862e+00,  4.90840941e-01)
( 7.83448276e+00,  4.90883369e-01)
( 7.83620690e+00,  4.90883369e-01)
( 7.83793103e+00,  4.90924880e-01)
( 7.83965517e+00,  4.90935046e-01)
( 7.84137931e+00,  4.90945323e-01)
( 7.84310345e+00,  4.90985400e-01)
( 7.84482759e+00,  4.90985400e-01)
( 7.84655172e+00,  4.91023829e-01)
( 7.84827586e+00,  4.91023829e-01)
( 7.85000000e+00,  4.91060337e-01)
( 7.85172414e+00,  4.91060356e-01)
( 7.85344828e+00,  4.91087986e-01)
( 7.85517241e+00,  4.91115231e-01)
( 7.85689655e+00,  4.91115231e-01)
( 7.85862069e+00,  4.91151064e-01)
( 7.86034483e+00,  4.91151064e-01)
( 7.86206897e+00,  4.91186325e-01)
( 7.86379310e+00,  4.91186325e-01)
( 7.86551724e+00,  4.91212427e-01)
( 7.86724138e+00,  4.91238196e-01)
( 7.86896552e+00,  4.91238196e-01)
( 7.87068966e+00,  4.91272123e-01)
( 7.87241379e+00,  4.91272123e-01)
( 7.87413793e+00,  4.91305546e-01)
( 7.87586207e+00,  4.91305546e-01)
( 7.87758621e+00,  4.91338480e-01)
( 7.87931034e+00,  4.91338480e-01)
( 7.88103448e+00,  4.91370935e-01)
( 7.88275862e+00,  4.91370935e-01)
( 7.88448276e+00,  4.91402919e-01)
( 7.88620690e+00,  4.91402919e-01)
( 7.88793103e+00,  4.91434439e-01)
( 7.88965517e+00,  4.91442203e-01)
( 7.89137931e+00,  4.91450026e-01)
( 7.89310345e+00,  4.91480855e-01)
( 7.89482759e+00,  4.91480855e-01)
( 7.89655172e+00,  4.91511223e-01)
( 7.89827586e+00,  4.91511223e-01)
( 7.90000000e+00,  4.91541133e-01)
( 7.90172414e+00,  4.91541133e-01)
( 7.90344828e+00,  4.91563289e-01)
( 7.90517241e+00,  4.91585166e-01)
( 7.90689655e+00,  4.91585166e-01)
( 7.90862069e+00,  4.91613966e-01)
( 7.91034483e+00,  4.91613966e-01)
( 7.91206897e+00,  4.91642327e-01)
( 7.91379310e+00,  4.91642327e-01)
( 7.91551724e+00,  4.91663325e-01)
( 7.91724138e+00,  4.91684052e-01)
( 7.91896552e+00,  4.91684052e-01)
( 7.92068966e+00,  4.91711328e-01)
( 7.92241379e+00,  4.91711328e-01)
( 7.92413793e+00,  4.91738175e-01)
( 7.92586207e+00,  4.91738175e-01)
( 7.92758621e+00,  4.91764598e-01)
( 7.92931034e+00,  4.91764598e-01)
( 7.93103448e+00,  4.91790599e-01)
( 7.93275862e+00,  4.91790599e-01)
( 7.93448276e+00,  4.91816180e-01)
( 7.93620690e+00,  4.91816180e-01)
( 7.93793103e+00,  4.91841346e-01)
( 7.93965517e+00,  4.91847534e-01)
( 7.94137931e+00,  4.91853774e-01)
( 7.94310345e+00,  4.91878322e-01)
( 7.94482759e+00,  4.91878322e-01)
( 7.94655172e+00,  4.91902461e-01)
( 7.94827586e+00,  4.91902461e-01)
( 7.95000000e+00,  4.91926194e-01)
( 7.95172414e+00,  4.91926194e-01)
( 7.95344828e+00,  4.91943743e-01)
( 7.95517241e+00,  4.91961041e-01)
( 7.95689655e+00,  4.91961041e-01)
( 7.95862069e+00,  4.91983774e-01)
( 7.96034483e+00,  4.91983774e-01)
( 7.96206897e+00,  4.92006111e-01)
( 7.96379310e+00,  4.92006111e-01)
( 7.96551724e+00,  4.92022618e-01)
( 7.96724138e+00,  4.92038882e-01)
( 7.96896552e+00,  4.92038882e-01)
( 7.97068966e+00,  4.92060243e-01)
( 7.97241379e+00,  4.92060243e-01)
( 7.97413793e+00,  4.92081218e-01)
( 7.97586207e+00,  4.92081218e-01)
( 7.97758621e+00,  4.92101810e-01)
( 7.97931034e+00,  4.92101810e-01)
( 7.98103448e+00,  4.92122022e-01)
( 7.98275862e+00,  4.92122022e-01)
( 7.98448276e+00,  4.92141857e-01)
( 7.98620690e+00,  4.92141857e-01)
( 7.98793103e+00,  4.92161317e-01)
( 7.98965517e+00,  4.92166089e-01)
( 7.99137931e+00,  4.92170907e-01)
( 7.99310345e+00,  4.92189809e-01)
( 7.99482759e+00,  4.92189809e-01)
( 7.99655172e+00,  4.92208343e-01)
( 7.99827586e+00,  4.92208343e-01)
( 8.00000000e+00,  4.92226511e-01)
( 8.00172414e+00,  4.92226511e-01)
( 8.00344828e+00,  4.92239910e-01)
( 8.00517241e+00,  4.92253083e-01)
( 8.00689655e+00,  4.92253083e-01)
( 8.00862069e+00,  4.92270348e-01)
( 8.01034483e+00,  4.92270348e-01)
( 8.01206897e+00,  4.92287256e-01)
( 8.01379310e+00,  4.92287256e-01)
( 8.01551724e+00,  4.92299715e-01)
( 8.01724138e+00,  4.92311954e-01)
( 8.01896552e+00,  4.92311954e-01)
( 8.02068966e+00,  4.92327981e-01)
( 8.02241379e+00,  4.92327981e-01)
( 8.02413793e+00,  4.92343659e-01)
( 8.02586207e+00,  4.92343659e-01)
( 8.02758621e+00,  4.92358991e-01)
( 8.02931034e+00,  4.92358991e-01)
( 8.03103448e+00,  4.92373979e-01)
( 8.03275862e+00,  4.92373979e-01)
( 8.03448276e+00,  4.92388627e-01)
( 8.03620690e+00,  4.92388627e-01)
( 8.03793103e+00,  4.92402935e-01)
( 8.03965517e+00,  4.92406428e-01)
( 8.04137931e+00,  4.92409963e-01)
( 8.04310345e+00,  4.92423767e-01)
( 8.04482759e+00,  4.92423767e-01)
( 8.04655172e+00,  4.92437239e-01)
( 8.04827586e+00,  4.92437239e-01)
( 8.05000000e+00,  4.92450379e-01)
( 8.05172414e+00,  4.92450379e-01)
( 8.05344828e+00,  4.92460029e-01)
( 8.05517241e+00,  4.92469475e-01)
( 8.05689655e+00,  4.92469475e-01)
( 8.05862069e+00,  4.92481798e-01)
( 8.06034483e+00,  4.92481798e-01)
( 8.06206897e+00,  4.92493798e-01)
( 8.06379310e+00,  4.92493798e-01)
( 8.06551724e+00,  4.92502598e-01)
( 8.06724138e+00,  4.92511198e-01)
( 8.06896552e+00,  4.92511198e-01)
( 8.07068966e+00,  4.92522401e-01)
( 8.07241379e+00,  4.92522401e-01)
( 8.07413793e+00,  4.92533288e-01)
( 8.07586207e+00,  4.92533288e-01)
( 8.07758621e+00,  4.92543861e-01)
( 8.07931034e+00,  4.92543861e-01)
( 8.08103448e+00,  4.92554124e-01)
( 8.08275862e+00,  4.92554124e-01)
( 8.08448276e+00,  4.92564077e-01)
( 8.08620690e+00,  4.92564077e-01)
( 8.08793103e+00,  4.92573724e-01)
( 8.08965517e+00,  4.92576059e-01)
( 8.09137931e+00,  4.92578433e-01)
( 8.09310345e+00,  4.92587622e-01)
( 8.09482759e+00,  4.92587622e-01)
( 8.09655172e+00,  4.92596510e-01)
( 8.09827586e+00,  4.92596510e-01)
( 8.10000000e+00,  4.92605098e-01)
( 8.10172414e+00,  4.92605098e-01)
( 8.10344828e+00,  4.92611353e-01)
( 8.10517241e+00,  4.92617423e-01)
( 8.10689655e+00,  4.92617423e-01)
( 8.10862069e+00,  4.92625271e-01)
( 8.11034483e+00,  4.92625271e-01)
( 8.11206897e+00,  4.92632825e-01)
( 8.11379310e+00,  4.92632825e-01)
( 8.11551724e+00,  4.92638309e-01)
( 8.11724138e+00,  4.92643611e-01)
( 8.11896552e+00,  4.92643611e-01)
( 8.12068966e+00,  4.92650442e-01)
( 8.12241379e+00,  4.92650442e-01)
( 8.12413793e+00,  4.92656987e-01)
( 8.12586207e+00,  4.92656987e-01)
( 8.12758621e+00,  4.92663247e-01)
( 8.12931034e+00,  4.92663247e-01)
( 8.13103448e+00,  4.92669225e-01)
( 8.13275862e+00,  4.92669225e-01)
( 8.13448276e+00,  4.92674923e-01)
( 8.13620690e+00,  4.92674923e-01)
( 8.13793103e+00,  4.92680342e-01)
( 8.13965517e+00,  4.92681627e-01)
( 8.14137931e+00,  4.92682947e-01)
( 8.14310345e+00,  4.92687952e-01)
( 8.14482759e+00,  4.92687952e-01)
( 8.14655172e+00,  4.92692682e-01)
( 8.14827586e+00,  4.92692682e-01)
( 8.15000000e+00,  4.92697136e-01)
( 8.15172414e+00,  4.92697128e-01)
( 8.15344828e+00,  4.92700316e-01)
( 8.15517241e+00,  4.92703327e-01)
( 8.15689655e+00,  4.92703327e-01)
( 8.15862069e+00,  4.92707114e-01)
( 8.16034483e+00,  4.92707114e-01)
( 8.16206897e+00,  4.92710629e-01)
( 8.16379310e+00,  4.92710629e-01)
( 8.16551724e+00,  4.92713100e-01)
( 8.16724138e+00,  4.92715407e-01)
( 8.16896552e+00,  4.92715407e-01)
( 8.17068966e+00,  4.92718265e-01)
( 8.17241379e+00,  4.92718265e-01)
( 8.17413793e+00,  4.92720867e-01)
( 8.17586207e+00,  4.92720867e-01)
( 8.17758621e+00,  4.92723213e-01)
( 8.17931034e+00,  4.92723213e-01)
( 8.18103448e+00,  4.92725303e-01)
( 8.18275862e+00,  4.92725303e-01)
( 8.18448276e+00,  4.92727139e-01)
( 8.18620690e+00,  4.92727139e-01)
( 8.18793103e+00,  4.92728719e-01)
( 8.18965517e+00,  4.92729049e-01)
( 8.19137931e+00,  4.92729412e-01)
( 8.19310345e+00,  4.92730604e-01)
( 8.19482759e+00,  4.92730604e-01)
( 8.19655172e+00,  4.92731534e-01)
( 8.19827586e+00,  4.92731534e-01)
( 8.20000000e+00,  4.92732012e-01)
( 8.20172414e+00,  4.92731364e-01)
( 8.20344828e+00,  4.92732778e-01)
( 8.20517241e+00,  4.92733408e-01)
( 8.20689655e+00,  4.92733408e-01)
( 8.20862069e+00,  4.92733511e-01)
( 8.21034483e+00,  4.92733511e-01)
( 8.21206897e+00,  4.92733031e-01)
( 8.21379310e+00,  4.92733031e-01)
( 8.21551724e+00,  4.92732454e-01)
( 8.21724138e+00,  4.92731768e-01)
( 8.21896552e+00,  4.92731768e-01)
( 8.22068966e+00,  4.92730787e-01)
( 8.22241379e+00,  4.92730787e-01)
( 8.22413793e+00,  4.92729759e-01)
( 8.22586207e+00,  4.92729759e-01)
( 8.22758621e+00,  4.92728635e-01)
( 8.22931034e+00,  4.92728635e-01)
( 8.23103448e+00,  4.92727283e-01)
( 8.23275862e+00,  4.92727283e-01)
( 8.23448276e+00,  4.92725478e-01)
( 8.23620690e+00,  4.92725478e-01)
( 8.23793103e+00,  4.92722908e-01)
( 8.23965517e+00,  4.92721982e-01)
( 8.24137931e+00,  4.92721215e-01)
( 8.24310345e+00,  4.92716721e-01)
( 8.24482759e+00,  4.92716721e-01)
( 8.24655172e+00,  4.92710295e-01)
( 8.24827586e+00,  4.92710295e-01)
( 8.25000000e+00,  4.92702635e-01)
( 8.25172414e+00,  4.92700653e-01)
( 8.25344828e+00,  4.92701685e-01)
( 8.25517241e+00,  4.92700636e-01)
( 8.25689655e+00,  4.92700636e-01)
( 8.25862069e+00,  4.92697415e-01)
( 8.26034483e+00,  4.92697415e-01)
( 8.26206897e+00,  4.92692927e-01)
( 8.26379310e+00,  4.92692927e-01)
( 8.26551724e+00,  4.92689224e-01)
( 8.26724138e+00,  4.92685501e-01)
( 8.26896552e+00,  4.92685501e-01)
( 8.27068966e+00,  4.92680751e-01)
( 8.27241379e+00,  4.92680751e-01)
( 8.27413793e+00,  4.92676330e-01)
( 8.27586207e+00,  4.92676330e-01)
( 8.27758621e+00,  4.92672068e-01)
( 8.27931034e+00,  4.92672068e-01)
( 8.28103448e+00,  4.92667517e-01)
( 8.28275862e+00,  4.92667517e-01)
( 8.28448276e+00,  4.92661952e-01)
( 8.28620690e+00,  4.92661952e-01)
( 8.28793103e+00,  4.92654369e-01)
( 8.28965517e+00,  4.92651673e-01)
( 8.29137931e+00,  4.92649432e-01)
( 8.29310345e+00,  4.92636336e-01)
( 8.29482759e+00,  4.92636336e-01)
( 8.29655172e+00,  4.92617499e-01)
( 8.29827586e+00,  4.92617499e-01)
( 8.30000000e+00,  4.92598513e-01)
( 8.30172414e+00,  4.92602578e-01)
( 8.30344828e+00,  4.92591829e-01)
( 8.30517241e+00,  4.92585176e-01)
( 8.30689655e+00,  4.92585176e-01)
( 8.30862069e+00,  4.92579637e-01)
( 8.31034483e+00,  4.92579637e-01)
( 8.31206897e+00,  4.92576102e-01)
( 8.31379310e+00,  4.92576102e-01)
( 8.31551724e+00,  4.92573769e-01)
( 8.31724138e+00,  4.92571172e-01)
( 8.31896552e+00,  4.92571172e-01)
( 8.32068966e+00,  4.92567047e-01)
( 8.32241379e+00,  4.92567047e-01)
( 8.32413793e+00,  4.92562321e-01)
( 8.32586207e+00,  4.92562321e-01)
( 8.32758621e+00,  4.92557855e-01)
( 8.32931034e+00,  4.92557855e-01)
( 8.33103448e+00,  4.92555225e-01)
( 8.33275862e+00,  4.92555225e-01)
( 8.33448276e+00,  4.92556720e-01)
( 8.33620690e+00,  4.92556720e-01)
( 8.33793103e+00,  4.92565343e-01)
( 8.33965517e+00,  4.92570141e-01)
( 8.34137931e+00,  4.92573462e-01)
( 8.34310345e+00,  4.92599971e-01)
( 8.34482759e+00,  4.92599971e-01)
( 8.34655172e+00,  4.92644239e-01)
( 8.34827586e+00,  4.92644239e-01)
( 8.35000000e+00,  4.92655849e-01)
( 8.35172414e+00,  4.92441841e-01)
( 8.35344828e+00,  4.92883770e-01)
( 8.35517241e+00,  4.93142691e-01)
( 8.35689655e+00,  4.93142691e-01)
( 8.35862069e+00,  4.93360437e-01)
( 8.36034483e+00,  4.93360437e-01)
( 8.36206897e+00,  4.93565743e-01)
( 8.36379310e+00,  4.93565743e-01)
( 8.36551724e+00,  4.93800179e-01)
( 8.36724138e+00,  4.94203745e-01)
( 8.36896552e+00,  4.94203745e-01)
( 8.37068966e+00,  4.95086160e-01)
( 8.37241379e+00,  4.95086160e-01)
( 8.37413793e+00,  4.96525064e-01)
( 8.37586207e+00,  4.96525064e-01)
( 8.37758621e+00,  4.98685030e-01)
( 8.37931034e+00,  4.98685030e-01)
( 8.38103448e+00,  5.01731533e-01)
( 8.38275862e+00,  5.01731533e-01)
( 8.38448276e+00,  5.05830947e-01)
( 8.38620690e+00,  5.05830947e-01)
( 8.38793103e+00,  5.11150544e-01)
( 8.38965517e+00,  5.12824890e-01)
( 8.39137931e+00,  5.14320430e-01)
( 8.39310345e+00,  5.21785907e-01)
( 8.39482759e+00,  5.21785907e-01)
( 8.39655172e+00,  5.30893685e-01)
( 8.39827586e+00,  5.30893685e-01)
( 8.40000000e+00,  5.40386617e-01)
( 8.40172414e+00,  5.40421554e-01)
( 8.40344828e+00,  5.45042869e-01)
( 8.40517241e+00,  5.49871304e-01)
( 8.40689655e+00,  5.49871304e-01)
( 8.40862069e+00,  5.56498382e-01)
( 8.41034483e+00,  5.56498382e-01)
( 8.41206897e+00,  5.63256841e-01)
( 8.41379310e+00,  5.63256841e-01)
( 8.41551724e+00,  5.68352917e-01)
( 8.41724138e+00,  5.73426827e-01)
( 8.41896552e+00,  5.73426827e-01)
( 8.42068966e+00,  5.80103942e-01)
( 8.42241379e+00,  5.80103942e-01)
( 8.42413793e+00,  5.86613861e-01)
( 8.42586207e+00,  5.86613861e-01)
( 8.42758621e+00,  5.92896359e-01)
( 8.42931034e+00,  5.92896359e-01)
( 8.43103448e+00,  5.98902358e-01)
( 8.43275862e+00,  5.98902358e-01)
( 8.43448276e+00,  6.04593930e-01)
( 8.43620690e+00,  6.04593930e-01)
( 8.43793103e+00,  6.09944290e-01)
( 8.43965517e+00,  6.11192738e-01)
( 8.44137931e+00,  6.12486194e-01)
( 8.44310345e+00,  6.17298906e-01)
( 8.44482759e+00,  6.17298906e-01)
( 8.44655172e+00,  6.21752222e-01)
( 8.44827586e+00,  6.21752222e-01)
( 8.45000000e+00,  6.26226838e-01)
( 8.45172414e+00,  6.26212799e-01)
( 8.45344828e+00,  6.30134462e-01)
( 8.45517241e+00,  6.33629917e-01)
( 8.45689655e+00,  6.33629917e-01)
( 8.45862069e+00,  6.37775513e-01)
( 8.46034483e+00,  6.37775513e-01)
( 8.46206897e+00,  6.41363356e-01)
( 8.46379310e+00,  6.41363356e-01)
( 8.46551724e+00,  6.43741271e-01)
( 8.46724138e+00,  6.45839559e-01)
( 8.46896552e+00,  6.45839559e-01)
( 8.47068966e+00,  6.48305838e-01)
( 8.47241379e+00,  6.48305838e-01)
( 8.47413793e+00,  6.50420412e-01)
( 8.47586207e+00,  6.50420412e-01)
( 8.47758621e+00,  6.52231689e-01)
( 8.47931034e+00,  6.52231689e-01)
( 8.48103448e+00,  6.53783427e-01)
( 8.48275862e+00,  6.53783427e-01)
( 8.48448276e+00,  6.55114732e-01)
( 8.48620690e+00,  6.55114732e-01)
( 8.48793103e+00,  6.56260062e-01)
( 8.48965517e+00,  6.56506960e-01)
( 8.49137931e+00,  6.56772483e-01)
( 8.49310345e+00,  6.57693287e-01)
( 8.49482759e+00,  6.57693287e-01)
( 8.49655172e+00,  6.58493916e-01)
( 8.49827586e+00,  6.58493916e-01)
( 8.50000000e+00,  6.59244942e-01)
( 8.50172414e+00,  6.59255355e-01)
( 8.50344828e+00,  6.59838083e-01)
( 8.50517241e+00,  6.60346004e-01)
( 8.50689655e+00,  6.60346004e-01)
( 8.50862069e+00,  6.60937376e-01)
( 8.51034483e+00,  6.60937376e-01)
( 8.51206897e+00,  6.61441009e-01)
( 8.51379310e+00,  6.61441009e-01)
( 8.51551724e+00,  6.61772689e-01)
( 8.51724138e+00,  6.62066253e-01)
( 8.51896552e+00,  6.62066253e-01)
( 8.52068966e+00,  6.62416278e-01)
( 8.52241379e+00,  6.62416278e-01)
( 8.52413793e+00,  6.62726566e-01)
( 8.52586207e+00,  6.62726566e-01)
( 8.52758621e+00,  6.63006896e-01)
( 8.52931034e+00,  6.63006896e-01)
( 8.53103448e+00,  6.63265304e-01)
( 8.53275862e+00,  6.63265304e-01)
( 8.53448276e+00,  6.63508072e-01)
( 8.53620690e+00,  6.63508072e-01)
( 8.53793103e+00,  6.63739739e-01)
( 8.53965517e+00,  6.63795561e-01)
( 8.54137931e+00,  6.63852349e-01)
( 8.54310345e+00,  6.64072045e-01)
( 8.54482759e+00,  6.64072045e-01)
( 8.54655172e+00,  6.64284333e-01)
( 8.54827586e+00,  6.64284333e-01)
( 8.55000000e+00,  6.64499907e-01)
( 8.55172414e+00,  6.64501821e-01)
( 8.55344828e+00,  6.64677686e-01)
( 8.55517241e+00,  6.64845199e-01)
( 8.55689655e+00,  6.64845199e-01)
( 8.55862069e+00,  6.65059190e-01)
( 8.56034483e+00,  6.65059190e-01)
( 8.56206897e+00,  6.65263882e-01)
( 8.56379310e+00,  6.65263882e-01)
( 8.56551724e+00,  6.65412681e-01)
( 8.56724138e+00,  6.65557727e-01)
( 8.56896552e+00,  6.65557727e-01)
( 8.57068966e+00,  6.65747237e-01)
( 8.57241379e+00,  6.65747237e-01)
( 8.57413793e+00,  6.65933224e-01)
( 8.57586207e+00,  6.65933224e-01)
( 8.57758621e+00,  6.66116756e-01)
( 8.57931034e+00,  6.66116756e-01)
( 8.58103448e+00,  6.66298644e-01)
( 8.58275862e+00,  6.66298644e-01)
( 8.58448276e+00,  6.66479441e-01)
( 8.58620690e+00,  6.66479441e-01)
( 8.58793103e+00,  6.66659440e-01)
( 8.58965517e+00,  6.66704253e-01)
( 8.59137931e+00,  6.66749162e-01)
( 8.59310345e+00,  6.66927950e-01)
( 8.59482759e+00,  6.66927950e-01)
( 8.59655172e+00,  6.67105545e-01)
( 8.59827586e+00,  6.67105545e-01)
( 8.60000000e+00,  6.67281792e-01)
( 8.60172414e+00,  6.67281804e-01)
( 8.60344828e+00,  6.67413972e-01)
( 8.60517241e+00,  6.67545768e-01)
( 8.60689655e+00,  6.67545768e-01)
( 8.60862069e+00,  6.67721014e-01)
( 8.61034483e+00,  6.67721014e-01)
( 8.61206897e+00,  6.67895694e-01)
( 8.61379310e+00,  6.67895694e-01)
( 8.61551724e+00,  6.68026359e-01)
( 8.61724138e+00,  6.68156684e-01)
( 8.61896552e+00,  6.68156684e-01)
( 8.62068966e+00,  6.68330006e-01)
( 8.62241379e+00,  6.68330006e-01)
( 8.62413793e+00,  6.68502804e-01)
( 8.62586207e+00,  6.68502804e-01)
( 8.62758621e+00,  6.68675086e-01)
( 8.62931034e+00,  6.68675086e-01)
( 8.63103448e+00,  6.68846859e-01)
( 8.63275862e+00,  6.68846859e-01)
( 8.63448276e+00,  6.69018128e-01)
( 8.63620690e+00,  6.69018128e-01)
( 8.63793103e+00,  6.69188896e-01)
( 8.63965517e+00,  6.69231464e-01)
( 8.64137931e+00,  6.69274094e-01)
( 8.64310345e+00,  6.69444115e-01)
( 8.64482759e+00,  6.69444115e-01)
( 8.64655172e+00,  6.69613639e-01)
( 8.64827586e+00,  6.69613639e-01)
( 8.65000000e+00,  6.69782666e-01)
( 8.65172414e+00,  6.69782666e-01)
( 8.65344828e+00,  6.69909131e-01)
( 8.65517241e+00,  6.70035292e-01)
( 8.65689655e+00,  6.70035292e-01)
( 8.65862069e+00,  6.70203099e-01)
( 8.66034483e+00,  6.70203099e-01)
( 8.66206897e+00,  6.70370422e-01)
( 8.66379310e+00,  6.70370422e-01)
( 8.66551724e+00,  6.70495612e-01)
( 8.66724138e+00,  6.70620500e-01)
( 8.66896552e+00,  6.70620500e-01)
( 8.67068966e+00,  6.70786618e-01)
( 8.67241379e+00,  6.70786618e-01)
( 8.67413793e+00,  6.70952259e-01)
( 8.67586207e+00,  6.70952259e-01)
( 8.67758621e+00,  6.71117422e-01)
( 8.67931034e+00,  6.71117422e-01)
( 8.68103448e+00,  6.71282112e-01)
( 8.68275862e+00,  6.71282112e-01)
( 8.68448276e+00,  6.71446329e-01)
( 8.68620690e+00,  6.71446329e-01)
( 8.68793103e+00,  6.71610075e-01)
( 8.68965517e+00,  6.71650895e-01)
( 8.69137931e+00,  6.71691773e-01)
( 8.69310345e+00,  6.71854817e-01)
( 8.69482759e+00,  6.71854817e-01)
( 8.69655172e+00,  6.72017395e-01)
( 8.69827586e+00,  6.72017395e-01)
( 8.70000000e+00,  6.72179509e-01)
( 8.70172414e+00,  6.72179509e-01)
( 8.70344828e+00,  6.72300806e-01)
( 8.70517241e+00,  6.72421815e-01)
( 8.70689655e+00,  6.72421815e-01)
( 8.70862069e+00,  6.72582777e-01)
( 8.71034483e+00,  6.72582777e-01)
( 8.71206897e+00,  6.72743282e-01)
( 8.71379310e+00,  6.72743282e-01)
( 8.71551724e+00,  6.72863375e-01)
( 8.71724138e+00,  6.72983185e-01)
( 8.71896552e+00,  6.72983185e-01)
( 8.72068966e+00,  6.73142553e-01)
( 8.72241379e+00,  6.73142553e-01)
( 8.72413793e+00,  6.73301470e-01)
( 8.72586207e+00,  6.73301470e-01)
( 8.72758621e+00,  6.73459937e-01)
( 8.72931034e+00,  6.73459937e-01)
( 8.73103448e+00,  6.73617957e-01)
( 8.73275862e+00,  6.73617957e-01)
( 8.73448276e+00,  6.73775530e-01)
( 8.73620690e+00,  6.73775530e-01)
( 8.73793103e+00,  6.73932659e-01)
( 8.73965517e+00,  6.73971831e-01)
( 8.74137931e+00,  6.74011058e-01)
( 8.74310345e+00,  6.74167523e-01)
( 8.74482759e+00,  6.74167523e-01)
( 8.74655172e+00,  6.74323549e-01)
( 8.74827586e+00,  6.74323549e-01)
( 8.75000000e+00,  6.74479136e-01)
( 8.75172414e+00,  6.74479136e-01)
( 8.75344828e+00,  6.74595553e-01)
( 8.75517241e+00,  6.74711698e-01)
( 8.75689655e+00,  6.74711698e-01)
( 8.75862069e+00,  6.74866196e-01)
( 8.76034483e+00,  6.74866196e-01)
( 8.76206897e+00,  6.75020261e-01)
( 8.76379310e+00,  6.75020261e-01)
( 8.76551724e+00,  6.75135541e-01)
( 8.76724138e+00,  6.75250552e-01)
( 8.76896552e+00,  6.75250552e-01)
( 8.77068966e+00,  6.75403544e-01)
( 8.77241379e+00,  6.75403544e-01)
( 8.77413793e+00,  6.75556108e-01)
( 8.77586207e+00,  6.75556108e-01)
( 8.77758621e+00,  6.75708248e-01)
( 8.77931034e+00,  6.75708248e-01)
( 8.78103448e+00,  6.75859963e-01)
( 8.78275862e+00,  6.75859963e-01)
( 8.78448276e+00,  6.76011257e-01)
( 8.78620690e+00,  6.76011257e-01)
( 8.78793103e+00,  6.76162130e-01)
( 8.78965517e+00,  6.76199743e-01)
( 8.79137931e+00,  6.76237409e-01)
( 8.79310345e+00,  6.76387655e-01)
( 8.79482759e+00,  6.76387655e-01)
( 8.79655172e+00,  6.76537484e-01)
( 8.79827586e+00,  6.76537484e-01)
( 8.80000000e+00,  6.76686898e-01)
( 8.80172414e+00,  6.76686898e-01)
( 8.80344828e+00,  6.76798700e-01)
( 8.80517241e+00,  6.76910244e-01)
( 8.80689655e+00,  6.76910244e-01)
( 8.80862069e+00,  6.77058628e-01)
( 8.81034483e+00,  6.77058628e-01)
( 8.81206897e+00,  6.77206601e-01)
( 8.81379310e+00,  6.77206601e-01)
( 8.81551724e+00,  6.77317327e-01)
( 8.81724138e+00,  6.77427798e-01)
( 8.81896552e+00,  6.77427798e-01)
( 8.82068966e+00,  6.77574754e-01)
( 8.82241379e+00,  6.77574754e-01)
( 8.82413793e+00,  6.77721306e-01)
( 8.82586207e+00,  6.77721306e-01)
( 8.82758621e+00,  6.77867456e-01)
( 8.82931034e+00,  6.77867456e-01)
( 8.83103448e+00,  6.78013204e-01)
( 8.83275862e+00,  6.78013204e-01)
( 8.83448276e+00,  6.78158553e-01)
( 8.83620690e+00,  6.78158553e-01)
( 8.83793103e+00,  6.78303503e-01)
( 8.83965517e+00,  6.78339641e-01)
( 8.84137931e+00,  6.78375829e-01)
( 8.84310345e+00,  6.78520184e-01)
( 8.84482759e+00,  6.78520184e-01)
( 8.84655172e+00,  6.78664145e-01)
( 8.84827586e+00,  6.78664145e-01)
( 8.85000000e+00,  6.78807712e-01)
( 8.85172414e+00,  6.78807712e-01)
( 8.85344828e+00,  6.78915142e-01)
( 8.85517241e+00,  6.79022329e-01)
( 8.85689655e+00,  6.79022329e-01)
( 8.85862069e+00,  6.79164919e-01)
( 8.86034483e+00,  6.79164919e-01)
( 8.86206897e+00,  6.79307121e-01)
( 8.86379310e+00,  6.79307121e-01)
( 8.86551724e+00,  6.79413530e-01)
( 8.86724138e+00,  6.79519699e-01)
( 8.86896552e+00,  6.79519699e-01)
( 8.87068966e+00,  6.79660936e-01)
( 8.87241379e+00,  6.79660936e-01)
( 8.87413793e+00,  6.79801790e-01)
( 8.87586207e+00,  6.79801790e-01)
( 8.87758621e+00,  6.79942262e-01)
( 8.87931034e+00,  6.79942262e-01)
( 8.88103448e+00,  6.80082353e-01)
( 8.88275862e+00,  6.80082353e-01)
( 8.88448276e+00,  6.80222065e-01)
( 8.88620690e+00,  6.80222065e-01)
( 8.88793103e+00,  6.80361400e-01)
( 8.88965517e+00,  6.80396139e-01)
( 8.89137931e+00,  6.80430925e-01)
( 8.89310345e+00,  6.80569695e-01)
( 8.89482759e+00,  6.80569695e-01)
( 8.89655172e+00,  6.80708090e-01)
( 8.89827586e+00,  6.80708090e-01)
( 8.90000000e+00,  6.80846112e-01)
( 8.90172414e+00,  6.80846112e-01)
( 8.90344828e+00,  6.80949396e-01)
( 8.90517241e+00,  6.81052448e-01)
( 8.90689655e+00,  6.81052448e-01)
( 8.90862069e+00,  6.81189542e-01)
( 8.91034483e+00,  6.81189542e-01)
( 8.91206897e+00,  6.81326268e-01)
( 8.91379310e+00,  6.81326268e-01)
( 8.91551724e+00,  6.81428583e-01)
( 8.91724138e+00,  6.81530669e-01)
( 8.91896552e+00,  6.81530669e-01)
( 8.92068966e+00,  6.81666479e-01)
( 8.92241379e+00,  6.81666479e-01)
( 8.92413793e+00,  6.81801925e-01)
( 8.92586207e+00,  6.81801925e-01)
( 8.92758621e+00,  6.81937009e-01)
( 8.92931034e+00,  6.81937009e-01)
( 8.93103448e+00,  6.82071730e-01)
( 8.93275862e+00,  6.82071730e-01)
( 8.93448276e+00,  6.82206092e-01)
( 8.93620690e+00,  6.82206092e-01)
( 8.93793103e+00,  6.82340094e-01)
( 8.93965517e+00,  6.82373505e-01)
( 8.94137931e+00,  6.82406961e-01)
( 8.94310345e+00,  6.82540428e-01)
( 8.94482759e+00,  6.82540428e-01)
( 8.94655172e+00,  6.82673539e-01)
( 8.94827586e+00,  6.82673539e-01)
( 8.95000000e+00,  6.82806302e-01)
( 8.95172414e+00,  6.82806322e-01)
( 8.95344828e+00,  6.82905636e-01)
( 8.95517241e+00,  6.83004749e-01)
( 8.95689655e+00,  6.83004749e-01)
( 8.95862069e+00,  6.83136623e-01)
( 8.96034483e+00,  6.83136623e-01)
( 8.96206897e+00,  6.83268157e-01)
( 8.96379310e+00,  6.83268157e-01)
( 8.96551724e+00,  6.83366592e-01)
( 8.96724138e+00,  6.83464808e-01)
( 8.96896552e+00,  6.83464808e-01)
( 8.97068966e+00,  6.83595469e-01)
( 8.97241379e+00,  6.83595469e-01)
( 8.97413793e+00,  6.83725779e-01)
( 8.97586207e+00,  6.83725779e-01)
( 8.97758621e+00,  6.83855739e-01)
( 8.97931034e+00,  6.83855739e-01)
( 8.98103448e+00,  6.83985355e-01)
( 8.98275862e+00,  6.83985355e-01)
( 8.98448276e+00,  6.84114635e-01)
( 8.98620690e+00,  6.84114635e-01)
( 8.98793103e+00,  6.84243591e-01)
( 8.98965517e+00,  6.84275752e-01)
( 8.99137931e+00,  6.84307951e-01)
( 8.99310345e+00,  6.84436445e-01)
( 8.99482759e+00,  6.84436445e-01)
( 8.99655172e+00,  6.84564653e-01)
( 8.99827586e+00,  6.84564653e-01)
( 9.00000000e+00,  6.84692564e-01)
( 9.00172414e+00,  6.84692650e-01)
( 9.00344828e+00,  6.84788114e-01)
( 9.00517241e+00,  6.84883447e-01)
( 9.00689655e+00,  6.84883447e-01)
( 9.00862069e+00,  6.85010349e-01)
( 9.01034483e+00,  6.85010349e-01)
( 9.01206897e+00,  6.85136965e-01)
( 9.01379310e+00,  6.85136965e-01)
( 9.01551724e+00,  6.85231730e-01)
( 9.01724138e+00,  6.85326285e-01)
( 9.01896552e+00,  6.85326285e-01)
( 9.02068966e+00,  6.85452066e-01)
( 9.02241379e+00,  6.85452066e-01)
( 9.02413793e+00,  6.85577490e-01)
( 9.02586207e+00,  6.85577490e-01)
( 9.02758621e+00,  6.85702561e-01)
( 9.02931034e+00,  6.85702561e-01)
( 9.03103448e+00,  6.85827288e-01)
( 9.03275862e+00,  6.85827288e-01)
( 9.03448276e+00,  6.85951694e-01)
( 9.03620690e+00,  6.85951694e-01)
( 9.03793103e+00,  6.86075807e-01)
( 9.03965517e+00,  6.86106772e-01)
( 9.04137931e+00,  6.86137767e-01)
( 9.04310345e+00,  6.86261521e-01)
( 9.04482759e+00,  6.86261521e-01)
( 9.04655172e+00,  6.86385101e-01)
( 9.04827586e+00,  6.86385101e-01)
( 9.05000000e+00,  6.86508045e-01)
( 9.05172414e+00,  6.86507698e-01)
( 9.05344828e+00,  6.86599391e-01)
( 9.05517241e+00,  6.86690303e-01)
( 9.05689655e+00,  6.86690303e-01)
( 9.05862069e+00,  6.86810625e-01)
( 9.06034483e+00,  6.86810625e-01)
( 9.06206897e+00,  6.86929958e-01)
( 9.06379310e+00,  6.86929958e-01)
( 9.06551724e+00,  6.87018842e-01)
( 9.06724138e+00,  6.87107058e-01)
( 9.06896552e+00,  6.87107058e-01)
( 9.07068966e+00,  6.87223638e-01)
( 9.07241379e+00,  6.87223638e-01)
( 9.07413793e+00,  6.87338704e-01)
( 9.07586207e+00,  6.87338704e-01)
( 9.07758621e+00,  6.87451843e-01)
( 9.07931034e+00,  6.87451843e-01)
( 9.08103448e+00,  6.87562533e-01)
( 9.08275862e+00,  6.87562533e-01)
( 9.08448276e+00,  6.87670132e-01)
( 9.08620690e+00,  6.87670132e-01)
( 9.08793103e+00,  6.87773884e-01)
( 9.08965517e+00,  6.87798658e-01)
( 9.09137931e+00,  6.87824050e-01)
( 9.09310345e+00,  6.87920364e-01)
( 9.09482759e+00,  6.87920364e-01)
( 9.09655172e+00,  6.88010438e-01)
( 9.09827586e+00,  6.88010438e-01)
( 9.10000000e+00,  6.88095201e-01)
( 9.10172414e+00,  6.88096335e-01)
( 9.10344828e+00,  6.88157155e-01)
( 9.10517241e+00,  6.88214830e-01)
( 9.10689655e+00,  6.88214830e-01)
( 9.10862069e+00,  6.88286044e-01)
( 9.11034483e+00,  6.88286044e-01)
( 9.11206897e+00,  6.88348872e-01)
( 9.11379310e+00,  6.88348872e-01)
( 9.11551724e+00,  6.88389897e-01)
( 9.11724138e+00,  6.88424111e-01)
( 9.11896552e+00,  6.88424111e-01)
( 9.12068966e+00,  6.88459882e-01)
( 9.12241379e+00,  6.88459882e-01)
( 9.12413793e+00,  6.88483139e-01)
( 9.12586207e+00,  6.88483139e-01)
( 9.12758621e+00,  6.88493342e-01)
( 9.12931034e+00,  6.88493342e-01)
( 9.13103448e+00,  6.88490231e-01)
( 9.13275862e+00,  6.88490231e-01)
( 9.13448276e+00,  6.88473833e-01)
( 9.13620690e+00,  6.88473833e-01)
( 9.13793103e+00,  6.88444457e-01)
( 9.13965517e+00,  6.88434003e-01)
( 9.14137931e+00,  6.88425077e-01)
( 9.14310345e+00,  6.88377435e-01)
( 9.14482759e+00,  6.88377435e-01)
( 9.14655172e+00,  6.88318829e-01)
( 9.14827586e+00,  6.88318829e-01)
( 9.15000000e+00,  6.88247187e-01)
( 9.15172414e+00,  6.88246563e-01)
( 9.15344828e+00,  6.88181591e-01)
( 9.15517241e+00,  6.88112124e-01)
( 9.15689655e+00,  6.88112124e-01)
( 9.15862069e+00,  6.88015980e-01)
( 9.16034483e+00,  6.88015980e-01)
( 9.16206897e+00,  6.87918305e-01)
( 9.16379310e+00,  6.87918305e-01)
( 9.16551724e+00,  6.87845627e-01)
( 9.16724138e+00,  6.87774889e-01)
( 9.16896552e+00,  6.87774889e-01)
( 9.17068966e+00,  6.87684752e-01)
( 9.17241379e+00,  6.87684752e-01)
( 9.17413793e+00,  6.87601270e-01)
( 9.17586207e+00,  6.87601270e-01)
( 9.17758621e+00,  6.87526007e-01)
( 9.17931034e+00,  6.87526007e-01)
( 9.18103448e+00,  6.87460181e-01)
( 9.18275862e+00,  6.87460181e-01)
( 9.18448276e+00,  6.87404668e-01)
( 9.18620690e+00,  6.87404668e-01)
( 9.18793103e+00,  6.87359995e-01)
( 9.18965517e+00,  6.87351586e-01)
( 9.19137931e+00,  6.87341796e-01)
( 9.19310345e+00,  6.87313625e-01)
( 9.19482759e+00,  6.87313625e-01)
( 9.19655172e+00,  6.87296111e-01)
( 9.19827586e+00,  6.87296111e-01)
( 9.20000000e+00,  6.87278309e-01)
( 9.20172414e+00,  6.87278568e-01)
( 9.20344828e+00,  6.87249965e-01)
( 9.20517241e+00,  6.87233427e-01)
( 9.20689655e+00,  6.87233427e-01)
( 9.20862069e+00,  6.87225894e-01)
( 9.21034483e+00,  6.87225894e-01)
( 9.21206897e+00,  6.87234010e-01)
( 9.21379310e+00,  6.87234010e-01)
( 9.21551724e+00,  6.87248833e-01)
( 9.21724138e+00,  6.87271416e-01)
( 9.21896552e+00,  6.87271416e-01)
( 9.22068966e+00,  6.87310669e-01)
( 9.22241379e+00,  6.87310669e-01)
( 9.22413793e+00,  6.87359557e-01)
( 9.22586207e+00,  6.87359557e-01)
( 9.22758621e+00,  6.87416684e-01)
( 9.22931034e+00,  6.87416684e-01)
( 9.23103448e+00,  6.87480795e-01)
( 9.23275862e+00,  6.87480795e-01)
( 9.23448276e+00,  6.87550779e-01)
( 9.23620690e+00,  6.87550779e-01)
( 9.23793103e+00,  6.87625665e-01)
( 9.23965517e+00,  6.87645417e-01)
( 9.24137931e+00,  6.87664683e-01)
( 9.24310345e+00,  6.87745420e-01)
( 9.24482759e+00,  6.87745420e-01)
( 9.24655172e+00,  6.87829262e-01)
( 9.24827586e+00,  6.87829262e-01)
( 9.25000000e+00,  6.87914198e-01)
( 9.25172414e+00,  6.87913902e-01)
( 9.25344828e+00,  6.87976784e-01)
( 9.25517241e+00,  6.88041629e-01)
( 9.25689655e+00,  6.88041629e-01)
( 9.25862069e+00,  6.88130309e-01)
( 9.26034483e+00,  6.88130309e-01)
( 9.26206897e+00,  6.88221216e-01)
( 9.26379310e+00,  6.88221216e-01)
( 9.26551724e+00,  6.88290537e-01)
( 9.26724138e+00,  6.88360772e-01)
( 9.26896552e+00,  6.88360772e-01)
( 9.27068966e+00,  6.88455368e-01)
( 9.27241379e+00,  6.88455368e-01)
( 9.27413793e+00,  6.88550822e-01)
( 9.27586207e+00,  6.88550822e-01)
( 9.27758621e+00,  6.88646855e-01)
( 9.27931034e+00,  6.88646855e-01)
( 9.28103448e+00,  6.88743242e-01)
( 9.28275862e+00,  6.88743242e-01)
( 9.28448276e+00,  6.88839807e-01)
( 9.28620690e+00,  6.88839807e-01)
( 9.28793103e+00,  6.88936422e-01)
( 9.28965517e+00,  6.88960571e-01)
( 9.29137931e+00,  6.88984724e-01)
( 9.29310345e+00,  6.89081292e-01)
( 9.29482759e+00,  6.89081292e-01)
( 9.29655172e+00,  6.89177819e-01)
( 9.29827586e+00,  6.89177819e-01)
( 9.30000000e+00,  6.89274055e-01)
( 9.30172414e+00,  6.89274011e-01)
( 9.30344828e+00,  6.89345691e-01)
( 9.30517241e+00,  6.89417414e-01)
( 9.30689655e+00,  6.89417414e-01)
( 9.30862069e+00,  6.89513058e-01)
( 9.31034483e+00,  6.89513058e-01)
( 9.31206897e+00,  6.89608672e-01)
( 9.31379310e+00,  6.89608672e-01)
( 9.31551724e+00,  6.89680339e-01)
( 9.31724138e+00,  6.89751939e-01)
( 9.31896552e+00,  6.89751939e-01)
( 9.32068966e+00,  6.89847290e-01)
( 9.32241379e+00,  6.89847290e-01)
( 9.32413793e+00,  6.89942476e-01)
( 9.32586207e+00,  6.89942476e-01)
( 9.32758621e+00,  6.90037470e-01)
( 9.32931034e+00,  6.90037470e-01)
( 9.33103448e+00,  6.90132254e-01)
( 9.33275862e+00,  6.90132254e-01)
( 9.33448276e+00,  6.90226816e-01)
( 9.33620690e+00,  6.90226816e-01)
( 9.33793103e+00,  6.90321148e-01)
( 9.33965517e+00,  6.90344673e-01)
( 9.34137931e+00,  6.90368228e-01)
( 9.34310345e+00,  6.90462216e-01)
( 9.34482759e+00,  6.90462216e-01)
( 9.34655172e+00,  6.90555986e-01)
( 9.34827586e+00,  6.90555986e-01)
( 9.35000000e+00,  6.90649540e-01)
( 9.35172414e+00,  6.90649539e-01)
( 9.35344828e+00,  6.90719552e-01)
( 9.35517241e+00,  6.90789420e-01)
( 9.35689655e+00,  6.90789420e-01)
( 9.35862069e+00,  6.90882383e-01)
( 9.36034483e+00,  6.90882383e-01)
( 9.36206897e+00,  6.90975116e-01)
( 9.36379310e+00,  6.90975116e-01)
( 9.36551724e+00,  6.91044521e-01)
( 9.36724138e+00,  6.91113783e-01)
( 9.36896552e+00,  6.91113783e-01)
( 9.37068966e+00,  6.91205939e-01)
( 9.37241379e+00,  6.91205939e-01)
( 9.37413793e+00,  6.91297866e-01)
( 9.37586207e+00,  6.91297866e-01)
( 9.37758621e+00,  6.91389564e-01)
( 9.37931034e+00,  6.91389564e-01)
( 9.38103448e+00,  6.91481033e-01)
( 9.38275862e+00,  6.91481033e-01)
( 9.38448276e+00,  6.91572275e-01)
( 9.38620690e+00,  6.91572275e-01)
( 9.38793103e+00,  6.91663289e-01)
( 9.38965517e+00,  6.91685986e-01)
( 9.39137931e+00,  6.91708711e-01)
( 9.39310345e+00,  6.91799385e-01)
( 9.39482759e+00,  6.91799385e-01)
( 9.39655172e+00,  6.91889834e-01)
( 9.39827586e+00,  6.91889834e-01)
( 9.40000000e+00,  6.91980058e-01)
( 9.40172414e+00,  6.91980058e-01)
( 9.40344828e+00,  6.92047585e-01)
( 9.40517241e+00,  6.92114973e-01)
( 9.40689655e+00,  6.92114973e-01)
( 9.40862069e+00,  6.92204638e-01)
( 9.41034483e+00,  6.92204638e-01)
( 9.41206897e+00,  6.92294079e-01)
( 9.41379310e+00,  6.92294079e-01)
( 9.41551724e+00,  6.92361022e-01)
( 9.41724138e+00,  6.92427826e-01)
( 9.41896552e+00,  6.92427826e-01)
( 9.42068966e+00,  6.92516714e-01)
( 9.42241379e+00,  6.92516714e-01)
( 9.42413793e+00,  6.92605382e-01)
( 9.42586207e+00,  6.92605382e-01)
( 9.42758621e+00,  6.92693831e-01)
( 9.42931034e+00,  6.92693831e-01)
( 9.43103448e+00,  6.92782060e-01)
( 9.43275862e+00,  6.92782060e-01)
( 9.43448276e+00,  6.92870071e-01)
( 9.43620690e+00,  6.92870071e-01)
( 9.43793103e+00,  6.92957864e-01)
( 9.43965517e+00,  6.92979758e-01)
( 9.44137931e+00,  6.93001680e-01)
( 9.44310345e+00,  6.93089148e-01)
( 9.44482759e+00,  6.93089148e-01)
( 9.44655172e+00,  6.93176400e-01)
( 9.44827586e+00,  6.93176400e-01)
( 9.45000000e+00,  6.93263436e-01)
( 9.45172414e+00,  6.93263436e-01)
( 9.45344828e+00,  6.93328580e-01)
( 9.45517241e+00,  6.93393589e-01)
( 9.45689655e+00,  6.93393589e-01)
( 9.45862069e+00,  6.93480090e-01)
( 9.46034483e+00,  6.93480090e-01)
( 9.46206897e+00,  6.93566378e-01)
( 9.46379310e+00,  6.93566378e-01)
( 9.46551724e+00,  6.93630960e-01)
( 9.46724138e+00,  6.93695411e-01)
( 9.46896552e+00,  6.93695411e-01)
( 9.47068966e+00,  6.93781169e-01)
( 9.47241379e+00,  6.93781169e-01)
( 9.47413793e+00,  6.93866715e-01)
( 9.47586207e+00,  6.93866715e-01)
( 9.47758621e+00,  6.93952052e-01)
( 9.47931034e+00,  6.93952052e-01)
( 9.48103448e+00,  6.94037178e-01)
( 9.48275862e+00,  6.94037178e-01)
( 9.48448276e+00,  6.94122096e-01)
( 9.48620690e+00,  6.94122096e-01)
( 9.48793103e+00,  6.94206805e-01)
( 9.48965517e+00,  6.94227930e-01)
( 9.49137931e+00,  6.94249081e-01)
( 9.49310345e+00,  6.94333479e-01)
( 9.49482759e+00,  6.94333479e-01)
( 9.49655172e+00,  6.94417669e-01)
( 9.49827586e+00,  6.94417669e-01)
( 9.50000000e+00,  6.94501654e-01)
( 9.50172414e+00,  6.94501654e-01)
( 9.50344828e+00,  6.94564513e-01)
( 9.50517241e+00,  6.94627244e-01)
( 9.50689655e+00,  6.94627244e-01)
( 9.50862069e+00,  6.94710715e-01)
( 9.51034483e+00,  6.94710715e-01)
( 9.51206897e+00,  6.94793982e-01)
( 9.51379310e+00,  6.94793982e-01)
( 9.51551724e+00,  6.94856305e-01)
( 9.51724138e+00,  6.94918501e-01)
( 9.51896552e+00,  6.94918501e-01)
( 9.52068966e+00,  6.95001260e-01)
( 9.52241379e+00,  6.95001260e-01)
( 9.52413793e+00,  6.95083817e-01)
( 9.52586207e+00,  6.95083817e-01)
( 9.52758621e+00,  6.95166172e-01)
( 9.52931034e+00,  6.95166172e-01)
( 9.53103448e+00,  6.95248326e-01)
( 9.53275862e+00,  6.95248326e-01)
( 9.53448276e+00,  6.95330280e-01)
( 9.53620690e+00,  6.95330280e-01)
( 9.53793103e+00,  6.95412035e-01)
( 9.53965517e+00,  6.95432423e-01)
( 9.54137931e+00,  6.95452837e-01)
( 9.54310345e+00,  6.95534293e-01)
( 9.54482759e+00,  6.95534293e-01)
( 9.54655172e+00,  6.95615550e-01)
( 9.54827586e+00,  6.95615550e-01)
( 9.55000000e+00,  6.95696610e-01)
( 9.55172414e+00,  6.95696610e-01)
( 9.55344828e+00,  6.95757281e-01)
( 9.55517241e+00,  6.95817830e-01)
( 9.55689655e+00,  6.95817830e-01)
( 9.55862069e+00,  6.95898397e-01)
( 9.56034483e+00,  6.95898397e-01)
( 9.56206897e+00,  6.95978769e-01)
( 9.56379310e+00,  6.95978769e-01)
( 9.56551724e+00,  6.96038926e-01)
( 9.56724138e+00,  6.96098962e-01)
( 9.56896552e+00,  6.96098962e-01)
( 9.57068966e+00,  6.96178847e-01)
( 9.57241379e+00,  6.96178847e-01)
( 9.57413793e+00,  6.96258539e-01)
( 9.57586207e+00,  6.96258539e-01)
( 9.57758621e+00,  6.96338037e-01)
( 9.57931034e+00,  6.96338037e-01)
( 9.58103448e+00,  6.96417343e-01)
( 9.58275862e+00,  6.96417343e-01)
( 9.58448276e+00,  6.96496456e-01)
( 9.58620690e+00,  6.96496456e-01)
( 9.58793103e+00,  6.96575378e-01)
( 9.58965517e+00,  6.96595061e-01)
( 9.59137931e+00,  6.96614768e-01)
( 9.59310345e+00,  6.96693404e-01)
( 9.59482759e+00,  6.96693404e-01)
( 9.59655172e+00,  6.96771850e-01)
( 9.59827586e+00,  6.96771850e-01)
( 9.60000000e+00,  6.96850106e-01)
( 9.60172414e+00,  6.96850106e-01)
( 9.60344828e+00,  6.96908680e-01)
( 9.60517241e+00,  6.96967136e-01)
( 9.60689655e+00,  6.96967136e-01)
( 9.60862069e+00,  6.97044920e-01)
( 9.61034483e+00,  6.97044920e-01)
( 9.61206897e+00,  6.97122517e-01)
( 9.61379310e+00,  6.97122517e-01)
( 9.61551724e+00,  6.97180598e-01)
( 9.61724138e+00,  6.97238562e-01)
( 9.61896552e+00,  6.97238562e-01)
( 9.62068966e+00,  6.97315692e-01)
( 9.62241379e+00,  6.97315692e-01)
( 9.62413793e+00,  6.97392637e-01)
( 9.62586207e+00,  6.97392637e-01)
( 9.62758621e+00,  6.97469396e-01)
( 9.62931034e+00,  6.97469396e-01)
( 9.63103448e+00,  6.97545970e-01)
( 9.63275862e+00,  6.97545970e-01)
( 9.63448276e+00,  6.97622361e-01)
( 9.63620690e+00,  6.97622361e-01)
( 9.63793103e+00,  6.97698567e-01)
( 9.63965517e+00,  6.97717573e-01)
( 9.64137931e+00,  6.97736602e-01)
( 9.64310345e+00,  6.97812534e-01)
( 9.64482759e+00,  6.97812534e-01)
( 9.64655172e+00,  6.97888284e-01)
( 9.64827586e+00,  6.97888284e-01)
( 9.65000000e+00,  6.97963851e-01)
( 9.65172414e+00,  6.97963851e-01)
( 9.65344828e+00,  6.98020414e-01)
( 9.65517241e+00,  6.98076864e-01)
( 9.65689655e+00,  6.98076864e-01)
( 9.65862069e+00,  6.98151979e-01)
( 9.66034483e+00,  6.98151979e-01)
( 9.66206897e+00,  6.98226915e-01)
( 9.66379310e+00,  6.98226915e-01)
( 9.66551724e+00,  6.98283004e-01)
( 9.66724138e+00,  6.98338982e-01)
( 9.66896552e+00,  6.98338982e-01)
( 9.67068966e+00,  6.98413469e-01)
( 9.67241379e+00,  6.98413469e-01)
( 9.67413793e+00,  6.98487779e-01)
( 9.67586207e+00,  6.98487779e-01)
( 9.67758621e+00,  6.98561911e-01)
( 9.67931034e+00,  6.98561911e-01)
( 9.68103448e+00,  6.98635865e-01)
( 9.68275862e+00,  6.98635865e-01)
( 9.68448276e+00,  6.98709643e-01)
( 9.68620690e+00,  6.98709643e-01)
( 9.68793103e+00,  6.98783245e-01)
( 9.68965517e+00,  6.98801601e-01)
( 9.69137931e+00,  6.98819980e-01)
( 9.69310345e+00,  6.98893318e-01)
( 9.69482759e+00,  6.98893318e-01)
( 9.69655172e+00,  6.98966481e-01)
( 9.69827586e+00,  6.98966481e-01)
( 9.70000000e+00,  6.99039470e-01)
( 9.70172414e+00,  6.99039470e-01)
( 9.70344828e+00,  6.99094103e-01)
( 9.70517241e+00,  6.99148628e-01)
( 9.70689655e+00,  6.99148628e-01)
( 9.70862069e+00,  6.99221182e-01)
( 9.71034483e+00,  6.99221182e-01)
( 9.71206897e+00,  6.99293565e-01)
( 9.71379310e+00,  6.99293565e-01)
( 9.71551724e+00,  6.99347743e-01)
( 9.71724138e+00,  6.99401815e-01)
( 9.71896552e+00,  6.99401815e-01)
( 9.72068966e+00,  6.99473767e-01)
( 9.72241379e+00,  6.99473767e-01)
( 9.72413793e+00,  6.99545549e-01)
( 9.72586207e+00,  6.99545549e-01)
( 9.72758621e+00,  6.99617159e-01)
( 9.72931034e+00,  6.99617159e-01)
( 9.73103448e+00,  6.99688600e-01)
( 9.73275862e+00,  6.99688600e-01)
( 9.73448276e+00,  6.99759871e-01)
( 9.73620690e+00,  6.99759871e-01)
( 9.73793103e+00,  6.99830973e-01)
( 9.73965517e+00,  6.99848707e-01)
( 9.74137931e+00,  6.99866461e-01)
( 9.74310345e+00,  6.99937310e-01)
( 9.74482759e+00,  6.99937310e-01)
( 9.74655172e+00,  7.00007991e-01)
( 9.74827586e+00,  7.00007991e-01)
( 9.75000000e+00,  7.00078505e-01)
( 9.75172414e+00,  7.00078505e-01)
( 9.75344828e+00,  7.00131286e-01)
( 9.75517241e+00,  7.00183963e-01)
( 9.75689655e+00,  7.00183963e-01)
( 9.75862069e+00,  7.00254060e-01)
( 9.76034483e+00,  7.00254060e-01)
( 9.76206897e+00,  7.00323992e-01)
( 9.76379310e+00,  7.00323992e-01)
( 9.76551724e+00,  7.00376337e-01)
( 9.76724138e+00,  7.00428579e-01)
( 9.76896552e+00,  7.00428579e-01)
( 9.77068966e+00,  7.00498098e-01)
( 9.77241379e+00,  7.00498098e-01)
( 9.77413793e+00,  7.00567452e-01)
( 9.77586207e+00,  7.00567452e-01)
( 9.77758621e+00,  7.00636643e-01)
( 9.77931034e+00,  7.00636643e-01)
( 9.78103448e+00,  7.00705671e-01)
( 9.78275862e+00,  7.00705671e-01)
( 9.78448276e+00,  7.00774535e-01)
( 9.78620690e+00,  7.00774535e-01)
( 9.78793103e+00,  7.00843238e-01)
( 9.78965517e+00,  7.00860373e-01)
( 9.79137931e+00,  7.00877528e-01)
( 9.79310345e+00,  7.00945988e-01)
( 9.79482759e+00,  7.00945988e-01)
( 9.79655172e+00,  7.01014286e-01)
( 9.79827586e+00,  7.01014286e-01)
( 9.80000000e+00,  7.01082424e-01)
( 9.80172414e+00,  7.01082424e-01)
( 9.80344828e+00,  7.01133427e-01)
( 9.80517241e+00,  7.01184330e-01)
( 9.80689655e+00,  7.01184330e-01)
( 9.80862069e+00,  7.01252067e-01)
( 9.81034483e+00,  7.01252067e-01)
( 9.81206897e+00,  7.01319646e-01)
( 9.81379310e+00,  7.01319646e-01)
( 9.81551724e+00,  7.01370230e-01)
( 9.81724138e+00,  7.01420716e-01)
( 9.81896552e+00,  7.01420716e-01)
( 9.82068966e+00,  7.01487898e-01)
( 9.82241379e+00,  7.01487898e-01)
( 9.82413793e+00,  7.01554922e-01)
( 9.82586207e+00,  7.01554922e-01)
( 9.82758621e+00,  7.01621790e-01)
( 9.82931034e+00,  7.01621790e-01)
( 9.83103448e+00,  7.01688500e-01)
( 9.83275862e+00,  7.01688500e-01)
( 9.83448276e+00,  7.01755054e-01)
( 9.83620690e+00,  7.01755054e-01)
( 9.83793103e+00,  7.01821452e-01)
( 9.83965517e+00,  7.01838013e-01)
( 9.84137931e+00,  7.01854593e-01)
( 9.84310345e+00,  7.01920758e-01)
( 9.84482759e+00,  7.01920758e-01)
( 9.84655172e+00,  7.01986768e-01)
( 9.84827586e+00,  7.01986768e-01)
( 9.85000000e+00,  7.02052623e-01)
( 9.85172414e+00,  7.02052623e-01)
( 9.85344828e+00,  7.02101919e-01)
( 9.85517241e+00,  7.02151118e-01)
( 9.85689655e+00,  7.02151118e-01)
( 9.85862069e+00,  7.02216589e-01)
( 9.86034483e+00,  7.02216589e-01)
( 9.86206897e+00,  7.02281908e-01)
( 9.86379310e+00,  7.02281908e-01)
( 9.86551724e+00,  7.02330801e-01)
( 9.86724138e+00,  7.02379600e-01)
( 9.86896552e+00,  7.02379600e-01)
( 9.87068966e+00,  7.02444537e-01)
( 9.87241379e+00,  7.02444537e-01)
( 9.87413793e+00,  7.02509324e-01)
( 9.87586207e+00,  7.02509324e-01)
( 9.87758621e+00,  7.02573959e-01)
( 9.87931034e+00,  7.02573959e-01)
( 9.88103448e+00,  7.02638443e-01)
( 9.88275862e+00,  7.02638443e-01)
( 9.88448276e+00,  7.02702778e-01)
( 9.88620690e+00,  7.02702778e-01)
( 9.88793103e+00,  7.02766962e-01)
( 9.88965517e+00,  7.02782971e-01)
( 9.89137931e+00,  7.02798998e-01)
( 9.89310345e+00,  7.02862959e-01)
( 9.89482759e+00,  7.02862959e-01)
( 9.89655172e+00,  7.02926771e-01)
( 9.89827586e+00,  7.02926771e-01)
( 9.90000000e+00,  7.02990434e-01)
( 9.90172414e+00,  7.02990434e-01)
( 9.90344828e+00,  7.03038089e-01)
( 9.90517241e+00,  7.03085652e-01)
( 9.90689655e+00,  7.03085652e-01)
( 9.90862069e+00,  7.03148946e-01)
( 9.91034483e+00,  7.03148946e-01)
( 9.91206897e+00,  7.03212093e-01)
( 9.91379310e+00,  7.03212093e-01)
( 9.91551724e+00,  7.03259361e-01)
( 9.91724138e+00,  7.03306539e-01)
( 9.91896552e+00,  7.03306539e-01)
( 9.92068966e+00,  7.03369320e-01)
( 9.92241379e+00,  7.03369320e-01)
( 9.92413793e+00,  7.03431956e-01)
( 9.92586207e+00,  7.03431956e-01)
( 9.92758621e+00,  7.03494446e-01)
( 9.92931034e+00,  7.03494446e-01)
( 9.93103448e+00,  7.03556792e-01)
( 9.93275862e+00,  7.03556792e-01)
( 9.93448276e+00,  7.03618994e-01)
( 9.93620690e+00,  7.03618994e-01)
( 9.93793103e+00,  7.03681051e-01)
( 9.93965517e+00,  7.03696530e-01)
( 9.94137931e+00,  7.03712026e-01)
( 9.94310345e+00,  7.03773868e-01)
( 9.94482759e+00,  7.03773868e-01)
( 9.94655172e+00,  7.03835567e-01)
( 9.94827586e+00,  7.03835567e-01)
( 9.95000000e+00,  7.03897124e-01)
( 9.95172414e+00,  7.03897124e-01)
( 9.95344828e+00,  7.03943202e-01)
( 9.95517241e+00,  7.03989192e-01)
( 9.95689655e+00,  7.03989192e-01)
( 9.95862069e+00,  7.04050393e-01)
( 9.96034483e+00,  7.04050393e-01)
( 9.96206897e+00,  7.04111454e-01)
( 9.96379310e+00,  7.04111454e-01)
( 9.96551724e+00,  7.04157161e-01)
( 9.96724138e+00,  7.04202780e-01)
( 9.96896552e+00,  7.04202780e-01)
( 9.97068966e+00,  7.04263489e-01)
( 9.97241379e+00,  7.04263489e-01)
( 9.97413793e+00,  7.04324058e-01)
( 9.97586207e+00,  7.04324058e-01)
( 9.97758621e+00,  7.04384487e-01)
( 9.97931034e+00,  7.04384487e-01)
( 9.98103448e+00,  7.04444777e-01)
( 9.98275862e+00,  7.04444777e-01)
( 9.98448276e+00,  7.04504929e-01)
( 9.98620690e+00,  7.04504929e-01)
( 9.98793103e+00,  7.04564941e-01)
( 9.98965517e+00,  7.04579910e-01)
( 9.99137931e+00,  7.04594896e-01)
( 9.99310345e+00,  7.04654702e-01)
( 9.99482759e+00,  7.04654702e-01)
( 9.99655172e+00,  7.04714370e-01)
( 9.99827586e+00,  7.04714370e-01)
( 1.00000000e+01,  7.04759036e-01)};\label{line:eulernozii1d_states_l2}

\end{groupplot}\end{tikzpicture}

==> _py/eulernozii1d_hdmsoln.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.5\textwidth,
ylabel={$\rho(x; \mu)$},
xlabel=$x$,
height=0.3\textwidth]
\addplot [blue, thick, smooth]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e-01,  9.99753988e-01)
( 2.00000000e-01,  9.99479824e-01)
( 3.00000000e-01,  9.99174682e-01)
( 4.00000000e-01,  9.98835423e-01)
( 5.00000000e-01,  9.98458543e-01)
( 6.00000000e-01,  9.98040143e-01)
( 6.03846154e-01,  9.98023164e-01)
( 6.07692308e-01,  9.98006116e-01)
( 6.11538462e-01,  9.97989001e-01)
( 6.15384615e-01,  9.97971817e-01)
( 6.19230769e-01,  9.97954564e-01)
( 6.23076923e-01,  9.97937242e-01)
( 6.26923077e-01,  9.97919851e-01)
( 6.30769231e-01,  9.97902390e-01)
( 6.34615385e-01,  9.97884859e-01)
( 6.38461538e-01,  9.97867257e-01)
( 6.42307692e-01,  9.97849586e-01)
( 6.46153846e-01,  9.97831843e-01)
( 6.50000000e-01,  9.97814030e-01)
( 6.53846154e-01,  9.97796145e-01)
( 6.57692308e-01,  9.97778189e-01)
( 6.61538462e-01,  9.97760160e-01)
( 6.65384615e-01,  9.97742060e-01)
( 6.69230769e-01,  9.97723887e-01)
( 6.73076923e-01,  9.97705642e-01)
( 6.76923077e-01,  9.97687324e-01)
( 6.80769231e-01,  9.97668932e-01)
( 6.84615385e-01,  9.97650467e-01)
( 6.88461538e-01,  9.97631928e-01)
( 6.92307692e-01,  9.97613315e-01)
( 6.96153846e-01,  9.97594627e-01)
( 7.00000000e-01,  9.97575865e-01)
( 7.03846154e-01,  9.97557028e-01)
( 7.07692308e-01,  9.97538115e-01)
( 7.11538462e-01,  9.97519127e-01)
( 7.15384615e-01,  9.97500063e-01)
( 7.19230769e-01,  9.97480923e-01)
( 7.23076923e-01,  9.97461706e-01)
( 7.26923077e-01,  9.97442413e-01)
( 7.30769231e-01,  9.97423042e-01)
( 7.34615385e-01,  9.97403594e-01)
( 7.38461538e-01,  9.97384069e-01)
( 7.42307692e-01,  9.97364465e-01)
( 7.46153846e-01,  9.97344784e-01)
( 7.50000000e-01,  9.97325023e-01)
( 7.53846154e-01,  9.97305184e-01)
( 7.57692308e-01,  9.97285266e-01)
( 7.61538462e-01,  9.97265268e-01)
( 7.65384615e-01,  9.97245190e-01)
( 7.69230769e-01,  9.97225032e-01)
( 7.73076923e-01,  9.97204794e-01)
( 7.76923077e-01,  9.97184474e-01)
( 7.80769231e-01,  9.97164074e-01)
( 7.84615385e-01,  9.97143592e-01)
( 7.88461538e-01,  9.97123029e-01)
( 7.92307692e-01,  9.97102384e-01)
( 7.96153846e-01,  9.97081656e-01)
( 8.00000000e-01,  9.97060845e-01)
( 8.03846154e-01,  9.97039952e-01)
( 8.07692308e-01,  9.97018975e-01)
( 8.11538462e-01,  9.96997914e-01)
( 8.15384615e-01,  9.96976770e-01)
( 8.19230769e-01,  9.96955541e-01)
( 8.23076923e-01,  9.96934227e-01)
( 8.26923077e-01,  9.96912828e-01)
( 8.30769231e-01,  9.96891344e-01)
( 8.34615385e-01,  9.96869775e-01)
( 8.38461538e-01,  9.96848119e-01)
( 8.42307692e-01,  9.96826377e-01)
( 8.46153846e-01,  9.96804548e-01)
( 8.50000000e-01,  9.96782632e-01)
( 8.53846154e-01,  9.96760629e-01)
( 8.57692308e-01,  9.96738538e-01)
( 8.61538462e-01,  9.96716359e-01)
( 8.65384615e-01,  9.96694092e-01)
( 8.69230769e-01,  9.96671735e-01)
( 8.73076923e-01,  9.96649290e-01)
( 8.76923077e-01,  9.96626755e-01)
( 8.80769231e-01,  9.96604130e-01)
( 8.84615385e-01,  9.96581415e-01)
( 8.88461538e-01,  9.96558610e-01)
( 8.92307692e-01,  9.96535713e-01)
( 8.96153846e-01,  9.96512726e-01)
( 9.00000000e-01,  9.96489646e-01)
( 9.03846154e-01,  9.96466475e-01)
( 9.07692308e-01,  9.96443211e-01)
( 9.11538462e-01,  9.96419855e-01)
( 9.15384615e-01,  9.96396405e-01)
( 9.19230769e-01,  9.96372862e-01)
( 9.23076923e-01,  9.96349225e-01)
( 9.26923077e-01,  9.96325493e-01)
( 9.30769231e-01,  9.96301668e-01)
( 9.34615385e-01,  9.96277747e-01)
( 9.38461538e-01,  9.96253731e-01)
( 9.42307692e-01,  9.96229619e-01)
( 9.46153846e-01,  9.96205410e-01)
( 9.50000000e-01,  9.96181106e-01)
( 9.53846154e-01,  9.96156704e-01)
( 9.57692308e-01,  9.96132206e-01)
( 9.61538462e-01,  9.96107609e-01)
( 9.65384615e-01,  9.96082914e-01)
( 9.69230769e-01,  9.96058121e-01)
( 9.73076923e-01,  9.96033230e-01)
( 9.76923077e-01,  9.96008238e-01)
( 9.80769231e-01,  9.95983148e-01)
( 9.84615385e-01,  9.95957957e-01)
( 9.88461538e-01,  9.95932665e-01)
( 9.92307692e-01,  9.95907273e-01)
( 9.96153846e-01,  9.95881780e-01)
( 1.00000000e+00,  9.95856185e-01)
( 1.00384615e+00,  9.95830487e-01)
( 1.00769231e+00,  9.95804688e-01)
( 1.01153846e+00,  9.95778785e-01)
( 1.01538462e+00,  9.95752779e-01)
( 1.01923077e+00,  9.95726670e-01)
( 1.02307692e+00,  9.95700456e-01)
( 1.02692308e+00,  9.95674138e-01)
( 1.03076923e+00,  9.95647714e-01)
( 1.03461538e+00,  9.95621186e-01)
( 1.03846154e+00,  9.95594551e-01)
( 1.04230769e+00,  9.95567810e-01)
( 1.04615385e+00,  9.95540963e-01)
( 1.05000000e+00,  9.95514008e-01)
( 1.05384615e+00,  9.95486946e-01)
( 1.05769231e+00,  9.95459776e-01)
( 1.06153846e+00,  9.95432497e-01)
( 1.06538462e+00,  9.95405109e-01)
( 1.06923077e+00,  9.95377613e-01)
( 1.07307692e+00,  9.95350006e-01)
( 1.07692308e+00,  9.95322289e-01)
( 1.08076923e+00,  9.95294462e-01)
( 1.08461538e+00,  9.95266524e-01)
( 1.08846154e+00,  9.95238474e-01)
( 1.09230769e+00,  9.95210312e-01)
( 1.09615385e+00,  9.95182037e-01)
( 1.10000000e+00,  9.95153650e-01)
( 1.10384615e+00,  9.95125149e-01)
( 1.10769231e+00,  9.95096535e-01)
( 1.11153846e+00,  9.95067806e-01)
( 1.11538462e+00,  9.95038963e-01)
( 1.11923077e+00,  9.95010004e-01)
( 1.12307692e+00,  9.94980930e-01)
( 1.12692308e+00,  9.94951739e-01)
( 1.13076923e+00,  9.94922432e-01)
( 1.13461538e+00,  9.94893008e-01)
( 1.13846154e+00,  9.94863466e-01)
( 1.14230769e+00,  9.94833807e-01)
( 1.14615385e+00,  9.94804028e-01)
( 1.15000000e+00,  9.94774131e-01)
( 1.15384615e+00,  9.94744114e-01)
( 1.15769231e+00,  9.94713977e-01)
( 1.16153846e+00,  9.94683720e-01)
( 1.16538462e+00,  9.94653342e-01)
( 1.16923077e+00,  9.94622842e-01)
( 1.17307692e+00,  9.94592221e-01)
( 1.17692308e+00,  9.94561477e-01)
( 1.18076923e+00,  9.94530610e-01)
( 1.18461538e+00,  9.94499619e-01)
( 1.18846154e+00,  9.94468505e-01)
( 1.19230769e+00,  9.94437266e-01)
( 1.19615385e+00,  9.94405903e-01)
( 1.20000000e+00,  9.94374413e-01)
( 1.30000000e+00,  9.93509923e-01)
( 1.40000000e+00,  9.92550590e-01)
( 1.50000000e+00,  9.91485656e-01)
( 1.60000000e+00,  9.90303049e-01)
( 1.70000000e+00,  9.88989222e-01)
( 1.80000000e+00,  9.87528970e-01)
( 1.90000000e+00,  9.85905236e-01)
( 2.00000000e+00,  9.84098890e-01)
( 2.10000000e+00,  9.82088495e-01)
( 2.20000000e+00,  9.79850051e-01)
( 2.30000000e+00,  9.77356721e-01)
( 2.40000000e+00,  9.74578551e-01)
( 2.50000000e+00,  9.71482180e-01)
( 2.60000000e+00,  9.68030544e-01)
( 2.70000000e+00,  9.64182606e-01)
( 2.80000000e+00,  9.59893108e-01)
( 2.90000000e+00,  9.55112367e-01)
( 3.00000000e+00,  9.49786166e-01)
( 3.10000000e+00,  9.43855736e-01)
( 3.20000000e+00,  9.37257904e-01)
( 3.30000000e+00,  9.29925431e-01)
( 3.40000000e+00,  9.21787612e-01)
( 3.50000000e+00,  9.12771182e-01)
( 3.60000000e+00,  9.02801581e-01)
( 3.70000000e+00,  8.91804655e-01)
( 3.80000000e+00,  8.79708795e-01)
( 3.90000000e+00,  8.66447545e-01)
( 4.00000000e+00,  8.51962657e-01)
( 4.10000000e+00,  8.36207502e-01)
( 4.20000000e+00,  8.19150714e-01)
( 4.30000000e+00,  8.00779874e-01)
( 4.40000000e+00,  7.81104959e-01)
( 4.50000000e+00,  7.60161268e-01)
( 4.60000000e+00,  7.38011477e-01)
( 4.70000000e+00,  7.14746535e-01)
( 4.80000000e+00,  6.90485137e-01)
( 4.90000000e+00,  6.65371648e-01)
( 5.00000000e+00,  6.39572486e-01)
( 5.10000000e+00,  6.13271124e-01)
( 5.20000000e+00,  5.86662050e-01)
( 5.30000000e+00,  5.59944124e-01)
( 5.40000000e+00,  5.33313823e-01)
( 5.50000000e+00,  5.06958896e-01)
( 5.60000000e+00,  4.81052845e-01)
( 5.70000000e+00,  4.55750557e-01)
( 5.80000000e+00,  4.31185257e-01)
( 5.90000000e+00,  4.07466825e-01)
( 6.00000000e+00,  3.84681377e-01)
( 6.10000000e+00,  3.62891932e-01)
( 6.20000000e+00,  3.42139953e-01)
( 6.30000000e+00,  3.22445669e-01)
( 6.40000000e+00,  3.03790656e-01)
( 6.50000000e+00,  2.86153961e-01)
( 6.60000000e+00,  2.69489831e-01)
( 6.70000000e+00,  2.53673365e-01)
( 6.70384615e+00,  2.53045439e-01)
( 6.70769231e+00,  2.52381337e-01)
( 6.71153846e+00,  2.51771963e-01)
( 6.71538462e+00,  2.51203178e-01)
( 6.71923077e+00,  2.50662917e-01)
( 6.72307692e+00,  2.50141170e-01)
( 6.72692308e+00,  2.49629969e-01)
( 6.73076923e+00,  2.49123368e-01)
( 6.73461538e+00,  2.48617429e-01)
( 6.73846154e+00,  2.48110204e-01)
( 6.74230769e+00,  2.47601718e-01)
( 6.74615385e+00,  2.47093954e-01)
( 6.75000000e+00,  2.46590838e-01)
( 6.75384615e+00,  2.46098219e-01)
( 6.75769231e+00,  2.45623854e-01)
( 6.76153846e+00,  2.45177396e-01)
( 6.76538462e+00,  2.44770371e-01)
( 6.76923077e+00,  2.44416167e-01)
( 6.77307692e+00,  2.44130017e-01)
( 6.77692308e+00,  2.43928981e-01)
( 6.78076923e+00,  2.43831934e-01)
( 6.78461538e+00,  2.43859544e-01)
( 6.78846154e+00,  2.44034265e-01)
( 6.79230769e+00,  2.44380313e-01)
( 6.79615385e+00,  2.44923656e-01)
( 6.80000000e+00,  2.45277797e-01)
( 6.80384615e+00,  2.46173222e-01)
( 6.80769231e+00,  2.47397554e-01)
( 6.81153846e+00,  2.48649800e-01)
( 6.81538462e+00,  2.50033264e-01)
( 6.81923077e+00,  2.51641428e-01)
( 6.82307692e+00,  2.53558034e-01)
( 6.82692308e+00,  2.55857159e-01)
( 6.83076923e+00,  2.58603296e-01)
( 6.83461538e+00,  2.61851429e-01)
( 6.83846154e+00,  2.65647117e-01)
( 6.84230769e+00,  2.70026563e-01)
( 6.84615385e+00,  2.75016699e-01)
( 6.85000000e+00,  2.80635259e-01)
( 6.85384615e+00,  2.86890856e-01)
( 6.85769231e+00,  2.93783060e-01)
( 6.86153846e+00,  3.01302473e-01)
( 6.86538462e+00,  3.09430805e-01)
( 6.86923077e+00,  3.18140947e-01)
( 6.87307692e+00,  3.27397052e-01)
( 6.87692308e+00,  3.37154605e-01)
( 6.88076923e+00,  3.47360499e-01)
( 6.88461538e+00,  3.57953110e-01)
( 6.88846154e+00,  3.68862369e-01)
( 6.89230769e+00,  3.80009840e-01)
( 6.89615385e+00,  3.91308788e-01)
( 6.90000000e+00,  4.00647698e-01)
( 6.90384615e+00,  4.21851024e-01)
( 6.90769231e+00,  4.43123911e-01)
( 6.91153846e+00,  4.62557425e-01)
( 6.91538462e+00,  4.80256617e-01)
( 6.91923077e+00,  4.96323994e-01)
( 6.92307692e+00,  5.10859527e-01)
( 6.92692308e+00,  5.23960676e-01)
( 6.93076923e+00,  5.35722406e-01)
( 6.93461538e+00,  5.46237205e-01)
( 6.93846154e+00,  5.55595100e-01)
( 6.94230769e+00,  5.63883678e-01)
( 6.94615385e+00,  5.71188101e-01)
( 6.95000000e+00,  5.77591125e-01)
( 6.95384615e+00,  5.83173118e-01)
( 6.95769231e+00,  5.88012076e-01)
( 6.96153846e+00,  5.92183642e-01)
( 6.96538462e+00,  5.95761125e-01)
( 6.96923077e+00,  5.98815511e-01)
( 6.97307692e+00,  6.01415489e-01)
( 6.97692308e+00,  6.03627461e-01)
( 6.98076923e+00,  6.05515564e-01)
( 6.98461538e+00,  6.07141684e-01)
( 6.98846154e+00,  6.08565476e-01)
( 6.99230769e+00,  6.09844376e-01)
( 6.99615385e+00,  6.11033626e-01)
( 7.00000000e+00,  6.12235390e-01)
( 7.00384615e+00,  6.13531260e-01)
( 7.00769231e+00,  6.14644564e-01)
( 7.01153846e+00,  6.15640184e-01)
( 7.01538462e+00,  6.16532825e-01)
( 7.01923077e+00,  6.17336120e-01)
( 7.02307692e+00,  6.18062647e-01)
( 7.02692308e+00,  6.18723933e-01)
( 7.03076923e+00,  6.19330465e-01)
( 7.03461538e+00,  6.19891698e-01)
( 7.03846154e+00,  6.20416062e-01)
( 7.04230769e+00,  6.20910971e-01)
( 7.04615385e+00,  6.21382834e-01)
( 7.05000000e+00,  6.21837060e-01)
( 7.05384615e+00,  6.22278067e-01)
( 7.05769231e+00,  6.22709293e-01)
( 7.06153846e+00,  6.23133201e-01)
( 7.06538462e+00,  6.23551288e-01)
( 7.06923077e+00,  6.23964095e-01)
( 7.07307692e+00,  6.24371213e-01)
( 7.07692308e+00,  6.24771293e-01)
( 7.08076923e+00,  6.25162051e-01)
( 7.08461538e+00,  6.25540279e-01)
( 7.08846154e+00,  6.25901854e-01)
( 7.09230769e+00,  6.26241741e-01)
( 7.09615385e+00,  6.26554006e-01)
( 7.10000000e+00,  6.26855625e-01)
( 7.20000000e+00,  6.36725310e-01)
( 7.30000000e+00,  6.44826202e-01)
( 7.40000000e+00,  6.51880276e-01)
( 7.50000000e+00,  6.57949754e-01)
( 7.60000000e+00,  6.63268206e-01)
( 7.70000000e+00,  6.67976201e-01)
( 7.80000000e+00,  6.72157981e-01)
( 7.90000000e+00,  6.75883317e-01)
( 8.00000000e+00,  6.79210867e-01)
( 8.10000000e+00,  6.82190381e-01)
( 8.20000000e+00,  6.84864353e-01)
( 8.30000000e+00,  6.87269284e-01)
( 8.40000000e+00,  6.89436683e-01)
( 8.50000000e+00,  6.91393862e-01)
( 8.60000000e+00,  6.93164578e-01)
( 8.70000000e+00,  6.94769561e-01)
( 8.80000000e+00,  6.96226950e-01)
( 8.90000000e+00,  6.97552658e-01)
( 9.00000000e+00,  6.98760676e-01)
( 9.10000000e+00,  6.99863333e-01)
( 9.20000000e+00,  7.00871513e-01)
( 9.30000000e+00,  7.01794845e-01)
( 9.40000000e+00,  7.02641860e-01)
( 9.50000000e+00,  7.03420132e-01)
( 9.60000000e+00,  7.04136395e-01)
( 9.70000000e+00,  7.04796645e-01)
( 9.80000000e+00,  7.05406230e-01)
( 9.90000000e+00,  7.05969926e-01)
( 1.00000000e+01,  7.06492006e-01)};\label{line:nozzle_hdmsoln0}

\addplot [black, thick, smooth]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e-01,  9.98797014e-01)
( 2.00000000e-01,  9.97514986e-01)
( 3.00000000e-01,  9.96148428e-01)
( 4.00000000e-01,  9.94691471e-01)
( 5.00000000e-01,  9.93137837e-01)
( 6.00000000e-01,  9.91480823e-01)
( 7.00000000e-01,  9.89713271e-01)
( 8.00000000e-01,  9.87827547e-01)
( 9.00000000e-01,  9.85815516e-01)
( 1.00000000e+00,  9.83668522e-01)
( 1.10000000e+00,  9.81377362e-01)
( 1.20000000e+00,  9.78932270e-01)
( 1.30000000e+00,  9.76322895e-01)
( 1.40000000e+00,  9.73538292e-01)
( 1.50000000e+00,  9.70566902e-01)
( 1.60000000e+00,  9.67396555e-01)
( 1.70000000e+00,  9.64014463e-01)
( 1.80000000e+00,  9.60407231e-01)
( 1.90000000e+00,  9.56560870e-01)
( 2.00000000e+00,  9.52460820e-01)
( 2.10000000e+00,  9.48091993e-01)
( 2.20000000e+00,  9.43438817e-01)
( 2.30000000e+00,  9.38485303e-01)
( 2.40000000e+00,  9.33215127e-01)
( 2.50000000e+00,  9.27611729e-01)
( 2.60000000e+00,  9.21658433e-01)
( 2.70000000e+00,  9.15338588e-01)
( 2.80000000e+00,  9.08635732e-01)
( 2.90000000e+00,  9.01533776e-01)
( 3.00000000e+00,  8.94017218e-01)
( 3.10000000e+00,  8.86071372e-01)
( 3.20000000e+00,  8.77682620e-01)
( 3.30000000e+00,  8.68838687e-01)
( 3.40000000e+00,  8.59528927e-01)
( 3.50000000e+00,  8.49744620e-01)
( 3.60000000e+00,  8.39479276e-01)
( 3.70000000e+00,  8.28728938e-01)
( 3.80000000e+00,  8.17492467e-01)
( 3.90000000e+00,  8.05771823e-01)
( 4.00000000e+00,  7.93572300e-01)
( 4.10000000e+00,  7.80902738e-01)
( 4.20000000e+00,  7.67775676e-01)
( 4.30000000e+00,  7.54207453e-01)
( 4.40000000e+00,  7.40218243e-01)
( 4.50000000e+00,  7.25832014e-01)
( 4.60000000e+00,  7.11076419e-01)
( 4.70000000e+00,  6.95982594e-01)
( 4.80000000e+00,  6.80584898e-01)
( 4.90000000e+00,  6.64920563e-01)
( 5.00000000e+00,  6.49029287e-01)
( 5.10000000e+00,  6.32952766e-01)
( 5.20000000e+00,  6.16734189e-01)
( 5.30000000e+00,  6.00417692e-01)
( 5.40000000e+00,  5.84047805e-01)
( 5.50000000e+00,  5.67668901e-01)
( 5.60000000e+00,  5.51324650e-01)
( 5.70000000e+00,  5.35057514e-01)
( 5.80000000e+00,  5.18908280e-01)
( 5.90000000e+00,  5.02915646e-01)
( 6.00000000e+00,  4.87115863e-01)
( 6.10000000e+00,  4.71542450e-01)
( 6.20000000e+00,  4.56225974e-01)
( 6.30000000e+00,  4.41193891e-01)
( 6.40000000e+00,  4.26470463e-01)
( 6.50000000e+00,  4.12076729e-01)
( 6.60000000e+00,  3.98030533e-01)
( 6.70000000e+00,  3.84346603e-01)
( 6.80000000e+00,  3.71036668e-01)
( 6.90000000e+00,  3.58109609e-01)
( 7.00000000e+00,  3.45571640e-01)
( 7.10000000e+00,  3.33426505e-01)
( 7.20000000e+00,  3.21675682e-01)
( 7.30000000e+00,  3.10318609e-01)
( 7.40000000e+00,  2.99352894e-01)
( 7.50000000e+00,  2.88774513e-01)
( 7.60000000e+00,  2.78575008e-01)
( 7.70000000e+00,  2.68718764e-01)
( 7.80000000e+00,  2.59204545e-01)
( 7.90000000e+00,  2.50135125e-01)
( 7.90384615e+00,  2.50053694e-01)
( 7.90769231e+00,  2.50097365e-01)
( 7.91153846e+00,  2.50080121e-01)
( 7.91538462e+00,  2.50029420e-01)
( 7.91923077e+00,  2.49975404e-01)
( 7.92307692e+00,  2.49950887e-01)
( 7.92692308e+00,  2.49991340e-01)
( 7.93076923e+00,  2.50134875e-01)
( 7.93461538e+00,  2.50422235e-01)
( 7.93846154e+00,  2.50896777e-01)
( 7.94230769e+00,  2.51604461e-01)
( 7.94615385e+00,  2.52593834e-01)
( 7.95000000e+00,  2.53916017e-01)
( 7.95384615e+00,  2.55624692e-01)
( 7.95769231e+00,  2.57776089e-01)
( 7.96153846e+00,  2.60428968e-01)
( 7.96538462e+00,  2.63644612e-01)
( 7.96923077e+00,  2.67486809e-01)
( 7.97307692e+00,  2.72021838e-01)
( 7.97692308e+00,  2.77318461e-01)
( 7.98076923e+00,  2.83447902e-01)
( 7.98461538e+00,  2.90483839e-01)
( 7.98846154e+00,  2.98502389e-01)
( 7.99230769e+00,  3.07582094e-01)
( 7.99615385e+00,  3.17803909e-01)
( 8.00000000e+00,  3.29551104e-01)
( 8.00384615e+00,  3.39764224e-01)
( 8.00769231e+00,  3.50515496e-01)
( 8.01153846e+00,  3.61942285e-01)
( 8.01538462e+00,  3.73892211e-01)
( 8.01923077e+00,  3.86223015e-01)
( 8.02307692e+00,  3.98802509e-01)
( 8.02692308e+00,  4.11508531e-01)
( 8.03076923e+00,  4.24228892e-01)
( 8.03461538e+00,  4.36861324e-01)
( 8.03846154e+00,  4.49313440e-01)
( 8.04230769e+00,  4.61502676e-01)
( 8.04615385e+00,  4.73356245e-01)
( 8.05000000e+00,  4.84811091e-01)
( 8.05384615e+00,  4.95813836e-01)
( 8.05769231e+00,  5.06320737e-01)
( 8.06153846e+00,  5.16297631e-01)
( 8.06538462e+00,  5.25719891e-01)
( 8.06923077e+00,  5.34572377e-01)
( 8.07307692e+00,  5.42849388e-01)
( 8.07692308e+00,  5.50554613e-01)
( 8.08076923e+00,  5.57701083e-01)
( 8.08461538e+00,  5.64311127e-01)
( 8.08846154e+00,  5.70416319e-01)
( 8.09230769e+00,  5.76057432e-01)
( 8.09615385e+00,  5.81284396e-01)
( 8.10000000e+00,  5.86229960e-01)
( 8.10384615e+00,  5.92554337e-01)
( 8.10769231e+00,  5.98108363e-01)
( 8.11153846e+00,  6.03029145e-01)
( 8.11538462e+00,  6.07376690e-01)
( 8.11923077e+00,  6.11207642e-01)
( 8.12307692e+00,  6.14575301e-01)
( 8.12692308e+00,  6.17529636e-01)
( 8.13076923e+00,  6.20117305e-01)
( 8.13461538e+00,  6.22381669e-01)
( 8.13846154e+00,  6.24362807e-01)
( 8.14230769e+00,  6.26097536e-01)
( 8.14615385e+00,  6.27619424e-01)
( 8.15000000e+00,  6.28958808e-01)
( 8.15384615e+00,  6.30142810e-01)
( 8.15769231e+00,  6.31195350e-01)
( 8.16153846e+00,  6.32137168e-01)
( 8.16538462e+00,  6.32985835e-01)
( 8.16923077e+00,  6.33755771e-01)
( 8.17307692e+00,  6.34458260e-01)
( 8.17692308e+00,  6.35101468e-01)
( 8.18076923e+00,  6.35690456e-01)
( 8.18461538e+00,  6.36227198e-01)
( 8.18846154e+00,  6.36710595e-01)
( 8.19230769e+00,  6.37136494e-01)
( 8.19615385e+00,  6.37497698e-01)
( 8.20000000e+00,  6.37824846e-01)
( 8.20384615e+00,  6.38608564e-01)
( 8.20769231e+00,  6.39270503e-01)
( 8.21153846e+00,  6.39861477e-01)
( 8.21538462e+00,  6.40390766e-01)
( 8.21923077e+00,  6.40866981e-01)
( 8.22307692e+00,  6.41298060e-01)
( 8.22692308e+00,  6.41691276e-01)
( 8.23076923e+00,  6.42053239e-01)
( 8.23461538e+00,  6.42389901e-01)
( 8.23846154e+00,  6.42706556e-01)
( 8.24230769e+00,  6.43007846e-01)
( 8.24615385e+00,  6.43297763e-01)
( 8.25000000e+00,  6.43579655e-01)
( 8.25384615e+00,  6.43856223e-01)
( 8.25769231e+00,  6.44129533e-01)
( 8.26153846e+00,  6.44401010e-01)
( 8.26538462e+00,  6.44671449e-01)
( 8.26923077e+00,  6.44941014e-01)
( 8.27307692e+00,  6.45209242e-01)
( 8.27692308e+00,  6.45475047e-01)
( 8.28076923e+00,  6.45736723e-01)
( 8.28461538e+00,  6.45991947e-01)
( 8.28846154e+00,  6.46237780e-01)
( 8.29230769e+00,  6.46470676e-01)
( 8.29615385e+00,  6.46686479e-01)
( 8.30000000e+00,  6.46896119e-01)
( 8.40000000e+00,  6.53632443e-01)
( 8.50000000e+00,  6.59604055e-01)
( 8.60000000e+00,  6.64896677e-01)
( 8.70000000e+00,  6.69756154e-01)
( 8.80000000e+00,  6.74233847e-01)
( 8.90000000e+00,  6.78368249e-01)
( 9.00000000e+00,  6.82192512e-01)
( 9.10000000e+00,  6.85735505e-01)
( 9.20000000e+00,  6.89022570e-01)
( 9.30000000e+00,  6.92076111e-01)
( 9.40000000e+00,  6.94916053e-01)
( 9.50000000e+00,  6.97560205e-01)
( 9.60000000e+00,  7.00024553e-01)
( 9.70000000e+00,  7.02323503e-01)
( 9.80000000e+00,  7.04470080e-01)
( 9.90000000e+00,  7.06476091e-01)
( 1.00000000e+01,  7.08352270e-01)};\label{line:nozzle_hdmsoln1}

\addplot [red, thick, smooth]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e-01,  9.97645426e-01)
( 2.00000000e-01,  9.95185393e-01)
( 3.00000000e-01,  9.92615439e-01)
( 4.00000000e-01,  9.89930970e-01)
( 5.00000000e-01,  9.87127264e-01)
( 6.00000000e-01,  9.84199480e-01)
( 7.00000000e-01,  9.81142660e-01)
( 8.00000000e-01,  9.77951740e-01)
( 9.00000000e-01,  9.74621560e-01)
( 1.00000000e+00,  9.71146872e-01)
( 1.10000000e+00,  9.67522354e-01)
( 1.20000000e+00,  9.63742627e-01)
( 1.30000000e+00,  9.59802271e-01)
( 1.40000000e+00,  9.55695840e-01)
( 1.50000000e+00,  9.51417891e-01)
( 1.60000000e+00,  9.46962999e-01)
( 1.70000000e+00,  9.42325791e-01)
( 1.80000000e+00,  9.37500967e-01)
( 1.90000000e+00,  9.32483335e-01)
( 2.00000000e+00,  9.27267842e-01)
( 2.10000000e+00,  9.21849612e-01)
( 2.20000000e+00,  9.16223981e-01)
( 2.30000000e+00,  9.10386535e-01)
( 2.40000000e+00,  9.04333157e-01)
( 2.50000000e+00,  8.98060065e-01)
( 2.60000000e+00,  8.91563859e-01)
( 2.70000000e+00,  8.84841565e-01)
( 2.80000000e+00,  8.77890681e-01)
( 2.90000000e+00,  8.70709226e-01)
( 3.00000000e+00,  8.63295781e-01)
( 3.10000000e+00,  8.55649535e-01)
( 3.20000000e+00,  8.47770331e-01)
( 3.30000000e+00,  8.39658702e-01)
( 3.40000000e+00,  8.31315911e-01)
( 3.50000000e+00,  8.22743985e-01)
( 3.60000000e+00,  8.13945744e-01)
( 3.70000000e+00,  8.04924824e-01)
( 3.80000000e+00,  7.95685699e-01)
( 3.90000000e+00,  7.86233689e-01)
( 4.00000000e+00,  7.76574969e-01)
( 4.10000000e+00,  7.66716566e-01)
( 4.20000000e+00,  7.56666347e-01)
( 4.30000000e+00,  7.46433005e-01)
( 4.40000000e+00,  7.36026029e-01)
( 4.50000000e+00,  7.25455676e-01)
( 4.60000000e+00,  7.14732922e-01)
( 4.70000000e+00,  7.03869419e-01)
( 4.80000000e+00,  6.92877433e-01)
( 4.90000000e+00,  6.81769784e-01)
( 5.00000000e+00,  6.70559778e-01)
( 5.10000000e+00,  6.59261126e-01)
( 5.20000000e+00,  6.47887876e-01)
( 5.30000000e+00,  6.36454322e-01)
( 5.40000000e+00,  6.24974925e-01)
( 5.50000000e+00,  6.13464229e-01)
( 5.60000000e+00,  6.01936774e-01)
( 5.70000000e+00,  5.90407015e-01)
( 5.80000000e+00,  5.78889240e-01)
( 5.90000000e+00,  5.67397493e-01)
( 6.00000000e+00,  5.55945499e-01)
( 6.10000000e+00,  5.44546597e-01)
( 6.20000000e+00,  5.33213677e-01)
( 6.30000000e+00,  5.21959119e-01)
( 6.40000000e+00,  5.10794749e-01)
( 6.50000000e+00,  4.99731790e-01)
( 6.60000000e+00,  4.88780829e-01)
( 6.70000000e+00,  4.77951785e-01)
( 6.80000000e+00,  4.67253888e-01)
( 6.90000000e+00,  4.56695662e-01)
( 7.00000000e+00,  4.46284915e-01)
( 7.10000000e+00,  4.36028740e-01)
( 7.20000000e+00,  4.25933514e-01)
( 7.30000000e+00,  4.16004905e-01)
( 7.40000000e+00,  4.06247890e-01)
( 7.50000000e+00,  3.96666766e-01)
( 7.60000000e+00,  3.87265175e-01)
( 7.70000000e+00,  3.78046128e-01)
( 7.80000000e+00,  3.69012027e-01)
( 7.90000000e+00,  3.60164699e-01)
( 8.00000000e+00,  3.51505427e-01)
( 8.10000000e+00,  3.43034975e-01)
( 8.20000000e+00,  3.34753628e-01)
( 8.30000000e+00,  3.26661221e-01)
( 8.40000000e+00,  3.18757173e-01)
( 8.50000000e+00,  3.11040521e-01)
( 8.60000000e+00,  3.03509957e-01)
( 8.70000000e+00,  2.96162372e-01)
( 8.80000000e+00,  2.88976937e-01)
( 8.90000000e+00,  2.81941602e-01)
( 9.00000000e+00,  2.75401894e-01)
( 9.00384615e+00,  2.75312256e-01)
( 9.00769231e+00,  2.75282883e-01)
( 9.01153846e+00,  2.75265732e-01)
( 9.01538462e+00,  2.75268404e-01)
( 9.01923077e+00,  2.75302005e-01)
( 9.02307692e+00,  2.75381133e-01)
( 9.02692308e+00,  2.75523867e-01)
( 9.03076923e+00,  2.75751756e-01)
( 9.03461538e+00,  2.76089803e-01)
( 9.03846154e+00,  2.76566461e-01)
( 9.04230769e+00,  2.77213611e-01)
( 9.04615385e+00,  2.78066559e-01)
( 9.05000000e+00,  2.79164019e-01)
( 9.05384615e+00,  2.80548105e-01)
( 9.05769231e+00,  2.82264315e-01)
( 9.06153846e+00,  2.84361521e-01)
( 9.06538462e+00,  2.86891960e-01)
( 9.06923077e+00,  2.89911219e-01)
( 9.07307692e+00,  2.93478223e-01)
( 9.07692308e+00,  2.97655227e-01)
( 9.08076923e+00,  3.02507799e-01)
( 9.08461538e+00,  3.08104812e-01)
( 9.08846154e+00,  3.14518434e-01)
( 9.09230769e+00,  3.21824112e-01)
( 9.09615385e+00,  3.30100560e-01)
( 9.10000000e+00,  3.40012179e-01)
( 9.10384615e+00,  3.48909800e-01)
( 9.10769231e+00,  3.58378419e-01)
( 9.11153846e+00,  3.68825350e-01)
( 9.11538462e+00,  3.80084969e-01)
( 9.11923077e+00,  3.92001110e-01)
( 9.12307692e+00,  4.04427035e-01)
( 9.12692308e+00,  4.17225400e-01)
( 9.13076923e+00,  4.30268226e-01)
( 9.13461538e+00,  4.43436867e-01)
( 9.13846154e+00,  4.56621979e-01)
( 9.14230769e+00,  4.69723490e-01)
( 9.14615385e+00,  4.82650568e-01)
( 9.15000000e+00,  4.95321590e-01)
( 9.15384615e+00,  5.07664113e-01)
( 9.15769231e+00,  5.19614841e-01)
( 9.16153846e+00,  5.31119595e-01)
( 9.16538462e+00,  5.42133282e-01)
( 9.16923077e+00,  5.52619865e-01)
( 9.17307692e+00,  5.62552333e-01)
( 9.17692308e+00,  5.71912668e-01)
( 9.18076923e+00,  5.80691815e-01)
( 9.18461538e+00,  5.88889656e-01)
( 9.18846154e+00,  5.96514971e-01)
( 9.19230769e+00,  6.03585416e-01)
( 9.19615385e+00,  6.10127487e-01)
( 9.20000000e+00,  6.16220340e-01)
( 9.20384615e+00,  6.23960234e-01)
( 9.20769231e+00,  6.30829692e-01)
( 9.21153846e+00,  6.36943997e-01)
( 9.21538462e+00,  6.42370987e-01)
( 9.21923077e+00,  6.47174910e-01)
( 9.22307692e+00,  6.51416439e-01)
( 9.22692308e+00,  6.55152683e-01)
( 9.23076923e+00,  6.58437198e-01)
( 9.23461538e+00,  6.61319999e-01)
( 9.23846154e+00,  6.63847573e-01)
( 9.24230769e+00,  6.66062889e-01)
( 9.24615385e+00,  6.68005412e-01)
( 9.25000000e+00,  6.69711113e-01)
( 9.25384615e+00,  6.71212480e-01)
( 9.25769231e+00,  6.72538534e-01)
( 9.26153846e+00,  6.73714833e-01)
( 9.26538462e+00,  6.74763493e-01)
( 9.26923077e+00,  6.75703193e-01)
( 9.27307692e+00,  6.76549188e-01)
( 9.27692308e+00,  6.77313323e-01)
( 9.28076923e+00,  6.78004043e-01)
( 9.28461538e+00,  6.78626403e-01)
( 9.28846154e+00,  6.79182083e-01)
( 9.29230769e+00,  6.79669397e-01)
( 9.29615385e+00,  6.80083304e-01)
( 9.30000000e+00,  6.80459042e-01)
( 9.30384615e+00,  6.81229457e-01)
( 9.30769231e+00,  6.81871371e-01)
( 9.31153846e+00,  6.82438630e-01)
( 9.31538462e+00,  6.82940795e-01)
( 9.31923077e+00,  6.83386755e-01)
( 9.32307692e+00,  6.83784736e-01)
( 9.32692308e+00,  6.84142297e-01)
( 9.33076923e+00,  6.84466338e-01)
( 9.33461538e+00,  6.84763096e-01)
( 9.33846154e+00,  6.85038155e-01)
( 9.34230769e+00,  6.85296441e-01)
( 9.34615385e+00,  6.85542226e-01)
( 9.35000000e+00,  6.85779134e-01)
( 9.35384615e+00,  6.86010139e-01)
( 9.35769231e+00,  6.86237569e-01)
( 9.36153846e+00,  6.86463109e-01)
( 9.36538462e+00,  6.86687801e-01)
( 9.36923077e+00,  6.86912047e-01)
( 9.37307692e+00,  6.87135613e-01)
( 9.37692308e+00,  6.87357629e-01)
( 9.38076923e+00,  6.87576591e-01)
( 9.38461538e+00,  6.87790366e-01)
( 9.38846154e+00,  6.87996191e-01)
( 9.39230769e+00,  6.88190678e-01)
( 9.39615385e+00,  6.88369813e-01)
( 9.40000000e+00,  6.88547817e-01)
( 9.50000000e+00,  6.94283986e-01)
( 9.60000000e+00,  6.99356926e-01)
( 9.70000000e+00,  7.04030352e-01)
( 9.80000000e+00,  7.08427933e-01)
( 9.90000000e+00,  7.12572750e-01)
( 1.00000000e+01,  7.16484572e-01)};\label{line:nozzle_hdmsoln2}

\end{axis}
\end{tikzpicture}

==> _py/eulernozii1d_podfix.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.5\textwidth,
ylabel={$\Phi_i(x)$},
xlabel=$x$,
height=0.3\textwidth]
\addplot [blue, thick, smooth]
coordinates {
( 0.00000000e+00, -3.33318733e-02)
( 3.44827586e-03, -3.33011567e-02)
( 6.89655172e-03, -3.32704597e-02)
( 1.03448276e-02, -3.32397824e-02)
( 1.37931034e-02, -3.32091247e-02)
( 1.72413793e-02, -3.31784867e-02)
( 2.06896552e-02, -3.31478684e-02)
( 2.41379310e-02, -3.31172697e-02)
( 2.75862069e-02, -3.30866906e-02)
( 3.10344828e-02, -3.30561312e-02)
( 3.44827586e-02, -3.30255915e-02)
( 3.79310345e-02, -3.29950714e-02)
( 4.13793103e-02, -3.29645709e-02)
( 4.48275862e-02, -3.29340901e-02)
( 4.82758621e-02, -3.29036289e-02)
( 5.17241379e-02, -3.28731873e-02)
( 5.51724138e-02, -3.28427654e-02)
( 5.86206897e-02, -3.28123632e-02)
( 6.20689655e-02, -3.27819805e-02)
( 6.55172414e-02, -3.27516175e-02)
( 6.89655172e-02, -3.27212741e-02)
( 7.24137931e-02, -3.26909504e-02)
( 7.58620690e-02, -3.26606463e-02)
( 7.93103448e-02, -3.26303618e-02)
( 8.27586207e-02, -3.26000970e-02)
( 8.62068966e-02, -3.25698517e-02)
( 8.96551724e-02, -3.25396261e-02)
( 9.31034483e-02, -3.25094202e-02)
( 9.65517241e-02, -3.24792338e-02)
( 1.00000000e-01, -3.24490671e-02)
( 1.03448276e-01, -3.24189199e-02)
( 1.06896552e-01, -3.23887924e-02)
( 1.10344828e-01, -3.23586845e-02)
( 1.13793103e-01, -3.23285963e-02)
( 1.17241379e-01, -3.22985276e-02)
( 1.20689655e-01, -3.22684786e-02)
( 1.24137931e-01, -3.22384491e-02)
( 1.27586207e-01, -3.22084393e-02)
( 1.31034483e-01, -3.21784491e-02)
( 1.34482759e-01, -3.21484785e-02)
( 1.37931034e-01, -3.21185275e-02)
( 1.41379310e-01, -3.20885961e-02)
( 1.44827586e-01, -3.20586843e-02)
( 1.48275862e-01, -3.20287920e-02)
( 1.51724138e-01, -3.19989194e-02)
( 1.55172414e-01, -3.19690664e-02)
( 1.58620690e-01, -3.19392330e-02)
( 1.62068966e-01, -3.19094192e-02)
( 1.65517241e-01, -3.18796250e-02)
( 1.68965517e-01, -3.18498504e-02)
( 1.72413793e-01, -3.18200953e-02)
( 1.75862069e-01, -3.17903599e-02)
( 1.79310345e-01, -3.17606440e-02)
( 1.82758621e-01, -3.17309477e-02)
( 1.86206897e-01, -3.17012710e-02)
( 1.89655172e-01, -3.16716139e-02)
( 1.93103448e-01, -3.16419764e-02)
( 1.96551724e-01, -3.16123584e-02)
( 2.00000000e-01, -3.15827601e-02)
( 2.03448276e-01, -3.15531813e-02)
( 2.06896552e-01, -3.15236221e-02)
( 2.10344828e-01, -3.14940824e-02)
( 2.13793103e-01, -3.14645624e-02)
( 2.17241379e-01, -3.14350619e-02)
( 2.20689655e-01, -3.14055809e-02)
( 2.24137931e-01, -3.13761196e-02)
( 2.27586207e-01, -3.13466778e-02)
( 2.31034483e-01, -3.13172556e-02)
( 2.34482759e-01, -3.12878529e-02)
( 2.37931034e-01, -3.12584698e-02)
( 2.41379310e-01, -3.12291063e-02)
( 2.44827586e-01, -3.11997623e-02)
( 2.48275862e-01, -3.11704379e-02)
( 2.51724138e-01, -3.11411330e-02)
( 2.55172414e-01, -3.11118477e-02)
( 2.58620690e-01, -3.10825819e-02)
( 2.62068966e-01, -3.10533357e-02)
( 2.65517241e-01, -3.10241091e-02)
( 2.68965517e-01, -3.09949020e-02)
( 2.72413793e-01, -3.09657144e-02)
( 2.75862069e-01, -3.09365464e-02)
( 2.79310345e-01, -3.09073979e-02)
( 2.82758621e-01, -3.08782690e-02)
( 2.86206897e-01, -3.08491596e-02)
( 2.89655172e-01, -3.08200698e-02)
( 2.93103448e-01, -3.07909995e-02)
( 2.96551724e-01, -3.07619487e-02)
( 3.00000000e-01, -3.07329175e-02)
( 3.03448276e-01, -3.07039058e-02)
( 3.06896552e-01, -3.06749136e-02)
( 3.10344828e-01, -3.06459410e-02)
( 3.13793103e-01, -3.06169879e-02)
( 3.17241379e-01, -3.05880543e-02)
( 3.20689655e-01, -3.05591402e-02)
( 3.24137931e-01, -3.05302457e-02)
( 3.27586207e-01, -3.05013707e-02)
( 3.31034483e-01, -3.04725152e-02)
( 3.34482759e-01, -3.04436792e-02)
( 3.37931034e-01, -3.04148628e-02)
( 3.41379310e-01, -3.03860658e-02)
( 3.44827586e-01, -3.03572884e-02)
( 3.48275862e-01, -3.03285305e-02)
( 3.51724138e-01, -3.02997921e-02)
( 3.55172414e-01, -3.02710733e-02)
( 3.58620690e-01, -3.02423739e-02)
( 3.62068966e-01, -3.02136940e-02)
( 3.65517241e-01, -3.01850337e-02)
( 3.68965517e-01, -3.01563928e-02)
( 3.72413793e-01, -3.01277714e-02)
( 3.75862069e-01, -3.00991696e-02)
( 3.79310345e-01, -3.00705872e-02)
( 3.82758621e-01, -3.00420244e-02)
( 3.86206897e-01, -3.00134810e-02)
( 3.89655172e-01, -2.99849571e-02)
( 3.93103448e-01, -2.99564528e-02)
( 3.96551724e-01, -2.99279679e-02)
( 4.00000000e-01, -2.98995025e-02)
( 4.03448276e-01, -2.98710566e-02)
( 4.06896552e-01, -2.98426301e-02)
( 4.10344828e-01, -2.98142232e-02)
( 4.13793103e-01, -2.97858357e-02)
( 4.17241379e-01, -2.97574678e-02)
( 4.20689655e-01, -2.97291193e-02)
( 4.24137931e-01, -2.97007903e-02)
( 4.27586207e-01, -2.96724807e-02)
( 4.31034483e-01, -2.96441907e-02)
( 4.34482759e-01, -2.96159201e-02)
( 4.37931034e-01, -2.95876689e-02)
( 4.41379310e-01, -2.95594373e-02)
( 4.44827586e-01, -2.95312251e-02)
( 4.48275862e-01, -2.95030324e-02)
( 4.51724138e-01, -2.94748591e-02)
( 4.55172414e-01, -2.94467053e-02)
( 4.58620690e-01, -2.94185710e-02)
( 4.62068966e-01, -2.93904561e-02)
( 4.65517241e-01, -2.93623607e-02)
( 4.68965517e-01, -2.93342847e-02)
( 4.72413793e-01, -2.93062282e-02)
( 4.75862069e-01, -2.92781912e-02)
( 4.79310345e-01, -2.92501736e-02)
( 4.82758621e-01, -2.92221754e-02)
( 4.86206897e-01, -2.91941967e-02)
( 4.89655172e-01, -2.91662375e-02)
( 4.93103448e-01, -2.91382977e-02)
( 4.96551724e-01, -2.91103773e-02)
( 5.00000000e-01, -2.90824764e-02)
( 5.03448276e-01, -2.90545949e-02)
( 5.06896552e-01, -2.90267328e-02)
( 5.10344828e-01, -2.89988902e-02)
( 5.13793103e-01, -2.89710670e-02)
( 5.17241379e-01, -2.89432633e-02)
( 5.20689655e-01, -2.89154789e-02)
( 5.24137931e-01, -2.88877140e-02)
( 5.27586207e-01, -2.88599686e-02)
( 5.31034483e-01, -2.88322425e-02)
( 5.34482759e-01, -2.88045359e-02)
( 5.37931034e-01, -2.87768487e-02)
( 5.41379310e-01, -2.87491809e-02)
( 5.44827586e-01, -2.87215326e-02)
( 5.48275862e-01, -2.86939036e-02)
( 5.51724138e-01, -2.86662941e-02)
( 5.55172414e-01, -2.86387040e-02)
( 5.58620690e-01, -2.86111333e-02)
( 5.62068966e-01, -2.85835820e-02)
( 5.65517241e-01, -2.85560501e-02)
( 5.68965517e-01, -2.85285376e-02)
( 5.72413793e-01, -2.85010446e-02)
( 5.75862069e-01, -2.84735709e-02)
( 5.79310345e-01, -2.84461166e-02)
( 5.82758621e-01, -2.84186817e-02)
( 5.86206897e-01, -2.83912663e-02)
( 5.89655172e-01, -2.83638702e-02)
( 5.93103448e-01, -2.83364935e-02)
( 5.96551724e-01, -2.83091362e-02)
( 6.00000000e-01, -2.82817983e-02)
( 6.03448276e-01, -2.82544798e-02)
( 6.06896552e-01, -2.82271806e-02)
( 6.10344828e-01, -2.81999009e-02)
( 6.13793103e-01, -2.81726405e-02)
( 6.17241379e-01, -2.81453995e-02)
( 6.20689655e-01, -2.81181779e-02)
( 6.24137931e-01, -2.80909757e-02)
( 6.27586207e-01, -2.80637928e-02)
( 6.31034483e-01, -2.80366293e-02)
( 6.34482759e-01, -2.80094852e-02)
( 6.37931034e-01, -2.79823605e-02)
( 6.41379310e-01, -2.79552551e-02)
( 6.44827586e-01, -2.79281691e-02)
( 6.48275862e-01, -2.79011024e-02)
( 6.51724138e-01, -2.78740552e-02)
( 6.55172414e-01, -2.78470272e-02)
( 6.58620690e-01, -2.78200187e-02)
( 6.62068966e-01, -2.77930295e-02)
( 6.65517241e-01, -2.77660596e-02)
( 6.68965517e-01, -2.77391091e-02)
( 6.72413793e-01, -2.77121780e-02)
( 6.75862069e-01, -2.76852662e-02)
( 6.79310345e-01, -2.76583737e-02)
( 6.82758621e-01, -2.76315006e-02)
( 6.86206897e-01, -2.76046468e-02)
( 6.89655172e-01, -2.75778124e-02)
( 6.93103448e-01, -2.75509973e-02)
( 6.96551724e-01, -2.75242016e-02)
( 7.00000000e-01, -2.74974252e-02)
( 7.03448276e-01, -2.74706681e-02)
( 7.06896552e-01, -2.74439303e-02)
( 7.10344828e-01, -2.74172119e-02)
( 7.13793103e-01, -2.73905128e-02)
( 7.17241379e-01, -2.73638331e-02)
( 7.20689655e-01, -2.73371726e-02)
( 7.24137931e-01, -2.73105315e-02)
( 7.27586207e-01, -2.72839097e-02)
( 7.31034483e-01, -2.72573072e-02)
( 7.34482759e-01, -2.72307241e-02)
( 7.37931034e-01, -2.72041602e-02)
( 7.41379310e-01, -2.71776157e-02)
( 7.44827586e-01, -2.71510905e-02)
( 7.48275862e-01, -2.71245846e-02)
( 7.51724138e-01, -2.70980980e-02)
( 7.55172414e-01, -2.70716307e-02)
( 7.58620690e-01, -2.70451827e-02)
( 7.62068966e-01, -2.70187540e-02)
( 7.65517241e-01, -2.69923446e-02)
( 7.68965517e-01, -2.69659545e-02)
( 7.72413793e-01, -2.69395836e-02)
( 7.75862069e-01, -2.69132321e-02)
( 7.79310345e-01, -2.68868999e-02)
( 7.82758621e-01, -2.68605870e-02)
( 7.86206897e-01, -2.68342933e-02)
( 7.89655172e-01, -2.68080190e-02)
( 7.93103448e-01, -2.67817639e-02)
( 7.96551724e-01, -2.67555281e-02)
( 8.00000000e-01, -2.67293116e-02)
( 8.03448276e-01, -2.67031143e-02)
( 8.06896552e-01, -2.66769363e-02)
( 8.10344828e-01, -2.66507776e-02)
( 8.13793103e-01, -2.66246382e-02)
( 8.17241379e-01, -2.65985181e-02)
( 8.20689655e-01, -2.65724172e-02)
( 8.24137931e-01, -2.65463355e-02)
( 8.27586207e-01, -2.65202732e-02)
( 8.31034483e-01, -2.64942301e-02)
( 8.34482759e-01, -2.64682062e-02)
( 8.37931034e-01, -2.64422016e-02)
( 8.41379310e-01, -2.64162163e-02)
( 8.44827586e-01, -2.63902502e-02)
( 8.48275862e-01, -2.63643034e-02)
( 8.51724138e-01, -2.63383758e-02)
( 8.55172414e-01, -2.63124675e-02)
( 8.58620690e-01, -2.62865784e-02)
( 8.62068966e-01, -2.62607085e-02)
( 8.65517241e-01, -2.62348579e-02)
( 8.68965517e-01, -2.62090266e-02)
( 8.72413793e-01, -2.61832144e-02)
( 8.75862069e-01, -2.61574215e-02)
( 8.79310345e-01, -2.61316478e-02)
( 8.82758621e-01, -2.61058934e-02)
( 8.86206897e-01, -2.60801582e-02)
( 8.89655172e-01, -2.60544422e-02)
( 8.93103448e-01, -2.60287454e-02)
( 8.96551724e-01, -2.60030679e-02)
( 9.00000000e-01, -2.59774096e-02)
( 9.03448276e-01, -2.59517705e-02)
( 9.06896552e-01, -2.59261506e-02)
( 9.10344828e-01, -2.59005499e-02)
( 9.13793103e-01, -2.58749684e-02)
( 9.17241379e-01, -2.58494061e-02)
( 9.20689655e-01, -2.58238631e-02)
( 9.24137931e-01, -2.57983392e-02)
( 9.27586207e-01, -2.57728346e-02)
( 9.31034483e-01, -2.57473491e-02)
( 9.34482759e-01, -2.57218829e-02)
( 9.37931034e-01, -2.56964358e-02)
( 9.41379310e-01, -2.56710079e-02)
( 9.44827586e-01, -2.56455993e-02)
( 9.48275862e-01, -2.56202098e-02)
( 9.51724138e-01, -2.55948395e-02)
( 9.55172414e-01, -2.55694884e-02)
( 9.58620690e-01, -2.55441564e-02)
( 9.62068966e-01, -2.55188437e-02)
( 9.65517241e-01, -2.54935501e-02)
( 9.68965517e-01, -2.54682757e-02)
( 9.72413793e-01, -2.54430205e-02)
( 9.75862069e-01, -2.54177844e-02)
( 9.79310345e-01, -2.53925675e-02)
( 9.82758621e-01, -2.53673698e-02)
( 9.86206897e-01, -2.53421912e-02)
( 9.89655172e-01, -2.53170318e-02)
( 9.93103448e-01, -2.52918916e-02)
( 9.96551724e-01, -2.52667705e-02)
( 1.00000000e+00, -2.52416686e-02)
( 1.00344828e+00, -2.52165859e-02)
( 1.00689655e+00, -2.51915222e-02)
( 1.01034483e+00, -2.51664778e-02)
( 1.01379310e+00, -2.51414524e-02)
( 1.01724138e+00, -2.51164463e-02)
( 1.02068966e+00, -2.50914592e-02)
( 1.02413793e+00, -2.50664913e-02)
( 1.02758621e+00, -2.50415426e-02)
( 1.03103448e+00, -2.50166130e-02)
( 1.03448276e+00, -2.49917025e-02)
( 1.03793103e+00, -2.49668111e-02)
( 1.04137931e+00, -2.49419389e-02)
( 1.04482759e+00, -2.49170858e-02)
( 1.04827586e+00, -2.48922518e-02)
( 1.05172414e+00, -2.48674369e-02)
( 1.05517241e+00, -2.48426412e-02)
( 1.05862069e+00, -2.48178646e-02)
( 1.06206897e+00, -2.47931071e-02)
( 1.06551724e+00, -2.47683687e-02)
( 1.06896552e+00, -2.47436494e-02)
( 1.07241379e+00, -2.47189492e-02)
( 1.07586207e+00, -2.46942681e-02)
( 1.07931034e+00, -2.46696062e-02)
( 1.08275862e+00, -2.46449633e-02)
( 1.08620690e+00, -2.46203395e-02)
( 1.08965517e+00, -2.45957349e-02)
( 1.09310345e+00, -2.45711493e-02)
( 1.09655172e+00, -2.45465828e-02)
( 1.10000000e+00, -2.45220354e-02)
( 1.10344828e+00, -2.44975071e-02)
( 1.10689655e+00, -2.44729978e-02)
( 1.11034483e+00, -2.44485077e-02)
( 1.11379310e+00, -2.44240366e-02)
( 1.11724138e+00, -2.43995846e-02)
( 1.12068966e+00, -2.43751517e-02)
( 1.12413793e+00, -2.43507379e-02)
( 1.12758621e+00, -2.43263431e-02)
( 1.13103448e+00, -2.43019674e-02)
( 1.13448276e+00, -2.42776107e-02)
( 1.13793103e+00, -2.42532732e-02)
( 1.14137931e+00, -2.42289546e-02)
( 1.14482759e+00, -2.42046552e-02)
( 1.14827586e+00, -2.41803748e-02)
( 1.15172414e+00, -2.41561134e-02)
( 1.15517241e+00, -2.41318711e-02)
( 1.15862069e+00, -2.41076478e-02)
( 1.16206897e+00, -2.40834436e-02)
( 1.16551724e+00, -2.40592585e-02)
( 1.16896552e+00, -2.40350923e-02)
( 1.17241379e+00, -2.40109452e-02)
( 1.17586207e+00, -2.39868172e-02)
( 1.17931034e+00, -2.39627082e-02)
( 1.18275862e+00, -2.39386182e-02)
( 1.18620690e+00, -2.39145472e-02)
( 1.18965517e+00, -2.38904953e-02)
( 1.19310345e+00, -2.38664623e-02)
( 1.19655172e+00, -2.38424485e-02)
( 1.20000000e+00, -2.38184536e-02)
( 1.20344828e+00, -2.37944777e-02)
( 1.20689655e+00, -2.37705209e-02)
( 1.21034483e+00, -2.37465830e-02)
( 1.21379310e+00, -2.37226642e-02)
( 1.21724138e+00, -2.36987644e-02)
( 1.22068966e+00, -2.36748836e-02)
( 1.22413793e+00, -2.36510218e-02)
( 1.22758621e+00, -2.36271789e-02)
( 1.23103448e+00, -2.36033551e-02)
( 1.23448276e+00, -2.35795503e-02)
( 1.23793103e+00, -2.35557644e-02)
( 1.24137931e+00, -2.35319976e-02)
( 1.24482759e+00, -2.35082497e-02)
( 1.24827586e+00, -2.34845208e-02)
( 1.25172414e+00, -2.34608109e-02)
( 1.25517241e+00, -2.34371200e-02)
( 1.25862069e+00, -2.34134481e-02)
( 1.26206897e+00, -2.33897951e-02)
( 1.26551724e+00, -2.33661611e-02)
( 1.26896552e+00, -2.33425460e-02)
( 1.27241379e+00, -2.33189500e-02)
( 1.27586207e+00, -2.32953728e-02)
( 1.27931034e+00, -2.32718147e-02)
( 1.28275862e+00, -2.32482755e-02)
( 1.28620690e+00, -2.32247552e-02)
( 1.28965517e+00, -2.32012540e-02)
( 1.29310345e+00, -2.31777716e-02)
( 1.29655172e+00, -2.31543082e-02)
( 1.30000000e+00, -2.31308638e-02)
( 1.30344828e+00, -2.31074383e-02)
( 1.30689655e+00, -2.30840317e-02)
( 1.31034483e+00, -2.30606441e-02)
( 1.31379310e+00, -2.30372753e-02)
( 1.31724138e+00, -2.30139256e-02)
( 1.32068966e+00, -2.29905947e-02)
( 1.32413793e+00, -2.29672828e-02)
( 1.32758621e+00, -2.29439898e-02)
( 1.33103448e+00, -2.29207157e-02)
( 1.33448276e+00, -2.28974606e-02)
( 1.33793103e+00, -2.28742243e-02)
( 1.34137931e+00, -2.28510070e-02)
( 1.34482759e+00, -2.28278086e-02)
( 1.34827586e+00, -2.28046291e-02)
( 1.35172414e+00, -2.27814685e-02)
( 1.35517241e+00, -2.27583267e-02)
( 1.35862069e+00, -2.27352039e-02)
( 1.36206897e+00, -2.27121000e-02)
( 1.36551724e+00, -2.26890150e-02)
( 1.36896552e+00, -2.26659489e-02)
( 1.37241379e+00, -2.26429016e-02)
( 1.37586207e+00, -2.26198732e-02)
( 1.37931034e+00, -2.25968638e-02)
( 1.38275862e+00, -2.25738732e-02)
( 1.38620690e+00, -2.25509014e-02)
( 1.38965517e+00, -2.25279486e-02)
( 1.39310345e+00, -2.25050146e-02)
( 1.39655172e+00, -2.24820995e-02)
( 1.40000000e+00, -2.24592032e-02)
( 1.40344828e+00, -2.24363259e-02)
( 1.40689655e+00, -2.24134673e-02)
( 1.41034483e+00, -2.23906277e-02)
( 1.41379310e+00, -2.23678068e-02)
( 1.41724138e+00, -2.23450049e-02)
( 1.42068966e+00, -2.23222218e-02)
( 1.42413793e+00, -2.22994575e-02)
( 1.42758621e+00, -2.22767121e-02)
( 1.43103448e+00, -2.22539855e-02)
( 1.43448276e+00, -2.22312777e-02)
( 1.43793103e+00, -2.22085888e-02)
( 1.44137931e+00, -2.21859187e-02)
( 1.44482759e+00, -2.21632675e-02)
( 1.44827586e+00, -2.21406351e-02)
( 1.45172414e+00, -2.21180215e-02)
( 1.45517241e+00, -2.20954267e-02)
( 1.45862069e+00, -2.20728507e-02)
( 1.46206897e+00, -2.20502935e-02)
( 1.46551724e+00, -2.20277552e-02)
( 1.46896552e+00, -2.20052357e-02)
( 1.47241379e+00, -2.19827349e-02)
( 1.47586207e+00, -2.19602530e-02)
( 1.47931034e+00, -2.19377899e-02)
( 1.48275862e+00, -2.19153456e-02)
( 1.48620690e+00, -2.18929200e-02)
( 1.48965517e+00, -2.18705133e-02)
( 1.49310345e+00, -2.18481253e-02)
( 1.49655172e+00, -2.18257562e-02)
( 1.50000000e+00, -2.18034058e-02)
( 1.50344828e+00, -2.17810742e-02)
( 1.50689655e+00, -2.17587613e-02)
( 1.51034483e+00, -2.17364673e-02)
( 1.51379310e+00, -2.17141920e-02)
( 1.51724138e+00, -2.16919355e-02)
( 1.52068966e+00, -2.16696977e-02)
( 1.52413793e+00, -2.16474787e-02)
( 1.52758621e+00, -2.16252785e-02)
( 1.53103448e+00, -2.16030970e-02)
( 1.53448276e+00, -2.15809343e-02)
( 1.53793103e+00, -2.15587903e-02)
( 1.54137931e+00, -2.15366651e-02)
( 1.54482759e+00, -2.15145586e-02)
( 1.54827586e+00, -2.14924708e-02)
( 1.55172414e+00, -2.14704018e-02)
( 1.55517241e+00, -2.14483515e-02)
( 1.55862069e+00, -2.14263200e-02)
( 1.56206897e+00, -2.14043072e-02)
( 1.56551724e+00, -2.13823131e-02)
( 1.56896552e+00, -2.13603377e-02)
( 1.57241379e+00, -2.13383811e-02)
( 1.57586207e+00, -2.13164432e-02)
( 1.57931034e+00, -2.12945239e-02)
( 1.58275862e+00, -2.12726234e-02)
( 1.58620690e+00, -2.12507416e-02)
( 1.58965517e+00, -2.12288785e-02)
( 1.59310345e+00, -2.12070341e-02)
( 1.59655172e+00, -2.11852084e-02)
( 1.60000000e+00, -2.11634014e-02)
( 1.60344828e+00, -2.11416131e-02)
( 1.60689655e+00, -2.11198435e-02)
( 1.61034483e+00, -2.10980926e-02)
( 1.61379310e+00, -2.10763603e-02)
( 1.61724138e+00, -2.10546467e-02)
( 1.62068966e+00, -2.10329518e-02)
( 1.62413793e+00, -2.10112756e-02)
( 1.62758621e+00, -2.09896180e-02)
( 1.63103448e+00, -2.09679792e-02)
( 1.63448276e+00, -2.09463589e-02)
( 1.63793103e+00, -2.09247574e-02)
( 1.64137931e+00, -2.09031744e-02)
( 1.64482759e+00, -2.08816102e-02)
( 1.64827586e+00, -2.08600646e-02)
( 1.65172414e+00, -2.08385376e-02)
( 1.65517241e+00, -2.08170293e-02)
( 1.65862069e+00, -2.07955396e-02)
( 1.66206897e+00, -2.07740686e-02)
( 1.66551724e+00, -2.07526162e-02)
( 1.66896552e+00, -2.07311824e-02)
( 1.67241379e+00, -2.07097673e-02)
( 1.67586207e+00, -2.06883708e-02)
( 1.67931034e+00, -2.06669929e-02)
( 1.68275862e+00, -2.06456336e-02)
( 1.68620690e+00, -2.06242929e-02)
( 1.68965517e+00, -2.06029709e-02)
( 1.69310345e+00, -2.05816675e-02)
( 1.69655172e+00, -2.05603826e-02)
( 1.70000000e+00, -2.05391164e-02)
( 1.70344828e+00, -2.05178688e-02)
( 1.70689655e+00, -2.04966397e-02)
( 1.71034483e+00, -2.04754293e-02)
( 1.71379310e+00, -2.04542374e-02)
( 1.71724138e+00, -2.04330641e-02)
( 1.72068966e+00, -2.04119095e-02)
( 1.72413793e+00, -2.03907734e-02)
( 1.72758621e+00, -2.03696558e-02)
( 1.73103448e+00, -2.03485569e-02)
( 1.73448276e+00, -2.03274765e-02)
( 1.73793103e+00, -2.03064146e-02)
( 1.74137931e+00, -2.02853714e-02)
( 1.74482759e+00, -2.02643467e-02)
( 1.74827586e+00, -2.02433405e-02)
( 1.75172414e+00, -2.02223529e-02)
( 1.75517241e+00, -2.02013839e-02)
( 1.75862069e+00, -2.01804334e-02)
( 1.76206897e+00, -2.01595014e-02)
( 1.76551724e+00, -2.01385880e-02)
( 1.76896552e+00, -2.01176931e-02)
( 1.77241379e+00, -2.00968167e-02)
( 1.77586207e+00, -2.00759589e-02)
( 1.77931034e+00, -2.00551196e-02)
( 1.78275862e+00, -2.00342988e-02)
( 1.78620690e+00, -2.00134966e-02)
( 1.78965517e+00, -1.99927128e-02)
( 1.79310345e+00, -1.99719476e-02)
( 1.79655172e+00, -1.99512009e-02)
( 1.80000000e+00, -1.99304727e-02)
( 1.80344828e+00, -1.99097629e-02)
( 1.80689655e+00, -1.98890717e-02)
( 1.81034483e+00, -1.98683990e-02)
( 1.81379310e+00, -1.98477447e-02)
( 1.81724138e+00, -1.98271090e-02)
( 1.82068966e+00, -1.98064917e-02)
( 1.82413793e+00, -1.97858929e-02)
( 1.82758621e+00, -1.97653126e-02)
( 1.83103448e+00, -1.97447508e-02)
( 1.83448276e+00, -1.97242074e-02)
( 1.83793103e+00, -1.97036825e-02)
( 1.84137931e+00, -1.96831761e-02)
( 1.84482759e+00, -1.96626881e-02)
( 1.84827586e+00, -1.96422185e-02)
( 1.85172414e+00, -1.96217675e-02)
( 1.85517241e+00, -1.96013348e-02)
( 1.85862069e+00, -1.95809207e-02)
( 1.86206897e+00, -1.95605249e-02)
( 1.86551724e+00, -1.95401476e-02)
( 1.86896552e+00, -1.95197887e-02)
( 1.87241379e+00, -1.94994483e-02)
( 1.87586207e+00, -1.94791263e-02)
( 1.87931034e+00, -1.94588227e-02)
( 1.88275862e+00, -1.94385375e-02)
( 1.88620690e+00, -1.94182708e-02)
( 1.88965517e+00, -1.93980224e-02)
( 1.89310345e+00, -1.93777925e-02)
( 1.89655172e+00, -1.93575810e-02)
( 1.90000000e+00, -1.93373878e-02)
( 1.90344828e+00, -1.93172131e-02)
( 1.90689655e+00, -1.92970568e-02)
( 1.91034483e+00, -1.92769188e-02)
( 1.91379310e+00, -1.92567992e-02)
( 1.91724138e+00, -1.92366981e-02)
( 1.92068966e+00, -1.92166153e-02)
( 1.92413793e+00, -1.91965508e-02)
( 1.92758621e+00, -1.91765048e-02)
( 1.93103448e+00, -1.91564771e-02)
( 1.93448276e+00, -1.91364678e-02)
( 1.93793103e+00, -1.91164768e-02)
( 1.94137931e+00, -1.90965042e-02)
( 1.94482759e+00, -1.90765500e-02)
( 1.94827586e+00, -1.90566141e-02)
( 1.95172414e+00, -1.90366965e-02)
( 1.95517241e+00, -1.90167973e-02)
( 1.95862069e+00, -1.89969164e-02)
( 1.96206897e+00, -1.89770539e-02)
( 1.96551724e+00, -1.89572097e-02)
( 1.96896552e+00, -1.89373838e-02)
( 1.97241379e+00, -1.89175762e-02)
( 1.97586207e+00, -1.88977870e-02)
( 1.97931034e+00, -1.88780161e-02)
( 1.98275862e+00, -1.88582634e-02)
( 1.98620690e+00, -1.88385291e-02)
( 1.98965517e+00, -1.88188131e-02)
( 1.99310345e+00, -1.87991154e-02)
( 1.99655172e+00, -1.87794360e-02)
( 2.00000000e+00, -1.87597749e-02)
( 2.00344828e+00, -1.87401321e-02)
( 2.00689655e+00, -1.87205075e-02)
( 2.01034483e+00, -1.87009013e-02)
( 2.01379310e+00, -1.86813133e-02)
( 2.01724138e+00, -1.86617435e-02)
( 2.02068966e+00, -1.86421921e-02)
( 2.02413793e+00, -1.86226589e-02)
( 2.02758621e+00, -1.86031440e-02)
( 2.03103448e+00, -1.85836473e-02)
( 2.03448276e+00, -1.85641689e-02)
( 2.03793103e+00, -1.85447088e-02)
( 2.04137931e+00, -1.85252668e-02)
( 2.04482759e+00, -1.85058432e-02)
( 2.04827586e+00, -1.84864377e-02)
( 2.05172414e+00, -1.84670505e-02)
( 2.05517241e+00, -1.84476816e-02)
( 2.05862069e+00, -1.84283308e-02)
( 2.06206897e+00, -1.84089983e-02)
( 2.06551724e+00, -1.83896840e-02)
( 2.06896552e+00, -1.83703879e-02)
( 2.07241379e+00, -1.83511100e-02)
( 2.07586207e+00, -1.83318503e-02)
( 2.07931034e+00, -1.83126088e-02)
( 2.08275862e+00, -1.82933855e-02)
( 2.08620690e+00, -1.82741804e-02)
( 2.08965517e+00, -1.82549935e-02)
( 2.09310345e+00, -1.82358248e-02)
( 2.09655172e+00, -1.82166743e-02)
( 2.10000000e+00, -1.81975419e-02)
( 2.10344828e+00, -1.81784277e-02)
( 2.10689655e+00, -1.81593317e-02)
( 2.11034483e+00, -1.81402538e-02)
( 2.11379310e+00, -1.81211942e-02)
( 2.11724138e+00, -1.81021526e-02)
( 2.12068966e+00, -1.80831292e-02)
( 2.12413793e+00, -1.80641240e-02)
( 2.12758621e+00, -1.80451369e-02)
( 2.13103448e+00, -1.80261679e-02)
( 2.13448276e+00, -1.80072171e-02)
( 2.13793103e+00, -1.79882844e-02)
( 2.14137931e+00, -1.79693699e-02)
( 2.14482759e+00, -1.79504734e-02)
( 2.14827586e+00, -1.79315951e-02)
( 2.15172414e+00, -1.79127349e-02)
( 2.15517241e+00, -1.78938928e-02)
( 2.15862069e+00, -1.78750688e-02)
( 2.16206897e+00, -1.78562629e-02)
( 2.16551724e+00, -1.78374752e-02)
( 2.16896552e+00, -1.78187055e-02)
( 2.17241379e+00, -1.77999539e-02)
( 2.17586207e+00, -1.77812203e-02)
( 2.17931034e+00, -1.77625049e-02)
( 2.18275862e+00, -1.77438075e-02)
( 2.18620690e+00, -1.77251283e-02)
( 2.18965517e+00, -1.77064670e-02)
( 2.19310345e+00, -1.76878239e-02)
( 2.19655172e+00, -1.76691988e-02)
( 2.20000000e+00, -1.76505917e-02)
( 2.20344828e+00, -1.76320027e-02)
( 2.20689655e+00, -1.76134318e-02)
( 2.21034483e+00, -1.75948789e-02)
( 2.21379310e+00, -1.75763440e-02)
( 2.21724138e+00, -1.75578272e-02)
( 2.22068966e+00, -1.75393284e-02)
( 2.22413793e+00, -1.75208476e-02)
( 2.22758621e+00, -1.75023848e-02)
( 2.23103448e+00, -1.74839401e-02)
( 2.23448276e+00, -1.74655134e-02)
( 2.23793103e+00, -1.74471046e-02)
( 2.24137931e+00, -1.74287139e-02)
( 2.24482759e+00, -1.74103412e-02)
( 2.24827586e+00, -1.73919865e-02)
( 2.25172414e+00, -1.73736497e-02)
( 2.25517241e+00, -1.73553310e-02)
( 2.25862069e+00, -1.73370302e-02)
( 2.26206897e+00, -1.73187474e-02)
( 2.26551724e+00, -1.73004826e-02)
( 2.26896552e+00, -1.72822357e-02)
( 2.27241379e+00, -1.72640068e-02)
( 2.27586207e+00, -1.72457959e-02)
( 2.27931034e+00, -1.72276029e-02)
( 2.28275862e+00, -1.72094279e-02)
( 2.28620690e+00, -1.71912708e-02)
( 2.28965517e+00, -1.71731316e-02)
( 2.29310345e+00, -1.71550104e-02)
( 2.29655172e+00, -1.71369071e-02)
( 2.30000000e+00, -1.71188217e-02)
( 2.30344828e+00, -1.71007543e-02)
( 2.30689655e+00, -1.70827048e-02)
( 2.31034483e+00, -1.70646732e-02)
( 2.31379310e+00, -1.70466595e-02)
( 2.31724138e+00, -1.70286637e-02)
( 2.32068966e+00, -1.70106858e-02)
( 2.32413793e+00, -1.69927258e-02)
( 2.32758621e+00, -1.69747837e-02)
( 2.33103448e+00, -1.69568594e-02)
( 2.33448276e+00, -1.69389531e-02)
( 2.33793103e+00, -1.69210646e-02)
( 2.34137931e+00, -1.69031940e-02)
( 2.34482759e+00, -1.68853413e-02)
( 2.34827586e+00, -1.68675064e-02)
( 2.35172414e+00, -1.68496894e-02)
( 2.35517241e+00, -1.68318902e-02)
( 2.35862069e+00, -1.68141089e-02)
( 2.36206897e+00, -1.67963454e-02)
( 2.36551724e+00, -1.67785998e-02)
( 2.36896552e+00, -1.67608720e-02)
( 2.37241379e+00, -1.67431620e-02)
( 2.37586207e+00, -1.67254699e-02)
( 2.37931034e+00, -1.67077955e-02)
( 2.38275862e+00, -1.66901390e-02)
( 2.38620690e+00, -1.66725003e-02)
( 2.38965517e+00, -1.66548794e-02)
( 2.39310345e+00, -1.66372763e-02)
( 2.39655172e+00, -1.66196910e-02)
( 2.40000000e+00, -1.66021235e-02)
( 2.40344828e+00, -1.65845738e-02)
( 2.40689655e+00, -1.65670418e-02)
( 2.41034483e+00, -1.65495277e-02)
( 2.41379310e+00, -1.65320313e-02)
( 2.41724138e+00, -1.65145526e-02)
( 2.42068966e+00, -1.64970917e-02)
( 2.42413793e+00, -1.64796486e-02)
( 2.42758621e+00, -1.64622233e-02)
( 2.43103448e+00, -1.64448156e-02)
( 2.43448276e+00, -1.64274258e-02)
( 2.43793103e+00, -1.64100536e-02)
( 2.44137931e+00, -1.63926992e-02)
( 2.44482759e+00, -1.63753625e-02)
( 2.44827586e+00, -1.63580436e-02)
( 2.45172414e+00, -1.63407423e-02)
( 2.45517241e+00, -1.63234588e-02)
( 2.45862069e+00, -1.63061930e-02)
( 2.46206897e+00, -1.62889449e-02)
( 2.46551724e+00, -1.62717144e-02)
( 2.46896552e+00, -1.62545017e-02)
( 2.47241379e+00, -1.62373067e-02)
( 2.47586207e+00, -1.62201293e-02)
( 2.47931034e+00, -1.62029696e-02)
( 2.48275862e+00, -1.61858276e-02)
( 2.48620690e+00, -1.61687033e-02)
( 2.48965517e+00, -1.61515966e-02)
( 2.49310345e+00, -1.61345076e-02)
( 2.49655172e+00, -1.61174362e-02)
( 2.50000000e+00, -1.61003825e-02)
( 2.50344828e+00, -1.60833464e-02)
( 2.50689655e+00, -1.60663279e-02)
( 2.51034483e+00, -1.60493271e-02)
( 2.51379310e+00, -1.60323439e-02)
( 2.51724138e+00, -1.60153784e-02)
( 2.52068966e+00, -1.59984304e-02)
( 2.52413793e+00, -1.59815001e-02)
( 2.52758621e+00, -1.59645873e-02)
( 2.53103448e+00, -1.59476922e-02)
( 2.53448276e+00, -1.59308146e-02)
( 2.53793103e+00, -1.59139547e-02)
( 2.54137931e+00, -1.58971123e-02)
( 2.54482759e+00, -1.58802875e-02)
( 2.54827586e+00, -1.58634803e-02)
( 2.55172414e+00, -1.58466907e-02)
( 2.55517241e+00, -1.58299186e-02)
( 2.55862069e+00, -1.58131641e-02)
( 2.56206897e+00, -1.57964271e-02)
( 2.56551724e+00, -1.57797077e-02)
( 2.56896552e+00, -1.57630059e-02)
( 2.57241379e+00, -1.57463215e-02)
( 2.57586207e+00, -1.57296547e-02)
( 2.57931034e+00, -1.57130054e-02)
( 2.58275862e+00, -1.56963737e-02)
( 2.58620690e+00, -1.56797595e-02)
( 2.58965517e+00, -1.56631627e-02)
( 2.59310345e+00, -1.56465835e-02)
( 2.59655172e+00, -1.56300218e-02)
( 2.60000000e+00, -1.56134776e-02)
( 2.60344828e+00, -1.55969508e-02)
( 2.60689655e+00, -1.55804416e-02)
( 2.61034483e+00, -1.55639498e-02)
( 2.61379310e+00, -1.55474755e-02)
( 2.61724138e+00, -1.55310187e-02)
( 2.62068966e+00, -1.55145793e-02)
( 2.62413793e+00, -1.54981574e-02)
( 2.62758621e+00, -1.54817530e-02)
( 2.63103448e+00, -1.54653660e-02)
( 2.63448276e+00, -1.54489964e-02)
( 2.63793103e+00, -1.54326443e-02)
( 2.64137931e+00, -1.54163096e-02)
( 2.64482759e+00, -1.53999923e-02)
( 2.64827586e+00, -1.53836924e-02)
( 2.65172414e+00, -1.53674100e-02)
( 2.65517241e+00, -1.53511449e-02)
( 2.65862069e+00, -1.53348973e-02)
( 2.66206897e+00, -1.53186671e-02)
( 2.66551724e+00, -1.53024542e-02)
( 2.66896552e+00, -1.52862588e-02)
( 2.67241379e+00, -1.52700807e-02)
( 2.67586207e+00, -1.52539200e-02)
( 2.67931034e+00, -1.52377766e-02)
( 2.68275862e+00, -1.52216507e-02)
( 2.68620690e+00, -1.52055420e-02)
( 2.68965517e+00, -1.51894508e-02)
( 2.69310345e+00, -1.51733768e-02)
( 2.69655172e+00, -1.51573203e-02)
( 2.70000000e+00, -1.51412810e-02)
( 2.70344828e+00, -1.51252591e-02)
( 2.70689655e+00, -1.51092545e-02)
( 2.71034483e+00, -1.50932672e-02)
( 2.71379310e+00, -1.50772973e-02)
( 2.71724138e+00, -1.50613446e-02)
( 2.72068966e+00, -1.50454093e-02)
( 2.72413793e+00, -1.50294912e-02)
( 2.72758621e+00, -1.50135904e-02)
( 2.73103448e+00, -1.49977070e-02)
( 2.73448276e+00, -1.49818408e-02)
( 2.73793103e+00, -1.49659918e-02)
( 2.74137931e+00, -1.49501601e-02)
( 2.74482759e+00, -1.49343457e-02)
( 2.74827586e+00, -1.49185486e-02)
( 2.75172414e+00, -1.49027687e-02)
( 2.75517241e+00, -1.48870060e-02)
( 2.75862069e+00, -1.48712606e-02)
( 2.76206897e+00, -1.48555324e-02)
( 2.76551724e+00, -1.48398214e-02)
( 2.76896552e+00, -1.48241277e-02)
( 2.77241379e+00, -1.48084511e-02)
( 2.77586207e+00, -1.47927918e-02)
( 2.77931034e+00, -1.47771497e-02)
( 2.78275862e+00, -1.47615247e-02)
( 2.78620690e+00, -1.47459170e-02)
( 2.78965517e+00, -1.47303264e-02)
( 2.79310345e+00, -1.47147530e-02)
( 2.79655172e+00, -1.46991968e-02)
( 2.80000000e+00, -1.46836578e-02)
( 2.80344828e+00, -1.46681359e-02)
( 2.80689655e+00, -1.46526312e-02)
( 2.81034483e+00, -1.46371436e-02)
( 2.81379310e+00, -1.46216731e-02)
( 2.81724138e+00, -1.46062198e-02)
( 2.82068966e+00, -1.45907837e-02)
( 2.82413793e+00, -1.45753646e-02)
( 2.82758621e+00, -1.45599627e-02)
( 2.83103448e+00, -1.45445778e-02)
( 2.83448276e+00, -1.45292101e-02)
( 2.83793103e+00, -1.45138595e-02)
( 2.84137931e+00, -1.44985260e-02)
( 2.84482759e+00, -1.44832095e-02)
( 2.84827586e+00, -1.44679102e-02)
( 2.85172414e+00, -1.44526279e-02)
( 2.85517241e+00, -1.44373627e-02)
( 2.85862069e+00, -1.44221145e-02)
( 2.86206897e+00, -1.44068834e-02)
( 2.86551724e+00, -1.43916694e-02)
( 2.86896552e+00, -1.43764724e-02)
( 2.87241379e+00, -1.43612924e-02)
( 2.87586207e+00, -1.43461295e-02)
( 2.87931034e+00, -1.43309836e-02)
( 2.88275862e+00, -1.43158547e-02)
( 2.88620690e+00, -1.43007428e-02)
( 2.88965517e+00, -1.42856479e-02)
( 2.89310345e+00, -1.42705700e-02)
( 2.89655172e+00, -1.42555092e-02)
( 2.90000000e+00, -1.42404653e-02)
( 2.90344828e+00, -1.42254384e-02)
( 2.90689655e+00, -1.42104284e-02)
( 2.91034483e+00, -1.41954354e-02)
( 2.91379310e+00, -1.41804594e-02)
( 2.91724138e+00, -1.41655004e-02)
( 2.92068966e+00, -1.41505583e-02)
( 2.92413793e+00, -1.41356331e-02)
( 2.92758621e+00, -1.41207249e-02)
( 2.93103448e+00, -1.41058336e-02)
( 2.93448276e+00, -1.40909592e-02)
( 2.93793103e+00, -1.40761018e-02)
( 2.94137931e+00, -1.40612612e-02)
( 2.94482759e+00, -1.40464376e-02)
( 2.94827586e+00, -1.40316309e-02)
( 2.95172414e+00, -1.40168410e-02)
( 2.95517241e+00, -1.40020680e-02)
( 2.95862069e+00, -1.39873120e-02)
( 2.96206897e+00, -1.39725727e-02)
( 2.96551724e+00, -1.39578504e-02)
( 2.96896552e+00, -1.39431449e-02)
( 2.97241379e+00, -1.39284563e-02)
( 2.97586207e+00, -1.39137845e-02)
( 2.97931034e+00, -1.38991295e-02)
( 2.98275862e+00, -1.38844914e-02)
( 2.98620690e+00, -1.38698701e-02)
( 2.98965517e+00, -1.38552656e-02)
( 2.99310345e+00, -1.38406779e-02)
( 2.99655172e+00, -1.38261071e-02)
( 3.00000000e+00, -1.38115530e-02)
( 3.00344828e+00, -1.37970157e-02)
( 3.00689655e+00, -1.37824952e-02)
( 3.01034483e+00, -1.37679915e-02)
( 3.01379310e+00, -1.37535046e-02)
( 3.01724138e+00, -1.37390344e-02)
( 3.02068966e+00, -1.37245810e-02)
( 3.02413793e+00, -1.37101443e-02)
( 3.02758621e+00, -1.36957244e-02)
( 3.03103448e+00, -1.36813212e-02)
( 3.03448276e+00, -1.36669348e-02)
( 3.03793103e+00, -1.36525651e-02)
( 3.04137931e+00, -1.36382121e-02)
( 3.04482759e+00, -1.36238758e-02)
( 3.04827586e+00, -1.36095562e-02)
( 3.05172414e+00, -1.35952533e-02)
( 3.05517241e+00, -1.35809671e-02)
( 3.05862069e+00, -1.35666976e-02)
( 3.06206897e+00, -1.35524447e-02)
( 3.06551724e+00, -1.35382085e-02)
( 3.06896552e+00, -1.35239890e-02)
( 3.07241379e+00, -1.35097862e-02)
( 3.07586207e+00, -1.34956000e-02)
( 3.07931034e+00, -1.34814304e-02)
( 3.08275862e+00, -1.34672775e-02)
( 3.08620690e+00, -1.34531412e-02)
( 3.08965517e+00, -1.34390215e-02)
( 3.09310345e+00, -1.34249184e-02)
( 3.09655172e+00, -1.34108320e-02)
( 3.10000000e+00, -1.33967621e-02)
( 3.10344828e+00, -1.33827089e-02)
( 3.10689655e+00, -1.33686722e-02)
( 3.11034483e+00, -1.33546521e-02)
( 3.11379310e+00, -1.33406485e-02)
( 3.11724138e+00, -1.33266616e-02)
( 3.12068966e+00, -1.33126912e-02)
( 3.12413793e+00, -1.32987373e-02)
( 3.12758621e+00, -1.32848000e-02)
( 3.13103448e+00, -1.32708792e-02)
( 3.13448276e+00, -1.32569750e-02)
( 3.13793103e+00, -1.32430873e-02)
( 3.14137931e+00, -1.32292160e-02)
( 3.14482759e+00, -1.32153613e-02)
( 3.14827586e+00, -1.32015231e-02)
( 3.15172414e+00, -1.31877014e-02)
( 3.15517241e+00, -1.31738962e-02)
( 3.15862069e+00, -1.31601075e-02)
( 3.16206897e+00, -1.31463352e-02)
( 3.16551724e+00, -1.31325794e-02)
( 3.16896552e+00, -1.31188400e-02)
( 3.17241379e+00, -1.31051171e-02)
( 3.17586207e+00, -1.30914106e-02)
( 3.17931034e+00, -1.30777206e-02)
( 3.18275862e+00, -1.30640470e-02)
( 3.18620690e+00, -1.30503898e-02)
( 3.18965517e+00, -1.30367491e-02)
( 3.19310345e+00, -1.30231247e-02)
( 3.19655172e+00, -1.30095167e-02)
( 3.20000000e+00, -1.29959251e-02)
( 3.20344828e+00, -1.29823499e-02)
( 3.20689655e+00, -1.29687911e-02)
( 3.21034483e+00, -1.29552487e-02)
( 3.21379310e+00, -1.29417226e-02)
( 3.21724138e+00, -1.29282129e-02)
( 3.22068966e+00, -1.29147195e-02)
( 3.22413793e+00, -1.29012424e-02)
( 3.22758621e+00, -1.28877817e-02)
( 3.23103448e+00, -1.28743373e-02)
( 3.23448276e+00, -1.28609092e-02)
( 3.23793103e+00, -1.28474974e-02)
( 3.24137931e+00, -1.28341020e-02)
( 3.24482759e+00, -1.28207228e-02)
( 3.24827586e+00, -1.28073599e-02)
( 3.25172414e+00, -1.27940133e-02)
( 3.25517241e+00, -1.27806829e-02)
( 3.25862069e+00, -1.27673688e-02)
( 3.26206897e+00, -1.27540710e-02)
( 3.26551724e+00, -1.27407894e-02)
( 3.26896552e+00, -1.27275241e-02)
( 3.27241379e+00, -1.27142749e-02)
( 3.27586207e+00, -1.27010421e-02)
( 3.27931034e+00, -1.26878254e-02)
( 3.28275862e+00, -1.26746249e-02)
( 3.28620690e+00, -1.26614406e-02)
( 3.28965517e+00, -1.26482726e-02)
( 3.29310345e+00, -1.26351207e-02)
( 3.29655172e+00, -1.26219850e-02)
( 3.30000000e+00, -1.26088654e-02)
( 3.30344828e+00, -1.25957621e-02)
( 3.30689655e+00, -1.25826748e-02)
( 3.31034483e+00, -1.25696038e-02)
( 3.31379310e+00, -1.25565488e-02)
( 3.31724138e+00, -1.25435100e-02)
( 3.32068966e+00, -1.25304873e-02)
( 3.32413793e+00, -1.25174807e-02)
( 3.32758621e+00, -1.25044903e-02)
( 3.33103448e+00, -1.24915159e-02)
( 3.33448276e+00, -1.24785576e-02)
( 3.33793103e+00, -1.24656154e-02)
( 3.34137931e+00, -1.24526893e-02)
( 3.34482759e+00, -1.24397793e-02)
( 3.34827586e+00, -1.24268853e-02)
( 3.35172414e+00, -1.24140073e-02)
( 3.35517241e+00, -1.24011454e-02)
( 3.35862069e+00, -1.23882996e-02)
( 3.36206897e+00, -1.23754697e-02)
( 3.36551724e+00, -1.23626559e-02)
( 3.36896552e+00, -1.23498581e-02)
( 3.37241379e+00, -1.23370763e-02)
( 3.37586207e+00, -1.23243105e-02)
( 3.37931034e+00, -1.23115606e-02)
( 3.38275862e+00, -1.22988268e-02)
( 3.38620690e+00, -1.22861089e-02)
( 3.38965517e+00, -1.22734070e-02)
( 3.39310345e+00, -1.22607210e-02)
( 3.39655172e+00, -1.22480510e-02)
( 3.40000000e+00, -1.22353969e-02)
( 3.40344828e+00, -1.22227588e-02)
( 3.40689655e+00, -1.22101365e-02)
( 3.41034483e+00, -1.21975302e-02)
( 3.41379310e+00, -1.21849398e-02)
( 3.41724138e+00, -1.21723653e-02)
( 3.42068966e+00, -1.21598066e-02)
( 3.42413793e+00, -1.21472639e-02)
( 3.42758621e+00, -1.21347370e-02)
( 3.43103448e+00, -1.21222260e-02)
( 3.43448276e+00, -1.21097308e-02)
( 3.43793103e+00, -1.20972515e-02)
( 3.44137931e+00, -1.20847880e-02)
( 3.44482759e+00, -1.20723403e-02)
( 3.44827586e+00, -1.20599085e-02)
( 3.45172414e+00, -1.20474925e-02)
( 3.45517241e+00, -1.20350923e-02)
( 3.45862069e+00, -1.20227078e-02)
( 3.46206897e+00, -1.20103392e-02)
( 3.46551724e+00, -1.19979864e-02)
( 3.46896552e+00, -1.19856493e-02)
( 3.47241379e+00, -1.19733279e-02)
( 3.47586207e+00, -1.19610224e-02)
( 3.47931034e+00, -1.19487325e-02)
( 3.48275862e+00, -1.19364584e-02)
( 3.48620690e+00, -1.19242001e-02)
( 3.48965517e+00, -1.19119574e-02)
( 3.49310345e+00, -1.18997305e-02)
( 3.49655172e+00, -1.18875192e-02)
( 3.50000000e+00, -1.18753237e-02)
( 3.50344828e+00, -1.18631438e-02)
( 3.50689655e+00, -1.18509796e-02)
( 3.51034483e+00, -1.18388311e-02)
( 3.51379310e+00, -1.18266982e-02)
( 3.51724138e+00, -1.18145810e-02)
( 3.52068966e+00, -1.18024795e-02)
( 3.52413793e+00, -1.17903935e-02)
( 3.52758621e+00, -1.17783232e-02)
( 3.53103448e+00, -1.17662685e-02)
( 3.53448276e+00, -1.17542294e-02)
( 3.53793103e+00, -1.17422059e-02)
( 3.54137931e+00, -1.17301980e-02)
( 3.54482759e+00, -1.17182056e-02)
( 3.54827586e+00, -1.17062289e-02)
( 3.55172414e+00, -1.16942677e-02)
( 3.55517241e+00, -1.16823220e-02)
( 3.55862069e+00, -1.16703919e-02)
( 3.56206897e+00, -1.16584773e-02)
( 3.56551724e+00, -1.16465783e-02)
( 3.56896552e+00, -1.16346947e-02)
( 3.57241379e+00, -1.16228267e-02)
( 3.57586207e+00, -1.16109742e-02)
( 3.57931034e+00, -1.15991371e-02)
( 3.58275862e+00, -1.15873156e-02)
( 3.58620690e+00, -1.15755095e-02)
( 3.58965517e+00, -1.15637189e-02)
( 3.59310345e+00, -1.15519437e-02)
( 3.59655172e+00, -1.15401840e-02)
( 3.60000000e+00, -1.15284397e-02)
( 3.60344828e+00, -1.15167108e-02)
( 3.60689655e+00, -1.15049974e-02)
( 3.61034483e+00, -1.14932993e-02)
( 3.61379310e+00, -1.14816167e-02)
( 3.61724138e+00, -1.14699494e-02)
( 3.62068966e+00, -1.14582976e-02)
( 3.62413793e+00, -1.14466611e-02)
( 3.62758621e+00, -1.14350399e-02)
( 3.63103448e+00, -1.14234342e-02)
( 3.63448276e+00, -1.14118437e-02)
( 3.63793103e+00, -1.14002686e-02)
( 3.64137931e+00, -1.13887088e-02)
( 3.64482759e+00, -1.13771644e-02)
( 3.64827586e+00, -1.13656352e-02)
( 3.65172414e+00, -1.13541214e-02)
( 3.65517241e+00, -1.13426228e-02)
( 3.65862069e+00, -1.13311395e-02)
( 3.66206897e+00, -1.13196715e-02)
( 3.66551724e+00, -1.13082187e-02)
( 3.66896552e+00, -1.12967812e-02)
( 3.67241379e+00, -1.12853590e-02)
( 3.67586207e+00, -1.12739519e-02)
( 3.67931034e+00, -1.12625601e-02)
( 3.68275862e+00, -1.12511835e-02)
( 3.68620690e+00, -1.12398221e-02)
( 3.68965517e+00, -1.12284759e-02)
( 3.69310345e+00, -1.12171449e-02)
( 3.69655172e+00, -1.12058291e-02)
( 3.70000000e+00, -1.11945284e-02)
( 3.70344828e+00, -1.11832429e-02)
( 3.70689655e+00, -1.11719725e-02)
( 3.71034483e+00, -1.11607173e-02)
( 3.71379310e+00, -1.11494772e-02)
( 3.71724138e+00, -1.11382522e-02)
( 3.72068966e+00, -1.11270423e-02)
( 3.72413793e+00, -1.11158475e-02)
( 3.72758621e+00, -1.11046678e-02)
( 3.73103448e+00, -1.10935032e-02)
( 3.73448276e+00, -1.10823536e-02)
( 3.73793103e+00, -1.10712192e-02)
( 3.74137931e+00, -1.10600997e-02)
( 3.74482759e+00, -1.10489953e-02)
( 3.74827586e+00, -1.10379060e-02)
( 3.75172414e+00, -1.10268316e-02)
( 3.75517241e+00, -1.10157723e-02)
( 3.75862069e+00, -1.10047280e-02)
( 3.76206897e+00, -1.09936986e-02)
( 3.76551724e+00, -1.09826843e-02)
( 3.76896552e+00, -1.09716849e-02)
( 3.77241379e+00, -1.09607005e-02)
( 3.77586207e+00, -1.09497310e-02)
( 3.77931034e+00, -1.09387765e-02)
( 3.78275862e+00, -1.09278369e-02)
( 3.78620690e+00, -1.09169122e-02)
( 3.78965517e+00, -1.09060025e-02)
( 3.79310345e+00, -1.08951076e-02)
( 3.79655172e+00, -1.08842277e-02)
( 3.80000000e+00, -1.08733626e-02)
( 3.80344828e+00, -1.08625124e-02)
( 3.80689655e+00, -1.08516770e-02)
( 3.81034483e+00, -1.08408566e-02)
( 3.81379310e+00, -1.08300509e-02)
( 3.81724138e+00, -1.08192601e-02)
( 3.82068966e+00, -1.08084841e-02)
( 3.82413793e+00, -1.07977229e-02)
( 3.82758621e+00, -1.07869766e-02)
( 3.83103448e+00, -1.07762450e-02)
( 3.83448276e+00, -1.07655282e-02)
( 3.83793103e+00, -1.07548262e-02)
( 3.84137931e+00, -1.07441389e-02)
( 3.84482759e+00, -1.07334664e-02)
( 3.84827586e+00, -1.07228086e-02)
( 3.85172414e+00, -1.07121656e-02)
( 3.85517241e+00, -1.07015373e-02)
( 3.85862069e+00, -1.06909237e-02)
( 3.86206897e+00, -1.06803248e-02)
( 3.86551724e+00, -1.06697406e-02)
( 3.86896552e+00, -1.06591710e-02)
( 3.87241379e+00, -1.06486162e-02)
( 3.87586207e+00, -1.06380760e-02)
( 3.87931034e+00, -1.06275504e-02)
( 3.88275862e+00, -1.06170395e-02)
( 3.88620690e+00, -1.06065432e-02)
( 3.88965517e+00, -1.05960615e-02)
( 3.89310345e+00, -1.05855945e-02)
( 3.89655172e+00, -1.05751420e-02)
( 3.90000000e+00, -1.05647042e-02)
( 3.90344828e+00, -1.05542809e-02)
( 3.90689655e+00, -1.05438721e-02)
( 3.91034483e+00, -1.05334780e-02)
( 3.91379310e+00, -1.05230983e-02)
( 3.91724138e+00, -1.05127332e-02)
( 3.92068966e+00, -1.05023827e-02)
( 3.92413793e+00, -1.04920466e-02)
( 3.92758621e+00, -1.04817251e-02)
( 3.93103448e+00, -1.04714180e-02)
( 3.93448276e+00, -1.04611254e-02)
( 3.93793103e+00, -1.04508473e-02)
( 3.94137931e+00, -1.04405837e-02)
( 3.94482759e+00, -1.04303345e-02)
( 3.94827586e+00, -1.04200998e-02)
( 3.95172414e+00, -1.04098794e-02)
( 3.95517241e+00, -1.03996735e-02)
( 3.95862069e+00, -1.03894820e-02)
( 3.96206897e+00, -1.03793049e-02)
( 3.96551724e+00, -1.03691422e-02)
( 3.96896552e+00, -1.03589939e-02)
( 3.97241379e+00, -1.03488599e-02)
( 3.97586207e+00, -1.03387403e-02)
( 3.97931034e+00, -1.03286350e-02)
( 3.98275862e+00, -1.03185441e-02)
( 3.98620690e+00, -1.03084675e-02)
( 3.98965517e+00, -1.02984052e-02)
( 3.99310345e+00, -1.02883571e-02)
( 3.99655172e+00, -1.02783234e-02)
( 4.00000000e+00, -1.02683040e-02)
( 4.00344828e+00, -1.02582988e-02)
( 4.00689655e+00, -1.02483079e-02)
( 4.01034483e+00, -1.02383312e-02)
( 4.01379310e+00, -1.02283688e-02)
( 4.01724138e+00, -1.02184206e-02)
( 4.02068966e+00, -1.02084866e-02)
( 4.02413793e+00, -1.01985668e-02)
( 4.02758621e+00, -1.01886612e-02)
( 4.03103448e+00, -1.01787697e-02)
( 4.03448276e+00, -1.01688925e-02)
( 4.03793103e+00, -1.01590294e-02)
( 4.04137931e+00, -1.01491804e-02)
( 4.04482759e+00, -1.01393456e-02)
( 4.04827586e+00, -1.01295249e-02)
( 4.05172414e+00, -1.01197183e-02)
( 4.05517241e+00, -1.01099259e-02)
( 4.05862069e+00, -1.01001475e-02)
( 4.06206897e+00, -1.00903832e-02)
( 4.06551724e+00, -1.00806329e-02)
( 4.06896552e+00, -1.00708968e-02)
( 4.07241379e+00, -1.00611746e-02)
( 4.07586207e+00, -1.00514665e-02)
( 4.07931034e+00, -1.00417725e-02)
( 4.08275862e+00, -1.00320924e-02)
( 4.08620690e+00, -1.00224263e-02)
( 4.08965517e+00, -1.00127743e-02)
( 4.09310345e+00, -1.00031362e-02)
( 4.09655172e+00, -9.99351207e-03)
( 4.10000000e+00, -9.98390191e-03)
( 4.10344828e+00, -9.97430569e-03)
( 4.10689655e+00, -9.96472341e-03)
( 4.11034483e+00, -9.95515504e-03)
( 4.11379310e+00, -9.94560059e-03)
( 4.11724138e+00, -9.93606004e-03)
( 4.12068966e+00, -9.92653338e-03)
( 4.12413793e+00, -9.91702059e-03)
( 4.12758621e+00, -9.90752167e-03)
( 4.13103448e+00, -9.89803660e-03)
( 4.13448276e+00, -9.88856538e-03)
( 4.13793103e+00, -9.87910799e-03)
( 4.14137931e+00, -9.86966441e-03)
( 4.14482759e+00, -9.86023465e-03)
( 4.14827586e+00, -9.85081868e-03)
( 4.15172414e+00, -9.84141649e-03)
( 4.15517241e+00, -9.83202808e-03)
( 4.15862069e+00, -9.82265343e-03)
( 4.16206897e+00, -9.81329253e-03)
( 4.16551724e+00, -9.80394537e-03)
( 4.16896552e+00, -9.79461194e-03)
( 4.17241379e+00, -9.78529222e-03)
( 4.17586207e+00, -9.77598621e-03)
( 4.17931034e+00, -9.76669389e-03)
( 4.18275862e+00, -9.75741525e-03)
( 4.18620690e+00, -9.74815027e-03)
( 4.18965517e+00, -9.73889896e-03)
( 4.19310345e+00, -9.72966129e-03)
( 4.19655172e+00, -9.72043725e-03)
( 4.20000000e+00, -9.71122683e-03)
( 4.20344828e+00, -9.70203003e-03)
( 4.20689655e+00, -9.69284682e-03)
( 4.21034483e+00, -9.68367720e-03)
( 4.21379310e+00, -9.67452116e-03)
( 4.21724138e+00, -9.66537867e-03)
( 4.22068966e+00, -9.65624974e-03)
( 4.22413793e+00, -9.64713435e-03)
( 4.22758621e+00, -9.63803248e-03)
( 4.23103448e+00, -9.62894413e-03)
( 4.23448276e+00, -9.61986929e-03)
( 4.23793103e+00, -9.61080793e-03)
( 4.24137931e+00, -9.60176006e-03)
( 4.24482759e+00, -9.59272565e-03)
( 4.24827586e+00, -9.58370470e-03)
( 4.25172414e+00, -9.57469719e-03)
( 4.25517241e+00, -9.56570312e-03)
( 4.25862069e+00, -9.55672246e-03)
( 4.26206897e+00, -9.54775521e-03)
( 4.26551724e+00, -9.53880136e-03)
( 4.26896552e+00, -9.52986089e-03)
( 4.27241379e+00, -9.52093379e-03)
( 4.27586207e+00, -9.51202006e-03)
( 4.27931034e+00, -9.50311967e-03)
( 4.28275862e+00, -9.49423261e-03)
( 4.28620690e+00, -9.48535888e-03)
( 4.28965517e+00, -9.47649846e-03)
( 4.29310345e+00, -9.46765134e-03)
( 4.29655172e+00, -9.45881751e-03)
( 4.30000000e+00, -9.44999695e-03)
( 4.30344828e+00, -9.44118965e-03)
( 4.30689655e+00, -9.43239560e-03)
( 4.31034483e+00, -9.42361480e-03)
( 4.31379310e+00, -9.41484722e-03)
( 4.31724138e+00, -9.40609285e-03)
( 4.32068966e+00, -9.39735168e-03)
( 4.32413793e+00, -9.38862370e-03)
( 4.32758621e+00, -9.37990890e-03)
( 4.33103448e+00, -9.37120727e-03)
( 4.33448276e+00, -9.36251878e-03)
( 4.33793103e+00, -9.35384344e-03)
( 4.34137931e+00, -9.34518122e-03)
( 4.34482759e+00, -9.33653212e-03)
( 4.34827586e+00, -9.32789612e-03)
( 4.35172414e+00, -9.31927322e-03)
( 4.35517241e+00, -9.31066339e-03)
( 4.35862069e+00, -9.30206663e-03)
( 4.36206897e+00, -9.29348292e-03)
( 4.36551724e+00, -9.28491225e-03)
( 4.36896552e+00, -9.27635461e-03)
( 4.37241379e+00, -9.26780998e-03)
( 4.37586207e+00, -9.25927836e-03)
( 4.37931034e+00, -9.25075973e-03)
( 4.38275862e+00, -9.24225408e-03)
( 4.38620690e+00, -9.23376140e-03)
( 4.38965517e+00, -9.22528167e-03)
( 4.39310345e+00, -9.21681488e-03)
( 4.39655172e+00, -9.20836102e-03)
( 4.40000000e+00, -9.19992007e-03)
( 4.40344828e+00, -9.19149203e-03)
( 4.40689655e+00, -9.18307688e-03)
( 4.41034483e+00, -9.17467460e-03)
( 4.41379310e+00, -9.16628520e-03)
( 4.41724138e+00, -9.15790864e-03)
( 4.42068966e+00, -9.14954493e-03)
( 4.42413793e+00, -9.14119404e-03)
( 4.42758621e+00, -9.13285597e-03)
( 4.43103448e+00, -9.12453070e-03)
( 4.43448276e+00, -9.11621822e-03)
( 4.43793103e+00, -9.10791852e-03)
( 4.44137931e+00, -9.09963158e-03)
( 4.44482759e+00, -9.09135739e-03)
( 4.44827586e+00, -9.08309595e-03)
( 4.45172414e+00, -9.07484722e-03)
( 4.45517241e+00, -9.06661122e-03)
( 4.45862069e+00, -9.05838791e-03)
( 4.46206897e+00, -9.05017729e-03)
( 4.46551724e+00, -9.04197934e-03)
( 4.46896552e+00, -9.03379406e-03)
( 4.47241379e+00, -9.02562142e-03)
( 4.47586207e+00, -9.01746143e-03)
( 4.47931034e+00, -9.00931405e-03)
( 4.48275862e+00, -9.00117929e-03)
( 4.48620690e+00, -8.99305712e-03)
( 4.48965517e+00, -8.98494754e-03)
( 4.49310345e+00, -8.97685053e-03)
( 4.49655172e+00, -8.96876608e-03)
( 4.50000000e+00, -8.96069418e-03)
( 4.50344828e+00, -8.95263481e-03)
( 4.50689655e+00, -8.94458796e-03)
( 4.51034483e+00, -8.93655362e-03)
( 4.51379310e+00, -8.92853177e-03)
( 4.51724138e+00, -8.92052240e-03)
( 4.52068966e+00, -8.91252551e-03)
( 4.52413793e+00, -8.90454106e-03)
( 4.52758621e+00, -8.89656906e-03)
( 4.53103448e+00, -8.88860949e-03)
( 4.53448276e+00, -8.88066234e-03)
( 4.53793103e+00, -8.87272759e-03)
( 4.54137931e+00, -8.86480523e-03)
( 4.54482759e+00, -8.85689524e-03)
( 4.54827586e+00, -8.84899762e-03)
( 4.55172414e+00, -8.84111235e-03)
( 4.55517241e+00, -8.83323942e-03)
( 4.55862069e+00, -8.82537882e-03)
( 4.56206897e+00, -8.81753052e-03)
( 4.56551724e+00, -8.80969453e-03)
( 4.56896552e+00, -8.80187082e-03)
( 4.57241379e+00, -8.79405938e-03)
( 4.57586207e+00, -8.78626020e-03)
( 4.57931034e+00, -8.77847327e-03)
( 4.58275862e+00, -8.77069857e-03)
( 4.58620690e+00, -8.76293609e-03)
( 4.58965517e+00, -8.75518581e-03)
( 4.59310345e+00, -8.74744773e-03)
( 4.59655172e+00, -8.73972183e-03)
( 4.60000000e+00, -8.73200809e-03)
( 4.60344828e+00, -8.72430651e-03)
( 4.60689655e+00, -8.71661707e-03)
( 4.61034483e+00, -8.70893975e-03)
( 4.61379310e+00, -8.70127455e-03)
( 4.61724138e+00, -8.69362145e-03)
( 4.62068966e+00, -8.68598043e-03)
( 4.62413793e+00, -8.67835149e-03)
( 4.62758621e+00, -8.67073461e-03)
( 4.63103448e+00, -8.66312978e-03)
( 4.63448276e+00, -8.65553697e-03)
( 4.63793103e+00, -8.64795619e-03)
( 4.64137931e+00, -8.64038742e-03)
( 4.64482759e+00, -8.63283064e-03)
( 4.64827586e+00, -8.62528584e-03)
( 4.65172414e+00, -8.61775301e-03)
( 4.65517241e+00, -8.61023213e-03)
( 4.65862069e+00, -8.60272318e-03)
( 4.66206897e+00, -8.59522617e-03)
( 4.66551724e+00, -8.58774107e-03)
( 4.66896552e+00, -8.58026787e-03)
( 4.67241379e+00, -8.57280655e-03)
( 4.67586207e+00, -8.56535711e-03)
( 4.67931034e+00, -8.55791953e-03)
( 4.68275862e+00, -8.55049379e-03)
( 4.68620690e+00, -8.54307988e-03)
( 4.68965517e+00, -8.53567779e-03)
( 4.69310345e+00, -8.52828751e-03)
( 4.69655172e+00, -8.52090902e-03)
( 4.70000000e+00, -8.51354231e-03)
( 4.70344828e+00, -8.50618736e-03)
( 4.70689655e+00, -8.49884416e-03)
( 4.71034483e+00, -8.49151271e-03)
( 4.71379310e+00, -8.48419297e-03)
( 4.71724138e+00, -8.47688495e-03)
( 4.72068966e+00, -8.46958862e-03)
( 4.72413793e+00, -8.46230397e-03)
( 4.72758621e+00, -8.45503100e-03)
( 4.73103448e+00, -8.44776968e-03)
( 4.73448276e+00, -8.44052000e-03)
( 4.73793103e+00, -8.43328195e-03)
( 4.74137931e+00, -8.42605552e-03)
( 4.74482759e+00, -8.41884069e-03)
( 4.74827586e+00, -8.41163745e-03)
( 4.75172414e+00, -8.40444578e-03)
( 4.75517241e+00, -8.39726567e-03)
( 4.75862069e+00, -8.39009711e-03)
( 4.76206897e+00, -8.38294008e-03)
( 4.76551724e+00, -8.37579457e-03)
( 4.76896552e+00, -8.36866057e-03)
( 4.77241379e+00, -8.36153806e-03)
( 4.77586207e+00, -8.35442703e-03)
( 4.77931034e+00, -8.34732746e-03)
( 4.78275862e+00, -8.34023935e-03)
( 4.78620690e+00, -8.33316267e-03)
( 4.78965517e+00, -8.32609741e-03)
( 4.79310345e+00, -8.31904357e-03)
( 4.79655172e+00, -8.31200112e-03)
( 4.80000000e+00, -8.30497005e-03)
( 4.80344828e+00, -8.29795036e-03)
( 4.80689655e+00, -8.29094201e-03)
( 4.81034483e+00, -8.28394501e-03)
( 4.81379310e+00, -8.27695934e-03)
( 4.81724138e+00, -8.26998498e-03)
( 4.82068966e+00, -8.26302192e-03)
( 4.82413793e+00, -8.25607014e-03)
( 4.82758621e+00, -8.24912964e-03)
( 4.83103448e+00, -8.24220040e-03)
( 4.83448276e+00, -8.23528240e-03)
( 4.83793103e+00, -8.22837563e-03)
( 4.84137931e+00, -8.22148008e-03)
( 4.84482759e+00, -8.21459573e-03)
( 4.84827586e+00, -8.20772257e-03)
( 4.85172414e+00, -8.20086058e-03)
( 4.85517241e+00, -8.19400976e-03)
( 4.85862069e+00, -8.18717008e-03)
( 4.86206897e+00, -8.18034154e-03)
( 4.86551724e+00, -8.17352412e-03)
( 4.86896552e+00, -8.16671780e-03)
( 4.87241379e+00, -8.15992258e-03)
( 4.87586207e+00, -8.15313844e-03)
( 4.87931034e+00, -8.14636536e-03)
( 4.88275862e+00, -8.13960333e-03)
( 4.88620690e+00, -8.13285233e-03)
( 4.88965517e+00, -8.12611236e-03)
( 4.89310345e+00, -8.11938340e-03)
( 4.89655172e+00, -8.11266543e-03)
( 4.90000000e+00, -8.10595845e-03)
( 4.90344828e+00, -8.09926243e-03)
( 4.90689655e+00, -8.09257736e-03)
( 4.91034483e+00, -8.08590323e-03)
( 4.91379310e+00, -8.07924003e-03)
( 4.91724138e+00, -8.07258774e-03)
( 4.92068966e+00, -8.06594635e-03)
( 4.92413793e+00, -8.05931584e-03)
( 4.92758621e+00, -8.05269620e-03)
( 4.93103448e+00, -8.04608741e-03)
( 4.93448276e+00, -8.03948947e-03)
( 4.93793103e+00, -8.03290235e-03)
( 4.94137931e+00, -8.02632605e-03)
( 4.94482759e+00, -8.01976055e-03)
( 4.94827586e+00, -8.01320583e-03)
( 4.95172414e+00, -8.00666188e-03)
( 4.95517241e+00, -8.00012870e-03)
( 4.95862069e+00, -7.99360625e-03)
( 4.96206897e+00, -7.98709454e-03)
( 4.96551724e+00, -7.98059354e-03)
( 4.96896552e+00, -7.97410324e-03)
( 4.97241379e+00, -7.96762363e-03)
( 4.97586207e+00, -7.96115469e-03)
( 4.97931034e+00, -7.95469641e-03)
( 4.98275862e+00, -7.94824878e-03)
( 4.98620690e+00, -7.94181178e-03)
( 4.98965517e+00, -7.93538540e-03)
( 4.99310345e+00, -7.92896962e-03)
( 4.99655172e+00, -7.92256443e-03)
( 5.00000000e+00, -7.91616982e-03)
( 5.00344828e+00, -7.90978577e-03)
( 5.00689655e+00, -7.90341226e-03)
( 5.01034483e+00, -7.89704929e-03)
( 5.01379310e+00, -7.89069684e-03)
( 5.01724138e+00, -7.88435489e-03)
( 5.02068966e+00, -7.87802343e-03)
( 5.02413793e+00, -7.87170245e-03)
( 5.02758621e+00, -7.86539194e-03)
( 5.03103448e+00, -7.85909187e-03)
( 5.03448276e+00, -7.85280224e-03)
( 5.03793103e+00, -7.84652303e-03)
( 5.04137931e+00, -7.84025422e-03)
( 5.04482759e+00, -7.83399581e-03)
( 5.04827586e+00, -7.82774778e-03)
( 5.05172414e+00, -7.82151011e-03)
( 5.05517241e+00, -7.81528279e-03)
( 5.05862069e+00, -7.80906581e-03)
( 5.06206897e+00, -7.80285915e-03)
( 5.06551724e+00, -7.79666280e-03)
( 5.06896552e+00, -7.79047675e-03)
( 5.07241379e+00, -7.78430097e-03)
( 5.07586207e+00, -7.77813546e-03)
( 5.07931034e+00, -7.77198020e-03)
( 5.08275862e+00, -7.76583519e-03)
( 5.08620690e+00, -7.75970039e-03)
( 5.08965517e+00, -7.75357581e-03)
( 5.09310345e+00, -7.74746142e-03)
( 5.09655172e+00, -7.74135721e-03)
( 5.10000000e+00, -7.73526317e-03)
( 5.10344828e+00, -7.72917928e-03)
( 5.10689655e+00, -7.72310554e-03)
( 5.11034483e+00, -7.71704192e-03)
( 5.11379310e+00, -7.71098841e-03)
( 5.11724138e+00, -7.70494499e-03)
( 5.12068966e+00, -7.69891166e-03)
( 5.12413793e+00, -7.69288840e-03)
( 5.12758621e+00, -7.68687520e-03)
( 5.13103448e+00, -7.68087203e-03)
( 5.13448276e+00, -7.67487890e-03)
( 5.13793103e+00, -7.66889577e-03)
( 5.14137931e+00, -7.66292265e-03)
( 5.14482759e+00, -7.65695951e-03)
( 5.14827586e+00, -7.65100634e-03)
( 5.15172414e+00, -7.64506312e-03)
( 5.15517241e+00, -7.63912985e-03)
( 5.15862069e+00, -7.63320651e-03)
( 5.16206897e+00, -7.62729308e-03)
( 5.16551724e+00, -7.62138955e-03)
( 5.16896552e+00, -7.61549591e-03)
( 5.17241379e+00, -7.60961214e-03)
( 5.17586207e+00, -7.60373822e-03)
( 5.17931034e+00, -7.59787416e-03)
( 5.18275862e+00, -7.59201992e-03)
( 5.18620690e+00, -7.58617550e-03)
( 5.18965517e+00, -7.58034087e-03)
( 5.19310345e+00, -7.57451604e-03)
( 5.19655172e+00, -7.56870098e-03)
( 5.20000000e+00, -7.56289568e-03)
( 5.20344828e+00, -7.55710013e-03)
( 5.20689655e+00, -7.55131430e-03)
( 5.21034483e+00, -7.54553820e-03)
( 5.21379310e+00, -7.53977180e-03)
( 5.21724138e+00, -7.53401508e-03)
( 5.22068966e+00, -7.52826805e-03)
( 5.22413793e+00, -7.52253067e-03)
( 5.22758621e+00, -7.51680294e-03)
( 5.23103448e+00, -7.51108485e-03)
( 5.23448276e+00, -7.50537637e-03)
( 5.23793103e+00, -7.49967750e-03)
( 5.24137931e+00, -7.49398822e-03)
( 5.24482759e+00, -7.48830851e-03)
( 5.24827586e+00, -7.48263837e-03)
( 5.25172414e+00, -7.47697778e-03)
( 5.25517241e+00, -7.47132672e-03)
( 5.25862069e+00, -7.46568519e-03)
( 5.26206897e+00, -7.46005316e-03)
( 5.26551724e+00, -7.45443062e-03)
( 5.26896552e+00, -7.44881757e-03)
( 5.27241379e+00, -7.44321397e-03)
( 5.27586207e+00, -7.43761983e-03)
( 5.27931034e+00, -7.43203513e-03)
( 5.28275862e+00, -7.42645985e-03)
( 5.28620690e+00, -7.42089398e-03)
( 5.28965517e+00, -7.41533750e-03)
( 5.29310345e+00, -7.40979040e-03)
( 5.29655172e+00, -7.40425267e-03)
( 5.30000000e+00, -7.39872430e-03)
( 5.30344828e+00, -7.39320526e-03)
( 5.30689655e+00, -7.38769555e-03)
( 5.31034483e+00, -7.38219514e-03)
( 5.31379310e+00, -7.37670404e-03)
( 5.31724138e+00, -7.37122222e-03)
( 5.32068966e+00, -7.36574967e-03)
( 5.32413793e+00, -7.36028637e-03)
( 5.32758621e+00, -7.35483232e-03)
( 5.33103448e+00, -7.34938749e-03)
( 5.33448276e+00, -7.34395187e-03)
( 5.33793103e+00, -7.33852546e-03)
( 5.34137931e+00, -7.33310823e-03)
( 5.34482759e+00, -7.32770017e-03)
( 5.34827586e+00, -7.32230128e-03)
( 5.35172414e+00, -7.31691152e-03)
( 5.35517241e+00, -7.31153090e-03)
( 5.35862069e+00, -7.30615939e-03)
( 5.36206897e+00, -7.30079698e-03)
( 5.36551724e+00, -7.29544366e-03)
( 5.36896552e+00, -7.29009942e-03)
( 5.37241379e+00, -7.28476423e-03)
( 5.37586207e+00, -7.27943810e-03)
( 5.37931034e+00, -7.27412099e-03)
( 5.38275862e+00, -7.26881291e-03)
( 5.38620690e+00, -7.26351383e-03)
( 5.38965517e+00, -7.25822374e-03)
( 5.39310345e+00, -7.25294263e-03)
( 5.39655172e+00, -7.24767048e-03)
( 5.40000000e+00, -7.24240729e-03)
( 5.40344828e+00, -7.23715302e-03)
( 5.40689655e+00, -7.23190769e-03)
( 5.41034483e+00, -7.22667126e-03)
( 5.41379310e+00, -7.22144372e-03)
( 5.41724138e+00, -7.21622506e-03)
( 5.42068966e+00, -7.21101528e-03)
( 5.42413793e+00, -7.20581434e-03)
( 5.42758621e+00, -7.20062224e-03)
( 5.43103448e+00, -7.19543897e-03)
( 5.43448276e+00, -7.19026452e-03)
( 5.43793103e+00, -7.18509886e-03)
( 5.44137931e+00, -7.17994198e-03)
( 5.44482759e+00, -7.17479388e-03)
( 5.44827586e+00, -7.16965453e-03)
( 5.45172414e+00, -7.16452392e-03)
( 5.45517241e+00, -7.15940205e-03)
( 5.45862069e+00, -7.15428889e-03)
( 5.46206897e+00, -7.14918443e-03)
( 5.46551724e+00, -7.14408866e-03)
( 5.46896552e+00, -7.13900157e-03)
( 5.47241379e+00, -7.13392313e-03)
( 5.47586207e+00, -7.12885335e-03)
( 5.47931034e+00, -7.12379219e-03)
( 5.48275862e+00, -7.11873966e-03)
( 5.48620690e+00, -7.11369573e-03)
( 5.48965517e+00, -7.10866040e-03)
( 5.49310345e+00, -7.10363365e-03)
( 5.49655172e+00, -7.09861546e-03)
( 5.50000000e+00, -7.09360582e-03)
( 5.50344828e+00, -7.08860472e-03)
( 5.50689655e+00, -7.08361214e-03)
( 5.51034483e+00, -7.07862808e-03)
( 5.51379310e+00, -7.07365251e-03)
( 5.51724138e+00, -7.06868543e-03)
( 5.52068966e+00, -7.06372682e-03)
( 5.52413793e+00, -7.05877666e-03)
( 5.52758621e+00, -7.05383495e-03)
( 5.53103448e+00, -7.04890167e-03)
( 5.53448276e+00, -7.04397680e-03)
( 5.53793103e+00, -7.03906034e-03)
( 5.54137931e+00, -7.03415226e-03)
( 5.54482759e+00, -7.02925256e-03)
( 5.54827586e+00, -7.02436122e-03)
( 5.55172414e+00, -7.01947823e-03)
( 5.55517241e+00, -7.01460358e-03)
( 5.55862069e+00, -7.00973724e-03)
( 5.56206897e+00, -7.00487922e-03)
( 5.56551724e+00, -7.00002949e-03)
( 5.56896552e+00, -6.99518804e-03)
( 5.57241379e+00, -6.99035485e-03)
( 5.57586207e+00, -6.98552993e-03)
( 5.57931034e+00, -6.98071324e-03)
( 5.58275862e+00, -6.97590478e-03)
( 5.58620690e+00, -6.97110453e-03)
( 5.58965517e+00, -6.96631249e-03)
( 5.59310345e+00, -6.96152863e-03)
( 5.59655172e+00, -6.95675295e-03)
( 5.60000000e+00, -6.95198542e-03)
( 5.60344828e+00, -6.94722605e-03)
( 5.60689655e+00, -6.94247481e-03)
( 5.61034483e+00, -6.93773168e-03)
( 5.61379310e+00, -6.93299667e-03)
( 5.61724138e+00, -6.92826975e-03)
( 5.62068966e+00, -6.92355091e-03)
( 5.62413793e+00, -6.91884013e-03)
( 5.62758621e+00, -6.91413742e-03)
( 5.63103448e+00, -6.90944274e-03)
( 5.63448276e+00, -6.90475609e-03)
( 5.63793103e+00, -6.90007745e-03)
( 5.64137931e+00, -6.89540681e-03)
( 5.64482759e+00, -6.89074417e-03)
( 5.64827586e+00, -6.88608949e-03)
( 5.65172414e+00, -6.88144278e-03)
( 5.65517241e+00, -6.87680402e-03)
( 5.65862069e+00, -6.87217319e-03)
( 5.66206897e+00, -6.86755028e-03)
( 5.66551724e+00, -6.86293528e-03)
( 5.66896552e+00, -6.85832818e-03)
( 5.67241379e+00, -6.85372895e-03)
( 5.67586207e+00, -6.84913760e-03)
( 5.67931034e+00, -6.84455411e-03)
( 5.68275862e+00, -6.83997845e-03)
( 5.68620690e+00, -6.83541063e-03)
( 5.68965517e+00, -6.83085062e-03)
( 5.69310345e+00, -6.82629842e-03)
( 5.69655172e+00, -6.82175401e-03)
( 5.70000000e+00, -6.81721737e-03)
( 5.70344828e+00, -6.81268850e-03)
( 5.70689655e+00, -6.80816738e-03)
( 5.71034483e+00, -6.80365400e-03)
( 5.71379310e+00, -6.79914835e-03)
( 5.71724138e+00, -6.79465041e-03)
( 5.72068966e+00, -6.79016016e-03)
( 5.72413793e+00, -6.78567761e-03)
( 5.72758621e+00, -6.78120272e-03)
( 5.73103448e+00, -6.77673550e-03)
( 5.73448276e+00, -6.77227592e-03)
( 5.73793103e+00, -6.76782398e-03)
( 5.74137931e+00, -6.76337967e-03)
( 5.74482759e+00, -6.75894296e-03)
( 5.74827586e+00, -6.75451384e-03)
( 5.75172414e+00, -6.75009231e-03)
( 5.75517241e+00, -6.74567835e-03)
( 5.75862069e+00, -6.74127195e-03)
( 5.76206897e+00, -6.73687309e-03)
( 5.76551724e+00, -6.73248176e-03)
( 5.76896552e+00, -6.72809796e-03)
( 5.77241379e+00, -6.72372165e-03)
( 5.77586207e+00, -6.71935285e-03)
( 5.77931034e+00, -6.71499152e-03)
( 5.78275862e+00, -6.71063766e-03)
( 5.78620690e+00, -6.70629125e-03)
( 5.78965517e+00, -6.70195229e-03)
( 5.79310345e+00, -6.69762076e-03)
( 5.79655172e+00, -6.69329664e-03)
( 5.80000000e+00, -6.68897993e-03)
( 5.80344828e+00, -6.68467061e-03)
( 5.80689655e+00, -6.68036867e-03)
( 5.81034483e+00, -6.67607409e-03)
( 5.81379310e+00, -6.67178687e-03)
( 5.81724138e+00, -6.66750699e-03)
( 5.82068966e+00, -6.66323443e-03)
( 5.82413793e+00, -6.65896920e-03)
( 5.82758621e+00, -6.65471126e-03)
( 5.83103448e+00, -6.65046062e-03)
( 5.83448276e+00, -6.64621725e-03)
( 5.83793103e+00, -6.64198115e-03)
( 5.84137931e+00, -6.63775230e-03)
( 5.84482759e+00, -6.63353069e-03)
( 5.84827586e+00, -6.62931631e-03)
( 5.85172414e+00, -6.62510914e-03)
( 5.85517241e+00, -6.62090918e-03)
( 5.85862069e+00, -6.61671641e-03)
( 5.86206897e+00, -6.61253081e-03)
( 5.86551724e+00, -6.60835238e-03)
( 5.86896552e+00, -6.60418111e-03)
( 5.87241379e+00, -6.60001697e-03)
( 5.87586207e+00, -6.59585996e-03)
( 5.87931034e+00, -6.59171007e-03)
( 5.88275862e+00, -6.58756728e-03)
( 5.88620690e+00, -6.58343158e-03)
( 5.88965517e+00, -6.57930296e-03)
( 5.89310345e+00, -6.57518140e-03)
( 5.89655172e+00, -6.57106690e-03)
( 5.90000000e+00, -6.56695944e-03)
( 5.90344828e+00, -6.56285901e-03)
( 5.90689655e+00, -6.55876560e-03)
( 5.91034483e+00, -6.55467919e-03)
( 5.91379310e+00, -6.55059977e-03)
( 5.91724138e+00, -6.54652733e-03)
( 5.92068966e+00, -6.54246187e-03)
( 5.92413793e+00, -6.53840335e-03)
( 5.92758621e+00, -6.53435178e-03)
( 5.93103448e+00, -6.53030714e-03)
( 5.93448276e+00, -6.52626942e-03)
( 5.93793103e+00, -6.52223861e-03)
( 5.94137931e+00, -6.51821469e-03)
( 5.94482759e+00, -6.51419766e-03)
( 5.94827586e+00, -6.51018749e-03)
( 5.95172414e+00, -6.50618419e-03)
( 5.95517241e+00, -6.50218773e-03)
( 5.95862069e+00, -6.49819810e-03)
( 5.96206897e+00, -6.49421530e-03)
( 5.96551724e+00, -6.49023930e-03)
( 5.96896552e+00, -6.48627011e-03)
( 5.97241379e+00, -6.48230770e-03)
( 5.97586207e+00, -6.47835206e-03)
( 5.97931034e+00, -6.47440319e-03)
( 5.98275862e+00, -6.47046107e-03)
( 5.98620690e+00, -6.46652568e-03)
( 5.98965517e+00, -6.46259702e-03)
( 5.99310345e+00, -6.45867508e-03)
( 5.99655172e+00, -6.45475983e-03)
( 6.00000000e+00, -6.45085128e-03)
( 6.00344828e+00, -6.44694941e-03)
( 6.00689655e+00, -6.44305420e-03)
( 6.01034483e+00, -6.43916565e-03)
( 6.01379310e+00, -6.43528374e-03)
( 6.01724138e+00, -6.43140846e-03)
( 6.02068966e+00, -6.42753980e-03)
( 6.02413793e+00, -6.42367775e-03)
( 6.02758621e+00, -6.41982229e-03)
( 6.03103448e+00, -6.41597342e-03)
( 6.03448276e+00, -6.41213112e-03)
( 6.03793103e+00, -6.40829538e-03)
( 6.04137931e+00, -6.40446619e-03)
( 6.04482759e+00, -6.40064354e-03)
( 6.04827586e+00, -6.39682741e-03)
( 6.05172414e+00, -6.39301779e-03)
( 6.05517241e+00, -6.38921468e-03)
( 6.05862069e+00, -6.38541806e-03)
( 6.06206897e+00, -6.38162791e-03)
( 6.06551724e+00, -6.37784424e-03)
( 6.06896552e+00, -6.37406702e-03)
( 6.07241379e+00, -6.37029624e-03)
( 6.07586207e+00, -6.36653189e-03)
( 6.07931034e+00, -6.36277397e-03)
( 6.08275862e+00, -6.35902245e-03)
( 6.08620690e+00, -6.35527734e-03)
( 6.08965517e+00, -6.35153860e-03)
( 6.09310345e+00, -6.34780625e-03)
( 6.09655172e+00, -6.34408025e-03)
( 6.10000000e+00, -6.34036061e-03)
( 6.10344828e+00, -6.33664731e-03)
( 6.10689655e+00, -6.33294034e-03)
( 6.11034483e+00, -6.32923968e-03)
( 6.11379310e+00, -6.32554533e-03)
( 6.11724138e+00, -6.32185728e-03)
( 6.12068966e+00, -6.31817551e-03)
( 6.12413793e+00, -6.31450001e-03)
( 6.12758621e+00, -6.31083077e-03)
( 6.13103448e+00, -6.30716778e-03)
( 6.13448276e+00, -6.30351102e-03)
( 6.13793103e+00, -6.29986050e-03)
( 6.14137931e+00, -6.29621619e-03)
( 6.14482759e+00, -6.29257808e-03)
( 6.14827586e+00, -6.28894617e-03)
( 6.15172414e+00, -6.28532044e-03)
( 6.15517241e+00, -6.28170087e-03)
( 6.15862069e+00, -6.27808747e-03)
( 6.16206897e+00, -6.27448022e-03)
( 6.16551724e+00, -6.27087910e-03)
( 6.16896552e+00, -6.26728411e-03)
( 6.17241379e+00, -6.26369523e-03)
( 6.17586207e+00, -6.26011245e-03)
( 6.17931034e+00, -6.25653577e-03)
( 6.18275862e+00, -6.25296517e-03)
( 6.18620690e+00, -6.24940064e-03)
( 6.18965517e+00, -6.24584217e-03)
( 6.19310345e+00, -6.24228974e-03)
( 6.19655172e+00, -6.23874335e-03)
( 6.20000000e+00, -6.23520300e-03)
( 6.20344828e+00, -6.23166865e-03)
( 6.20689655e+00, -6.22814030e-03)
( 6.21034483e+00, -6.22461795e-03)
( 6.21379310e+00, -6.22110158e-03)
( 6.21724138e+00, -6.21759119e-03)
( 6.22068966e+00, -6.21408675e-03)
( 6.22413793e+00, -6.21058826e-03)
( 6.22758621e+00, -6.20709571e-03)
( 6.23103448e+00, -6.20360909e-03)
( 6.23448276e+00, -6.20012839e-03)
( 6.23793103e+00, -6.19665359e-03)
( 6.24137931e+00, -6.19318469e-03)
( 6.24482759e+00, -6.18972167e-03)
( 6.24827586e+00, -6.18626452e-03)
( 6.25172414e+00, -6.18281323e-03)
( 6.25517241e+00, -6.17936780e-03)
( 6.25862069e+00, -6.17592821e-03)
( 6.26206897e+00, -6.17249445e-03)
( 6.26551724e+00, -6.16906651e-03)
( 6.26896552e+00, -6.16564437e-03)
( 6.27241379e+00, -6.16222804e-03)
( 6.27586207e+00, -6.15881749e-03)
( 6.27931034e+00, -6.15541272e-03)
( 6.28275862e+00, -6.15201371e-03)
( 6.28620690e+00, -6.14862046e-03)
( 6.28965517e+00, -6.14523296e-03)
( 6.29310345e+00, -6.14185119e-03)
( 6.29655172e+00, -6.13847514e-03)
( 6.30000000e+00, -6.13510466e-03)
( 6.30344828e+00, -6.13174010e-03)
( 6.30689655e+00, -6.12838130e-03)
( 6.31034483e+00, -6.12502813e-03)
( 6.31379310e+00, -6.12168057e-03)
( 6.31724138e+00, -6.11833864e-03)
( 6.32068966e+00, -6.11500234e-03)
( 6.32413793e+00, -6.11167166e-03)
( 6.32758621e+00, -6.10834660e-03)
( 6.33103448e+00, -6.10502717e-03)
( 6.33448276e+00, -6.10171335e-03)
( 6.33793103e+00, -6.09840513e-03)
( 6.34137931e+00, -6.09510252e-03)
( 6.34482759e+00, -6.09180551e-03)
( 6.34827586e+00, -6.08851407e-03)
( 6.35172414e+00, -6.08522820e-03)
( 6.35517241e+00, -6.08194790e-03)
( 6.35862069e+00, -6.07867313e-03)
( 6.36206897e+00, -6.07540389e-03)
( 6.36551724e+00, -6.07214017e-03)
( 6.36896552e+00, -6.06888193e-03)
( 6.37241379e+00, -6.06562916e-03)
( 6.37586207e+00, -6.06238185e-03)
( 6.37931034e+00, -6.05913996e-03)
( 6.38275862e+00, -6.05590347e-03)
( 6.38620690e+00, -6.05267236e-03)
( 6.38965517e+00, -6.04944660e-03)
( 6.39310345e+00, -6.04622616e-03)
( 6.39655172e+00, -6.04301101e-03)
( 6.40000000e+00, -6.03980038e-03)
( 6.40344828e+00, -6.03659698e-03)
( 6.40689655e+00, -6.03339932e-03)
( 6.41034483e+00, -6.03020674e-03)
( 6.41379310e+00, -6.02701929e-03)
( 6.41724138e+00, -6.02383703e-03)
( 6.42068966e+00, -6.02066000e-03)
( 6.42413793e+00, -6.01748824e-03)
( 6.42758621e+00, -6.01432178e-03)
( 6.43103448e+00, -6.01116065e-03)
( 6.43448276e+00, -6.00800487e-03)
( 6.43793103e+00, -6.00485443e-03)
( 6.44137931e+00, -6.00170936e-03)
( 6.44482759e+00, -5.99856965e-03)
( 6.44827586e+00, -5.99543529e-03)
( 6.45172414e+00, -5.99230625e-03)
( 6.45517241e+00, -5.98918253e-03)
( 6.45862069e+00, -5.98606409e-03)
( 6.46206897e+00, -5.98295089e-03)
( 6.46551724e+00, -5.97984289e-03)
( 6.46896552e+00, -5.97674004e-03)
( 6.47241379e+00, -5.97364228e-03)
( 6.47586207e+00, -5.97054955e-03)
( 6.47931034e+00, -5.96746178e-03)
( 6.48275862e+00, -5.96437889e-03)
( 6.48620690e+00, -5.96130080e-03)
( 6.48965517e+00, -5.95822741e-03)
( 6.49310345e+00, -5.95515863e-03)
( 6.49655172e+00, -5.95209435e-03)
( 6.50000000e+00, -5.94903255e-03)
( 6.50344828e+00, -5.94598217e-03)
( 6.50689655e+00, -5.94293781e-03)
( 6.51034483e+00, -5.93989773e-03)
( 6.51379310e+00, -5.93686212e-03)
( 6.51724138e+00, -5.93383113e-03)
( 6.52068966e+00, -5.93080489e-03)
( 6.52413793e+00, -5.92778353e-03)
( 6.52758621e+00, -5.92476713e-03)
( 6.53103448e+00, -5.92175579e-03)
( 6.53448276e+00, -5.91874956e-03)
( 6.53793103e+00, -5.91574850e-03)
( 6.54137931e+00, -5.91275262e-03)
( 6.54482759e+00, -5.90976194e-03)
( 6.54827586e+00, -5.90677645e-03)
( 6.55172414e+00, -5.90379612e-03)
( 6.55517241e+00, -5.90082090e-03)
( 6.55862069e+00, -5.89785073e-03)
( 6.56206897e+00, -5.89488553e-03)
( 6.56551724e+00, -5.89192520e-03)
( 6.56896552e+00, -5.88896962e-03)
( 6.57241379e+00, -5.88601864e-03)
( 6.57586207e+00, -5.88307213e-03)
( 6.57931034e+00, -5.88012989e-03)
( 6.58275862e+00, -5.87719175e-03)
( 6.58620690e+00, -5.87425749e-03)
( 6.58965517e+00, -5.87132689e-03)
( 6.59310345e+00, -5.86839969e-03)
( 6.59655172e+00, -5.86547564e-03)
( 6.60000000e+00, -5.86255026e-03)
( 6.60344828e+00, -5.85964552e-03)
( 6.60689655e+00, -5.85674751e-03)
( 6.61034483e+00, -5.85385250e-03)
( 6.61379310e+00, -5.85096091e-03)
( 6.61724138e+00, -5.84807310e-03)
( 6.62068966e+00, -5.84518941e-03)
( 6.62413793e+00, -5.84231012e-03)
( 6.62758621e+00, -5.83943546e-03)
( 6.63103448e+00, -5.83656564e-03)
( 6.63448276e+00, -5.83370079e-03)
( 6.63793103e+00, -5.83084103e-03)
( 6.64137931e+00, -5.82798643e-03)
( 6.64482759e+00, -5.82513698e-03)
( 6.64827586e+00, -5.82229268e-03)
( 6.65172414e+00, -5.81945344e-03)
( 6.65517241e+00, -5.81661916e-03)
( 6.65862069e+00, -5.81378967e-03)
( 6.66206897e+00, -5.81096477e-03)
( 6.66551724e+00, -5.80814422e-03)
( 6.66896552e+00, -5.80532771e-03)
( 6.67241379e+00, -5.80251492e-03)
( 6.67586207e+00, -5.79970546e-03)
( 6.67931034e+00, -5.79689891e-03)
( 6.68275862e+00, -5.79409481e-03)
( 6.68620690e+00, -5.79129263e-03)
( 6.68965517e+00, -5.78849182e-03)
( 6.69310345e+00, -5.78569177e-03)
( 6.69655172e+00, -5.78289185e-03)
( 6.70000000e+00, -5.78009907e-03)
( 6.70344828e+00, -5.77732714e-03)
( 6.70689655e+00, -5.77455575e-03)
( 6.71034483e+00, -5.77179185e-03)
( 6.71379310e+00, -5.76903481e-03)
( 6.71724138e+00, -5.76628406e-03)
( 6.72068966e+00, -5.76353911e-03)
( 6.72413793e+00, -5.76079955e-03)
( 6.72758621e+00, -5.75806507e-03)
( 6.73103448e+00, -5.75533541e-03)
( 6.73448276e+00, -5.75261040e-03)
( 6.73793103e+00, -5.74988998e-03)
( 6.74137931e+00, -5.74717412e-03)
( 6.74482759e+00, -5.74446291e-03)
( 6.74827586e+00, -5.74175651e-03)
( 6.75172414e+00, -5.73905515e-03)
( 6.75517241e+00, -5.73635914e-03)
( 6.75862069e+00, -5.73366890e-03)
( 6.76206897e+00, -5.73098489e-03)
( 6.76551724e+00, -5.72830767e-03)
( 6.76896552e+00, -5.72563789e-03)
( 6.77241379e+00, -5.72297625e-03)
( 6.77586207e+00, -5.72032357e-03)
( 6.77931034e+00, -5.71768072e-03)
( 6.78275862e+00, -5.71504867e-03)
( 6.78620690e+00, -5.71242845e-03)
( 6.78965517e+00, -5.70982118e-03)
( 6.79310345e+00, -5.70722807e-03)
( 6.79655172e+00, -5.70465040e-03)
( 6.80000000e+00, -5.70203424e-03)
( 6.80344828e+00, -5.69954304e-03)
( 6.80689655e+00, -5.69710090e-03)
( 6.81034483e+00, -5.69466224e-03)
( 6.81379310e+00, -5.69223655e-03)
( 6.81724138e+00, -5.68983310e-03)
( 6.82068966e+00, -5.68746091e-03)
( 6.82413793e+00, -5.68512876e-03)
( 6.82758621e+00, -5.68284523e-03)
( 6.83103448e+00, -5.68061864e-03)
( 6.83448276e+00, -5.67845708e-03)
( 6.83793103e+00, -5.67636841e-03)
( 6.84137931e+00, -5.67436027e-03)
( 6.84482759e+00, -5.67244004e-03)
( 6.84827586e+00, -5.67061489e-03)
( 6.85172414e+00, -5.66889174e-03)
( 6.85517241e+00, -5.66727730e-03)
( 6.85862069e+00, -5.66577803e-03)
( 6.86206897e+00, -5.66440016e-03)
( 6.86551724e+00, -5.66314968e-03)
( 6.86896552e+00, -5.66203236e-03)
( 6.87241379e+00, -5.66105373e-03)
( 6.87586207e+00, -5.66021910e-03)
( 6.87931034e+00, -5.65953352e-03)
( 6.88275862e+00, -5.65900183e-03)
( 6.88620690e+00, -5.65862863e-03)
( 6.88965517e+00, -5.65841829e-03)
( 6.89310345e+00, -5.65837494e-03)
( 6.89655172e+00, -5.65850248e-03)
( 6.90000000e+00, -5.65866825e-03)
( 6.90344828e+00, -5.65979435e-03)
( 6.90689655e+00, -5.66109534e-03)
( 6.91034483e+00, -5.66243424e-03)
( 6.91379310e+00, -5.66381056e-03)
( 6.91724138e+00, -5.66522396e-03)
( 6.92068966e+00, -5.66667424e-03)
( 6.92413793e+00, -5.66816137e-03)
( 6.92758621e+00, -5.66968546e-03)
( 6.93103448e+00, -5.67124679e-03)
( 6.93448276e+00, -5.67284576e-03)
( 6.93793103e+00, -5.67448295e-03)
( 6.94137931e+00, -5.67615909e-03)
( 6.94482759e+00, -5.67787504e-03)
( 6.94827586e+00, -5.67963184e-03)
( 6.95172414e+00, -5.68143066e-03)
( 6.95517241e+00, -5.68327283e-03)
( 6.95862069e+00, -5.68515985e-03)
( 6.96206897e+00, -5.68709334e-03)
( 6.96551724e+00, -5.68907509e-03)
( 6.96896552e+00, -5.69110705e-03)
( 6.97241379e+00, -5.69319130e-03)
( 6.97586207e+00, -5.69533009e-03)
( 6.97931034e+00, -5.69752582e-03)
( 6.98275862e+00, -5.69978103e-03)
( 6.98620690e+00, -5.70209843e-03)
( 6.98965517e+00, -5.70448087e-03)
( 6.99310345e+00, -5.70693135e-03)
( 6.99655172e+00, -5.70945304e-03)
( 7.00000000e+00, -5.71182868e-03)
( 7.00344828e+00, -5.71580380e-03)
( 7.00689655e+00, -5.71983092e-03)
( 7.01034483e+00, -5.72370443e-03)
( 7.01379310e+00, -5.72743905e-03)
( 7.01724138e+00, -5.73104936e-03)
( 7.02068966e+00, -5.73454971e-03)
( 7.02413793e+00, -5.73795430e-03)
( 7.02758621e+00, -5.74127713e-03)
( 7.03103448e+00, -5.74453202e-03)
( 7.03448276e+00, -5.74773258e-03)
( 7.03793103e+00, -5.75089228e-03)
( 7.04137931e+00, -5.75402437e-03)
( 7.04482759e+00, -5.75714192e-03)
( 7.04827586e+00, -5.76025783e-03)
( 7.05172414e+00, -5.76338479e-03)
( 7.05517241e+00, -5.76653534e-03)
( 7.05862069e+00, -5.76972180e-03)
( 7.06206897e+00, -5.77295632e-03)
( 7.06551724e+00, -5.77625086e-03)
( 7.06896552e+00, -5.77961722e-03)
( 7.07241379e+00, -5.78306697e-03)
( 7.07586207e+00, -5.78661152e-03)
( 7.07931034e+00, -5.79026211e-03)
( 7.08275862e+00, -5.79402976e-03)
( 7.08620690e+00, -5.79792534e-03)
( 7.08965517e+00, -5.80195950e-03)
( 7.09310345e+00, -5.80614273e-03)
( 7.09655172e+00, -5.81048533e-03)
( 7.10000000e+00, -5.81479788e-03)
( 7.10344828e+00, -5.82014801e-03)
( 7.10689655e+00, -5.82549404e-03)
( 7.11034483e+00, -5.83065555e-03)
( 7.11379310e+00, -5.83565137e-03)
( 7.11724138e+00, -5.84049996e-03)
( 7.12068966e+00, -5.84521950e-03)
( 7.12413793e+00, -5.84982784e-03)
( 7.12758621e+00, -5.85434251e-03)
( 7.13103448e+00, -5.85878071e-03)
( 7.13448276e+00, -5.86315936e-03)
( 7.13793103e+00, -5.86749501e-03)
( 7.14137931e+00, -5.87180392e-03)
( 7.14482759e+00, -5.87610203e-03)
( 7.14827586e+00, -5.88040497e-03)
( 7.15172414e+00, -5.88472802e-03)
( 7.15517241e+00, -5.88908617e-03)
( 7.15862069e+00, -5.89349409e-03)
( 7.16206897e+00, -5.89796611e-03)
( 7.16551724e+00, -5.90251625e-03)
( 7.16896552e+00, -5.90715824e-03)
( 7.17241379e+00, -5.91190544e-03)
( 7.17586207e+00, -5.91677094e-03)
( 7.17931034e+00, -5.92176748e-03)
( 7.18275862e+00, -5.92690749e-03)
( 7.18620690e+00, -5.93220309e-03)
( 7.18965517e+00, -5.93766606e-03)
( 7.19310345e+00, -5.94330789e-03)
( 7.19655172e+00, -5.94913972e-03)
( 7.20000000e+00, -5.95509253e-03)
( 7.20344828e+00, -5.96149611e-03)
( 7.20689655e+00, -5.96781109e-03)
( 7.21034483e+00, -5.97397631e-03)
( 7.21379310e+00, -5.98001004e-03)
( 7.21724138e+00, -5.98593002e-03)
( 7.22068966e+00, -5.99175353e-03)
( 7.22413793e+00, -5.99749734e-03)
( 7.22758621e+00, -6.00317771e-03)
( 7.23103448e+00, -6.00881044e-03)
( 7.23448276e+00, -6.01441083e-03)
( 7.23793103e+00, -6.01999366e-03)
( 7.24137931e+00, -6.02557326e-03)
( 7.24482759e+00, -6.03116342e-03)
( 7.24827586e+00, -6.03677748e-03)
( 7.25172414e+00, -6.04242827e-03)
( 7.25517241e+00, -6.04812811e-03)
( 7.25862069e+00, -6.05388886e-03)
( 7.26206897e+00, -6.05972186e-03)
( 7.26551724e+00, -6.06563797e-03)
( 7.26896552e+00, -6.07164755e-03)
( 7.27241379e+00, -6.07776049e-03)
( 7.27586207e+00, -6.08398615e-03)
( 7.27931034e+00, -6.09033343e-03)
( 7.28275862e+00, -6.09681071e-03)
( 7.28620690e+00, -6.10342591e-03)
( 7.28965517e+00, -6.11018642e-03)
( 7.29310345e+00, -6.11709916e-03)
( 7.29655172e+00, -6.12417056e-03)
( 7.30000000e+00, -6.13199997e-03)
( 7.30344828e+00, -6.13931831e-03)
( 7.30689655e+00, -6.14614015e-03)
( 7.31034483e+00, -6.15306075e-03)
( 7.31379310e+00, -6.16008121e-03)
( 7.31724138e+00, -6.16720187e-03)
( 7.32068966e+00, -6.17442237e-03)
( 7.32413793e+00, -6.18174157e-03)
( 7.32758621e+00, -6.18915761e-03)
( 7.33103448e+00, -6.19666788e-03)
( 7.33448276e+00, -6.20426902e-03)
( 7.33793103e+00, -6.21195695e-03)
( 7.34137931e+00, -6.21972684e-03)
( 7.34482759e+00, -6.22757311e-03)
( 7.34827586e+00, -6.23548945e-03)
( 7.35172414e+00, -6.24346880e-03)
( 7.35517241e+00, -6.25150337e-03)
( 7.35862069e+00, -6.25958461e-03)
( 7.36206897e+00, -6.26770325e-03)
( 7.36551724e+00, -6.27584926e-03)
( 7.36896552e+00, -6.28401189e-03)
( 7.37241379e+00, -6.29217963e-03)
( 7.37586207e+00, -6.30034024e-03)
( 7.37931034e+00, -6.30848073e-03)
( 7.38275862e+00, -6.31658736e-03)
( 7.38620690e+00, -6.32464569e-03)
( 7.38965517e+00, -6.33264048e-03)
( 7.39310345e+00, -6.34055581e-03)
( 7.39655172e+00, -6.34837496e-03)
( 7.40000000e+00, -6.35579695e-03)
( 7.40344828e+00, -6.36569640e-03)
( 7.40689655e+00, -6.37562699e-03)
( 7.41034483e+00, -6.38532942e-03)
( 7.41379310e+00, -6.39482684e-03)
( 7.41724138e+00, -6.40414134e-03)
( 7.42068966e+00, -6.41329394e-03)
( 7.42413793e+00, -6.42230458e-03)
( 7.42758621e+00, -6.43119213e-03)
( 7.43103448e+00, -6.43997440e-03)
( 7.43448276e+00, -6.44866810e-03)
( 7.43793103e+00, -6.45728888e-03)
( 7.44137931e+00, -6.46585132e-03)
( 7.44482759e+00, -6.47436893e-03)
( 7.44827586e+00, -6.48285413e-03)
( 7.45172414e+00, -6.49131828e-03)
( 7.45517241e+00, -6.49977166e-03)
( 7.45862069e+00, -6.50822349e-03)
( 7.46206897e+00, -6.51668190e-03)
( 7.46551724e+00, -6.52515395e-03)
( 7.46896552e+00, -6.53364564e-03)
( 7.47241379e+00, -6.54216188e-03)
( 7.47586207e+00, -6.55070651e-03)
( 7.47931034e+00, -6.55928231e-03)
( 7.48275862e+00, -6.56789096e-03)
( 7.48620690e+00, -6.57653311e-03)
( 7.48965517e+00, -6.58520828e-03)
( 7.49310345e+00, -6.59391497e-03)
( 7.49655172e+00, -6.60265057e-03)
( 7.50000000e+00, -6.61157912e-03)
( 7.50344828e+00, -6.62239809e-03)
( 7.50689655e+00, -6.63296193e-03)
( 7.51034483e+00, -6.64344995e-03)
( 7.51379310e+00, -6.65387331e-03)
( 7.51724138e+00, -6.66424276e-03)
( 7.52068966e+00, -6.67456858e-03)
( 7.52413793e+00, -6.68486065e-03)
( 7.52758621e+00, -6.69512840e-03)
( 7.53103448e+00, -6.70538081e-03)
( 7.53448276e+00, -6.71562645e-03)
( 7.53793103e+00, -6.72587344e-03)
( 7.54137931e+00, -6.73612948e-03)
( 7.54482759e+00, -6.74640181e-03)
( 7.54827586e+00, -6.75669727e-03)
( 7.55172414e+00, -6.76702223e-03)
( 7.55517241e+00, -6.77738265e-03)
( 7.55862069e+00, -6.78778405e-03)
( 7.56206897e+00, -6.79823150e-03)
( 7.56551724e+00, -6.80872967e-03)
( 7.56896552e+00, -6.81928275e-03)
( 7.57241379e+00, -6.82989453e-03)
( 7.57586207e+00, -6.84056835e-03)
( 7.57931034e+00, -6.85130712e-03)
( 7.58275862e+00, -6.86211332e-03)
( 7.58620690e+00, -6.87298898e-03)
( 7.58965517e+00, -6.88393571e-03)
( 7.59310345e+00, -6.89495468e-03)
( 7.59655172e+00, -6.90604663e-03)
( 7.60000000e+00, -6.91631616e-03)
( 7.60344828e+00, -6.93075943e-03)
( 7.60689655e+00, -6.94553835e-03)
( 7.61034483e+00, -6.95980057e-03)
( 7.61379310e+00, -6.97358861e-03)
( 7.61724138e+00, -6.98694411e-03)
( 7.62068966e+00, -6.99990791e-03)
( 7.62413793e+00, -7.01251996e-03)
( 7.62758621e+00, -7.02481939e-03)
( 7.63103448e+00, -7.03684448e-03)
( 7.63448276e+00, -7.04863267e-03)
( 7.63793103e+00, -7.06022056e-03)
( 7.64137931e+00, -7.07164388e-03)
( 7.64482759e+00, -7.08293755e-03)
( 7.64827586e+00, -7.09413562e-03)
( 7.65172414e+00, -7.10527131e-03)
( 7.65517241e+00, -7.11637698e-03)
( 7.65862069e+00, -7.12748416e-03)
( 7.66206897e+00, -7.13862354e-03)
( 7.66551724e+00, -7.14982494e-03)
( 7.66896552e+00, -7.16111737e-03)
( 7.67241379e+00, -7.17252896e-03)
( 7.67586207e+00, -7.18408702e-03)
( 7.67931034e+00, -7.19581801e-03)
( 7.68275862e+00, -7.20774754e-03)
( 7.68620690e+00, -7.21990039e-03)
( 7.68965517e+00, -7.23230047e-03)
( 7.69310345e+00, -7.24497087e-03)
( 7.69655172e+00, -7.25793383e-03)
( 7.70000000e+00, -7.27122614e-03)
( 7.70344828e+00, -7.28577075e-03)
( 7.70689655e+00, -7.30009105e-03)
( 7.71034483e+00, -7.31422098e-03)
( 7.71379310e+00, -7.32817880e-03)
( 7.71724138e+00, -7.34198248e-03)
( 7.72068966e+00, -7.35564972e-03)
( 7.72413793e+00, -7.36919797e-03)
( 7.72758621e+00, -7.38264440e-03)
( 7.73103448e+00, -7.39600591e-03)
( 7.73448276e+00, -7.40929914e-03)
( 7.73793103e+00, -7.42254045e-03)
( 7.74137931e+00, -7.43574593e-03)
( 7.74482759e+00, -7.44893143e-03)
( 7.74827586e+00, -7.46211249e-03)
( 7.75172414e+00, -7.47530440e-03)
( 7.75517241e+00, -7.48852220e-03)
( 7.75862069e+00, -7.50178063e-03)
( 7.76206897e+00, -7.51509418e-03)
( 7.76551724e+00, -7.52847707e-03)
( 7.76896552e+00, -7.54194324e-03)
( 7.77241379e+00, -7.55550637e-03)
( 7.77586207e+00, -7.56917988e-03)
( 7.77931034e+00, -7.58297690e-03)
( 7.78275862e+00, -7.59691031e-03)
( 7.78620690e+00, -7.61099271e-03)
( 7.78965517e+00, -7.62523645e-03)
( 7.79310345e+00, -7.63965358e-03)
( 7.79655172e+00, -7.65425591e-03)
( 7.80000000e+00, -7.66813842e-03)
( 7.80344828e+00, -7.68639198e-03)
( 7.80689655e+00, -7.70497693e-03)
( 7.81034483e+00, -7.72302348e-03)
( 7.81379310e+00, -7.74057669e-03)
( 7.81724138e+00, -7.75767995e-03)
( 7.82068966e+00, -7.77437496e-03)
( 7.82413793e+00, -7.79070175e-03)
( 7.82758621e+00, -7.80669866e-03)
( 7.83103448e+00, -7.82240235e-03)
( 7.83448276e+00, -7.83784780e-03)
( 7.83793103e+00, -7.85306831e-03)
( 7.84137931e+00, -7.86809551e-03)
( 7.84482759e+00, -7.88295933e-03)
( 7.84827586e+00, -7.89768802e-03)
( 7.85172414e+00, -7.91230818e-03)
( 7.85517241e+00, -7.92684469e-03)
( 7.85862069e+00, -7.94132076e-03)
( 7.86206897e+00, -7.95575795e-03)
( 7.86551724e+00, -7.97017609e-03)
( 7.86896552e+00, -7.98459337e-03)
( 7.87241379e+00, -7.99902627e-03)
( 7.87586207e+00, -8.01348962e-03)
( 7.87931034e+00, -8.02799653e-03)
( 7.88275862e+00, -8.04255847e-03)
( 7.88620690e+00, -8.05718521e-03)
( 7.88965517e+00, -8.07188482e-03)
( 7.89310345e+00, -8.08666373e-03)
( 7.89655172e+00, -8.10152666e-03)
( 7.90000000e+00, -8.11622025e-03)
( 7.90344828e+00, -8.13424747e-03)
( 7.90689655e+00, -8.15220038e-03)
( 7.91034483e+00, -8.16985500e-03)
( 7.91379310e+00, -8.18724430e-03)
( 7.91724138e+00, -8.20440177e-03)
( 7.92068966e+00, -8.22136145e-03)
( 7.92413793e+00, -8.23815790e-03)
( 7.92758621e+00, -8.25482622e-03)
( 7.93103448e+00, -8.27140206e-03)
( 7.93448276e+00, -8.28792159e-03)
( 7.93793103e+00, -8.30442151e-03)
( 7.94137931e+00, -8.32093908e-03)
( 7.94482759e+00, -8.33751207e-03)
( 7.94827586e+00, -8.35417880e-03)
( 7.95172414e+00, -8.37097812e-03)
( 7.95517241e+00, -8.38794942e-03)
( 7.95862069e+00, -8.40513262e-03)
( 7.96206897e+00, -8.42256818e-03)
( 7.96551724e+00, -8.44029708e-03)
( 7.96896552e+00, -8.45836087e-03)
( 7.97241379e+00, -8.47680160e-03)
( 7.97586207e+00, -8.49566188e-03)
( 7.97931034e+00, -8.51498483e-03)
( 7.98275862e+00, -8.53481414e-03)
( 7.98620690e+00, -8.55519400e-03)
( 7.98965517e+00, -8.57616916e-03)
( 7.99310345e+00, -8.59778490e-03)
( 7.99655172e+00, -8.62008702e-03)
( 8.00000000e+00, -8.64291651e-03)
( 8.00344828e+00, -8.66554383e-03)
( 8.00689655e+00, -8.68806407e-03)
( 8.01034483e+00, -8.71029148e-03)
( 8.01379310e+00, -8.73224497e-03)
( 8.01724138e+00, -8.75394281e-03)
( 8.02068966e+00, -8.77540253e-03)
( 8.02413793e+00, -8.79664103e-03)
( 8.02758621e+00, -8.81767450e-03)
( 8.03103448e+00, -8.83851846e-03)
( 8.03448276e+00, -8.85918773e-03)
( 8.03793103e+00, -8.87969647e-03)
( 8.04137931e+00, -8.90005814e-03)
( 8.04482759e+00, -8.92028554e-03)
( 8.04827586e+00, -8.94039076e-03)
( 8.05172414e+00, -8.96038522e-03)
( 8.05517241e+00, -8.98027967e-03)
( 8.05862069e+00, -9.00008416e-03)
( 8.06206897e+00, -9.01980807e-03)
( 8.06551724e+00, -9.03946008e-03)
( 8.06896552e+00, -9.05904821e-03)
( 8.07241379e+00, -9.07857979e-03)
( 8.07586207e+00, -9.09806146e-03)
( 8.07931034e+00, -9.11749918e-03)
( 8.08275862e+00, -9.13689824e-03)
( 8.08620690e+00, -9.15626324e-03)
( 8.08965517e+00, -9.17559808e-03)
( 8.09310345e+00, -9.19490602e-03)
( 8.09655172e+00, -9.21418959e-03)
( 8.10000000e+00, -9.23384722e-03)
( 8.10344828e+00, -9.25638161e-03)
( 8.10689655e+00, -9.27831427e-03)
( 8.11034483e+00, -9.30006990e-03)
( 8.11379310e+00, -9.32167484e-03)
( 8.11724138e+00, -9.34315364e-03)
( 8.12068966e+00, -9.36452906e-03)
( 8.12413793e+00, -9.38582203e-03)
( 8.12758621e+00, -9.40705171e-03)
( 8.13103448e+00, -9.42823544e-03)
( 8.13448276e+00, -9.44938878e-03)
( 8.13793103e+00, -9.47052547e-03)
( 8.14137931e+00, -9.49165746e-03)
( 8.14482759e+00, -9.51279491e-03)
( 8.14827586e+00, -9.53394615e-03)
( 8.15172414e+00, -9.55511774e-03)
( 8.15517241e+00, -9.57631443e-03)
( 8.15862069e+00, -9.59753917e-03)
( 8.16206897e+00, -9.61879311e-03)
( 8.16551724e+00, -9.64007559e-03)
( 8.16896552e+00, -9.66138417e-03)
( 8.17241379e+00, -9.68271459e-03)
( 8.17586207e+00, -9.70406081e-03)
( 8.17931034e+00, -9.72541498e-03)
( 8.18275862e+00, -9.74676744e-03)
( 8.18620690e+00, -9.76810675e-03)
( 8.18965517e+00, -9.78941966e-03)
( 8.19310345e+00, -9.81069112e-03)
( 8.19655172e+00, -9.83190427e-03)
( 8.20000000e+00, -9.85207824e-03)
( 8.20344828e+00, -9.87769154e-03)
( 8.20689655e+00, -9.90353599e-03)
( 8.21034483e+00, -9.92870604e-03)
( 8.21379310e+00, -9.95325784e-03)
( 8.21724138e+00, -9.97724703e-03)
( 8.22068966e+00, -1.00007287e-02)
( 8.22413793e+00, -1.00237575e-02)
( 8.22758621e+00, -1.00463875e-02)
( 8.23103448e+00, -1.00686722e-02)
( 8.23448276e+00, -1.00906647e-02)
( 8.23793103e+00, -1.01124174e-02)
( 8.24137931e+00, -1.01339824e-02)
( 8.24482759e+00, -1.01554112e-02)
( 8.24827586e+00, -1.01767547e-02)
( 8.25172414e+00, -1.01980633e-02)
( 8.25517241e+00, -1.02193870e-02)
( 8.25862069e+00, -1.02407751e-02)
( 8.26206897e+00, -1.02622766e-02)
( 8.26551724e+00, -1.02839397e-02)
( 8.26896552e+00, -1.03058124e-02)
( 8.27241379e+00, -1.03279419e-02)
( 8.27586207e+00, -1.03503750e-02)
( 8.27931034e+00, -1.03731581e-02)
( 8.28275862e+00, -1.03963368e-02)
( 8.28620690e+00, -1.04199564e-02)
( 8.28965517e+00, -1.04440616e-02)
( 8.29310345e+00, -1.04686966e-02)
( 8.29655172e+00, -1.04939052e-02)
( 8.30000000e+00, -1.05195773e-02)
( 8.30344828e+00, -1.05459937e-02)
( 8.30689655e+00, -1.05721468e-02)
( 8.31034483e+00, -1.05979177e-02)
( 8.31379310e+00, -1.06233392e-02)
( 8.31724138e+00, -1.06484433e-02)
( 8.32068966e+00, -1.06732611e-02)
( 8.32413793e+00, -1.06978225e-02)
( 8.32758621e+00, -1.07221566e-02)
( 8.33103448e+00, -1.07462915e-02)
( 8.33448276e+00, -1.07702542e-02)
( 8.33793103e+00, -1.07940710e-02)
( 8.34137931e+00, -1.08177668e-02)
( 8.34482759e+00, -1.08413660e-02)
( 8.34827586e+00, -1.08648916e-02)
( 8.35172414e+00, -1.08883660e-02)
( 8.35517241e+00, -1.09118102e-02)
( 8.35862069e+00, -1.09352447e-02)
( 8.36206897e+00, -1.09586885e-02)
( 8.36551724e+00, -1.09821602e-02)
( 8.36896552e+00, -1.10056769e-02)
( 8.37241379e+00, -1.10292550e-02)
( 8.37586207e+00, -1.10529099e-02)
( 8.37931034e+00, -1.10766560e-02)
( 8.38275862e+00, -1.11005067e-02)
( 8.38620690e+00, -1.11244744e-02)
( 8.38965517e+00, -1.11485706e-02)
( 8.39310345e+00, -1.11728057e-02)
( 8.39655172e+00, -1.11971893e-02)
( 8.40000000e+00, -1.12212364e-02)
( 8.40344828e+00, -1.12508190e-02)
( 8.40689655e+00, -1.12803260e-02)
( 8.41034483e+00, -1.13093117e-02)
( 8.41379310e+00, -1.13378224e-02)
( 8.41724138e+00, -1.13659024e-02)
( 8.42068966e+00, -1.13935945e-02)
( 8.42413793e+00, -1.14209399e-02)
( 8.42758621e+00, -1.14479780e-02)
( 8.43103448e+00, -1.14747465e-02)
( 8.43448276e+00, -1.15012814e-02)
( 8.43793103e+00, -1.15276172e-02)
( 8.44137931e+00, -1.15537865e-02)
( 8.44482759e+00, -1.15798202e-02)
( 8.44827586e+00, -1.16057478e-02)
( 8.45172414e+00, -1.16315969e-02)
( 8.45517241e+00, -1.16573933e-02)
( 8.45862069e+00, -1.16831613e-02)
( 8.46206897e+00, -1.17089236e-02)
( 8.46551724e+00, -1.17347009e-02)
( 8.46896552e+00, -1.17605125e-02)
( 8.47241379e+00, -1.17863759e-02)
( 8.47586207e+00, -1.18123070e-02)
( 8.47931034e+00, -1.18383198e-02)
( 8.48275862e+00, -1.18644269e-02)
( 8.48620690e+00, -1.18906390e-02)
( 8.48965517e+00, -1.19169652e-02)
( 8.49310345e+00, -1.19434129e-02)
( 8.49655172e+00, -1.19699878e-02)
( 8.50000000e+00, -1.19964796e-02)
( 8.50344828e+00, -1.20265387e-02)
( 8.50689655e+00, -1.20563626e-02)
( 8.51034483e+00, -1.20857682e-02)
( 8.51379310e+00, -1.21147870e-02)
( 8.51724138e+00, -1.21434508e-02)
( 8.52068966e+00, -1.21717914e-02)
( 8.52413793e+00, -1.21998407e-02)
( 8.52758621e+00, -1.22276309e-02)
( 8.53103448e+00, -1.22551943e-02)
( 8.53448276e+00, -1.22825635e-02)
( 8.53793103e+00, -1.23097710e-02)
( 8.54137931e+00, -1.23368498e-02)
( 8.54482759e+00, -1.23638327e-02)
( 8.54827586e+00, -1.23907529e-02)
( 8.55172414e+00, -1.24176437e-02)
( 8.55517241e+00, -1.24445386e-02)
( 8.55862069e+00, -1.24714713e-02)
( 8.56206897e+00, -1.24984754e-02)
( 8.56551724e+00, -1.25255850e-02)
( 8.56896552e+00, -1.25528342e-02)
( 8.57241379e+00, -1.25802573e-02)
( 8.57586207e+00, -1.26078887e-02)
( 8.57931034e+00, -1.26357630e-02)
( 8.58275862e+00, -1.26639150e-02)
( 8.58620690e+00, -1.26923797e-02)
( 8.58965517e+00, -1.27211921e-02)
( 8.59310345e+00, -1.27503876e-02)
( 8.59655172e+00, -1.27800015e-02)
( 8.60000000e+00, -1.28095737e-02)
( 8.60344828e+00, -1.28433811e-02)
( 8.60689655e+00, -1.28770400e-02)
( 8.61034483e+00, -1.29101089e-02)
( 8.61379310e+00, -1.29426399e-02)
( 8.61724138e+00, -1.29746831e-02)
( 8.62068966e+00, -1.30062868e-02)
( 8.62413793e+00, -1.30374971e-02)
( 8.62758621e+00, -1.30683584e-02)
( 8.63103448e+00, -1.30989129e-02)
( 8.63448276e+00, -1.31292010e-02)
( 8.63793103e+00, -1.31592610e-02)
( 8.64137931e+00, -1.31891293e-02)
( 8.64482759e+00, -1.32188404e-02)
( 8.64827586e+00, -1.32484267e-02)
( 8.65172414e+00, -1.32779188e-02)
( 8.65517241e+00, -1.33073452e-02)
( 8.65862069e+00, -1.33367325e-02)
( 8.66206897e+00, -1.33661054e-02)
( 8.66551724e+00, -1.33954865e-02)
( 8.66896552e+00, -1.34248964e-02)
( 8.67241379e+00, -1.34543540e-02)
( 8.67586207e+00, -1.34838760e-02)
( 8.67931034e+00, -1.35134772e-02)
( 8.68275862e+00, -1.35431705e-02)
( 8.68620690e+00, -1.35729667e-02)
( 8.68965517e+00, -1.36028748e-02)
( 8.69310345e+00, -1.36329017e-02)
( 8.69655172e+00, -1.36630524e-02)
( 8.70000000e+00, -1.36931365e-02)
( 8.70344828e+00, -1.37270454e-02)
( 8.70689655e+00, -1.37606801e-02)
( 8.71034483e+00, -1.37938788e-02)
( 8.71379310e+00, -1.38266728e-02)
( 8.71724138e+00, -1.38590941e-02)
( 8.72068966e+00, -1.38911745e-02)
( 8.72413793e+00, -1.39229465e-02)
( 8.72758621e+00, -1.39544427e-02)
( 8.73103448e+00, -1.39856958e-02)
( 8.73448276e+00, -1.40167390e-02)
( 8.73793103e+00, -1.40476058e-02)
( 8.74137931e+00, -1.40783296e-02)
( 8.74482759e+00, -1.41089445e-02)
( 8.74827586e+00, -1.41394846e-02)
( 8.75172414e+00, -1.41699844e-02)
( 8.75517241e+00, -1.42004785e-02)
( 8.75862069e+00, -1.42310020e-02)
( 8.76206897e+00, -1.42615900e-02)
( 8.76551724e+00, -1.42922782e-02)
( 8.76896552e+00, -1.43231022e-02)
( 8.77241379e+00, -1.43540980e-02)
( 8.77586207e+00, -1.43853020e-02)
( 8.77931034e+00, -1.44167508e-02)
( 8.78275862e+00, -1.44484812e-02)
( 8.78620690e+00, -1.44805302e-02)
( 8.78965517e+00, -1.45129352e-02)
( 8.79310345e+00, -1.45457339e-02)
( 8.79655172e+00, -1.45789641e-02)
( 8.80000000e+00, -1.46118608e-02)
( 8.80344828e+00, -1.46502833e-02)
( 8.80689655e+00, -1.46886958e-02)
( 8.81034483e+00, -1.47263602e-02)
( 8.81379310e+00, -1.47633392e-02)
( 8.81724138e+00, -1.47996932e-02)
( 8.82068966e+00, -1.48354798e-02)
( 8.82413793e+00, -1.48707542e-02)
( 8.82758621e+00, -1.49055691e-02)
( 8.83103448e+00, -1.49399745e-02)
( 8.83448276e+00, -1.49740181e-02)
( 8.83793103e+00, -1.50077449e-02)
( 8.84137931e+00, -1.50411975e-02)
( 8.84482759e+00, -1.50744158e-02)
( 8.84827586e+00, -1.51074373e-02)
( 8.85172414e+00, -1.51402970e-02)
( 8.85517241e+00, -1.51730272e-02)
( 8.85862069e+00, -1.52056579e-02)
( 8.86206897e+00, -1.52382163e-02)
( 8.86551724e+00, -1.52707274e-02)
( 8.86896552e+00, -1.53032134e-02)
( 8.87241379e+00, -1.53356940e-02)
( 8.87586207e+00, -1.53681865e-02)
( 8.87931034e+00, -1.54007056e-02)
( 8.88275862e+00, -1.54332635e-02)
( 8.88620690e+00, -1.54658698e-02)
( 8.88965517e+00, -1.54985316e-02)
( 8.89310345e+00, -1.55312536e-02)
( 8.89655172e+00, -1.55640376e-02)
( 8.90000000e+00, -1.55971816e-02)
( 8.90344828e+00, -1.56341648e-02)
( 8.90689655e+00, -1.56705959e-02)
( 8.91034483e+00, -1.57067945e-02)
( 8.91379310e+00, -1.57427815e-02)
( 8.91724138e+00, -1.57785782e-02)
( 8.92068966e+00, -1.58142054e-02)
( 8.92413793e+00, -1.58496840e-02)
( 8.92758621e+00, -1.58850345e-02)
( 8.93103448e+00, -1.59202777e-02)
( 8.93448276e+00, -1.59554339e-02)
( 8.93793103e+00, -1.59905235e-02)
( 8.94137931e+00, -1.60255667e-02)
( 8.94482759e+00, -1.60605835e-02)
( 8.94827586e+00, -1.60955941e-02)
( 8.95172414e+00, -1.61306182e-02)
( 8.95517241e+00, -1.61656755e-02)
( 8.95862069e+00, -1.62007858e-02)
( 8.96206897e+00, -1.62359685e-02)
( 8.96551724e+00, -1.62712429e-02)
( 8.96896552e+00, -1.63066285e-02)
( 8.97241379e+00, -1.63421442e-02)
( 8.97586207e+00, -1.63778092e-02)
( 8.97931034e+00, -1.64136424e-02)
( 8.98275862e+00, -1.64496625e-02)
( 8.98620690e+00, -1.64858882e-02)
( 8.98965517e+00, -1.65223382e-02)
( 8.99310345e+00, -1.65590308e-02)
( 8.99655172e+00, -1.65959843e-02)
( 9.00000000e+00, -1.66314809e-02)
( 9.00344828e+00, -1.66746086e-02)
( 9.00689655e+00, -1.67183480e-02)
( 9.01034483e+00, -1.67610484e-02)
( 9.01379310e+00, -1.68027924e-02)
( 9.01724138e+00, -1.68436595e-02)
( 9.02068966e+00, -1.68837260e-02)
( 9.02413793e+00, -1.69230650e-02)
( 9.02758621e+00, -1.69617467e-02)
( 9.03103448e+00, -1.69998379e-02)
( 9.03448276e+00, -1.70374025e-02)
( 9.03793103e+00, -1.70745011e-02)
( 9.04137931e+00, -1.71111912e-02)
( 9.04482759e+00, -1.71475274e-02)
( 9.04827586e+00, -1.71835609e-02)
( 9.05172414e+00, -1.72193398e-02)
( 9.05517241e+00, -1.72549093e-02)
( 9.05862069e+00, -1.72903112e-02)
( 9.06206897e+00, -1.73255843e-02)
( 9.06551724e+00, -1.73607644e-02)
( 9.06896552e+00, -1.73958840e-02)
( 9.07241379e+00, -1.74309724e-02)
( 9.07586207e+00, -1.74660560e-02)
( 9.07931034e+00, -1.75011580e-02)
( 9.08275862e+00, -1.75362983e-02)
( 9.08620690e+00, -1.75714940e-02)
( 9.08965517e+00, -1.76067588e-02)
( 9.09310345e+00, -1.76421033e-02)
( 9.09655172e+00, -1.76775352e-02)
( 9.10000000e+00, -1.77123911e-02)
( 9.10344828e+00, -1.77535191e-02)
( 9.10689655e+00, -1.77942901e-02)
( 9.11034483e+00, -1.78340598e-02)
( 9.11379310e+00, -1.78728521e-02)
( 9.11724138e+00, -1.79106914e-02)
( 9.12068966e+00, -1.79476022e-02)
( 9.12413793e+00, -1.79836095e-02)
( 9.12758621e+00, -1.80187387e-02)
( 9.13103448e+00, -1.80530155e-02)
( 9.13448276e+00, -1.80864659e-02)
( 9.13793103e+00, -1.81191164e-02)
( 9.14137931e+00, -1.81509938e-02)
( 9.14482759e+00, -1.81821252e-02)
( 9.14827586e+00, -1.82125381e-02)
( 9.15172414e+00, -1.82422605e-02)
( 9.15517241e+00, -1.82713206e-02)
( 9.15862069e+00, -1.82997469e-02)
( 9.16206897e+00, -1.83275686e-02)
( 9.16551724e+00, -1.83548148e-02)
( 9.16896552e+00, -1.83815153e-02)
( 9.17241379e+00, -1.84077001e-02)
( 9.17586207e+00, -1.84333997e-02)
( 9.17931034e+00, -1.84586448e-02)
( 9.18275862e+00, -1.84834666e-02)
( 9.18620690e+00, -1.85078965e-02)
( 9.18965517e+00, -1.85319666e-02)
( 9.19310345e+00, -1.85557088e-02)
( 9.19655172e+00, -1.85791560e-02)
( 9.20000000e+00, -1.86024895e-02)
( 9.20344828e+00, -1.86271737e-02)
( 9.20689655e+00, -1.86512324e-02)
( 9.21034483e+00, -1.86748571e-02)
( 9.21379310e+00, -1.86980886e-02)
( 9.21724138e+00, -1.87209653e-02)
( 9.22068966e+00, -1.87435238e-02)
( 9.22413793e+00, -1.87657986e-02)
( 9.22758621e+00, -1.87878218e-02)
( 9.23103448e+00, -1.88096238e-02)
( 9.23448276e+00, -1.88312325e-02)
( 9.23793103e+00, -1.88526741e-02)
( 9.24137931e+00, -1.88739723e-02)
( 9.24482759e+00, -1.88951491e-02)
( 9.24827586e+00, -1.89162239e-02)
( 9.25172414e+00, -1.89372145e-02)
( 9.25517241e+00, -1.89581363e-02)
( 9.25862069e+00, -1.89790027e-02)
( 9.26206897e+00, -1.89998249e-02)
( 9.26551724e+00, -1.90206122e-02)
( 9.26896552e+00, -1.90413715e-02)
( 9.27241379e+00, -1.90621079e-02)
( 9.27586207e+00, -1.90828242e-02)
( 9.27931034e+00, -1.91035211e-02)
( 9.28275862e+00, -1.91241973e-02)
( 9.28620690e+00, -1.91448494e-02)
( 9.28965517e+00, -1.91654718e-02)
( 9.29310345e+00, -1.91860568e-02)
( 9.29655172e+00, -1.92065947e-02)
( 9.30000000e+00, -1.92271347e-02)
( 9.30344828e+00, -1.92481865e-02)
( 9.30689655e+00, -1.92691194e-02)
( 9.31034483e+00, -1.92900025e-02)
( 9.31379310e+00, -1.93108432e-02)
( 9.31724138e+00, -1.93316484e-02)
( 9.32068966e+00, -1.93524245e-02)
( 9.32413793e+00, -1.93731777e-02)
( 9.32758621e+00, -1.93939135e-02)
( 9.33103448e+00, -1.94146370e-02)
( 9.33448276e+00, -1.94353528e-02)
( 9.33793103e+00, -1.94560651e-02)
( 9.34137931e+00, -1.94767776e-02)
( 9.34482759e+00, -1.94974936e-02)
( 9.34827586e+00, -1.95182158e-02)
( 9.35172414e+00, -1.95389465e-02)
( 9.35517241e+00, -1.95596877e-02)
( 9.35862069e+00, -1.95804406e-02)
( 9.36206897e+00, -1.96012063e-02)
( 9.36551724e+00, -1.96219852e-02)
( 9.36896552e+00, -1.96427772e-02)
( 9.37241379e+00, -1.96635820e-02)
( 9.37586207e+00, -1.96843985e-02)
( 9.37931034e+00, -1.97052255e-02)
( 9.38275862e+00, -1.97260610e-02)
( 9.38620690e+00, -1.97469027e-02)
( 9.38965517e+00, -1.97677478e-02)
( 9.39310345e+00, -1.97885932e-02)
( 9.39655172e+00, -1.98094350e-02)
( 9.40000000e+00, -1.98302922e-02)
( 9.40344828e+00, -1.98513144e-02)
( 9.40689655e+00, -1.98723085e-02)
( 9.41034483e+00, -1.98932995e-02)
( 9.41379310e+00, -1.99142894e-02)
( 9.41724138e+00, -1.99352798e-02)
( 9.42068966e+00, -1.99562724e-02)
( 9.42413793e+00, -1.99772687e-02)
( 9.42758621e+00, -1.99982702e-02)
( 9.43103448e+00, -2.00192782e-02)
( 9.43448276e+00, -2.00402937e-02)
( 9.43793103e+00, -2.00613179e-02)
( 9.44137931e+00, -2.00823517e-02)
( 9.44482759e+00, -2.01033960e-02)
( 9.44827586e+00, -2.01244513e-02)
( 9.45172414e+00, -2.01455184e-02)
( 9.45517241e+00, -2.01665976e-02)
( 9.45862069e+00, -2.01876893e-02)
( 9.46206897e+00, -2.02087937e-02)
( 9.46551724e+00, -2.02299110e-02)
( 9.46896552e+00, -2.02510411e-02)
( 9.47241379e+00, -2.02721840e-02)
( 9.47586207e+00, -2.02933392e-02)
( 9.47931034e+00, -2.03145066e-02)
( 9.48275862e+00, -2.03356856e-02)
( 9.48620690e+00, -2.03568757e-02)
( 9.48965517e+00, -2.03780760e-02)
( 9.49310345e+00, -2.03992858e-02)
( 9.49655172e+00, -2.04205041e-02)
( 9.50000000e+00, -2.04417333e-02)
( 9.50344828e+00, -2.04629972e-02)
( 9.50689655e+00, -2.04842678e-02)
( 9.51034483e+00, -2.05055487e-02)
( 9.51379310e+00, -2.05268403e-02)
( 9.51724138e+00, -2.05481426e-02)
( 9.52068966e+00, -2.05694559e-02)
( 9.52413793e+00, -2.05907804e-02)
( 9.52758621e+00, -2.06121162e-02)
( 9.53103448e+00, -2.06334635e-02)
( 9.53448276e+00, -2.06548225e-02)
( 9.53793103e+00, -2.06761932e-02)
( 9.54137931e+00, -2.06975758e-02)
( 9.54482759e+00, -2.07189705e-02)
( 9.54827586e+00, -2.07403772e-02)
( 9.55172414e+00, -2.07617960e-02)
( 9.55517241e+00, -2.07832271e-02)
( 9.55862069e+00, -2.08046705e-02)
( 9.56206897e+00, -2.08261263e-02)
( 9.56551724e+00, -2.08475943e-02)
( 9.56896552e+00, -2.08690748e-02)
( 9.57241379e+00, -2.08905676e-02)
( 9.57586207e+00, -2.09120728e-02)
( 9.57931034e+00, -2.09335903e-02)
( 9.58275862e+00, -2.09551201e-02)
( 9.58620690e+00, -2.09766622e-02)
( 9.58965517e+00, -2.09982164e-02)
( 9.59310345e+00, -2.10197828e-02)
( 9.59655172e+00, -2.10413612e-02)
( 9.60000000e+00, -2.10629539e-02)
( 9.60344828e+00, -2.10845565e-02)
( 9.60689655e+00, -2.11061701e-02)
( 9.61034483e+00, -2.11277970e-02)
( 9.61379310e+00, -2.11494368e-02)
( 9.61724138e+00, -2.11710896e-02)
( 9.62068966e+00, -2.11927552e-02)
( 9.62413793e+00, -2.12144334e-02)
( 9.62758621e+00, -2.12361242e-02)
( 9.63103448e+00, -2.12578274e-02)
( 9.63448276e+00, -2.12795431e-02)
( 9.63793103e+00, -2.13012712e-02)
( 9.64137931e+00, -2.13230116e-02)
( 9.64482759e+00, -2.13447644e-02)
( 9.64827586e+00, -2.13665296e-02)
( 9.65172414e+00, -2.13883071e-02)
( 9.65517241e+00, -2.14100971e-02)
( 9.65862069e+00, -2.14318995e-02)
( 9.66206897e+00, -2.14537146e-02)
( 9.66551724e+00, -2.14755423e-02)
( 9.66896552e+00, -2.14973827e-02)
( 9.67241379e+00, -2.15192361e-02)
( 9.67586207e+00, -2.15411026e-02)
( 9.67931034e+00, -2.15629823e-02)
( 9.68275862e+00, -2.15848754e-02)
( 9.68620690e+00, -2.16067821e-02)
( 9.68965517e+00, -2.16287026e-02)
( 9.69310345e+00, -2.16506372e-02)
( 9.69655172e+00, -2.16725862e-02)
( 9.70000000e+00, -2.16945726e-02)
( 9.70344828e+00, -2.17165244e-02)
( 9.70689655e+00, -2.17384782e-02)
( 9.71034483e+00, -2.17604545e-02)
( 9.71379310e+00, -2.17824516e-02)
( 9.71724138e+00, -2.18044677e-02)
( 9.72068966e+00, -2.18265012e-02)
( 9.72413793e+00, -2.18485508e-02)
( 9.72758621e+00, -2.18706153e-02)
( 9.73103448e+00, -2.18926937e-02)
( 9.73448276e+00, -2.19147854e-02)
( 9.73793103e+00, -2.19368898e-02)
( 9.74137931e+00, -2.19590066e-02)
( 9.74482759e+00, -2.19811355e-02)
( 9.74827586e+00, -2.20032766e-02)
( 9.75172414e+00, -2.20254302e-02)
( 9.75517241e+00, -2.20475967e-02)
( 9.75862069e+00, -2.20697768e-02)
( 9.76206897e+00, -2.20919713e-02)
( 9.76551724e+00, -2.21141813e-02)
( 9.76896552e+00, -2.21364080e-02)
( 9.77241379e+00, -2.21586529e-02)
( 9.77586207e+00, -2.21809175e-02)
( 9.77931034e+00, -2.22032038e-02)
( 9.78275862e+00, -2.22255138e-02)
( 9.78620690e+00, -2.22478497e-02)
( 9.78965517e+00, -2.22702140e-02)
( 9.79310345e+00, -2.22926093e-02)
( 9.79655172e+00, -2.23150384e-02)
( 9.80000000e+00, -2.23375264e-02)
( 9.80344828e+00, -2.23597814e-02)
( 9.80689655e+00, -2.23820620e-02)
( 9.81034483e+00, -2.24043846e-02)
( 9.81379310e+00, -2.24267445e-02)
( 9.81724138e+00, -2.24491372e-02)
( 9.82068966e+00, -2.24715591e-02)
( 9.82413793e+00, -2.24940066e-02)
( 9.82758621e+00, -2.25164773e-02)
( 9.83103448e+00, -2.25389686e-02)
( 9.83448276e+00, -2.25614790e-02)
( 9.83793103e+00, -2.25840073e-02)
( 9.84137931e+00, -2.26065528e-02)
( 9.84482759e+00, -2.26291153e-02)
( 9.84827586e+00, -2.26516952e-02)
( 9.85172414e+00, -2.26742935e-02)
( 9.85517241e+00, -2.26969115e-02)
( 9.85862069e+00, -2.27195512e-02)
( 9.86206897e+00, -2.27422151e-02)
( 9.86551724e+00, -2.27649063e-02)
( 9.86896552e+00, -2.27876281e-02)
( 9.87241379e+00, -2.28103847e-02)
( 9.87586207e+00, -2.28331807e-02)
( 9.87931034e+00, -2.28560211e-02)
( 9.88275862e+00, -2.28789116e-02)
( 9.88620690e+00, -2.29018583e-02)
( 9.88965517e+00, -2.29248679e-02)
( 9.89310345e+00, -2.29479476e-02)
( 9.89655172e+00, -2.29711052e-02)
( 9.90000000e+00, -2.29943470e-02)
( 9.90344828e+00, -2.30171568e-02)
( 9.90689655e+00, -2.30400526e-02)
( 9.91034483e+00, -2.30630270e-02)
( 9.91379310e+00, -2.30860753e-02)
( 9.91724138e+00, -2.31091942e-02)
( 9.92068966e+00, -2.31323816e-02)
( 9.92413793e+00, -2.31556364e-02)
( 9.92758621e+00, -2.31789589e-02)
( 9.93103448e+00, -2.32023505e-02)
( 9.93448276e+00, -2.32258137e-02)
( 9.93793103e+00, -2.32493523e-02)
( 9.94137931e+00, -2.32729712e-02)
( 9.94482759e+00, -2.32966766e-02)
( 9.94827586e+00, -2.33204757e-02)
( 9.95172414e+00, -2.33443771e-02)
( 9.95517241e+00, -2.33683904e-02)
( 9.95862069e+00, -2.33925266e-02)
( 9.96206897e+00, -2.34167976e-02)
( 9.96551724e+00, -2.34412167e-02)
( 9.96896552e+00, -2.34657983e-02)
( 9.97241379e+00, -2.34905580e-02)
( 9.97586207e+00, -2.35155126e-02)
( 9.97931034e+00, -2.35406801e-02)
( 9.98275862e+00, -2.35660796e-02)
( 9.98620690e+00, -2.35917315e-02)
( 9.98965517e+00, -2.36176572e-02)
( 9.99310345e+00, -2.36438796e-02)
( 9.99655172e+00, -2.36704224e-02)
( 1.00000000e+01, -2.36973109e-02)};\label{line:nozzle_podfix1}

\addplot [black, thick, smooth]
coordinates {
( 0.00000000e+00,  2.39651373e-02)
( 3.44827586e-03,  2.39042989e-02)
( 6.89655172e-03,  2.38435065e-02)
( 1.03448276e-02,  2.37827602e-02)
( 1.37931034e-02,  2.37220599e-02)
( 1.72413793e-02,  2.36614057e-02)
( 2.06896552e-02,  2.36007975e-02)
( 2.41379310e-02,  2.35402355e-02)
( 2.75862069e-02,  2.34797194e-02)
( 3.10344828e-02,  2.34192495e-02)
( 3.44827586e-02,  2.33588256e-02)
( 3.79310345e-02,  2.32984478e-02)
( 4.13793103e-02,  2.32381160e-02)
( 4.48275862e-02,  2.31778304e-02)
( 4.82758621e-02,  2.31175908e-02)
( 5.17241379e-02,  2.30573973e-02)
( 5.51724138e-02,  2.29972498e-02)
( 5.86206897e-02,  2.29371485e-02)
( 6.20689655e-02,  2.28770932e-02)
( 6.55172414e-02,  2.28170841e-02)
( 6.89655172e-02,  2.27571210e-02)
( 7.24137931e-02,  2.26972040e-02)
( 7.58620690e-02,  2.26373331e-02)
( 7.93103448e-02,  2.25775083e-02)
( 8.27586207e-02,  2.25177297e-02)
( 8.62068966e-02,  2.24579971e-02)
( 8.96551724e-02,  2.23983106e-02)
( 9.31034483e-02,  2.23386702e-02)
( 9.65517241e-02,  2.22790760e-02)
( 1.00000000e-01,  2.22195278e-02)
( 1.03448276e-01,  2.21600258e-02)
( 1.06896552e-01,  2.21005699e-02)
( 1.10344828e-01,  2.20411600e-02)
( 1.13793103e-01,  2.19817964e-02)
( 1.17241379e-01,  2.19224788e-02)
( 1.20689655e-01,  2.18632074e-02)
( 1.24137931e-01,  2.18039821e-02)
( 1.27586207e-01,  2.17448029e-02)
( 1.31034483e-01,  2.16856698e-02)
( 1.34482759e-01,  2.16265829e-02)
( 1.37931034e-01,  2.15675421e-02)
( 1.41379310e-01,  2.15085475e-02)
( 1.44827586e-01,  2.14495990e-02)
( 1.48275862e-01,  2.13906966e-02)
( 1.51724138e-01,  2.13318404e-02)
( 1.55172414e-01,  2.12730303e-02)
( 1.58620690e-01,  2.12142664e-02)
( 1.62068966e-01,  2.11555486e-02)
( 1.65517241e-01,  2.10968770e-02)
( 1.68965517e-01,  2.10382516e-02)
( 1.72413793e-01,  2.09796723e-02)
( 1.75862069e-01,  2.09211391e-02)
( 1.79310345e-01,  2.08626521e-02)
( 1.82758621e-01,  2.08042113e-02)
( 1.86206897e-01,  2.07458167e-02)
( 1.89655172e-01,  2.06874682e-02)
( 1.93103448e-01,  2.06291659e-02)
( 1.96551724e-01,  2.05709097e-02)
( 2.00000000e-01,  2.05126998e-02)
( 2.03448276e-01,  2.04545360e-02)
( 2.06896552e-01,  2.03964184e-02)
( 2.10344828e-01,  2.03383469e-02)
( 2.13793103e-01,  2.02803217e-02)
( 2.17241379e-01,  2.02223426e-02)
( 2.20689655e-01,  2.01644098e-02)
( 2.24137931e-01,  2.01065231e-02)
( 2.27586207e-01,  2.00486826e-02)
( 2.31034483e-01,  1.99908883e-02)
( 2.34482759e-01,  1.99331402e-02)
( 2.37931034e-01,  1.98754383e-02)
( 2.41379310e-01,  1.98177826e-02)
( 2.44827586e-01,  1.97601731e-02)
( 2.48275862e-01,  1.97026098e-02)
( 2.51724138e-01,  1.96450927e-02)
( 2.55172414e-01,  1.95876219e-02)
( 2.58620690e-01,  1.95301972e-02)
( 2.62068966e-01,  1.94728188e-02)
( 2.65517241e-01,  1.94154865e-02)
( 2.68965517e-01,  1.93582005e-02)
( 2.72413793e-01,  1.93009607e-02)
( 2.75862069e-01,  1.92437672e-02)
( 2.79310345e-01,  1.91866198e-02)
( 2.82758621e-01,  1.91295187e-02)
( 2.86206897e-01,  1.90724638e-02)
( 2.89655172e-01,  1.90154551e-02)
( 2.93103448e-01,  1.89584927e-02)
( 2.96551724e-01,  1.89015765e-02)
( 3.00000000e-01,  1.88447066e-02)
( 3.03448276e-01,  1.87878829e-02)
( 3.06896552e-01,  1.87311054e-02)
( 3.10344828e-01,  1.86743742e-02)
( 3.13793103e-01,  1.86176892e-02)
( 3.17241379e-01,  1.85610504e-02)
( 3.20689655e-01,  1.85044580e-02)
( 3.24137931e-01,  1.84479117e-02)
( 3.27586207e-01,  1.83914118e-02)
( 3.31034483e-01,  1.83349580e-02)
( 3.34482759e-01,  1.82785506e-02)
( 3.37931034e-01,  1.82221894e-02)
( 3.41379310e-01,  1.81658744e-02)
( 3.44827586e-01,  1.81096057e-02)
( 3.48275862e-01,  1.80533833e-02)
( 3.51724138e-01,  1.79972072e-02)
( 3.55172414e-01,  1.79410773e-02)
( 3.58620690e-01,  1.78849937e-02)
( 3.62068966e-01,  1.78289564e-02)
( 3.65517241e-01,  1.77729654e-02)
( 3.68965517e-01,  1.77170206e-02)
( 3.72413793e-01,  1.76611221e-02)
( 3.75862069e-01,  1.76052699e-02)
( 3.79310345e-01,  1.75494640e-02)
( 3.82758621e-01,  1.74937044e-02)
( 3.86206897e-01,  1.74379911e-02)
( 3.89655172e-01,  1.73823240e-02)
( 3.93103448e-01,  1.73267033e-02)
( 3.96551724e-01,  1.72711288e-02)
( 4.00000000e-01,  1.72156007e-02)
( 4.03448276e-01,  1.71601188e-02)
( 4.06896552e-01,  1.71046832e-02)
( 4.10344828e-01,  1.70492940e-02)
( 4.13793103e-01,  1.69939511e-02)
( 4.17241379e-01,  1.69386544e-02)
( 4.20689655e-01,  1.68834041e-02)
( 4.24137931e-01,  1.68282001e-02)
( 4.27586207e-01,  1.67730424e-02)
( 4.31034483e-01,  1.67179310e-02)
( 4.34482759e-01,  1.66628659e-02)
( 4.37931034e-01,  1.66078472e-02)
( 4.41379310e-01,  1.65528748e-02)
( 4.44827586e-01,  1.64979487e-02)
( 4.48275862e-01,  1.64430689e-02)
( 4.51724138e-01,  1.63882355e-02)
( 4.55172414e-01,  1.63334484e-02)
( 4.58620690e-01,  1.62787076e-02)
( 4.62068966e-01,  1.62240132e-02)
( 4.65517241e-01,  1.61693651e-02)
( 4.68965517e-01,  1.61147633e-02)
( 4.72413793e-01,  1.60602079e-02)
( 4.75862069e-01,  1.60056988e-02)
( 4.79310345e-01,  1.59512361e-02)
( 4.82758621e-01,  1.58968197e-02)
( 4.86206897e-01,  1.58424496e-02)
( 4.89655172e-01,  1.57881259e-02)
( 4.93103448e-01,  1.57338486e-02)
( 4.96551724e-01,  1.56796176e-02)
( 5.00000000e-01,  1.56254330e-02)
( 5.03448276e-01,  1.55712947e-02)
( 5.06896552e-01,  1.55172028e-02)
( 5.10344828e-01,  1.54631573e-02)
( 5.13793103e-01,  1.54091581e-02)
( 5.17241379e-01,  1.53552053e-02)
( 5.20689655e-01,  1.53012989e-02)
( 5.24137931e-01,  1.52474388e-02)
( 5.27586207e-01,  1.51936251e-02)
( 5.31034483e-01,  1.51398578e-02)
( 5.34482759e-01,  1.50861368e-02)
( 5.37931034e-01,  1.50324623e-02)
( 5.41379310e-01,  1.49788341e-02)
( 5.44827586e-01,  1.49252523e-02)
( 5.48275862e-01,  1.48717169e-02)
( 5.51724138e-01,  1.48182278e-02)
( 5.55172414e-01,  1.47647852e-02)
( 5.58620690e-01,  1.47113889e-02)
( 5.62068966e-01,  1.46580391e-02)
( 5.65517241e-01,  1.46047356e-02)
( 5.68965517e-01,  1.45514785e-02)
( 5.72413793e-01,  1.44982678e-02)
( 5.75862069e-01,  1.44451036e-02)
( 5.79310345e-01,  1.43919857e-02)
( 5.82758621e-01,  1.43389142e-02)
( 5.86206897e-01,  1.42858892e-02)
( 5.89655172e-01,  1.42329105e-02)
( 5.93103448e-01,  1.41799783e-02)
( 5.96551724e-01,  1.41270924e-02)
( 6.00000000e-01,  1.40742530e-02)
( 6.03448276e-01,  1.40214600e-02)
( 6.06896552e-01,  1.39687134e-02)
( 6.10344828e-01,  1.39160133e-02)
( 6.13793103e-01,  1.38633595e-02)
( 6.17241379e-01,  1.38107522e-02)
( 6.20689655e-01,  1.37581913e-02)
( 6.24137931e-01,  1.37056768e-02)
( 6.27586207e-01,  1.36532088e-02)
( 6.31034483e-01,  1.36007872e-02)
( 6.34482759e-01,  1.35484120e-02)
( 6.37931034e-01,  1.34960832e-02)
( 6.41379310e-01,  1.34438009e-02)
( 6.44827586e-01,  1.33915650e-02)
( 6.48275862e-01,  1.33393756e-02)
( 6.51724138e-01,  1.32872326e-02)
( 6.55172414e-01,  1.32351361e-02)
( 6.58620690e-01,  1.31830859e-02)
( 6.62068966e-01,  1.31310823e-02)
( 6.65517241e-01,  1.30791251e-02)
( 6.68965517e-01,  1.30272143e-02)
( 6.72413793e-01,  1.29753500e-02)
( 6.75862069e-01,  1.29235322e-02)
( 6.79310345e-01,  1.28717608e-02)
( 6.82758621e-01,  1.28200358e-02)
( 6.86206897e-01,  1.27683574e-02)
( 6.89655172e-01,  1.27167253e-02)
( 6.93103448e-01,  1.26651398e-02)
( 6.96551724e-01,  1.26136007e-02)
( 7.00000000e-01,  1.25621081e-02)
( 7.03448276e-01,  1.25106619e-02)
( 7.06896552e-01,  1.24592622e-02)
( 7.10344828e-01,  1.24079090e-02)
( 7.13793103e-01,  1.23566023e-02)
( 7.17241379e-01,  1.23053420e-02)
( 7.20689655e-01,  1.22541283e-02)
( 7.24137931e-01,  1.22029610e-02)
( 7.27586207e-01,  1.21518401e-02)
( 7.31034483e-01,  1.21007658e-02)
( 7.34482759e-01,  1.20497379e-02)
( 7.37931034e-01,  1.19987566e-02)
( 7.41379310e-01,  1.19478217e-02)
( 7.44827586e-01,  1.18969333e-02)
( 7.48275862e-01,  1.18460914e-02)
( 7.51724138e-01,  1.17952960e-02)
( 7.55172414e-01,  1.17445471e-02)
( 7.58620690e-01,  1.16938447e-02)
( 7.62068966e-01,  1.16431888e-02)
( 7.65517241e-01,  1.15925794e-02)
( 7.68965517e-01,  1.15420165e-02)
( 7.72413793e-01,  1.14915001e-02)
( 7.75862069e-01,  1.14410302e-02)
( 7.79310345e-01,  1.13906068e-02)
( 7.82758621e-01,  1.13402299e-02)
( 7.86206897e-01,  1.12898995e-02)
( 7.89655172e-01,  1.12396156e-02)
( 7.93103448e-01,  1.11893783e-02)
( 7.96551724e-01,  1.11391875e-02)
( 8.00000000e-01,  1.10890431e-02)
( 8.03448276e-01,  1.10389454e-02)
( 8.06896552e-01,  1.09888941e-02)
( 8.10344828e-01,  1.09388893e-02)
( 8.13793103e-01,  1.08889311e-02)
( 8.17241379e-01,  1.08390194e-02)
( 8.20689655e-01,  1.07891542e-02)
( 8.24137931e-01,  1.07393356e-02)
( 8.27586207e-01,  1.06895635e-02)
( 8.31034483e-01,  1.06398379e-02)
( 8.34482759e-01,  1.05901588e-02)
( 8.37931034e-01,  1.05405263e-02)
( 8.41379310e-01,  1.04909403e-02)
( 8.44827586e-01,  1.04414009e-02)
( 8.48275862e-01,  1.03919080e-02)
( 8.51724138e-01,  1.03424616e-02)
( 8.55172414e-01,  1.02930618e-02)
( 8.58620690e-01,  1.02437085e-02)
( 8.62068966e-01,  1.01944018e-02)
( 8.65517241e-01,  1.01451417e-02)
( 8.68965517e-01,  1.00959280e-02)
( 8.72413793e-01,  1.00467610e-02)
( 8.75862069e-01,  9.99764043e-03)
( 8.79310345e-01,  9.94856647e-03)
( 8.82758621e-01,  9.89953906e-03)
( 8.86206897e-01,  9.85055821e-03)
( 8.89655172e-01,  9.80162391e-03)
( 8.93103448e-01,  9.75273618e-03)
( 8.96551724e-01,  9.70389501e-03)
( 9.00000000e-01,  9.65510040e-03)
( 9.03448276e-01,  9.60635236e-03)
( 9.06896552e-01,  9.55765089e-03)
( 9.10344828e-01,  9.50899598e-03)
( 9.13793103e-01,  9.46038764e-03)
( 9.17241379e-01,  9.41182588e-03)
( 9.20689655e-01,  9.36331069e-03)
( 9.24137931e-01,  9.31484207e-03)
( 9.27586207e-01,  9.26642002e-03)
( 9.31034483e-01,  9.21804456e-03)
( 9.34482759e-01,  9.16971567e-03)
( 9.37931034e-01,  9.12143337e-03)
( 9.41379310e-01,  9.07319764e-03)
( 9.44827586e-01,  9.02500850e-03)
( 9.48275862e-01,  8.97686594e-03)
( 9.51724138e-01,  8.92876997e-03)
( 9.55172414e-01,  8.88072058e-03)
( 9.58620690e-01,  8.83271779e-03)
( 9.62068966e-01,  8.78476158e-03)
( 9.65517241e-01,  8.73685197e-03)
( 9.68965517e-01,  8.68898895e-03)
( 9.72413793e-01,  8.64117252e-03)
( 9.75862069e-01,  8.59340269e-03)
( 9.79310345e-01,  8.54567946e-03)
( 9.82758621e-01,  8.49800283e-03)
( 9.86206897e-01,  8.45037279e-03)
( 9.89655172e-01,  8.40278936e-03)
( 9.93103448e-01,  8.35525253e-03)
( 9.96551724e-01,  8.30776231e-03)
( 1.00000000e+00,  8.26031869e-03)
( 1.00344828e+00,  8.21292167e-03)
( 1.00689655e+00,  8.16557127e-03)
( 1.01034483e+00,  8.11826747e-03)
( 1.01379310e+00,  8.07101029e-03)
( 1.01724138e+00,  8.02379971e-03)
( 1.02068966e+00,  7.97663576e-03)
( 1.02413793e+00,  7.92951841e-03)
( 1.02758621e+00,  7.88244768e-03)
( 1.03103448e+00,  7.83542357e-03)
( 1.03448276e+00,  7.78844608e-03)
( 1.03793103e+00,  7.74151521e-03)
( 1.04137931e+00,  7.69463096e-03)
( 1.04482759e+00,  7.64779334e-03)
( 1.04827586e+00,  7.60100233e-03)
( 1.05172414e+00,  7.55425795e-03)
( 1.05517241e+00,  7.50756020e-03)
( 1.05862069e+00,  7.46090908e-03)
( 1.06206897e+00,  7.41430458e-03)
( 1.06551724e+00,  7.36774672e-03)
( 1.06896552e+00,  7.32123548e-03)
( 1.07241379e+00,  7.27477088e-03)
( 1.07586207e+00,  7.22835292e-03)
( 1.07931034e+00,  7.18198158e-03)
( 1.08275862e+00,  7.13565689e-03)
( 1.08620690e+00,  7.08937883e-03)
( 1.08965517e+00,  7.04314741e-03)
( 1.09310345e+00,  6.99696263e-03)
( 1.09655172e+00,  6.95082449e-03)
( 1.10000000e+00,  6.90473299e-03)
( 1.10344828e+00,  6.85868814e-03)
( 1.10689655e+00,  6.81268993e-03)
( 1.11034483e+00,  6.76673837e-03)
( 1.11379310e+00,  6.72083345e-03)
( 1.11724138e+00,  6.67497518e-03)
( 1.12068966e+00,  6.62916356e-03)
( 1.12413793e+00,  6.58339859e-03)
( 1.12758621e+00,  6.53768027e-03)
( 1.13103448e+00,  6.49200860e-03)
( 1.13448276e+00,  6.44638359e-03)
( 1.13793103e+00,  6.40080523e-03)
( 1.14137931e+00,  6.35527353e-03)
( 1.14482759e+00,  6.30978848e-03)
( 1.14827586e+00,  6.26435009e-03)
( 1.15172414e+00,  6.21895836e-03)
( 1.15517241e+00,  6.17361329e-03)
( 1.15862069e+00,  6.12831488e-03)
( 1.16206897e+00,  6.08306313e-03)
( 1.16551724e+00,  6.03785805e-03)
( 1.16896552e+00,  5.99269963e-03)
( 1.17241379e+00,  5.94758787e-03)
( 1.17586207e+00,  5.90252278e-03)
( 1.17931034e+00,  5.85750436e-03)
( 1.18275862e+00,  5.81253260e-03)
( 1.18620690e+00,  5.76760752e-03)
( 1.18965517e+00,  5.72272910e-03)
( 1.19310345e+00,  5.67789736e-03)
( 1.19655172e+00,  5.63311228e-03)
( 1.20000000e+00,  5.58837388e-03)
( 1.20344828e+00,  5.54368215e-03)
( 1.20689655e+00,  5.49903710e-03)
( 1.21034483e+00,  5.45443872e-03)
( 1.21379310e+00,  5.40988702e-03)
( 1.21724138e+00,  5.36538199e-03)
( 1.22068966e+00,  5.32092365e-03)
( 1.22413793e+00,  5.27651198e-03)
( 1.22758621e+00,  5.23214699e-03)
( 1.23103448e+00,  5.18782869e-03)
( 1.23448276e+00,  5.14355706e-03)
( 1.23793103e+00,  5.09933212e-03)
( 1.24137931e+00,  5.05515386e-03)
( 1.24482759e+00,  5.01102229e-03)
( 1.24827586e+00,  4.96693740e-03)
( 1.25172414e+00,  4.92289919e-03)
( 1.25517241e+00,  4.87890768e-03)
( 1.25862069e+00,  4.83496285e-03)
( 1.26206897e+00,  4.79106471e-03)
( 1.26551724e+00,  4.74721325e-03)
( 1.26896552e+00,  4.70340849e-03)
( 1.27241379e+00,  4.65965042e-03)
( 1.27586207e+00,  4.61593904e-03)
( 1.27931034e+00,  4.57227435e-03)
( 1.28275862e+00,  4.52865635e-03)
( 1.28620690e+00,  4.48508505e-03)
( 1.28965517e+00,  4.44156044e-03)
( 1.29310345e+00,  4.39808253e-03)
( 1.29655172e+00,  4.35465131e-03)
( 1.30000000e+00,  4.31126679e-03)
( 1.30344828e+00,  4.26792897e-03)
( 1.30689655e+00,  4.22463784e-03)
( 1.31034483e+00,  4.18139341e-03)
( 1.31379310e+00,  4.13819568e-03)
( 1.31724138e+00,  4.09504465e-03)
( 1.32068966e+00,  4.05194032e-03)
( 1.32413793e+00,  4.00888269e-03)
( 1.32758621e+00,  3.96587177e-03)
( 1.33103448e+00,  3.92290754e-03)
( 1.33448276e+00,  3.87999002e-03)
( 1.33793103e+00,  3.83711920e-03)
( 1.34137931e+00,  3.79429508e-03)
( 1.34482759e+00,  3.75151767e-03)
( 1.34827586e+00,  3.70878697e-03)
( 1.35172414e+00,  3.66610297e-03)
( 1.35517241e+00,  3.62346567e-03)
( 1.35862069e+00,  3.58087509e-03)
( 1.36206897e+00,  3.53833120e-03)
( 1.36551724e+00,  3.49583403e-03)
( 1.36896552e+00,  3.45338357e-03)
( 1.37241379e+00,  3.41097981e-03)
( 1.37586207e+00,  3.36862276e-03)
( 1.37931034e+00,  3.32631243e-03)
( 1.38275862e+00,  3.28404880e-03)
( 1.38620690e+00,  3.24183188e-03)
( 1.38965517e+00,  3.19966167e-03)
( 1.39310345e+00,  3.15753818e-03)
( 1.39655172e+00,  3.11546140e-03)
( 1.40000000e+00,  3.07343132e-03)
( 1.40344828e+00,  3.03144797e-03)
( 1.40689655e+00,  2.98951132e-03)
( 1.41034483e+00,  2.94762139e-03)
( 1.41379310e+00,  2.90577817e-03)
( 1.41724138e+00,  2.86398166e-03)
( 1.42068966e+00,  2.82223187e-03)
( 1.42413793e+00,  2.78052879e-03)
( 1.42758621e+00,  2.73887243e-03)
( 1.43103448e+00,  2.69726279e-03)
( 1.43448276e+00,  2.65569986e-03)
( 1.43793103e+00,  2.61418364e-03)
( 1.44137931e+00,  2.57271414e-03)
( 1.44482759e+00,  2.53129136e-03)
( 1.44827586e+00,  2.48991529e-03)
( 1.45172414e+00,  2.44858594e-03)
( 1.45517241e+00,  2.40730331e-03)
( 1.45862069e+00,  2.36606740e-03)
( 1.46206897e+00,  2.32487820e-03)
( 1.46551724e+00,  2.28373572e-03)
( 1.46896552e+00,  2.24263996e-03)
( 1.47241379e+00,  2.20159091e-03)
( 1.47586207e+00,  2.16058859e-03)
( 1.47931034e+00,  2.11963298e-03)
( 1.48275862e+00,  2.07872409e-03)
( 1.48620690e+00,  2.03786192e-03)
( 1.48965517e+00,  1.99704647e-03)
( 1.49310345e+00,  1.95627774e-03)
( 1.49655172e+00,  1.91555572e-03)
( 1.50000000e+00,  1.87488043e-03)
( 1.50344828e+00,  1.83425185e-03)
( 1.50689655e+00,  1.79366999e-03)
( 1.51034483e+00,  1.75313485e-03)
( 1.51379310e+00,  1.71264643e-03)
( 1.51724138e+00,  1.67220473e-03)
( 1.52068966e+00,  1.63180975e-03)
( 1.52413793e+00,  1.59146149e-03)
( 1.52758621e+00,  1.55115995e-03)
( 1.53103448e+00,  1.51090512e-03)
( 1.53448276e+00,  1.47069702e-03)
( 1.53793103e+00,  1.43053563e-03)
( 1.54137931e+00,  1.39042097e-03)
( 1.54482759e+00,  1.35035302e-03)
( 1.54827586e+00,  1.31033179e-03)
( 1.55172414e+00,  1.27035728e-03)
( 1.55517241e+00,  1.23042948e-03)
( 1.55862069e+00,  1.19054841e-03)
( 1.56206897e+00,  1.15071405e-03)
( 1.56551724e+00,  1.11092641e-03)
( 1.56896552e+00,  1.07118549e-03)
( 1.57241379e+00,  1.03149129e-03)
( 1.57586207e+00,  9.91843806e-04)
( 1.57931034e+00,  9.52243038e-04)
( 1.58275862e+00,  9.12688986e-04)
( 1.58620690e+00,  8.73181652e-04)
( 1.58965517e+00,  8.33721033e-04)
( 1.59310345e+00,  7.94307132e-04)
( 1.59655172e+00,  7.54939946e-04)
( 1.60000000e+00,  7.15619475e-04)
( 1.60344828e+00,  6.76345720e-04)
( 1.60689655e+00,  6.37118680e-04)
( 1.61034483e+00,  5.97938355e-04)
( 1.61379310e+00,  5.58804743e-04)
( 1.61724138e+00,  5.19717846e-04)
( 1.62068966e+00,  4.80677663e-04)
( 1.62413793e+00,  4.41684192e-04)
( 1.62758621e+00,  4.02737434e-04)
( 1.63103448e+00,  3.63837389e-04)
( 1.63448276e+00,  3.24984056e-04)
( 1.63793103e+00,  2.86177433e-04)
( 1.64137931e+00,  2.47417522e-04)
( 1.64482759e+00,  2.08704322e-04)
( 1.64827586e+00,  1.70037832e-04)
( 1.65172414e+00,  1.31418051e-04)
( 1.65517241e+00,  9.28449787e-05)
( 1.65862069e+00,  5.43186152e-05)
( 1.66206897e+00,  1.58389597e-05)
( 1.66551724e+00, -2.25939885e-05)
( 1.66896552e+00, -6.09802299e-05)
( 1.67241379e+00, -9.93197652e-05)
( 1.67586207e+00, -1.37612595e-04)
( 1.67931034e+00, -1.75858720e-04)
( 1.68275862e+00, -2.14058140e-04)
( 1.68620690e+00, -2.52210857e-04)
( 1.68965517e+00, -2.90316870e-04)
( 1.69310345e+00, -3.28376182e-04)
( 1.69655172e+00, -3.66388792e-04)
( 1.70000000e+00, -4.04354700e-04)
( 1.70344828e+00, -4.42273909e-04)
( 1.70689655e+00, -4.80146418e-04)
( 1.71034483e+00, -5.17972229e-04)
( 1.71379310e+00, -5.55751342e-04)
( 1.71724138e+00, -5.93483757e-04)
( 1.72068966e+00, -6.31169477e-04)
( 1.72413793e+00, -6.68808500e-04)
( 1.72758621e+00, -7.06400830e-04)
( 1.73103448e+00, -7.43946465e-04)
( 1.73448276e+00, -7.81445407e-04)
( 1.73793103e+00, -8.18897658e-04)
( 1.74137931e+00, -8.56303217e-04)
( 1.74482759e+00, -8.93662086e-04)
( 1.74827586e+00, -9.30974266e-04)
( 1.75172414e+00, -9.68239757e-04)
( 1.75517241e+00, -1.00545856e-03)
( 1.75862069e+00, -1.04263068e-03)
( 1.76206897e+00, -1.07975611e-03)
( 1.76551724e+00, -1.11683486e-03)
( 1.76896552e+00, -1.15386692e-03)
( 1.77241379e+00, -1.19085231e-03)
( 1.77586207e+00, -1.22779101e-03)
( 1.77931034e+00, -1.26468303e-03)
( 1.78275862e+00, -1.30152837e-03)
( 1.78620690e+00, -1.33832703e-03)
( 1.78965517e+00, -1.37507902e-03)
( 1.79310345e+00, -1.41178433e-03)
( 1.79655172e+00, -1.44844297e-03)
( 1.80000000e+00, -1.48505493e-03)
( 1.80344828e+00, -1.52162022e-03)
( 1.80689655e+00, -1.55813884e-03)
( 1.81034483e+00, -1.59461079e-03)
( 1.81379310e+00, -1.63103608e-03)
( 1.81724138e+00, -1.66741469e-03)
( 1.82068966e+00, -1.70374664e-03)
( 1.82413793e+00, -1.74003192e-03)
( 1.82758621e+00, -1.77627055e-03)
( 1.83103448e+00, -1.81246251e-03)
( 1.83448276e+00, -1.84860780e-03)
( 1.83793103e+00, -1.88470644e-03)
( 1.84137931e+00, -1.92075843e-03)
( 1.84482759e+00, -1.95676375e-03)
( 1.84827586e+00, -1.99272242e-03)
( 1.85172414e+00, -2.02863444e-03)
( 1.85517241e+00, -2.06449981e-03)
( 1.85862069e+00, -2.10031852e-03)
( 1.86206897e+00, -2.13609059e-03)
( 1.86551724e+00, -2.17181600e-03)
( 1.86896552e+00, -2.20749478e-03)
( 1.87241379e+00, -2.24312690e-03)
( 1.87586207e+00, -2.27871239e-03)
( 1.87931034e+00, -2.31425123e-03)
( 1.88275862e+00, -2.34974344e-03)
( 1.88620690e+00, -2.38518900e-03)
( 1.88965517e+00, -2.42058793e-03)
( 1.89310345e+00, -2.45594022e-03)
( 1.89655172e+00, -2.49124589e-03)
( 1.90000000e+00, -2.52650492e-03)
( 1.90344828e+00, -2.56171732e-03)
( 1.90689655e+00, -2.59688309e-03)
( 1.91034483e+00, -2.63200224e-03)
( 1.91379310e+00, -2.66707476e-03)
( 1.91724138e+00, -2.70210066e-03)
( 1.92068966e+00, -2.73707994e-03)
( 1.92413793e+00, -2.77201260e-03)
( 1.92758621e+00, -2.80689864e-03)
( 1.93103448e+00, -2.84173807e-03)
( 1.93448276e+00, -2.87653089e-03)
( 1.93793103e+00, -2.91127709e-03)
( 1.94137931e+00, -2.94597669e-03)
( 1.94482759e+00, -2.98062968e-03)
( 1.94827586e+00, -3.01523606e-03)
( 1.95172414e+00, -3.04979584e-03)
( 1.95517241e+00, -3.08430902e-03)
( 1.95862069e+00, -3.11877559e-03)
( 1.96206897e+00, -3.15319557e-03)
( 1.96551724e+00, -3.18756896e-03)
( 1.96896552e+00, -3.22189575e-03)
( 1.97241379e+00, -3.25617596e-03)
( 1.97586207e+00, -3.29040957e-03)
( 1.97931034e+00, -3.32459660e-03)
( 1.98275862e+00, -3.35873704e-03)
( 1.98620690e+00, -3.39283090e-03)
( 1.98965517e+00, -3.42687818e-03)
( 1.99310345e+00, -3.46087888e-03)
( 1.99655172e+00, -3.49483301e-03)
( 2.00000000e+00, -3.52874057e-03)
( 2.00344828e+00, -3.56260155e-03)
( 2.00689655e+00, -3.59641596e-03)
( 2.01034483e+00, -3.63018381e-03)
( 2.01379310e+00, -3.66390510e-03)
( 2.01724138e+00, -3.69757982e-03)
( 2.02068966e+00, -3.73120799e-03)
( 2.02413793e+00, -3.76478960e-03)
( 2.02758621e+00, -3.79832465e-03)
( 2.03103448e+00, -3.83181316e-03)
( 2.03448276e+00, -3.86525511e-03)
( 2.03793103e+00, -3.89865052e-03)
( 2.04137931e+00, -3.93199938e-03)
( 2.04482759e+00, -3.96530171e-03)
( 2.04827586e+00, -3.99855749e-03)
( 2.05172414e+00, -4.03176674e-03)
( 2.05517241e+00, -4.06492945e-03)
( 2.05862069e+00, -4.09804564e-03)
( 2.06206897e+00, -4.13111529e-03)
( 2.06551724e+00, -4.16413843e-03)
( 2.06896552e+00, -4.19711503e-03)
( 2.07241379e+00, -4.23004512e-03)
( 2.07586207e+00, -4.26292869e-03)
( 2.07931034e+00, -4.29576575e-03)
( 2.08275862e+00, -4.32855630e-03)
( 2.08620690e+00, -4.36130034e-03)
( 2.08965517e+00, -4.39399787e-03)
( 2.09310345e+00, -4.42664890e-03)
( 2.09655172e+00, -4.45925343e-03)
( 2.10000000e+00, -4.49181146e-03)
( 2.10344828e+00, -4.52432300e-03)
( 2.10689655e+00, -4.55678805e-03)
( 2.11034483e+00, -4.58920661e-03)
( 2.11379310e+00, -4.62157869e-03)
( 2.11724138e+00, -4.65390428e-03)
( 2.12068966e+00, -4.68618340e-03)
( 2.12413793e+00, -4.71841604e-03)
( 2.12758621e+00, -4.75060221e-03)
( 2.13103448e+00, -4.78274190e-03)
( 2.13448276e+00, -4.81483514e-03)
( 2.13793103e+00, -4.84688191e-03)
( 2.14137931e+00, -4.87888222e-03)
( 2.14482759e+00, -4.91083607e-03)
( 2.14827586e+00, -4.94274348e-03)
( 2.15172414e+00, -4.97460443e-03)
( 2.15517241e+00, -5.00641893e-03)
( 2.15862069e+00, -5.03818700e-03)
( 2.16206897e+00, -5.06990862e-03)
( 2.16551724e+00, -5.10158381e-03)
( 2.16896552e+00, -5.13321257e-03)
( 2.17241379e+00, -5.16479489e-03)
( 2.17586207e+00, -5.19633079e-03)
( 2.17931034e+00, -5.22782027e-03)
( 2.18275862e+00, -5.25926333e-03)
( 2.18620690e+00, -5.29065998e-03)
( 2.18965517e+00, -5.32201021e-03)
( 2.19310345e+00, -5.35331404e-03)
( 2.19655172e+00, -5.38457146e-03)
( 2.20000000e+00, -5.41578249e-03)
( 2.20344828e+00, -5.44694711e-03)
( 2.20689655e+00, -5.47806535e-03)
( 2.21034483e+00, -5.50913719e-03)
( 2.21379310e+00, -5.54016265e-03)
( 2.21724138e+00, -5.57114173e-03)
( 2.22068966e+00, -5.60207443e-03)
( 2.22413793e+00, -5.63296075e-03)
( 2.22758621e+00, -5.66380071e-03)
( 2.23103448e+00, -5.69459430e-03)
( 2.23448276e+00, -5.72534153e-03)
( 2.23793103e+00, -5.75604240e-03)
( 2.24137931e+00, -5.78669692e-03)
( 2.24482759e+00, -5.81730508e-03)
( 2.24827586e+00, -5.84786691e-03)
( 2.25172414e+00, -5.87838239e-03)
( 2.25517241e+00, -5.90885153e-03)
( 2.25862069e+00, -5.93927434e-03)
( 2.26206897e+00, -5.96965082e-03)
( 2.26551724e+00, -5.99998097e-03)
( 2.26896552e+00, -6.03026480e-03)
( 2.27241379e+00, -6.06050232e-03)
( 2.27586207e+00, -6.09069353e-03)
( 2.27931034e+00, -6.12083842e-03)
( 2.28275862e+00, -6.15093702e-03)
( 2.28620690e+00, -6.18098931e-03)
( 2.28965517e+00, -6.21099531e-03)
( 2.29310345e+00, -6.24095502e-03)
( 2.29655172e+00, -6.27086845e-03)
( 2.30000000e+00, -6.30073559e-03)
( 2.30344828e+00, -6.33055646e-03)
( 2.30689655e+00, -6.36033105e-03)
( 2.31034483e+00, -6.39005938e-03)
( 2.31379310e+00, -6.41974144e-03)
( 2.31724138e+00, -6.44937724e-03)
( 2.32068966e+00, -6.47896680e-03)
( 2.32413793e+00, -6.50851010e-03)
( 2.32758621e+00, -6.53800716e-03)
( 2.33103448e+00, -6.56745798e-03)
( 2.33448276e+00, -6.59686256e-03)
( 2.33793103e+00, -6.62622092e-03)
( 2.34137931e+00, -6.65553305e-03)
( 2.34482759e+00, -6.68479896e-03)
( 2.34827586e+00, -6.71401865e-03)
( 2.35172414e+00, -6.74319214e-03)
( 2.35517241e+00, -6.77231942e-03)
( 2.35862069e+00, -6.80140050e-03)
( 2.36206897e+00, -6.83043538e-03)
( 2.36551724e+00, -6.85942408e-03)
( 2.36896552e+00, -6.88836659e-03)
( 2.37241379e+00, -6.91726292e-03)
( 2.37586207e+00, -6.94611307e-03)
( 2.37931034e+00, -6.97491706e-03)
( 2.38275862e+00, -7.00367488e-03)
( 2.38620690e+00, -7.03238655e-03)
( 2.38965517e+00, -7.06105206e-03)
( 2.39310345e+00, -7.08967142e-03)
( 2.39655172e+00, -7.11824464e-03)
( 2.40000000e+00, -7.14677173e-03)
( 2.40344828e+00, -7.17525268e-03)
( 2.40689655e+00, -7.20368750e-03)
( 2.41034483e+00, -7.23207621e-03)
( 2.41379310e+00, -7.26041880e-03)
( 2.41724138e+00, -7.28871528e-03)
( 2.42068966e+00, -7.31696565e-03)
( 2.42413793e+00, -7.34516993e-03)
( 2.42758621e+00, -7.37332811e-03)
( 2.43103448e+00, -7.40144021e-03)
( 2.43448276e+00, -7.42950623e-03)
( 2.43793103e+00, -7.45752617e-03)
( 2.44137931e+00, -7.48550004e-03)
( 2.44482759e+00, -7.51342784e-03)
( 2.44827586e+00, -7.54130959e-03)
( 2.45172414e+00, -7.56914529e-03)
( 2.45517241e+00, -7.59693494e-03)
( 2.45862069e+00, -7.62467855e-03)
( 2.46206897e+00, -7.65237613e-03)
( 2.46551724e+00, -7.68002768e-03)
( 2.46896552e+00, -7.70763320e-03)
( 2.47241379e+00, -7.73519272e-03)
( 2.47586207e+00, -7.76270622e-03)
( 2.47931034e+00, -7.79017371e-03)
( 2.48275862e+00, -7.81759522e-03)
( 2.48620690e+00, -7.84497073e-03)
( 2.48965517e+00, -7.87230025e-03)
( 2.49310345e+00, -7.89958380e-03)
( 2.49655172e+00, -7.92682137e-03)
( 2.50000000e+00, -7.95401298e-03)
( 2.50344828e+00, -7.98115863e-03)
( 2.50689655e+00, -8.00825833e-03)
( 2.51034483e+00, -8.03531209e-03)
( 2.51379310e+00, -8.06231990e-03)
( 2.51724138e+00, -8.08928178e-03)
( 2.52068966e+00, -8.11619773e-03)
( 2.52413793e+00, -8.14306777e-03)
( 2.52758621e+00, -8.16989189e-03)
( 2.53103448e+00, -8.19667011e-03)
( 2.53448276e+00, -8.22340242e-03)
( 2.53793103e+00, -8.25008885e-03)
( 2.54137931e+00, -8.27672938e-03)
( 2.54482759e+00, -8.30332404e-03)
( 2.54827586e+00, -8.32987283e-03)
( 2.55172414e+00, -8.35637576e-03)
( 2.55517241e+00, -8.38283282e-03)
( 2.55862069e+00, -8.40924404e-03)
( 2.56206897e+00, -8.43560941e-03)
( 2.56551724e+00, -8.46192894e-03)
( 2.56896552e+00, -8.48820265e-03)
( 2.57241379e+00, -8.51443053e-03)
( 2.57586207e+00, -8.54061260e-03)
( 2.57931034e+00, -8.56674886e-03)
( 2.58275862e+00, -8.59283932e-03)
( 2.58620690e+00, -8.61888399e-03)
( 2.58965517e+00, -8.64488288e-03)
( 2.59310345e+00, -8.67083598e-03)
( 2.59655172e+00, -8.69674332e-03)
( 2.60000000e+00, -8.72260489e-03)
( 2.60344828e+00, -8.74842070e-03)
( 2.60689655e+00, -8.77419077e-03)
( 2.61034483e+00, -8.79991510e-03)
( 2.61379310e+00, -8.82559370e-03)
( 2.61724138e+00, -8.85122657e-03)
( 2.62068966e+00, -8.87681372e-03)
( 2.62413793e+00, -8.90235517e-03)
( 2.62758621e+00, -8.92785091e-03)
( 2.63103448e+00, -8.95330096e-03)
( 2.63448276e+00, -8.97870533e-03)
( 2.63793103e+00, -9.00406402e-03)
( 2.64137931e+00, -9.02937703e-03)
( 2.64482759e+00, -9.05464439e-03)
( 2.64827586e+00, -9.07986610e-03)
( 2.65172414e+00, -9.10504215e-03)
( 2.65517241e+00, -9.13017258e-03)
( 2.65862069e+00, -9.15525737e-03)
( 2.66206897e+00, -9.18029654e-03)
( 2.66551724e+00, -9.20529010e-03)
( 2.66896552e+00, -9.23023806e-03)
( 2.67241379e+00, -9.25514042e-03)
( 2.67586207e+00, -9.27999720e-03)
( 2.67931034e+00, -9.30480839e-03)
( 2.68275862e+00, -9.32957402e-03)
( 2.68620690e+00, -9.35429409e-03)
( 2.68965517e+00, -9.37896860e-03)
( 2.69310345e+00, -9.40359757e-03)
( 2.69655172e+00, -9.42818100e-03)
( 2.70000000e+00, -9.45271891e-03)
( 2.70344828e+00, -9.47721130e-03)
( 2.70689655e+00, -9.50165818e-03)
( 2.71034483e+00, -9.52605956e-03)
( 2.71379310e+00, -9.55041545e-03)
( 2.71724138e+00, -9.57472586e-03)
( 2.72068966e+00, -9.59899079e-03)
( 2.72413793e+00, -9.62321026e-03)
( 2.72758621e+00, -9.64738428e-03)
( 2.73103448e+00, -9.67151285e-03)
( 2.73448276e+00, -9.69559598e-03)
( 2.73793103e+00, -9.71963369e-03)
( 2.74137931e+00, -9.74362598e-03)
( 2.74482759e+00, -9.76757286e-03)
( 2.74827586e+00, -9.79147434e-03)
( 2.75172414e+00, -9.81533043e-03)
( 2.75517241e+00, -9.83914114e-03)
( 2.75862069e+00, -9.86290648e-03)
( 2.76206897e+00, -9.88662646e-03)
( 2.76551724e+00, -9.91030109e-03)
( 2.76896552e+00, -9.93393037e-03)
( 2.77241379e+00, -9.95751433e-03)
( 2.77586207e+00, -9.98105296e-03)
( 2.77931034e+00, -1.00045463e-02)
( 2.78275862e+00, -1.00279943e-02)
( 2.78620690e+00, -1.00513970e-02)
( 2.78965517e+00, -1.00747545e-02)
( 2.79310345e+00, -1.00980666e-02)
( 2.79655172e+00, -1.01213335e-02)
( 2.80000000e+00, -1.01445552e-02)
( 2.80344828e+00, -1.01677316e-02)
( 2.80689655e+00, -1.01908628e-02)
( 2.81034483e+00, -1.02139487e-02)
( 2.81379310e+00, -1.02369895e-02)
( 2.81724138e+00, -1.02599850e-02)
( 2.82068966e+00, -1.02829354e-02)
( 2.82413793e+00, -1.03058405e-02)
( 2.82758621e+00, -1.03287005e-02)
( 2.83103448e+00, -1.03515154e-02)
( 2.83448276e+00, -1.03742851e-02)
( 2.83793103e+00, -1.03970096e-02)
( 2.84137931e+00, -1.04196890e-02)
( 2.84482759e+00, -1.04423234e-02)
( 2.84827586e+00, -1.04649126e-02)
( 2.85172414e+00, -1.04874567e-02)
( 2.85517241e+00, -1.05099557e-02)
( 2.85862069e+00, -1.05324096e-02)
( 2.86206897e+00, -1.05548185e-02)
( 2.86551724e+00, -1.05771824e-02)
( 2.86896552e+00, -1.05995012e-02)
( 2.87241379e+00, -1.06217749e-02)
( 2.87586207e+00, -1.06440037e-02)
( 2.87931034e+00, -1.06661874e-02)
( 2.88275862e+00, -1.06883262e-02)
( 2.88620690e+00, -1.07104200e-02)
( 2.88965517e+00, -1.07324688e-02)
( 2.89310345e+00, -1.07544726e-02)
( 2.89655172e+00, -1.07764315e-02)
( 2.90000000e+00, -1.07983454e-02)
( 2.90344828e+00, -1.08202144e-02)
( 2.90689655e+00, -1.08420385e-02)
( 2.91034483e+00, -1.08638178e-02)
( 2.91379310e+00, -1.08855521e-02)
( 2.91724138e+00, -1.09072415e-02)
( 2.92068966e+00, -1.09288861e-02)
( 2.92413793e+00, -1.09504858e-02)
( 2.92758621e+00, -1.09720406e-02)
( 2.93103448e+00, -1.09935507e-02)
( 2.93448276e+00, -1.10150159e-02)
( 2.93793103e+00, -1.10364363e-02)
( 2.94137931e+00, -1.10578119e-02)
( 2.94482759e+00, -1.10791428e-02)
( 2.94827586e+00, -1.11004288e-02)
( 2.95172414e+00, -1.11216702e-02)
( 2.95517241e+00, -1.11428667e-02)
( 2.95862069e+00, -1.11640186e-02)
( 2.96206897e+00, -1.11851257e-02)
( 2.96551724e+00, -1.12061881e-02)
( 2.96896552e+00, -1.12272058e-02)
( 2.97241379e+00, -1.12481788e-02)
( 2.97586207e+00, -1.12691072e-02)
( 2.97931034e+00, -1.12899909e-02)
( 2.98275862e+00, -1.13108299e-02)
( 2.98620690e+00, -1.13316244e-02)
( 2.98965517e+00, -1.13523742e-02)
( 2.99310345e+00, -1.13730794e-02)
( 2.99655172e+00, -1.13937400e-02)
( 3.00000000e+00, -1.14143561e-02)
( 3.00344828e+00, -1.14349275e-02)
( 3.00689655e+00, -1.14554545e-02)
( 3.01034483e+00, -1.14759369e-02)
( 3.01379310e+00, -1.14963747e-02)
( 3.01724138e+00, -1.15167681e-02)
( 3.02068966e+00, -1.15371169e-02)
( 3.02413793e+00, -1.15574213e-02)
( 3.02758621e+00, -1.15776812e-02)
( 3.03103448e+00, -1.15978967e-02)
( 3.03448276e+00, -1.16180677e-02)
( 3.03793103e+00, -1.16381943e-02)
( 3.04137931e+00, -1.16582764e-02)
( 3.04482759e+00, -1.16783142e-02)
( 3.04827586e+00, -1.16983076e-02)
( 3.05172414e+00, -1.17182566e-02)
( 3.05517241e+00, -1.17381612e-02)
( 3.05862069e+00, -1.17580215e-02)
( 3.06206897e+00, -1.17778375e-02)
( 3.06551724e+00, -1.17976092e-02)
( 3.06896552e+00, -1.18173365e-02)
( 3.07241379e+00, -1.18370196e-02)
( 3.07586207e+00, -1.18566584e-02)
( 3.07931034e+00, -1.18762529e-02)
( 3.08275862e+00, -1.18958032e-02)
( 3.08620690e+00, -1.19153093e-02)
( 3.08965517e+00, -1.19347712e-02)
( 3.09310345e+00, -1.19541888e-02)
( 3.09655172e+00, -1.19735623e-02)
( 3.10000000e+00, -1.19928916e-02)
( 3.10344828e+00, -1.20121768e-02)
( 3.10689655e+00, -1.20314178e-02)
( 3.11034483e+00, -1.20506147e-02)
( 3.11379310e+00, -1.20697675e-02)
( 3.11724138e+00, -1.20888762e-02)
( 3.12068966e+00, -1.21079408e-02)
( 3.12413793e+00, -1.21269614e-02)
( 3.12758621e+00, -1.21459379e-02)
( 3.13103448e+00, -1.21648704e-02)
( 3.13448276e+00, -1.21837588e-02)
( 3.13793103e+00, -1.22026033e-02)
( 3.14137931e+00, -1.22214038e-02)
( 3.14482759e+00, -1.22401603e-02)
( 3.14827586e+00, -1.22588729e-02)
( 3.15172414e+00, -1.22775415e-02)
( 3.15517241e+00, -1.22961662e-02)
( 3.15862069e+00, -1.23147470e-02)
( 3.16206897e+00, -1.23332839e-02)
( 3.16551724e+00, -1.23517770e-02)
( 3.16896552e+00, -1.23702262e-02)
( 3.17241379e+00, -1.23886315e-02)
( 3.17586207e+00, -1.24069931e-02)
( 3.17931034e+00, -1.24253108e-02)
( 3.18275862e+00, -1.24435847e-02)
( 3.18620690e+00, -1.24618149e-02)
( 3.18965517e+00, -1.24800013e-02)
( 3.19310345e+00, -1.24981440e-02)
( 3.19655172e+00, -1.25162429e-02)
( 3.20000000e+00, -1.25342982e-02)
( 3.20344828e+00, -1.25523097e-02)
( 3.20689655e+00, -1.25702776e-02)
( 3.21034483e+00, -1.25882019e-02)
( 3.21379310e+00, -1.26060824e-02)
( 3.21724138e+00, -1.26239194e-02)
( 3.22068966e+00, -1.26417128e-02)
( 3.22413793e+00, -1.26594626e-02)
( 3.22758621e+00, -1.26771688e-02)
( 3.23103448e+00, -1.26948315e-02)
( 3.23448276e+00, -1.27124506e-02)
( 3.23793103e+00, -1.27300262e-02)
( 3.24137931e+00, -1.27475584e-02)
( 3.24482759e+00, -1.27650470e-02)
( 3.24827586e+00, -1.27824922e-02)
( 3.25172414e+00, -1.27998940e-02)
( 3.25517241e+00, -1.28172523e-02)
( 3.25862069e+00, -1.28345672e-02)
( 3.26206897e+00, -1.28518387e-02)
( 3.26551724e+00, -1.28690669e-02)
( 3.26896552e+00, -1.28862517e-02)
( 3.27241379e+00, -1.29033931e-02)
( 3.27586207e+00, -1.29204913e-02)
( 3.27931034e+00, -1.29375462e-02)
( 3.28275862e+00, -1.29545577e-02)
( 3.28620690e+00, -1.29715261e-02)
( 3.28965517e+00, -1.29884511e-02)
( 3.29310345e+00, -1.30053330e-02)
( 3.29655172e+00, -1.30221716e-02)
( 3.30000000e+00, -1.30389671e-02)
( 3.30344828e+00, -1.30557194e-02)
( 3.30689655e+00, -1.30724286e-02)
( 3.31034483e+00, -1.30890946e-02)
( 3.31379310e+00, -1.31057175e-02)
( 3.31724138e+00, -1.31222974e-02)
( 3.32068966e+00, -1.31388342e-02)
( 3.32413793e+00, -1.31553279e-02)
( 3.32758621e+00, -1.31717786e-02)
( 3.33103448e+00, -1.31881863e-02)
( 3.33448276e+00, -1.32045510e-02)
( 3.33793103e+00, -1.32208727e-02)
( 3.34137931e+00, -1.32371515e-02)
( 3.34482759e+00, -1.32533873e-02)
( 3.34827586e+00, -1.32695802e-02)
( 3.35172414e+00, -1.32857303e-02)
( 3.35517241e+00, -1.33018375e-02)
( 3.35862069e+00, -1.33179018e-02)
( 3.36206897e+00, -1.33339233e-02)
( 3.36551724e+00, -1.33499020e-02)
( 3.36896552e+00, -1.33658379e-02)
( 3.37241379e+00, -1.33817310e-02)
( 3.37586207e+00, -1.33975814e-02)
( 3.37931034e+00, -1.34133891e-02)
( 3.38275862e+00, -1.34291540e-02)
( 3.38620690e+00, -1.34448763e-02)
( 3.38965517e+00, -1.34605559e-02)
( 3.39310345e+00, -1.34761929e-02)
( 3.39655172e+00, -1.34917872e-02)
( 3.40000000e+00, -1.35073390e-02)
( 3.40344828e+00, -1.35228481e-02)
( 3.40689655e+00, -1.35383147e-02)
( 3.41034483e+00, -1.35537388e-02)
( 3.41379310e+00, -1.35691204e-02)
( 3.41724138e+00, -1.35844594e-02)
( 3.42068966e+00, -1.35997561e-02)
( 3.42413793e+00, -1.36150102e-02)
( 3.42758621e+00, -1.36302219e-02)
( 3.43103448e+00, -1.36453912e-02)
( 3.43448276e+00, -1.36605182e-02)
( 3.43793103e+00, -1.36756028e-02)
( 3.44137931e+00, -1.36906450e-02)
( 3.44482759e+00, -1.37056449e-02)
( 3.44827586e+00, -1.37206026e-02)
( 3.45172414e+00, -1.37355179e-02)
( 3.45517241e+00, -1.37503910e-02)
( 3.45862069e+00, -1.37652219e-02)
( 3.46206897e+00, -1.37800106e-02)
( 3.46551724e+00, -1.37947571e-02)
( 3.46896552e+00, -1.38094614e-02)
( 3.47241379e+00, -1.38241236e-02)
( 3.47586207e+00, -1.38387437e-02)
( 3.47931034e+00, -1.38533217e-02)
( 3.48275862e+00, -1.38678577e-02)
( 3.48620690e+00, -1.38823516e-02)
( 3.48965517e+00, -1.38968035e-02)
( 3.49310345e+00, -1.39112134e-02)
( 3.49655172e+00, -1.39255813e-02)
( 3.50000000e+00, -1.39399073e-02)
( 3.50344828e+00, -1.39541913e-02)
( 3.50689655e+00, -1.39684334e-02)
( 3.51034483e+00, -1.39826337e-02)
( 3.51379310e+00, -1.39967921e-02)
( 3.51724138e+00, -1.40109087e-02)
( 3.52068966e+00, -1.40249835e-02)
( 3.52413793e+00, -1.40390165e-02)
( 3.52758621e+00, -1.40530078e-02)
( 3.53103448e+00, -1.40669573e-02)
( 3.53448276e+00, -1.40808651e-02)
( 3.53793103e+00, -1.40947312e-02)
( 3.54137931e+00, -1.41085557e-02)
( 3.54482759e+00, -1.41223385e-02)
( 3.54827586e+00, -1.41360798e-02)
( 3.55172414e+00, -1.41497794e-02)
( 3.55517241e+00, -1.41634375e-02)
( 3.55862069e+00, -1.41770541e-02)
( 3.56206897e+00, -1.41906291e-02)
( 3.56551724e+00, -1.42041627e-02)
( 3.56896552e+00, -1.42176548e-02)
( 3.57241379e+00, -1.42311055e-02)
( 3.57586207e+00, -1.42445148e-02)
( 3.57931034e+00, -1.42578827e-02)
( 3.58275862e+00, -1.42712092e-02)
( 3.58620690e+00, -1.42844944e-02)
( 3.58965517e+00, -1.42977383e-02)
( 3.59310345e+00, -1.43109410e-02)
( 3.59655172e+00, -1.43241024e-02)
( 3.60000000e+00, -1.43372225e-02)
( 3.60344828e+00, -1.43503015e-02)
( 3.60689655e+00, -1.43633393e-02)
( 3.61034483e+00, -1.43763360e-02)
( 3.61379310e+00, -1.43892915e-02)
( 3.61724138e+00, -1.44022059e-02)
( 3.62068966e+00, -1.44150793e-02)
( 3.62413793e+00, -1.44279117e-02)
( 3.62758621e+00, -1.44407030e-02)
( 3.63103448e+00, -1.44534533e-02)
( 3.63448276e+00, -1.44661627e-02)
( 3.63793103e+00, -1.44788312e-02)
( 3.64137931e+00, -1.44914588e-02)
( 3.64482759e+00, -1.45040454e-02)
( 3.64827586e+00, -1.45165913e-02)
( 3.65172414e+00, -1.45290963e-02)
( 3.65517241e+00, -1.45415605e-02)
( 3.65862069e+00, -1.45539840e-02)
( 3.66206897e+00, -1.45663667e-02)
( 3.66551724e+00, -1.45787087e-02)
( 3.66896552e+00, -1.45910101e-02)
( 3.67241379e+00, -1.46032708e-02)
( 3.67586207e+00, -1.46154908e-02)
( 3.67931034e+00, -1.46276703e-02)
( 3.68275862e+00, -1.46398092e-02)
( 3.68620690e+00, -1.46519076e-02)
( 3.68965517e+00, -1.46639654e-02)
( 3.69310345e+00, -1.46759828e-02)
( 3.69655172e+00, -1.46879597e-02)
( 3.70000000e+00, -1.46998962e-02)
( 3.70344828e+00, -1.47117923e-02)
( 3.70689655e+00, -1.47236481e-02)
( 3.71034483e+00, -1.47354635e-02)
( 3.71379310e+00, -1.47472386e-02)
( 3.71724138e+00, -1.47589734e-02)
( 3.72068966e+00, -1.47706680e-02)
( 3.72413793e+00, -1.47823223e-02)
( 3.72758621e+00, -1.47939365e-02)
( 3.73103448e+00, -1.48055105e-02)
( 3.73448276e+00, -1.48170444e-02)
( 3.73793103e+00, -1.48285381e-02)
( 3.74137931e+00, -1.48399919e-02)
( 3.74482759e+00, -1.48514055e-02)
( 3.74827586e+00, -1.48627792e-02)
( 3.75172414e+00, -1.48741129e-02)
( 3.75517241e+00, -1.48854066e-02)
( 3.75862069e+00, -1.48966605e-02)
( 3.76206897e+00, -1.49078744e-02)
( 3.76551724e+00, -1.49190485e-02)
( 3.76896552e+00, -1.49301828e-02)
( 3.77241379e+00, -1.49412772e-02)
( 3.77586207e+00, -1.49523319e-02)
( 3.77931034e+00, -1.49633469e-02)
( 3.78275862e+00, -1.49743222e-02)
( 3.78620690e+00, -1.49852578e-02)
( 3.78965517e+00, -1.49961538e-02)
( 3.79310345e+00, -1.50070101e-02)
( 3.79655172e+00, -1.50178269e-02)
( 3.80000000e+00, -1.50286042e-02)
( 3.80344828e+00, -1.50393419e-02)
( 3.80689655e+00, -1.50500402e-02)
( 3.81034483e+00, -1.50606990e-02)
( 3.81379310e+00, -1.50713184e-02)
( 3.81724138e+00, -1.50818984e-02)
( 3.82068966e+00, -1.50924391e-02)
( 3.82413793e+00, -1.51029404e-02)
( 3.82758621e+00, -1.51134025e-02)
( 3.83103448e+00, -1.51238253e-02)
( 3.83448276e+00, -1.51342089e-02)
( 3.83793103e+00, -1.51445534e-02)
( 3.84137931e+00, -1.51548586e-02)
( 3.84482759e+00, -1.51651248e-02)
( 3.84827586e+00, -1.51753518e-02)
( 3.85172414e+00, -1.51855398e-02)
( 3.85517241e+00, -1.51956888e-02)
( 3.85862069e+00, -1.52057988e-02)
( 3.86206897e+00, -1.52158699e-02)
( 3.86551724e+00, -1.52259020e-02)
( 3.86896552e+00, -1.52358952e-02)
( 3.87241379e+00, -1.52458496e-02)
( 3.87586207e+00, -1.52557652e-02)
( 3.87931034e+00, -1.52656420e-02)
( 3.88275862e+00, -1.52754800e-02)
( 3.88620690e+00, -1.52852794e-02)
( 3.88965517e+00, -1.52950400e-02)
( 3.89310345e+00, -1.53047620e-02)
( 3.89655172e+00, -1.53144454e-02)
( 3.90000000e+00, -1.53240902e-02)
( 3.90344828e+00, -1.53336965e-02)
( 3.90689655e+00, -1.53432643e-02)
( 3.91034483e+00, -1.53527936e-02)
( 3.91379310e+00, -1.53622844e-02)
( 3.91724138e+00, -1.53717369e-02)
( 3.92068966e+00, -1.53811510e-02)
( 3.92413793e+00, -1.53905267e-02)
( 3.92758621e+00, -1.53998642e-02)
( 3.93103448e+00, -1.54091634e-02)
( 3.93448276e+00, -1.54184244e-02)
( 3.93793103e+00, -1.54276472e-02)
( 3.94137931e+00, -1.54368318e-02)
( 3.94482759e+00, -1.54459783e-02)
( 3.94827586e+00, -1.54550868e-02)
( 3.95172414e+00, -1.54641572e-02)
( 3.95517241e+00, -1.54731896e-02)
( 3.95862069e+00, -1.54821840e-02)
( 3.96206897e+00, -1.54911405e-02)
( 3.96551724e+00, -1.55000591e-02)
( 3.96896552e+00, -1.55089399e-02)
( 3.97241379e+00, -1.55177828e-02)
( 3.97586207e+00, -1.55265879e-02)
( 3.97931034e+00, -1.55353553e-02)
( 3.98275862e+00, -1.55440850e-02)
( 3.98620690e+00, -1.55527770e-02)
( 3.98965517e+00, -1.55614313e-02)
( 3.99310345e+00, -1.55700481e-02)
( 3.99655172e+00, -1.55786273e-02)
( 4.00000000e+00, -1.55871689e-02)
( 4.00344828e+00, -1.55956731e-02)
( 4.00689655e+00, -1.56041399e-02)
( 4.01034483e+00, -1.56125692e-02)
( 4.01379310e+00, -1.56209611e-02)
( 4.01724138e+00, -1.56293158e-02)
( 4.02068966e+00, -1.56376331e-02)
( 4.02413793e+00, -1.56459132e-02)
( 4.02758621e+00, -1.56541560e-02)
( 4.03103448e+00, -1.56623617e-02)
( 4.03448276e+00, -1.56705302e-02)
( 4.03793103e+00, -1.56786616e-02)
( 4.04137931e+00, -1.56867560e-02)
( 4.04482759e+00, -1.56948134e-02)
( 4.04827586e+00, -1.57028337e-02)
( 4.05172414e+00, -1.57108171e-02)
( 4.05517241e+00, -1.57187636e-02)
( 4.05862069e+00, -1.57266733e-02)
( 4.06206897e+00, -1.57345461e-02)
( 4.06551724e+00, -1.57423821e-02)
( 4.06896552e+00, -1.57501814e-02)
( 4.07241379e+00, -1.57579440e-02)
( 4.07586207e+00, -1.57656699e-02)
( 4.07931034e+00, -1.57733592e-02)
( 4.08275862e+00, -1.57810119e-02)
( 4.08620690e+00, -1.57886280e-02)
( 4.08965517e+00, -1.57962076e-02)
( 4.09310345e+00, -1.58037508e-02)
( 4.09655172e+00, -1.58112576e-02)
( 4.10000000e+00, -1.58187280e-02)
( 4.10344828e+00, -1.58261620e-02)
( 4.10689655e+00, -1.58335597e-02)
( 4.11034483e+00, -1.58409212e-02)
( 4.11379310e+00, -1.58482464e-02)
( 4.11724138e+00, -1.58555355e-02)
( 4.12068966e+00, -1.58627884e-02)
( 4.12413793e+00, -1.58700053e-02)
( 4.12758621e+00, -1.58771861e-02)
( 4.13103448e+00, -1.58843308e-02)
( 4.13448276e+00, -1.58914396e-02)
( 4.13793103e+00, -1.58985125e-02)
( 4.14137931e+00, -1.59055495e-02)
( 4.14482759e+00, -1.59125507e-02)
( 4.14827586e+00, -1.59195160e-02)
( 4.15172414e+00, -1.59264456e-02)
( 4.15517241e+00, -1.59333395e-02)
( 4.15862069e+00, -1.59401977e-02)
( 4.16206897e+00, -1.59470202e-02)
( 4.16551724e+00, -1.59538072e-02)
( 4.16896552e+00, -1.59605587e-02)
( 4.17241379e+00, -1.59672746e-02)
( 4.17586207e+00, -1.59739551e-02)
( 4.17931034e+00, -1.59806002e-02)
( 4.18275862e+00, -1.59872099e-02)
( 4.18620690e+00, -1.59937842e-02)
( 4.18965517e+00, -1.60003233e-02)
( 4.19310345e+00, -1.60068271e-02)
( 4.19655172e+00, -1.60132958e-02)
( 4.20000000e+00, -1.60197293e-02)
( 4.20344828e+00, -1.60261276e-02)
( 4.20689655e+00, -1.60324910e-02)
( 4.21034483e+00, -1.60388192e-02)
( 4.21379310e+00, -1.60451126e-02)
( 4.21724138e+00, -1.60513709e-02)
( 4.22068966e+00, -1.60575944e-02)
( 4.22413793e+00, -1.60637831e-02)
( 4.22758621e+00, -1.60699369e-02)
( 4.23103448e+00, -1.60760560e-02)
( 4.23448276e+00, -1.60821404e-02)
( 4.23793103e+00, -1.60881902e-02)
( 4.24137931e+00, -1.60942053e-02)
( 4.24482759e+00, -1.61001858e-02)
( 4.24827586e+00, -1.61061318e-02)
( 4.25172414e+00, -1.61120433e-02)
( 4.25517241e+00, -1.61179204e-02)
( 4.25862069e+00, -1.61237631e-02)
( 4.26206897e+00, -1.61295715e-02)
( 4.26551724e+00, -1.61353455e-02)
( 4.26896552e+00, -1.61410853e-02)
( 4.27241379e+00, -1.61467909e-02)
( 4.27586207e+00, -1.61524623e-02)
( 4.27931034e+00, -1.61580996e-02)
( 4.28275862e+00, -1.61637029e-02)
( 4.28620690e+00, -1.61692721e-02)
( 4.28965517e+00, -1.61748073e-02)
( 4.29310345e+00, -1.61803086e-02)
( 4.29655172e+00, -1.61857761e-02)
( 4.30000000e+00, -1.61912097e-02)
( 4.30344828e+00, -1.61966095e-02)
( 4.30689655e+00, -1.62019755e-02)
( 4.31034483e+00, -1.62073079e-02)
( 4.31379310e+00, -1.62126066e-02)
( 4.31724138e+00, -1.62178717e-02)
( 4.32068966e+00, -1.62231033e-02)
( 4.32413793e+00, -1.62283014e-02)
( 4.32758621e+00, -1.62334660e-02)
( 4.33103448e+00, -1.62385972e-02)
( 4.33448276e+00, -1.62436950e-02)
( 4.33793103e+00, -1.62487596e-02)
( 4.34137931e+00, -1.62537908e-02)
( 4.34482759e+00, -1.62587889e-02)
( 4.34827586e+00, -1.62637537e-02)
( 4.35172414e+00, -1.62686855e-02)
( 4.35517241e+00, -1.62735842e-02)
( 4.35862069e+00, -1.62784498e-02)
( 4.36206897e+00, -1.62832825e-02)
( 4.36551724e+00, -1.62880823e-02)
( 4.36896552e+00, -1.62928492e-02)
( 4.37241379e+00, -1.62975832e-02)
( 4.37586207e+00, -1.63022845e-02)
( 4.37931034e+00, -1.63069530e-02)
( 4.38275862e+00, -1.63115889e-02)
( 4.38620690e+00, -1.63161921e-02)
( 4.38965517e+00, -1.63207628e-02)
( 4.39310345e+00, -1.63253009e-02)
( 4.39655172e+00, -1.63298065e-02)
( 4.40000000e+00, -1.63342797e-02)
( 4.40344828e+00, -1.63387206e-02)
( 4.40689655e+00, -1.63431291e-02)
( 4.41034483e+00, -1.63475053e-02)
( 4.41379310e+00, -1.63518492e-02)
( 4.41724138e+00, -1.63561610e-02)
( 4.42068966e+00, -1.63604407e-02)
( 4.42413793e+00, -1.63646883e-02)
( 4.42758621e+00, -1.63689038e-02)
( 4.43103448e+00, -1.63730874e-02)
( 4.43448276e+00, -1.63772390e-02)
( 4.43793103e+00, -1.63813588e-02)
( 4.44137931e+00, -1.63854467e-02)
( 4.44482759e+00, -1.63895029e-02)
( 4.44827586e+00, -1.63935273e-02)
( 4.45172414e+00, -1.63975200e-02)
( 4.45517241e+00, -1.64014812e-02)
( 4.45862069e+00, -1.64054107e-02)
( 4.46206897e+00, -1.64093088e-02)
( 4.46551724e+00, -1.64131753e-02)
( 4.46896552e+00, -1.64170105e-02)
( 4.47241379e+00, -1.64208143e-02)
( 4.47586207e+00, -1.64245867e-02)
( 4.47931034e+00, -1.64283279e-02)
( 4.48275862e+00, -1.64320379e-02)
( 4.48620690e+00, -1.64357168e-02)
( 4.48965517e+00, -1.64393645e-02)
( 4.49310345e+00, -1.64429812e-02)
( 4.49655172e+00, -1.64465669e-02)
( 4.50000000e+00, -1.64501216e-02)
( 4.50344828e+00, -1.64536454e-02)
( 4.50689655e+00, -1.64571384e-02)
( 4.51034483e+00, -1.64606006e-02)
( 4.51379310e+00, -1.64640321e-02)
( 4.51724138e+00, -1.64674329e-02)
( 4.52068966e+00, -1.64708030e-02)
( 4.52413793e+00, -1.64741426e-02)
( 4.52758621e+00, -1.64774516e-02)
( 4.53103448e+00, -1.64807302e-02)
( 4.53448276e+00, -1.64839783e-02)
( 4.53793103e+00, -1.64871961e-02)
( 4.54137931e+00, -1.64903836e-02)
( 4.54482759e+00, -1.64935408e-02)
( 4.54827586e+00, -1.64966678e-02)
( 4.55172414e+00, -1.64997646e-02)
( 4.55517241e+00, -1.65028314e-02)
( 4.55862069e+00, -1.65058681e-02)
( 4.56206897e+00, -1.65088748e-02)
( 4.56551724e+00, -1.65118516e-02)
( 4.56896552e+00, -1.65147985e-02)
( 4.57241379e+00, -1.65177156e-02)
( 4.57586207e+00, -1.65206029e-02)
( 4.57931034e+00, -1.65234604e-02)
( 4.58275862e+00, -1.65262884e-02)
( 4.58620690e+00, -1.65290867e-02)
( 4.58965517e+00, -1.65318554e-02)
( 4.59310345e+00, -1.65345947e-02)
( 4.59655172e+00, -1.65373045e-02)
( 4.60000000e+00, -1.65399849e-02)
( 4.60344828e+00, -1.65426360e-02)
( 4.60689655e+00, -1.65452578e-02)
( 4.61034483e+00, -1.65478503e-02)
( 4.61379310e+00, -1.65504137e-02)
( 4.61724138e+00, -1.65529480e-02)
( 4.62068966e+00, -1.65554533e-02)
( 4.62413793e+00, -1.65579295e-02)
( 4.62758621e+00, -1.65603767e-02)
( 4.63103448e+00, -1.65627951e-02)
( 4.63448276e+00, -1.65651847e-02)
( 4.63793103e+00, -1.65675454e-02)
( 4.64137931e+00, -1.65698775e-02)
( 4.64482759e+00, -1.65721808e-02)
( 4.64827586e+00, -1.65744556e-02)
( 4.65172414e+00, -1.65767017e-02)
( 4.65517241e+00, -1.65789194e-02)
( 4.65862069e+00, -1.65811087e-02)
( 4.66206897e+00, -1.65832695e-02)
( 4.66551724e+00, -1.65854020e-02)
( 4.66896552e+00, -1.65875063e-02)
( 4.67241379e+00, -1.65895823e-02)
( 4.67586207e+00, -1.65916301e-02)
( 4.67931034e+00, -1.65936499e-02)
( 4.68275862e+00, -1.65956416e-02)
( 4.68620690e+00, -1.65976053e-02)
( 4.68965517e+00, -1.65995410e-02)
( 4.69310345e+00, -1.66014489e-02)
( 4.69655172e+00, -1.66033290e-02)
( 4.70000000e+00, -1.66051812e-02)
( 4.70344828e+00, -1.66070058e-02)
( 4.70689655e+00, -1.66088027e-02)
( 4.71034483e+00, -1.66105721e-02)
( 4.71379310e+00, -1.66123138e-02)
( 4.71724138e+00, -1.66140282e-02)
( 4.72068966e+00, -1.66157150e-02)
( 4.72413793e+00, -1.66173745e-02)
( 4.72758621e+00, -1.66190067e-02)
( 4.73103448e+00, -1.66206117e-02)
( 4.73448276e+00, -1.66221895e-02)
( 4.73793103e+00, -1.66237401e-02)
( 4.74137931e+00, -1.66252636e-02)
( 4.74482759e+00, -1.66267601e-02)
( 4.74827586e+00, -1.66282297e-02)
( 4.75172414e+00, -1.66296724e-02)
( 4.75517241e+00, -1.66310882e-02)
( 4.75862069e+00, -1.66324772e-02)
( 4.76206897e+00, -1.66338395e-02)
( 4.76551724e+00, -1.66351751e-02)
( 4.76896552e+00, -1.66364841e-02)
( 4.77241379e+00, -1.66377665e-02)
( 4.77586207e+00, -1.66390224e-02)
( 4.77931034e+00, -1.66402519e-02)
( 4.78275862e+00, -1.66414551e-02)
( 4.78620690e+00, -1.66426319e-02)
( 4.78965517e+00, -1.66437824e-02)
( 4.79310345e+00, -1.66449067e-02)
( 4.79655172e+00, -1.66460049e-02)
( 4.80000000e+00, -1.66470770e-02)
( 4.80344828e+00, -1.66481230e-02)
( 4.80689655e+00, -1.66491431e-02)
( 4.81034483e+00, -1.66501373e-02)
( 4.81379310e+00, -1.66511056e-02)
( 4.81724138e+00, -1.66520481e-02)
( 4.82068966e+00, -1.66529649e-02)
( 4.82413793e+00, -1.66538560e-02)
( 4.82758621e+00, -1.66547215e-02)
( 4.83103448e+00, -1.66555615e-02)
( 4.83448276e+00, -1.66563759e-02)
( 4.83793103e+00, -1.66571649e-02)
( 4.84137931e+00, -1.66579285e-02)
( 4.84482759e+00, -1.66586668e-02)
( 4.84827586e+00, -1.66593798e-02)
( 4.85172414e+00, -1.66600677e-02)
( 4.85517241e+00, -1.66607303e-02)
( 4.85862069e+00, -1.66613679e-02)
( 4.86206897e+00, -1.66619805e-02)
( 4.86551724e+00, -1.66625681e-02)
( 4.86896552e+00, -1.66631308e-02)
( 4.87241379e+00, -1.66636687e-02)
( 4.87586207e+00, -1.66641818e-02)
( 4.87931034e+00, -1.66646701e-02)
( 4.88275862e+00, -1.66651338e-02)
( 4.88620690e+00, -1.66655728e-02)
( 4.88965517e+00, -1.66659874e-02)
( 4.89310345e+00, -1.66663774e-02)
( 4.89655172e+00, -1.66667430e-02)
( 4.90000000e+00, -1.66670842e-02)
( 4.90344828e+00, -1.66674012e-02)
( 4.90689655e+00, -1.66676939e-02)
( 4.91034483e+00, -1.66679624e-02)
( 4.91379310e+00, -1.66682067e-02)
( 4.91724138e+00, -1.66684270e-02)
( 4.92068966e+00, -1.66686233e-02)
( 4.92413793e+00, -1.66687957e-02)
( 4.92758621e+00, -1.66689441e-02)
( 4.93103448e+00, -1.66690687e-02)
( 4.93448276e+00, -1.66691696e-02)
( 4.93793103e+00, -1.66692468e-02)
( 4.94137931e+00, -1.66693003e-02)
( 4.94482759e+00, -1.66693302e-02)
( 4.94827586e+00, -1.66693366e-02)
( 4.95172414e+00, -1.66693195e-02)
( 4.95517241e+00, -1.66692791e-02)
( 4.95862069e+00, -1.66692153e-02)
( 4.96206897e+00, -1.66691282e-02)
( 4.96551724e+00, -1.66690178e-02)
( 4.96896552e+00, -1.66688844e-02)
( 4.97241379e+00, -1.66687278e-02)
( 4.97586207e+00, -1.66685482e-02)
( 4.97931034e+00, -1.66683455e-02)
( 4.98275862e+00, -1.66681200e-02)
( 4.98620690e+00, -1.66678716e-02)
( 4.98965517e+00, -1.66676004e-02)
( 4.99310345e+00, -1.66673065e-02)
( 4.99655172e+00, -1.66669899e-02)
( 5.00000000e+00, -1.66666507e-02)
( 5.00344828e+00, -1.66662889e-02)
( 5.00689655e+00, -1.66659046e-02)
( 5.01034483e+00, -1.66654979e-02)
( 5.01379310e+00, -1.66650688e-02)
( 5.01724138e+00, -1.66646174e-02)
( 5.02068966e+00, -1.66641438e-02)
( 5.02413793e+00, -1.66636479e-02)
( 5.02758621e+00, -1.66631300e-02)
( 5.03103448e+00, -1.66625899e-02)
( 5.03448276e+00, -1.66620279e-02)
( 5.03793103e+00, -1.66614439e-02)
( 5.04137931e+00, -1.66608380e-02)
( 5.04482759e+00, -1.66602102e-02)
( 5.04827586e+00, -1.66595608e-02)
( 5.05172414e+00, -1.66588896e-02)
( 5.05517241e+00, -1.66581967e-02)
( 5.05862069e+00, -1.66574823e-02)
( 5.06206897e+00, -1.66567464e-02)
( 5.06551724e+00, -1.66559890e-02)
( 5.06896552e+00, -1.66552102e-02)
( 5.07241379e+00, -1.66544100e-02)
( 5.07586207e+00, -1.66535886e-02)
( 5.07931034e+00, -1.66527459e-02)
( 5.08275862e+00, -1.66518821e-02)
( 5.08620690e+00, -1.66509972e-02)
( 5.08965517e+00, -1.66500913e-02)
( 5.09310345e+00, -1.66491644e-02)
( 5.09655172e+00, -1.66482166e-02)
( 5.10000000e+00, -1.66472479e-02)
( 5.10344828e+00, -1.66462585e-02)
( 5.10689655e+00, -1.66452483e-02)
( 5.11034483e+00, -1.66442174e-02)
( 5.11379310e+00, -1.66431659e-02)
( 5.11724138e+00, -1.66420939e-02)
( 5.12068966e+00, -1.66410014e-02)
( 5.12413793e+00, -1.66398885e-02)
( 5.12758621e+00, -1.66387552e-02)
( 5.13103448e+00, -1.66376015e-02)
( 5.13448276e+00, -1.66364277e-02)
( 5.13793103e+00, -1.66352337e-02)
( 5.14137931e+00, -1.66340195e-02)
( 5.14482759e+00, -1.66327853e-02)
( 5.14827586e+00, -1.66315311e-02)
( 5.15172414e+00, -1.66302569e-02)
( 5.15517241e+00, -1.66289629e-02)
( 5.15862069e+00, -1.66276490e-02)
( 5.16206897e+00, -1.66263154e-02)
( 5.16551724e+00, -1.66249621e-02)
( 5.16896552e+00, -1.66235892e-02)
( 5.17241379e+00, -1.66221967e-02)
( 5.17586207e+00, -1.66207847e-02)
( 5.17931034e+00, -1.66193532e-02)
( 5.18275862e+00, -1.66179023e-02)
( 5.18620690e+00, -1.66164321e-02)
( 5.18965517e+00, -1.66149426e-02)
( 5.19310345e+00, -1.66134339e-02)
( 5.19655172e+00, -1.66119061e-02)
( 5.20000000e+00, -1.66103592e-02)
( 5.20344828e+00, -1.66087932e-02)
( 5.20689655e+00, -1.66072083e-02)
( 5.21034483e+00, -1.66056045e-02)
( 5.21379310e+00, -1.66039818e-02)
( 5.21724138e+00, -1.66023404e-02)
( 5.22068966e+00, -1.66006802e-02)
( 5.22413793e+00, -1.65990013e-02)
( 5.22758621e+00, -1.65973039e-02)
( 5.23103448e+00, -1.65955879e-02)
( 5.23448276e+00, -1.65938534e-02)
( 5.23793103e+00, -1.65921005e-02)
( 5.24137931e+00, -1.65903292e-02)
( 5.24482759e+00, -1.65885396e-02)
( 5.24827586e+00, -1.65867318e-02)
( 5.25172414e+00, -1.65849058e-02)
( 5.25517241e+00, -1.65830617e-02)
( 5.25862069e+00, -1.65811995e-02)
( 5.26206897e+00, -1.65793194e-02)
( 5.26551724e+00, -1.65774213e-02)
( 5.26896552e+00, -1.65755052e-02)
( 5.27241379e+00, -1.65735714e-02)
( 5.27586207e+00, -1.65716198e-02)
( 5.27931034e+00, -1.65696506e-02)
( 5.28275862e+00, -1.65676636e-02)
( 5.28620690e+00, -1.65656591e-02)
( 5.28965517e+00, -1.65636371e-02)
( 5.29310345e+00, -1.65615976e-02)
( 5.29655172e+00, -1.65595407e-02)
( 5.30000000e+00, -1.65574665e-02)
( 5.30344828e+00, -1.65553750e-02)
( 5.30689655e+00, -1.65532663e-02)
( 5.31034483e+00, -1.65511404e-02)
( 5.31379310e+00, -1.65489974e-02)
( 5.31724138e+00, -1.65468373e-02)
( 5.32068966e+00, -1.65446603e-02)
( 5.32413793e+00, -1.65424663e-02)
( 5.32758621e+00, -1.65402555e-02)
( 5.33103448e+00, -1.65380279e-02)
( 5.33448276e+00, -1.65357836e-02)
( 5.33793103e+00, -1.65335225e-02)
( 5.34137931e+00, -1.65312448e-02)
( 5.34482759e+00, -1.65289506e-02)
( 5.34827586e+00, -1.65266398e-02)
( 5.35172414e+00, -1.65243127e-02)
( 5.35517241e+00, -1.65219691e-02)
( 5.35862069e+00, -1.65196091e-02)
( 5.36206897e+00, -1.65172330e-02)
( 5.36551724e+00, -1.65148406e-02)
( 5.36896552e+00, -1.65124320e-02)
( 5.37241379e+00, -1.65100074e-02)
( 5.37586207e+00, -1.65075667e-02)
( 5.37931034e+00, -1.65051100e-02)
( 5.38275862e+00, -1.65026374e-02)
( 5.38620690e+00, -1.65001490e-02)
( 5.38965517e+00, -1.64976447e-02)
( 5.39310345e+00, -1.64951248e-02)
( 5.39655172e+00, -1.64925891e-02)
( 5.40000000e+00, -1.64900378e-02)
( 5.40344828e+00, -1.64874710e-02)
( 5.40689655e+00, -1.64848886e-02)
( 5.41034483e+00, -1.64822908e-02)
( 5.41379310e+00, -1.64796776e-02)
( 5.41724138e+00, -1.64770490e-02)
( 5.42068966e+00, -1.64744052e-02)
( 5.42413793e+00, -1.64717462e-02)
( 5.42758621e+00, -1.64690720e-02)
( 5.43103448e+00, -1.64663827e-02)
( 5.43448276e+00, -1.64636784e-02)
( 5.43793103e+00, -1.64609591e-02)
( 5.44137931e+00, -1.64582248e-02)
( 5.44482759e+00, -1.64554757e-02)
( 5.44827586e+00, -1.64527118e-02)
( 5.45172414e+00, -1.64499331e-02)
( 5.45517241e+00, -1.64471397e-02)
( 5.45862069e+00, -1.64443317e-02)
( 5.46206897e+00, -1.64415091e-02)
( 5.46551724e+00, -1.64386720e-02)
( 5.46896552e+00, -1.64358204e-02)
( 5.47241379e+00, -1.64329544e-02)
( 5.47586207e+00, -1.64300740e-02)
( 5.47931034e+00, -1.64271794e-02)
( 5.48275862e+00, -1.64242705e-02)
( 5.48620690e+00, -1.64213475e-02)
( 5.48965517e+00, -1.64184103e-02)
( 5.49310345e+00, -1.64154590e-02)
( 5.49655172e+00, -1.64124937e-02)
( 5.50000000e+00, -1.64095145e-02)
( 5.50344828e+00, -1.64065214e-02)
( 5.50689655e+00, -1.64035145e-02)
( 5.51034483e+00, -1.64004937e-02)
( 5.51379310e+00, -1.63974593e-02)
( 5.51724138e+00, -1.63944111e-02)
( 5.52068966e+00, -1.63913494e-02)
( 5.52413793e+00, -1.63882741e-02)
( 5.52758621e+00, -1.63851852e-02)
( 5.53103448e+00, -1.63820830e-02)
( 5.53448276e+00, -1.63789673e-02)
( 5.53793103e+00, -1.63758384e-02)
( 5.54137931e+00, -1.63726961e-02)
( 5.54482759e+00, -1.63695406e-02)
( 5.54827586e+00, -1.63663720e-02)
( 5.55172414e+00, -1.63631902e-02)
( 5.55517241e+00, -1.63599954e-02)
( 5.55862069e+00, -1.63567876e-02)
( 5.56206897e+00, -1.63535668e-02)
( 5.56551724e+00, -1.63503332e-02)
( 5.56896552e+00, -1.63470867e-02)
( 5.57241379e+00, -1.63438274e-02)
( 5.57586207e+00, -1.63405554e-02)
( 5.57931034e+00, -1.63372708e-02)
( 5.58275862e+00, -1.63339735e-02)
( 5.58620690e+00, -1.63306637e-02)
( 5.58965517e+00, -1.63273413e-02)
( 5.59310345e+00, -1.63240066e-02)
( 5.59655172e+00, -1.63206594e-02)
( 5.60000000e+00, -1.63172999e-02)
( 5.60344828e+00, -1.63139281e-02)
( 5.60689655e+00, -1.63105441e-02)
( 5.61034483e+00, -1.63071478e-02)
( 5.61379310e+00, -1.63037395e-02)
( 5.61724138e+00, -1.63003191e-02)
( 5.62068966e+00, -1.62968867e-02)
( 5.62413793e+00, -1.62934423e-02)
( 5.62758621e+00, -1.62899861e-02)
( 5.63103448e+00, -1.62865179e-02)
( 5.63448276e+00, -1.62830380e-02)
( 5.63793103e+00, -1.62795463e-02)
( 5.64137931e+00, -1.62760430e-02)
( 5.64482759e+00, -1.62725280e-02)
( 5.64827586e+00, -1.62690014e-02)
( 5.65172414e+00, -1.62654632e-02)
( 5.65517241e+00, -1.62619136e-02)
( 5.65862069e+00, -1.62583526e-02)
( 5.66206897e+00, -1.62547802e-02)
( 5.66551724e+00, -1.62511965e-02)
( 5.66896552e+00, -1.62476015e-02)
( 5.67241379e+00, -1.62439953e-02)
( 5.67586207e+00, -1.62403780e-02)
( 5.67931034e+00, -1.62367495e-02)
( 5.68275862e+00, -1.62331100e-02)
( 5.68620690e+00, -1.62294595e-02)
( 5.68965517e+00, -1.62257980e-02)
( 5.69310345e+00, -1.62221256e-02)
( 5.69655172e+00, -1.62184424e-02)
( 5.70000000e+00, -1.62147484e-02)
( 5.70344828e+00, -1.62110436e-02)
( 5.70689655e+00, -1.62073282e-02)
( 5.71034483e+00, -1.62036021e-02)
( 5.71379310e+00, -1.61998654e-02)
( 5.71724138e+00, -1.61961182e-02)
( 5.72068966e+00, -1.61923605e-02)
( 5.72413793e+00, -1.61885924e-02)
( 5.72758621e+00, -1.61848139e-02)
( 5.73103448e+00, -1.61810250e-02)
( 5.73448276e+00, -1.61772259e-02)
( 5.73793103e+00, -1.61734165e-02)
( 5.74137931e+00, -1.61695970e-02)
( 5.74482759e+00, -1.61657674e-02)
( 5.74827586e+00, -1.61619276e-02)
( 5.75172414e+00, -1.61580779e-02)
( 5.75517241e+00, -1.61542181e-02)
( 5.75862069e+00, -1.61503485e-02)
( 5.76206897e+00, -1.61464690e-02)
( 5.76551724e+00, -1.61425796e-02)
( 5.76896552e+00, -1.61386805e-02)
( 5.77241379e+00, -1.61347716e-02)
( 5.77586207e+00, -1.61308531e-02)
( 5.77931034e+00, -1.61269249e-02)
( 5.78275862e+00, -1.61229872e-02)
( 5.78620690e+00, -1.61190400e-02)
( 5.78965517e+00, -1.61150832e-02)
( 5.79310345e+00, -1.61111171e-02)
( 5.79655172e+00, -1.61071416e-02)
( 5.80000000e+00, -1.61031567e-02)
( 5.80344828e+00, -1.60991626e-02)
( 5.80689655e+00, -1.60951592e-02)
( 5.81034483e+00, -1.60911467e-02)
( 5.81379310e+00, -1.60871250e-02)
( 5.81724138e+00, -1.60830942e-02)
( 5.82068966e+00, -1.60790544e-02)
( 5.82413793e+00, -1.60750057e-02)
( 5.82758621e+00, -1.60709480e-02)
( 5.83103448e+00, -1.60668814e-02)
( 5.83448276e+00, -1.60628059e-02)
( 5.83793103e+00, -1.60587217e-02)
( 5.84137931e+00, -1.60546287e-02)
( 5.84482759e+00, -1.60505270e-02)
( 5.84827586e+00, -1.60464167e-02)
( 5.85172414e+00, -1.60422978e-02)
( 5.85517241e+00, -1.60381703e-02)
( 5.85862069e+00, -1.60340343e-02)
( 5.86206897e+00, -1.60298899e-02)
( 5.86551724e+00, -1.60257370e-02)
( 5.86896552e+00, -1.60215758e-02)
( 5.87241379e+00, -1.60174063e-02)
( 5.87586207e+00, -1.60132285e-02)
( 5.87931034e+00, -1.60090424e-02)
( 5.88275862e+00, -1.60048482e-02)
( 5.88620690e+00, -1.60006459e-02)
( 5.88965517e+00, -1.59964355e-02)
( 5.89310345e+00, -1.59922170e-02)
( 5.89655172e+00, -1.59879906e-02)
( 5.90000000e+00, -1.59837562e-02)
( 5.90344828e+00, -1.59795139e-02)
( 5.90689655e+00, -1.59752637e-02)
( 5.91034483e+00, -1.59710058e-02)
( 5.91379310e+00, -1.59667401e-02)
( 5.91724138e+00, -1.59624667e-02)
( 5.92068966e+00, -1.59581856e-02)
( 5.92413793e+00, -1.59538968e-02)
( 5.92758621e+00, -1.59496006e-02)
( 5.93103448e+00, -1.59452967e-02)
( 5.93448276e+00, -1.59409854e-02)
( 5.93793103e+00, -1.59366666e-02)
( 5.94137931e+00, -1.59323405e-02)
( 5.94482759e+00, -1.59280070e-02)
( 5.94827586e+00, -1.59236662e-02)
( 5.95172414e+00, -1.59193181e-02)
( 5.95517241e+00, -1.59149628e-02)
( 5.95862069e+00, -1.59106003e-02)
( 5.96206897e+00, -1.59062307e-02)
( 5.96551724e+00, -1.59018540e-02)
( 5.96896552e+00, -1.58974702e-02)
( 5.97241379e+00, -1.58930795e-02)
( 5.97586207e+00, -1.58886818e-02)
( 5.97931034e+00, -1.58842772e-02)
( 5.98275862e+00, -1.58798657e-02)
( 5.98620690e+00, -1.58754474e-02)
( 5.98965517e+00, -1.58710224e-02)
( 5.99310345e+00, -1.58665906e-02)
( 5.99655172e+00, -1.58621520e-02)
( 6.00000000e+00, -1.58577069e-02)
( 6.00344828e+00, -1.58532551e-02)
( 6.00689655e+00, -1.58487968e-02)
( 6.01034483e+00, -1.58443319e-02)
( 6.01379310e+00, -1.58398606e-02)
( 6.01724138e+00, -1.58353828e-02)
( 6.02068966e+00, -1.58308987e-02)
( 6.02413793e+00, -1.58264081e-02)
( 6.02758621e+00, -1.58219113e-02)
( 6.03103448e+00, -1.58174082e-02)
( 6.03448276e+00, -1.58128989e-02)
( 6.03793103e+00, -1.58083834e-02)
( 6.04137931e+00, -1.58038617e-02)
( 6.04482759e+00, -1.57993340e-02)
( 6.04827586e+00, -1.57948001e-02)
( 6.05172414e+00, -1.57902603e-02)
( 6.05517241e+00, -1.57857145e-02)
( 6.05862069e+00, -1.57811627e-02)
( 6.06206897e+00, -1.57766051e-02)
( 6.06551724e+00, -1.57720416e-02)
( 6.06896552e+00, -1.57674723e-02)
( 6.07241379e+00, -1.57628972e-02)
( 6.07586207e+00, -1.57583164e-02)
( 6.07931034e+00, -1.57537299e-02)
( 6.08275862e+00, -1.57491377e-02)
( 6.08620690e+00, -1.57445400e-02)
( 6.08965517e+00, -1.57399366e-02)
( 6.09310345e+00, -1.57353278e-02)
( 6.09655172e+00, -1.57307134e-02)
( 6.10000000e+00, -1.57260936e-02)
( 6.10344828e+00, -1.57214684e-02)
( 6.10689655e+00, -1.57168378e-02)
( 6.11034483e+00, -1.57122018e-02)
( 6.11379310e+00, -1.57075606e-02)
( 6.11724138e+00, -1.57029142e-02)
( 6.12068966e+00, -1.56982625e-02)
( 6.12413793e+00, -1.56936056e-02)
( 6.12758621e+00, -1.56889436e-02)
( 6.13103448e+00, -1.56842765e-02)
( 6.13448276e+00, -1.56796044e-02)
( 6.13793103e+00, -1.56749272e-02)
( 6.14137931e+00, -1.56702450e-02)
( 6.14482759e+00, -1.56655579e-02)
( 6.14827586e+00, -1.56608659e-02)
( 6.15172414e+00, -1.56561691e-02)
( 6.15517241e+00, -1.56514674e-02)
( 6.15862069e+00, -1.56467609e-02)
( 6.16206897e+00, -1.56420496e-02)
( 6.16551724e+00, -1.56373337e-02)
( 6.16896552e+00, -1.56326131e-02)
( 6.17241379e+00, -1.56278878e-02)
( 6.17586207e+00, -1.56231579e-02)
( 6.17931034e+00, -1.56184235e-02)
( 6.18275862e+00, -1.56136845e-02)
( 6.18620690e+00, -1.56089410e-02)
( 6.18965517e+00, -1.56041931e-02)
( 6.19310345e+00, -1.55994408e-02)
( 6.19655172e+00, -1.55946841e-02)
( 6.20000000e+00, -1.55899230e-02)
( 6.20344828e+00, -1.55851576e-02)
( 6.20689655e+00, -1.55803880e-02)
( 6.21034483e+00, -1.55756141e-02)
( 6.21379310e+00, -1.55708361e-02)
( 6.21724138e+00, -1.55660538e-02)
( 6.22068966e+00, -1.55612675e-02)
( 6.22413793e+00, -1.55564770e-02)
( 6.22758621e+00, -1.55516825e-02)
( 6.23103448e+00, -1.55468840e-02)
( 6.23448276e+00, -1.55420814e-02)
( 6.23793103e+00, -1.55372750e-02)
( 6.24137931e+00, -1.55324646e-02)
( 6.24482759e+00, -1.55276503e-02)
( 6.24827586e+00, -1.55228322e-02)
( 6.25172414e+00, -1.55180103e-02)
( 6.25517241e+00, -1.55131846e-02)
( 6.25862069e+00, -1.55083552e-02)
( 6.26206897e+00, -1.55035221e-02)
( 6.26551724e+00, -1.54986853e-02)
( 6.26896552e+00, -1.54938449e-02)
( 6.27241379e+00, -1.54890008e-02)
( 6.27586207e+00, -1.54841533e-02)
( 6.27931034e+00, -1.54793021e-02)
( 6.28275862e+00, -1.54744475e-02)
( 6.28620690e+00, -1.54695894e-02)
( 6.28965517e+00, -1.54647279e-02)
( 6.29310345e+00, -1.54598630e-02)
( 6.29655172e+00, -1.54549947e-02)
( 6.30000000e+00, -1.54501255e-02)
( 6.30344828e+00, -1.54452494e-02)
( 6.30689655e+00, -1.54403690e-02)
( 6.31034483e+00, -1.54354863e-02)
( 6.31379310e+00, -1.54306013e-02)
( 6.31724138e+00, -1.54257136e-02)
( 6.32068966e+00, -1.54208231e-02)
( 6.32413793e+00, -1.54159298e-02)
( 6.32758621e+00, -1.54110336e-02)
( 6.33103448e+00, -1.54061343e-02)
( 6.33448276e+00, -1.54012318e-02)
( 6.33793103e+00, -1.53963263e-02)
( 6.34137931e+00, -1.53914176e-02)
( 6.34482759e+00, -1.53865057e-02)
( 6.34827586e+00, -1.53815907e-02)
( 6.35172414e+00, -1.53766727e-02)
( 6.35517241e+00, -1.53717517e-02)
( 6.35862069e+00, -1.53668278e-02)
( 6.36206897e+00, -1.53619011e-02)
( 6.36551724e+00, -1.53569718e-02)
( 6.36896552e+00, -1.53520400e-02)
( 6.37241379e+00, -1.53471060e-02)
( 6.37586207e+00, -1.53421699e-02)
( 6.37931034e+00, -1.53372320e-02)
( 6.38275862e+00, -1.53322925e-02)
( 6.38620690e+00, -1.53273518e-02)
( 6.38965517e+00, -1.53224100e-02)
( 6.39310345e+00, -1.53174675e-02)
( 6.39655172e+00, -1.53125247e-02)
( 6.40000000e+00, -1.53075935e-02)
( 6.40344828e+00, -1.53026313e-02)
( 6.40689655e+00, -1.52976612e-02)
( 6.41034483e+00, -1.52926937e-02)
( 6.41379310e+00, -1.52877276e-02)
( 6.41724138e+00, -1.52827620e-02)
( 6.42068966e+00, -1.52777961e-02)
( 6.42413793e+00, -1.52728291e-02)
( 6.42758621e+00, -1.52678605e-02)
( 6.43103448e+00, -1.52628897e-02)
( 6.43448276e+00, -1.52579163e-02)
( 6.43793103e+00, -1.52529400e-02)
( 6.44137931e+00, -1.52479606e-02)
( 6.44482759e+00, -1.52429781e-02)
( 6.44827586e+00, -1.52379924e-02)
( 6.45172414e+00, -1.52330037e-02)
( 6.45517241e+00, -1.52280121e-02)
( 6.45862069e+00, -1.52230182e-02)
( 6.46206897e+00, -1.52180222e-02)
( 6.46551724e+00, -1.52130247e-02)
( 6.46896552e+00, -1.52080265e-02)
( 6.47241379e+00, -1.52030282e-02)
( 6.47586207e+00, -1.51980308e-02)
( 6.47931034e+00, -1.51930352e-02)
( 6.48275862e+00, -1.51880425e-02)
( 6.48620690e+00, -1.51830539e-02)
( 6.48965517e+00, -1.51780707e-02)
( 6.49310345e+00, -1.51730943e-02)
( 6.49655172e+00, -1.51681262e-02)
( 6.50000000e+00, -1.51631973e-02)
( 6.50344828e+00, -1.51581693e-02)
( 6.50689655e+00, -1.51531259e-02)
( 6.51034483e+00, -1.51480934e-02)
( 6.51379310e+00, -1.51430691e-02)
( 6.51724138e+00, -1.51380504e-02)
( 6.52068966e+00, -1.51330351e-02)
( 6.52413793e+00, -1.51280214e-02)
( 6.52758621e+00, -1.51230075e-02)
( 6.53103448e+00, -1.51179922e-02)
( 6.53448276e+00, -1.51129742e-02)
( 6.53793103e+00, -1.51079529e-02)
( 6.54137931e+00, -1.51029276e-02)
( 6.54482759e+00, -1.50978981e-02)
( 6.54827586e+00, -1.50928645e-02)
( 6.55172414e+00, -1.50878270e-02)
( 6.55517241e+00, -1.50827862e-02)
( 6.55862069e+00, -1.50777431e-02)
( 6.56206897e+00, -1.50726987e-02)
( 6.56551724e+00, -1.50676545e-02)
( 6.56896552e+00, -1.50626122e-02)
( 6.57241379e+00, -1.50575738e-02)
( 6.57586207e+00, -1.50525414e-02)
( 6.57931034e+00, -1.50475178e-02)
( 6.58275862e+00, -1.50425056e-02)
( 6.58620690e+00, -1.50375081e-02)
( 6.58965517e+00, -1.50325285e-02)
( 6.59310345e+00, -1.50275706e-02)
( 6.59655172e+00, -1.50226382e-02)
( 6.60000000e+00, -1.50177992e-02)
( 6.60344828e+00, -1.50127179e-02)
( 6.60689655e+00, -1.50076071e-02)
( 6.61034483e+00, -1.50025234e-02)
( 6.61379310e+00, -1.49974602e-02)
( 6.61724138e+00, -1.49924119e-02)
( 6.62068966e+00, -1.49873732e-02)
( 6.62413793e+00, -1.49823399e-02)
( 6.62758621e+00, -1.49773081e-02)
( 6.63103448e+00, -1.49722748e-02)
( 6.63448276e+00, -1.49672377e-02)
( 6.63793103e+00, -1.49621949e-02)
( 6.64137931e+00, -1.49571455e-02)
( 6.64482759e+00, -1.49520891e-02)
( 6.64827586e+00, -1.49470260e-02)
( 6.65172414e+00, -1.49419571e-02)
( 6.65517241e+00, -1.49368842e-02)
( 6.65862069e+00, -1.49318095e-02)
( 6.66206897e+00, -1.49267360e-02)
( 6.66551724e+00, -1.49216675e-02)
( 6.66896552e+00, -1.49166083e-02)
( 6.67241379e+00, -1.49115634e-02)
( 6.67586207e+00, -1.49065385e-02)
( 6.67931034e+00, -1.49015399e-02)
( 6.68275862e+00, -1.48965748e-02)
( 6.68620690e+00, -1.48916508e-02)
( 6.68965517e+00, -1.48867764e-02)
( 6.69310345e+00, -1.48819606e-02)
( 6.69655172e+00, -1.48772131e-02)
( 6.70000000e+00, -1.48724144e-02)
( 6.70344828e+00, -1.48673833e-02)
( 6.70689655e+00, -1.48624199e-02)
( 6.71034483e+00, -1.48574064e-02)
( 6.71379310e+00, -1.48523538e-02)
( 6.71724138e+00, -1.48472717e-02)
( 6.72068966e+00, -1.48421684e-02)
( 6.72413793e+00, -1.48370506e-02)
( 6.72758621e+00, -1.48319240e-02)
( 6.73103448e+00, -1.48267926e-02)
( 6.73448276e+00, -1.48216593e-02)
( 6.73793103e+00, -1.48165255e-02)
( 6.74137931e+00, -1.48113913e-02)
( 6.74482759e+00, -1.48062554e-02)
( 6.74827586e+00, -1.48011151e-02)
( 6.75172414e+00, -1.47959665e-02)
( 6.75517241e+00, -1.47908041e-02)
( 6.75862069e+00, -1.47856212e-02)
( 6.76206897e+00, -1.47804099e-02)
( 6.76551724e+00, -1.47751605e-02)
( 6.76896552e+00, -1.47698623e-02)
( 6.77241379e+00, -1.47645031e-02)
( 6.77586207e+00, -1.47590694e-02)
( 6.77931034e+00, -1.47535464e-02)
( 6.78275862e+00, -1.47479176e-02)
( 6.78620690e+00, -1.47421656e-02)
( 6.78965517e+00, -1.47362714e-02)
( 6.79310345e+00, -1.47302146e-02)
( 6.79655172e+00, -1.47239736e-02)
( 6.80000000e+00, -1.47184079e-02)
( 6.80344828e+00, -1.47109761e-02)
( 6.80689655e+00, -1.47028329e-02)
( 6.81034483e+00, -1.46947058e-02)
( 6.81379310e+00, -1.46864437e-02)
( 6.81724138e+00, -1.46778992e-02)
( 6.82068966e+00, -1.46689288e-02)
( 6.82413793e+00, -1.46593931e-02)
( 6.82758621e+00, -1.46491564e-02)
( 6.83103448e+00, -1.46380872e-02)
( 6.83448276e+00, -1.46260576e-02)
( 6.83793103e+00, -1.46129440e-02)
( 6.84137931e+00, -1.45986263e-02)
( 6.84482759e+00, -1.45829885e-02)
( 6.84827586e+00, -1.45659188e-02)
( 6.85172414e+00, -1.45473088e-02)
( 6.85517241e+00, -1.45270545e-02)
( 6.85862069e+00, -1.45050555e-02)
( 6.86206897e+00, -1.44812155e-02)
( 6.86551724e+00, -1.44554419e-02)
( 6.86896552e+00, -1.44276464e-02)
( 6.87241379e+00, -1.43977442e-02)
( 6.87586207e+00, -1.43656547e-02)
( 6.87931034e+00, -1.43313011e-02)
( 6.88275862e+00, -1.42946106e-02)
( 6.88620690e+00, -1.42555143e-02)
( 6.88965517e+00, -1.42139472e-02)
( 6.89310345e+00, -1.41698482e-02)
( 6.89655172e+00, -1.41231600e-02)
( 6.90000000e+00, -1.40759988e-02)
( 6.90344828e+00, -1.40137185e-02)
( 6.90689655e+00, -1.39488070e-02)
( 6.91034483e+00, -1.38834489e-02)
( 6.91379310e+00, -1.38176570e-02)
( 6.91724138e+00, -1.37514416e-02)
( 6.92068966e+00, -1.36848104e-02)
( 6.92413793e+00, -1.36177689e-02)
( 6.92758621e+00, -1.35503197e-02)
( 6.93103448e+00, -1.34824632e-02)
( 6.93448276e+00, -1.34141972e-02)
( 6.93793103e+00, -1.33455170e-02)
( 6.94137931e+00, -1.32764154e-02)
( 6.94482759e+00, -1.32068827e-02)
( 6.94827586e+00, -1.31369067e-02)
( 6.95172414e+00, -1.30664728e-02)
( 6.95517241e+00, -1.29955637e-02)
( 6.95862069e+00, -1.29241598e-02)
( 6.96206897e+00, -1.28522388e-02)
( 6.96551724e+00, -1.27797762e-02)
( 6.96896552e+00, -1.27067446e-02)
( 6.97241379e+00, -1.26331145e-02)
( 6.97586207e+00, -1.25588536e-02)
( 6.97931034e+00, -1.24839273e-02)
( 6.98275862e+00, -1.24082983e-02)
( 6.98620690e+00, -1.23319271e-02)
( 6.98965517e+00, -1.22547714e-02)
( 6.99310345e+00, -1.21767865e-02)
( 6.99655172e+00, -1.20979253e-02)
( 7.00000000e+00, -1.20213265e-02)
( 7.00344828e+00, -1.19209969e-02)
( 7.00689655e+00, -1.18201958e-02)
( 7.01034483e+00, -1.17218899e-02)
( 7.01379310e+00, -1.16258608e-02)
( 7.01724138e+00, -1.15318939e-02)
( 7.02068966e+00, -1.14397773e-02)
( 7.02413793e+00, -1.13493030e-02)
( 7.02758621e+00, -1.12602660e-02)
( 7.03103448e+00, -1.11724646e-02)
( 7.03448276e+00, -1.10857007e-02)
( 7.03793103e+00, -1.09997792e-02)
( 7.04137931e+00, -1.09145086e-02)
( 7.04482759e+00, -1.08297005e-02)
( 7.04827586e+00, -1.07451700e-02)
( 7.05172414e+00, -1.06607353e-02)
( 7.05517241e+00, -1.05762183e-02)
( 7.05862069e+00, -1.04914439e-02)
( 7.06206897e+00, -1.04062404e-02)
( 7.06551724e+00, -1.03204396e-02)
( 7.06896552e+00, -1.02338762e-02)
( 7.07241379e+00, -1.01463888e-02)
( 7.07586207e+00, -1.00578188e-02)
( 7.07931034e+00, -9.96801135e-03)
( 7.08275862e+00, -9.87681460e-03)
( 7.08620690e+00, -9.78408021e-03)
( 7.08965517e+00, -9.68966309e-03)
( 7.09310345e+00, -9.59342152e-03)
( 7.09655172e+00, -9.49521707e-03)
( 7.10000000e+00, -9.39750687e-03)
( 7.10344828e+00, -9.28515369e-03)
( 7.10689655e+00, -9.17327983e-03)
( 7.11034483e+00, -9.06420958e-03)
( 7.11379310e+00, -8.95768041e-03)
( 7.11724138e+00, -8.85343520e-03)
( 7.12068966e+00, -8.75122219e-03)
( 7.12413793e+00, -8.65079501e-03)
( 7.12758621e+00, -8.55191266e-03)
( 7.13103448e+00, -8.45433954e-03)
( 7.13448276e+00, -8.35784542e-03)
( 7.13793103e+00, -8.26220546e-03)
( 7.14137931e+00, -8.16720021e-03)
( 7.14482759e+00, -8.07261558e-03)
( 7.14827586e+00, -7.97824289e-03)
( 7.15172414e+00, -7.88387882e-03)
( 7.15517241e+00, -7.78932544e-03)
( 7.15862069e+00, -7.69439021e-03)
( 7.16206897e+00, -7.59888596e-03)
( 7.16551724e+00, -7.50263092e-03)
( 7.16896552e+00, -7.40544869e-03)
( 7.17241379e+00, -7.30716824e-03)
( 7.17586207e+00, -7.20762396e-03)
( 7.17931034e+00, -7.10665559e-03)
( 7.18275862e+00, -7.00410827e-03)
( 7.18620690e+00, -6.89983250e-03)
( 7.18965517e+00, -6.79368419e-03)
( 7.19310345e+00, -6.68552463e-03)
( 7.19655172e+00, -6.57522046e-03)
( 7.20000000e+00, -6.46350808e-03)
( 7.20344828e+00, -6.34541482e-03)
( 7.20689655e+00, -6.22893544e-03)
( 7.21034483e+00, -6.11468570e-03)
( 7.21379310e+00, -6.00242465e-03)
( 7.21724138e+00, -5.89191892e-03)
( 7.22068966e+00, -5.78294275e-03)
( 7.22413793e+00, -5.67527796e-03)
( 7.22758621e+00, -5.56871397e-03)
( 7.23103448e+00, -5.46304781e-03)
( 7.23448276e+00, -5.35808408e-03)
( 7.23793103e+00, -5.25363500e-03)
( 7.24137931e+00, -5.14952037e-03)
( 7.24482759e+00, -5.04556759e-03)
( 7.24827586e+00, -4.94161167e-03)
( 7.25172414e+00, -4.83749519e-03)
( 7.25517241e+00, -4.73306834e-03)
( 7.25862069e+00, -4.62818891e-03)
( 7.26206897e+00, -4.52272228e-03)
( 7.26551724e+00, -4.41654142e-03)
( 7.26896552e+00, -4.30952691e-03)
( 7.27241379e+00, -4.20156691e-03)
( 7.27586207e+00, -4.09255718e-03)
( 7.27931034e+00, -3.98240109e-03)
( 7.28275862e+00, -3.87100959e-03)
( 7.28620690e+00, -3.75830124e-03)
( 7.28965517e+00, -3.64420216e-03)
( 7.29310345e+00, -3.52864612e-03)
( 7.29655172e+00, -3.41157445e-03)
( 7.30000000e+00, -3.28635087e-03)
( 7.30344828e+00, -3.16548110e-03)
( 7.30689655e+00, -3.05066791e-03)
( 7.31034483e+00, -2.93527406e-03)
( 7.31379310e+00, -2.81925812e-03)
( 7.31724138e+00, -2.70258925e-03)
( 7.32068966e+00, -2.58524724e-03)
( 7.32413793e+00, -2.46722248e-03)
( 7.32758621e+00, -2.34851597e-03)
( 7.33103448e+00, -2.22913932e-03)
( 7.33448276e+00, -2.10911474e-03)
( 7.33793103e+00, -1.98847506e-03)
( 7.34137931e+00, -1.86726370e-03)
( 7.34482759e+00, -1.74553472e-03)
( 7.34827586e+00, -1.62335276e-03)
( 7.35172414e+00, -1.50079307e-03)
( 7.35517241e+00, -1.37794152e-03)
( 7.35862069e+00, -1.25489459e-03)
( 7.36206897e+00, -1.13175936e-03)
( 7.36551724e+00, -1.00865351e-03)
( 7.36896552e+00, -8.85705345e-04)
( 7.37241379e+00, -7.63053776e-04)
( 7.37586207e+00, -6.40848313e-04)
( 7.37931034e+00, -5.19249082e-04)
( 7.38275862e+00, -3.98426813e-04)
( 7.38620690e+00, -2.78562846e-04)
( 7.38965517e+00, -1.59849129e-04)
( 7.39310345e+00, -4.24882197e-05)
( 7.39655172e+00,  7.33067181e-05)
( 7.40000000e+00,  1.84433808e-04)
( 7.40344828e+00,  3.23055039e-04)
( 7.40689655e+00,  4.61439270e-04)
( 7.41034483e+00,  5.96980965e-04)
( 7.41379310e+00,  7.29940235e-04)
( 7.41724138e+00,  8.60564736e-04)
( 7.42068966e+00,  9.89089667e-04)
( 7.42413793e+00,  1.11573777e-03)
( 7.42758621e+00,  1.24071934e-03)
( 7.43103448e+00,  1.36423221e-03)
( 7.43448276e+00,  1.48646176e-03)
( 7.43793103e+00,  1.60758090e-03)
( 7.44137931e+00,  1.72775011e-03)
( 7.44482759e+00,  1.84711740e-03)
( 7.44827586e+00,  1.96581832e-03)
( 7.45172414e+00,  2.08397597e-03)
( 7.45517241e+00,  2.20170100e-03)
( 7.45862069e+00,  2.31909160e-03)
( 7.46206897e+00,  2.43623350e-03)
( 7.46551724e+00,  2.55319998e-03)
( 7.46896552e+00,  2.67005187e-03)
( 7.47241379e+00,  2.78683753e-03)
( 7.47586207e+00,  2.90359287e-03)
( 7.47931034e+00,  3.02034135e-03)
( 7.48275862e+00,  3.13709397e-03)
( 7.48620690e+00,  3.25384927e-03)
( 7.48965517e+00,  3.37059335e-03)
( 7.49310345e+00,  3.48729984e-03)
( 7.49655172e+00,  3.60392992e-03)
( 7.50000000e+00,  3.72196065e-03)
( 7.50344828e+00,  3.85907050e-03)
( 7.50689655e+00,  3.99323276e-03)
( 7.51034483e+00,  4.12611485e-03)
( 7.51379310e+00,  4.25784927e-03)
( 7.51724138e+00,  4.38856192e-03)
( 7.52068966e+00,  4.51837213e-03)
( 7.52413793e+00,  4.64739261e-03)
( 7.52758621e+00,  4.77572950e-03)
( 7.53103448e+00,  4.90348235e-03)
( 7.53448276e+00,  5.03074413e-03)
( 7.53793103e+00,  5.15760119e-03)
( 7.54137931e+00,  5.28413331e-03)
( 7.54482759e+00,  5.41041369e-03)
( 7.54827586e+00,  5.53650893e-03)
( 7.55172414e+00,  5.66247902e-03)
( 7.55517241e+00,  5.78837741e-03)
( 7.55862069e+00,  5.91425091e-03)
( 7.56206897e+00,  6.04013977e-03)
( 7.56551724e+00,  6.16607763e-03)
( 7.56896552e+00,  6.29209157e-03)
( 7.57241379e+00,  6.41820206e-03)
( 7.57586207e+00,  6.54442297e-03)
( 7.57931034e+00,  6.67076161e-03)
( 7.58275862e+00,  6.79721868e-03)
( 7.58620690e+00,  6.92378828e-03)
( 7.58965517e+00,  7.05045796e-03)
( 7.59310345e+00,  7.17720863e-03)
( 7.59655172e+00,  7.30401466e-03)
( 7.60000000e+00,  7.42399326e-03)
( 7.60344828e+00,  7.57879580e-03)
( 7.60689655e+00,  7.73545427e-03)
( 7.61034483e+00,  7.88748597e-03)
( 7.61379310e+00,  8.03524956e-03)
( 7.61724138e+00,  8.17909441e-03)
( 7.62068966e+00,  8.31936073e-03)
( 7.62413793e+00,  8.45637946e-03)
( 7.62758621e+00,  8.59047233e-03)
( 7.63103448e+00,  8.72195186e-03)
( 7.63448276e+00,  8.85112131e-03)
( 7.63793103e+00,  8.97827476e-03)
( 7.64137931e+00,  9.10369704e-03)
( 7.64482759e+00,  9.22766375e-03)
( 7.64827586e+00,  9.35044128e-03)
( 7.65172414e+00,  9.47228678e-03)
( 7.65517241e+00,  9.59344820e-03)
( 7.65862069e+00,  9.71416425e-03)
( 7.66206897e+00,  9.83466441e-03)
( 7.66551724e+00,  9.95516895e-03)
( 7.66896552e+00,  1.00758889e-02)
( 7.67241379e+00,  1.01970261e-02)
( 7.67586207e+00,  1.03187731e-02)
( 7.67931034e+00,  1.04413132e-02)
( 7.68275862e+00,  1.05648207e-02)
( 7.68620690e+00,  1.06894605e-02)
( 7.68965517e+00,  1.08153881e-02)
( 7.69310345e+00,  1.09427502e-02)
( 7.69655172e+00,  1.10716839e-02)
( 7.70000000e+00,  1.12024322e-02)
( 7.70344828e+00,  1.13435460e-02)
( 7.70689655e+00,  1.14824274e-02)
( 7.71034483e+00,  1.16193564e-02)
( 7.71379310e+00,  1.17544923e-02)
( 7.71724138e+00,  1.18879888e-02)
( 7.72068966e+00,  1.20199941e-02)
( 7.72413793e+00,  1.21506509e-02)
( 7.72758621e+00,  1.22800964e-02)
( 7.73103448e+00,  1.24084622e-02)
( 7.73448276e+00,  1.25358742e-02)
( 7.73793103e+00,  1.26624531e-02)
( 7.74137931e+00,  1.27883137e-02)
( 7.74482759e+00,  1.29135654e-02)
( 7.74827586e+00,  1.30383123e-02)
( 7.75172414e+00,  1.31626525e-02)
( 7.75517241e+00,  1.32866789e-02)
( 7.75862069e+00,  1.34104787e-02)
( 7.76206897e+00,  1.35341336e-02)
( 7.76551724e+00,  1.36577198e-02)
( 7.76896552e+00,  1.37813078e-02)
( 7.77241379e+00,  1.39049628e-02)
( 7.77586207e+00,  1.40287443e-02)
( 7.77931034e+00,  1.41527062e-02)
( 7.78275862e+00,  1.42768970e-02)
( 7.78620690e+00,  1.44013595e-02)
( 7.78965517e+00,  1.45261312e-02)
( 7.79310345e+00,  1.46512439e-02)
( 7.79655172e+00,  1.47767237e-02)
( 7.80000000e+00,  1.48978420e-02)
( 7.80344828e+00,  1.50443276e-02)
( 7.80689655e+00,  1.51917102e-02)
( 7.81034483e+00,  1.53355202e-02)
( 7.81379310e+00,  1.54760268e-02)
( 7.81724138e+00,  1.56134881e-02)
( 7.82068966e+00,  1.57481519e-02)
( 7.82413793e+00,  1.58802547e-02)
( 7.82758621e+00,  1.60100224e-02)
( 7.83103448e+00,  1.61376701e-02)
( 7.83448276e+00,  1.62634021e-02)
( 7.83793103e+00,  1.63874120e-02)
( 7.84137931e+00,  1.65098823e-02)
( 7.84482759e+00,  1.66309849e-02)
( 7.84827586e+00,  1.67508809e-02)
( 7.85172414e+00,  1.68697206e-02)
( 7.85517241e+00,  1.69876434e-02)
( 7.85862069e+00,  1.71047779e-02)
( 7.86206897e+00,  1.72212420e-02)
( 7.86551724e+00,  1.73371428e-02)
( 7.86896552e+00,  1.74525764e-02)
( 7.87241379e+00,  1.75676283e-02)
( 7.87586207e+00,  1.76823732e-02)
( 7.87931034e+00,  1.77968748e-02)
( 7.88275862e+00,  1.79111862e-02)
( 7.88620690e+00,  1.80253495e-02)
( 7.88965517e+00,  1.81393962e-02)
( 7.89310345e+00,  1.82533469e-02)
( 7.89655172e+00,  1.83672113e-02)
( 7.90000000e+00,  1.84804757e-02)
( 7.90344828e+00,  1.86083191e-02)
( 7.90689655e+00,  1.87347079e-02)
( 7.91034483e+00,  1.88592839e-02)
( 7.91379310e+00,  1.89821979e-02)
( 7.91724138e+00,  1.91035972e-02)
( 7.92068966e+00,  1.92236253e-02)
( 7.92413793e+00,  1.93424221e-02)
( 7.92758621e+00,  1.94601241e-02)
( 7.93103448e+00,  1.95768638e-02)
( 7.93448276e+00,  1.96927703e-02)
( 7.93793103e+00,  1.98079689e-02)
( 7.94137931e+00,  1.99225813e-02)
( 7.94482759e+00,  2.00367257e-02)
( 7.94827586e+00,  2.01505165e-02)
( 7.95172414e+00,  2.02640644e-02)
( 7.95517241e+00,  2.03774767e-02)
( 7.95862069e+00,  2.04908569e-02)
( 7.96206897e+00,  2.06043047e-02)
( 7.96551724e+00,  2.07179165e-02)
( 7.96896552e+00,  2.08317848e-02)
( 7.97241379e+00,  2.09459986e-02)
( 7.97586207e+00,  2.10606431e-02)
( 7.97931034e+00,  2.11758000e-02)
( 7.98275862e+00,  2.12915474e-02)
( 7.98620690e+00,  2.14079595e-02)
( 7.98965517e+00,  2.15251071e-02)
( 7.99310345e+00,  2.16430574e-02)
( 7.99655172e+00,  2.17618736e-02)
( 8.00000000e+00,  2.18812269e-02)
( 8.00344828e+00,  2.20025059e-02)
( 8.00689655e+00,  2.21224422e-02)
( 8.01034483e+00,  2.22407480e-02)
( 8.01379310e+00,  2.23575195e-02)
( 8.01724138e+00,  2.24728480e-02)
( 8.02068966e+00,  2.25868199e-02)
( 8.02413793e+00,  2.26995164e-02)
( 8.02758621e+00,  2.28110142e-02)
( 8.03103448e+00,  2.29213850e-02)
( 8.03448276e+00,  2.30306953e-02)
( 8.03793103e+00,  2.31390069e-02)
( 8.04137931e+00,  2.32463769e-02)
( 8.04482759e+00,  2.33528570e-02)
( 8.04827586e+00,  2.34584945e-02)
( 8.05172414e+00,  2.35633314e-02)
( 8.05517241e+00,  2.36674050e-02)
( 8.05862069e+00,  2.37707476e-02)
( 8.06206897e+00,  2.38733867e-02)
( 8.06551724e+00,  2.39753447e-02)
( 8.06896552e+00,  2.40766392e-02)
( 8.07241379e+00,  2.41772830e-02)
( 8.07586207e+00,  2.42772839e-02)
( 8.07931034e+00,  2.43766446e-02)
( 8.08275862e+00,  2.44753632e-02)
( 8.08620690e+00,  2.45734326e-02)
( 8.08965517e+00,  2.46708412e-02)
( 8.09310345e+00,  2.47675719e-02)
( 8.09655172e+00,  2.48636033e-02)
( 8.10000000e+00,  2.49591677e-02)
( 8.10344828e+00,  2.50609426e-02)
( 8.10689655e+00,  2.51610390e-02)
( 8.11034483e+00,  2.52598028e-02)
( 8.11379310e+00,  2.53573153e-02)
( 8.11724138e+00,  2.54536528e-02)
( 8.12068966e+00,  2.55488860e-02)
( 8.12413793e+00,  2.56430803e-02)
( 8.12758621e+00,  2.57362956e-02)
( 8.13103448e+00,  2.58285867e-02)
( 8.13448276e+00,  2.59200026e-02)
( 8.13793103e+00,  2.60105874e-02)
( 8.14137931e+00,  2.61003793e-02)
( 8.14482759e+00,  2.61894116e-02)
( 8.14827586e+00,  2.62777119e-02)
( 8.15172414e+00,  2.63653026e-02)
( 8.15517241e+00,  2.64522005e-02)
( 8.15862069e+00,  2.65384173e-02)
( 8.16206897e+00,  2.66239591e-02)
( 8.16551724e+00,  2.67088267e-02)
( 8.16896552e+00,  2.67930155e-02)
( 8.17241379e+00,  2.68765156e-02)
( 8.17586207e+00,  2.69593116e-02)
( 8.17931034e+00,  2.70413828e-02)
( 8.18275862e+00,  2.71227031e-02)
( 8.18620690e+00,  2.72032410e-02)
( 8.18965517e+00,  2.72829595e-02)
( 8.19310345e+00,  2.73618165e-02)
( 8.19655172e+00,  2.74397643e-02)
( 8.20000000e+00,  2.75179373e-02)
( 8.20344828e+00,  2.75953322e-02)
( 8.20689655e+00,  2.76711019e-02)
( 8.21034483e+00,  2.77464461e-02)
( 8.21379310e+00,  2.78213712e-02)
( 8.21724138e+00,  2.78958775e-02)
( 8.22068966e+00,  2.79699597e-02)
( 8.22413793e+00,  2.80436063e-02)
( 8.22758621e+00,  2.81168001e-02)
( 8.23103448e+00,  2.81895179e-02)
( 8.23448276e+00,  2.82617307e-02)
( 8.23793103e+00,  2.83334034e-02)
( 8.24137931e+00,  2.84044951e-02)
( 8.24482759e+00,  2.84749591e-02)
( 8.24827586e+00,  2.85447427e-02)
( 8.25172414e+00,  2.86137872e-02)
( 8.25517241e+00,  2.86820281e-02)
( 8.25862069e+00,  2.87493950e-02)
( 8.26206897e+00,  2.88158116e-02)
( 8.26551724e+00,  2.88811957e-02)
( 8.26896552e+00,  2.89454590e-02)
( 8.27241379e+00,  2.90085076e-02)
( 8.27586207e+00,  2.90702415e-02)
( 8.27931034e+00,  2.91305548e-02)
( 8.28275862e+00,  2.91893358e-02)
( 8.28620690e+00,  2.92464668e-02)
( 8.28965517e+00,  2.93018242e-02)
( 8.29310345e+00,  2.93552786e-02)
( 8.29655172e+00,  2.94066945e-02)
( 8.30000000e+00,  2.94564428e-02)
( 8.30344828e+00,  2.95079295e-02)
( 8.30689655e+00,  2.95586996e-02)
( 8.31034483e+00,  2.96092516e-02)
( 8.31379310e+00,  2.96595692e-02)
( 8.31724138e+00,  2.97096335e-02)
( 8.32068966e+00,  2.97594235e-02)
( 8.32413793e+00,  2.98089152e-02)
( 8.32758621e+00,  2.98580826e-02)
( 8.33103448e+00,  2.99068967e-02)
( 8.33448276e+00,  2.99553264e-02)
( 8.33793103e+00,  3.00033380e-02)
( 8.34137931e+00,  3.00508951e-02)
( 8.34482759e+00,  3.00979590e-02)
( 8.34827586e+00,  3.01444884e-02)
( 8.35172414e+00,  3.01904396e-02)
( 8.35517241e+00,  3.02357663e-02)
( 8.35862069e+00,  3.02804198e-02)
( 8.36206897e+00,  3.03243487e-02)
( 8.36551724e+00,  3.03674993e-02)
( 8.36896552e+00,  3.04098154e-02)
( 8.37241379e+00,  3.04512381e-02)
( 8.37586207e+00,  3.04917062e-02)
( 8.37931034e+00,  3.05311558e-02)
( 8.38275862e+00,  3.05695208e-02)
( 8.38620690e+00,  3.06067324e-02)
( 8.38965517e+00,  3.06427191e-02)
( 8.39310345e+00,  3.06774074e-02)
( 8.39655172e+00,  3.07107208e-02)
( 8.40000000e+00,  3.07445647e-02)
( 8.40344828e+00,  3.07609232e-02)
( 8.40689655e+00,  3.07762196e-02)
( 8.41034483e+00,  3.07923201e-02)
( 8.41379310e+00,  3.08091086e-02)
( 8.41724138e+00,  3.08264710e-02)
( 8.42068966e+00,  3.08442949e-02)
( 8.42413793e+00,  3.08624702e-02)
( 8.42758621e+00,  3.08808886e-02)
( 8.43103448e+00,  3.08994435e-02)
( 8.43448276e+00,  3.09180305e-02)
( 8.43793103e+00,  3.09365472e-02)
( 8.44137931e+00,  3.09548928e-02)
( 8.44482759e+00,  3.09729688e-02)
( 8.44827586e+00,  3.09906783e-02)
( 8.45172414e+00,  3.10079267e-02)
( 8.45517241e+00,  3.10246210e-02)
( 8.45862069e+00,  3.10406704e-02)
( 8.46206897e+00,  3.10559858e-02)
( 8.46551724e+00,  3.10704802e-02)
( 8.46896552e+00,  3.10840684e-02)
( 8.47241379e+00,  3.10966674e-02)
( 8.47586207e+00,  3.11081958e-02)
( 8.47931034e+00,  3.11185744e-02)
( 8.48275862e+00,  3.11277258e-02)
( 8.48620690e+00,  3.11355745e-02)
( 8.48965517e+00,  3.11420471e-02)
( 8.49310345e+00,  3.11470720e-02)
( 8.49655172e+00,  3.11505795e-02)
( 8.50000000e+00,  3.11540712e-02)
( 8.50344828e+00,  3.11412669e-02)
( 8.50689655e+00,  3.11282384e-02)
( 8.51034483e+00,  3.11164502e-02)
( 8.51379310e+00,  3.11057903e-02)
( 8.51724138e+00,  3.10961387e-02)
( 8.52068966e+00,  3.10873682e-02)
( 8.52413793e+00,  3.10793438e-02)
( 8.52758621e+00,  3.10719231e-02)
( 8.53103448e+00,  3.10649560e-02)
( 8.53448276e+00,  3.10582850e-02)
( 8.53793103e+00,  3.10517449e-02)
( 8.54137931e+00,  3.10451631e-02)
( 8.54482759e+00,  3.10383591e-02)
( 8.54827586e+00,  3.10311452e-02)
( 8.55172414e+00,  3.10233261e-02)
( 8.55517241e+00,  3.10146987e-02)
( 8.55862069e+00,  3.10050525e-02)
( 8.56206897e+00,  3.09941694e-02)
( 8.56551724e+00,  3.09818239e-02)
( 8.56896552e+00,  3.09677827e-02)
( 8.57241379e+00,  3.09518050e-02)
( 8.57586207e+00,  3.09336426e-02)
( 8.57931034e+00,  3.09130395e-02)
( 8.58275862e+00,  3.08897322e-02)
( 8.58620690e+00,  3.08634499e-02)
( 8.58965517e+00,  3.08339139e-02)
( 8.59310345e+00,  3.08008380e-02)
( 8.59655172e+00,  3.07639286e-02)
( 8.60000000e+00,  3.07264542e-02)
( 8.60344828e+00,  3.06634914e-02)
( 8.60689655e+00,  3.06001590e-02)
( 8.61034483e+00,  3.05397172e-02)
( 8.61379310e+00,  3.04818658e-02)
( 8.61724138e+00,  3.04263136e-02)
( 8.62068966e+00,  3.03727784e-02)
( 8.62413793e+00,  3.03209875e-02)
( 8.62758621e+00,  3.02706768e-02)
( 8.63103448e+00,  3.02215916e-02)
( 8.63448276e+00,  3.01734864e-02)
( 8.63793103e+00,  3.01261245e-02)
( 8.64137931e+00,  3.00792785e-02)
( 8.64482759e+00,  3.00327302e-02)
( 8.64827586e+00,  2.99862702e-02)
( 8.65172414e+00,  2.99396985e-02)
( 8.65517241e+00,  2.98928242e-02)
( 8.65862069e+00,  2.98454652e-02)
( 8.66206897e+00,  2.97974488e-02)
( 8.66551724e+00,  2.97486114e-02)
( 8.66896552e+00,  2.96987983e-02)
( 8.67241379e+00,  2.96478642e-02)
( 8.67586207e+00,  2.95956726e-02)
( 8.67931034e+00,  2.95420962e-02)
( 8.68275862e+00,  2.94870171e-02)
( 8.68620690e+00,  2.94303260e-02)
( 8.68965517e+00,  2.93719232e-02)
( 8.69310345e+00,  2.93117177e-02)
( 8.69655172e+00,  2.92496279e-02)
( 8.70000000e+00,  2.91876025e-02)
( 8.70344828e+00,  2.90960485e-02)
( 8.70689655e+00,  2.90053577e-02)
( 8.71034483e+00,  2.89173549e-02)
( 8.71379310e+00,  2.88318342e-02)
( 8.71724138e+00,  2.87485809e-02)
( 8.72068966e+00,  2.86673709e-02)
( 8.72413793e+00,  2.85879710e-02)
( 8.72758621e+00,  2.85101388e-02)
( 8.73103448e+00,  2.84336230e-02)
( 8.73448276e+00,  2.83581628e-02)
( 8.73793103e+00,  2.82834887e-02)
( 8.74137931e+00,  2.82093217e-02)
( 8.74482759e+00,  2.81353738e-02)
( 8.74827586e+00,  2.80613477e-02)
( 8.75172414e+00,  2.79869374e-02)
( 8.75517241e+00,  2.79118272e-02)
( 8.75862069e+00,  2.78356927e-02)
( 8.76206897e+00,  2.77582001e-02)
( 8.76551724e+00,  2.76790065e-02)
( 8.76896552e+00,  2.75977600e-02)
( 8.77241379e+00,  2.75140994e-02)
( 8.77586207e+00,  2.74276545e-02)
( 8.77931034e+00,  2.73380458e-02)
( 8.78275862e+00,  2.72448849e-02)
( 8.78620690e+00,  2.71477739e-02)
( 8.78965517e+00,  2.70463061e-02)
( 8.79310345e+00,  2.69400655e-02)
( 8.79655172e+00,  2.68286270e-02)
( 8.80000000e+00,  2.67197676e-02)
( 8.80344828e+00,  2.65595794e-02)
( 8.80689655e+00,  2.63981240e-02)
( 8.81034483e+00,  2.62430234e-02)
( 8.81379310e+00,  2.60937098e-02)
( 8.81724138e+00,  2.59496371e-02)
( 8.82068966e+00,  2.58102808e-02)
( 8.82413793e+00,  2.56751383e-02)
( 8.82758621e+00,  2.55437286e-02)
( 8.83103448e+00,  2.54155923e-02)
( 8.83448276e+00,  2.52902918e-02)
( 8.83793103e+00,  2.51674112e-02)
( 8.84137931e+00,  2.50465563e-02)
( 8.84482759e+00,  2.49273544e-02)
( 8.84827586e+00,  2.48094548e-02)
( 8.85172414e+00,  2.46925283e-02)
( 8.85517241e+00,  2.45762674e-02)
( 8.85862069e+00,  2.44603864e-02)
( 8.86206897e+00,  2.43446211e-02)
( 8.86551724e+00,  2.42287293e-02)
( 8.86896552e+00,  2.41124903e-02)
( 8.87241379e+00,  2.39957049e-02)
( 8.87586207e+00,  2.38781960e-02)
( 8.87931034e+00,  2.37598080e-02)
( 8.88275862e+00,  2.36404068e-02)
( 8.88620690e+00,  2.35198804e-02)
( 8.88965517e+00,  2.33981382e-02)
( 8.89310345e+00,  2.32751113e-02)
( 8.89655172e+00,  2.31507526e-02)
( 8.90000000e+00,  2.30215031e-02)
( 8.90344828e+00,  2.28521498e-02)
( 8.90689655e+00,  2.26879984e-02)
( 8.91034483e+00,  2.25253571e-02)
( 8.91379310e+00,  2.23640630e-02)
( 8.91724138e+00,  2.22039471e-02)
( 8.92068966e+00,  2.20448356e-02)
( 8.92413793e+00,  2.18865489e-02)
( 8.92758621e+00,  2.17289022e-02)
( 8.93103448e+00,  2.15717051e-02)
( 8.93448276e+00,  2.14147620e-02)
( 8.93793103e+00,  2.12578718e-02)
( 8.94137931e+00,  2.11008279e-02)
( 8.94482759e+00,  2.09434184e-02)
( 8.94827586e+00,  2.07854261e-02)
( 8.95172414e+00,  2.06266281e-02)
( 8.95517241e+00,  2.04667964e-02)
( 8.95862069e+00,  2.03056973e-02)
( 8.96206897e+00,  2.01430920e-02)
( 8.96551724e+00,  1.99787360e-02)
( 8.96896552e+00,  1.98123796e-02)
( 8.97241379e+00,  1.96437676e-02)
( 8.97586207e+00,  1.94726395e-02)
( 8.97931034e+00,  1.92987291e-02)
( 8.98275862e+00,  1.91217652e-02)
( 8.98620690e+00,  1.89414710e-02)
( 8.98965517e+00,  1.87575641e-02)
( 8.99310345e+00,  1.85697570e-02)
( 8.99655172e+00,  1.83777566e-02)
( 9.00000000e+00,  1.82036406e-02)
( 9.00344828e+00,  1.79359382e-02)
( 9.00689655e+00,  1.76592453e-02)
( 9.01034483e+00,  1.73948941e-02)
( 9.01379310e+00,  1.71418787e-02)
( 9.01724138e+00,  1.68992308e-02)
( 9.02068966e+00,  1.66660200e-02)
( 9.02413793e+00,  1.64413536e-02)
( 9.02758621e+00,  1.62243769e-02)
( 9.03103448e+00,  1.60142727e-02)
( 9.03448276e+00,  1.58102617e-02)
( 9.03793103e+00,  1.56116025e-02)
( 9.04137931e+00,  1.54175914e-02)
( 9.04482759e+00,  1.52275624e-02)
( 9.04827586e+00,  1.50408873e-02)
( 9.05172414e+00,  1.48569760e-02)
( 9.05517241e+00,  1.46752757e-02)
( 9.05862069e+00,  1.44952717e-02)
( 9.06206897e+00,  1.43164870e-02)
( 9.06551724e+00,  1.41384824e-02)
( 9.06896552e+00,  1.39608565e-02)
( 9.07241379e+00,  1.37832457e-02)
( 9.07586207e+00,  1.36053241e-02)
( 9.07931034e+00,  1.34268037e-02)
( 9.08275862e+00,  1.32474342e-02)
( 9.08620690e+00,  1.30670031e-02)
( 9.08965517e+00,  1.28853357e-02)
( 9.09310345e+00,  1.27022951e-02)
( 9.09655172e+00,  1.25177821e-02)
( 9.10000000e+00,  1.23410094e-02)
( 9.10344828e+00,  1.20809219e-02)
( 9.10689655e+00,  1.18250437e-02)
( 9.11034483e+00,  1.15824031e-02)
( 9.11379310e+00,  1.13527460e-02)
( 9.11724138e+00,  1.11358091e-02)
( 9.12068966e+00,  1.09313205e-02)
( 9.12413793e+00,  1.07389994e-02)
( 9.12758621e+00,  1.05585559e-02)
( 9.13103448e+00,  1.03896916e-02)
( 9.13448276e+00,  1.02320991e-02)
( 9.13793103e+00,  1.00854622e-02)
( 9.14137931e+00,  9.94945563e-03)
( 9.14482759e+00,  9.82374560e-03)
( 9.14827586e+00,  9.70798927e-03)
( 9.15172414e+00,  9.60183500e-03)
( 9.15517241e+00,  9.50492230e-03)
( 9.15862069e+00,  9.41688182e-03)
( 9.16206897e+00,  9.33733538e-03)
( 9.16551724e+00,  9.26589593e-03)
( 9.16896552e+00,  9.20216758e-03)
( 9.17241379e+00,  9.14574560e-03)
( 9.17586207e+00,  9.09621639e-03)
( 9.17931034e+00,  9.05315752e-03)
( 9.18275862e+00,  9.01613769e-03)
( 9.18620690e+00,  8.98471678e-03)
( 9.18965517e+00,  8.95844580e-03)
( 9.19310345e+00,  8.93686690e-03)
( 9.19655172e+00,  8.91951340e-03)
( 9.20000000e+00,  8.90396583e-03)
( 9.20344828e+00,  8.87060127e-03)
( 9.20689655e+00,  8.84592938e-03)
( 9.21034483e+00,  8.82742209e-03)
( 9.21379310e+00,  8.81452383e-03)
( 9.21724138e+00,  8.80670757e-03)
( 9.22068966e+00,  8.80347482e-03)
( 9.22413793e+00,  8.80435563e-03)
( 9.22758621e+00,  8.80890862e-03)
( 9.23103448e+00,  8.81672092e-03)
( 9.23448276e+00,  8.82740822e-03)
( 9.23793103e+00,  8.84061474e-03)
( 9.24137931e+00,  8.85601327e-03)
( 9.24482759e+00,  8.87330512e-03)
( 9.24827586e+00,  8.89222014e-03)
( 9.25172414e+00,  8.91251675e-03)
( 9.25517241e+00,  8.93398188e-03)
( 9.25862069e+00,  8.95643102e-03)
( 9.26206897e+00,  8.97970821e-03)
( 9.26551724e+00,  9.00368603e-03)
( 9.26896552e+00,  9.02826558e-03)
( 9.27241379e+00,  9.05337655e-03)
( 9.27586207e+00,  9.07897712e-03)
( 9.27931034e+00,  9.10505404e-03)
( 9.28275862e+00,  9.13162262e-03)
( 9.28620690e+00,  9.15872669e-03)
( 9.28965517e+00,  9.18643861e-03)
( 9.29310345e+00,  9.21485932e-03)
( 9.29655172e+00,  9.24411828e-03)
( 9.30000000e+00,  9.27355549e-03)
( 9.30344828e+00,  9.29629962e-03)
( 9.30689655e+00,  9.32084931e-03)
( 9.31034483e+00,  9.34627960e-03)
( 9.31379310e+00,  9.37248984e-03)
( 9.31724138e+00,  9.39938568e-03)
( 9.32068966e+00,  9.42687905e-03)
( 9.32413793e+00,  9.45488817e-03)
( 9.32758621e+00,  9.48333757e-03)
( 9.33103448e+00,  9.51215806e-03)
( 9.33448276e+00,  9.54128676e-03)
( 9.33793103e+00,  9.57066707e-03)
( 9.34137931e+00,  9.60024870e-03)
( 9.34482759e+00,  9.62998762e-03)
( 9.34827586e+00,  9.65984614e-03)
( 9.35172414e+00,  9.68979283e-03)
( 9.35517241e+00,  9.71980257e-03)
( 9.35862069e+00,  9.74985653e-03)
( 9.36206897e+00,  9.77994217e-03)
( 9.36551724e+00,  9.81005325e-03)
( 9.36896552e+00,  9.84018983e-03)
( 9.37241379e+00,  9.87035824e-03)
( 9.37586207e+00,  9.90057113e-03)
( 9.37931034e+00,  9.93084744e-03)
( 9.38275862e+00,  9.96121239e-03)
( 9.38620690e+00,  9.99169751e-03)
( 9.38965517e+00,  1.00223406e-02)
( 9.39310345e+00,  1.00531858e-02)
( 9.39655172e+00,  1.00842835e-02)
( 9.40000000e+00,  1.01153739e-02)
( 9.40344828e+00,  1.01444073e-02)
( 9.40689655e+00,  1.01740336e-02)
( 9.41034483e+00,  1.02039092e-02)
( 9.41379310e+00,  1.02340081e-02)
( 9.41724138e+00,  1.02643061e-02)
( 9.42068966e+00,  1.02947809e-02)
( 9.42413793e+00,  1.03254114e-02)
( 9.42758621e+00,  1.03561783e-02)
( 9.43103448e+00,  1.03870640e-02)
( 9.43448276e+00,  1.04180525e-02)
( 9.43793103e+00,  1.04491293e-02)
( 9.44137931e+00,  1.04802816e-02)
( 9.44482759e+00,  1.05114983e-02)
( 9.44827586e+00,  1.05427699e-02)
( 9.45172414e+00,  1.05740884e-02)
( 9.45517241e+00,  1.06054475e-02)
( 9.45862069e+00,  1.06368426e-02)
( 9.46206897e+00,  1.06682707e-02)
( 9.46551724e+00,  1.06997303e-02)
( 9.46896552e+00,  1.07312217e-02)
( 9.47241379e+00,  1.07627467e-02)
( 9.47586207e+00,  1.07943087e-02)
( 9.47931034e+00,  1.08259130e-02)
( 9.48275862e+00,  1.08575661e-02)
( 9.48620690e+00,  1.08892764e-02)
( 9.48965517e+00,  1.09210539e-02)
( 9.49310345e+00,  1.09529103e-02)
( 9.49655172e+00,  1.09848587e-02)
( 9.50000000e+00,  1.10168678e-02)
( 9.50344828e+00,  1.10486012e-02)
( 9.50689655e+00,  1.10804519e-02)
( 9.51034483e+00,  1.11123704e-02)
( 9.51379310e+00,  1.11443537e-02)
( 9.51724138e+00,  1.11763986e-02)
( 9.52068966e+00,  1.12085024e-02)
( 9.52413793e+00,  1.12406626e-02)
( 9.52758621e+00,  1.12728766e-02)
( 9.53103448e+00,  1.13051424e-02)
( 9.53448276e+00,  1.13374579e-02)
( 9.53793103e+00,  1.13698213e-02)
( 9.54137931e+00,  1.14022310e-02)
( 9.54482759e+00,  1.14346856e-02)
( 9.54827586e+00,  1.14671838e-02)
( 9.55172414e+00,  1.14997246e-02)
( 9.55517241e+00,  1.15323071e-02)
( 9.55862069e+00,  1.15649308e-02)
( 9.56206897e+00,  1.15975952e-02)
( 9.56551724e+00,  1.16303000e-02)
( 9.56896552e+00,  1.16630451e-02)
( 9.57241379e+00,  1.16958308e-02)
( 9.57586207e+00,  1.17286573e-02)
( 9.57931034e+00,  1.17615251e-02)
( 9.58275862e+00,  1.17944350e-02)
( 9.58620690e+00,  1.18273879e-02)
( 9.58965517e+00,  1.18603849e-02)
( 9.59310345e+00,  1.18934273e-02)
( 9.59655172e+00,  1.19265166e-02)
( 9.60000000e+00,  1.19596886e-02)
( 9.60344828e+00,  1.19928422e-02)
( 9.60689655e+00,  1.20260191e-02)
( 9.61034483e+00,  1.20592506e-02)
( 9.61379310e+00,  1.20925341e-02)
( 9.61724138e+00,  1.21258672e-02)
( 9.62068966e+00,  1.21592479e-02)
( 9.62413793e+00,  1.21926744e-02)
( 9.62758621e+00,  1.22261450e-02)
( 9.63103448e+00,  1.22596585e-02)
( 9.63448276e+00,  1.22932138e-02)
( 9.63793103e+00,  1.23268102e-02)
( 9.64137931e+00,  1.23604470e-02)
( 9.64482759e+00,  1.23941241e-02)
( 9.64827586e+00,  1.24278414e-02)
( 9.65172414e+00,  1.24615991e-02)
( 9.65517241e+00,  1.24953978e-02)
( 9.65862069e+00,  1.25292381e-02)
( 9.66206897e+00,  1.25631212e-02)
( 9.66551724e+00,  1.25970483e-02)
( 9.66896552e+00,  1.26310208e-02)
( 9.67241379e+00,  1.26650407e-02)
( 9.67586207e+00,  1.26991099e-02)
( 9.67931034e+00,  1.27332307e-02)
( 9.68275862e+00,  1.27674058e-02)
( 9.68620690e+00,  1.28016379e-02)
( 9.68965517e+00,  1.28359300e-02)
( 9.69310345e+00,  1.28702857e-02)
( 9.69655172e+00,  1.29047083e-02)
( 9.70000000e+00,  1.29395166e-02)
( 9.70344828e+00,  1.29736989e-02)
( 9.70689655e+00,  1.30077774e-02)
( 9.71034483e+00,  1.30420371e-02)
( 9.71379310e+00,  1.30764506e-02)
( 9.71724138e+00,  1.31109939e-02)
( 9.72068966e+00,  1.31456451e-02)
( 9.72413793e+00,  1.31803856e-02)
( 9.72758621e+00,  1.32151993e-02)
( 9.73103448e+00,  1.32500728e-02)
( 9.73448276e+00,  1.32849957e-02)
( 9.73793103e+00,  1.33199603e-02)
( 9.74137931e+00,  1.33549615e-02)
( 9.74482759e+00,  1.33899971e-02)
( 9.74827586e+00,  1.34250678e-02)
( 9.75172414e+00,  1.34601768e-02)
( 9.75517241e+00,  1.34953301e-02)
( 9.75862069e+00,  1.35305368e-02)
( 9.76206897e+00,  1.35658084e-02)
( 9.76551724e+00,  1.36011593e-02)
( 9.76896552e+00,  1.36366066e-02)
( 9.77241379e+00,  1.36721703e-02)
( 9.77586207e+00,  1.37078731e-02)
( 9.77931034e+00,  1.37437405e-02)
( 9.78275862e+00,  1.37798006e-02)
( 9.78620690e+00,  1.38160846e-02)
( 9.78965517e+00,  1.38526261e-02)
( 9.79310345e+00,  1.38894616e-02)
( 9.79655172e+00,  1.39266306e-02)
( 9.80000000e+00,  1.39644684e-02)
( 9.80344828e+00,  1.39989573e-02)
( 9.80689655e+00,  1.40336692e-02)
( 9.81034483e+00,  1.40688237e-02)
( 9.81379310e+00,  1.41043545e-02)
( 9.81724138e+00,  1.41402023e-02)
( 9.82068966e+00,  1.41763151e-02)
( 9.82413793e+00,  1.42126480e-02)
( 9.82758621e+00,  1.42491633e-02)
( 9.83103448e+00,  1.42858307e-02)
( 9.83448276e+00,  1.43226268e-02)
( 9.83793103e+00,  1.43595355e-02)
( 9.84137931e+00,  1.43965480e-02)
( 9.84482759e+00,  1.44336626e-02)
( 9.84827586e+00,  1.44708847e-02)
( 9.85172414e+00,  1.45082272e-02)
( 9.85517241e+00,  1.45457099e-02)
( 9.85862069e+00,  1.45833598e-02)
( 9.86206897e+00,  1.46212113e-02)
( 9.86551724e+00,  1.46593058e-02)
( 9.86896552e+00,  1.46976921e-02)
( 9.87241379e+00,  1.47364260e-02)
( 9.87586207e+00,  1.47755705e-02)
( 9.87931034e+00,  1.48151959e-02)
( 9.88275862e+00,  1.48553797e-02)
( 9.88620690e+00,  1.48962065e-02)
( 9.88965517e+00,  1.49377681e-02)
( 9.89310345e+00,  1.49801636e-02)
( 9.89655172e+00,  1.50234992e-02)
( 9.90000000e+00,  1.50678664e-02)
( 9.90344828e+00,  1.51062073e-02)
( 9.90689655e+00,  1.51455947e-02)
( 9.91034483e+00,  1.51859302e-02)
( 9.91379310e+00,  1.52271537e-02)
( 9.91724138e+00,  1.52692215e-02)
( 9.92068966e+00,  1.53121057e-02)
( 9.92413793e+00,  1.53557950e-02)
( 9.92758621e+00,  1.54002940e-02)
( 9.93103448e+00,  1.54456238e-02)
( 9.93448276e+00,  1.54918214e-02)
( 9.93793103e+00,  1.55389402e-02)
( 9.94137931e+00,  1.55870497e-02)
( 9.94482759e+00,  1.56362357e-02)
( 9.94827586e+00,  1.56866001e-02)
( 9.95172414e+00,  1.57382611e-02)
( 9.95517241e+00,  1.57913530e-02)
( 9.95862069e+00,  1.58460263e-02)
( 9.96206897e+00,  1.59024478e-02)
( 9.96551724e+00,  1.59608005e-02)
( 9.96896552e+00,  1.60212834e-02)
( 9.97241379e+00,  1.60841121e-02)
( 9.97586207e+00,  1.61495179e-02)
( 9.97931034e+00,  1.62177487e-02)
( 9.98275862e+00,  1.62890684e-02)
( 9.98620690e+00,  1.63637571e-02)
( 9.98965517e+00,  1.64421113e-02)
( 9.99310345e+00,  1.65244435e-02)
( 9.99655172e+00,  1.66110825e-02)
( 1.00000000e+01,  1.67023732e-02)};\label{line:nozzle_podfix2}

\addplot [red, thick, smooth]
coordinates {
( 0.00000000e+00,  9.49590637e-03)
( 3.44827586e-03,  9.47352049e-03)
( 6.89655172e-03,  9.45115092e-03)
( 1.03448276e-02,  9.42879766e-03)
( 1.37931034e-02,  9.40646070e-03)
( 1.72413793e-02,  9.38414006e-03)
( 2.06896552e-02,  9.36183573e-03)
( 2.41379310e-02,  9.33954773e-03)
( 2.75862069e-02,  9.31727605e-03)
( 3.10344828e-02,  9.29502069e-03)
( 3.44827586e-02,  9.27278167e-03)
( 3.79310345e-02,  9.25055899e-03)
( 4.13793103e-02,  9.22835264e-03)
( 4.48275862e-02,  9.20616263e-03)
( 4.82758621e-02,  9.18398898e-03)
( 5.17241379e-02,  9.16183167e-03)
( 5.51724138e-02,  9.13969071e-03)
( 5.86206897e-02,  9.11756611e-03)
( 6.20689655e-02,  9.09545787e-03)
( 6.55172414e-02,  9.07336600e-03)
( 6.89655172e-02,  9.05129049e-03)
( 7.24137931e-02,  9.02923136e-03)
( 7.58620690e-02,  9.00718860e-03)
( 7.93103448e-02,  8.98516222e-03)
( 8.27586207e-02,  8.96315222e-03)
( 8.62068966e-02,  8.94115862e-03)
( 8.96551724e-02,  8.91918140e-03)
( 9.31034483e-02,  8.89722057e-03)
( 9.65517241e-02,  8.87527614e-03)
( 1.00000000e-01,  8.85334812e-03)
( 1.03448276e-01,  8.83143650e-03)
( 1.06896552e-01,  8.80954129e-03)
( 1.10344828e-01,  8.78766249e-03)
( 1.13793103e-01,  8.76580011e-03)
( 1.17241379e-01,  8.74395415e-03)
( 1.20689655e-01,  8.72212461e-03)
( 1.24137931e-01,  8.70031150e-03)
( 1.27586207e-01,  8.67851482e-03)
( 1.31034483e-01,  8.65673458e-03)
( 1.34482759e-01,  8.63497078e-03)
( 1.37931034e-01,  8.61322342e-03)
( 1.41379310e-01,  8.59149251e-03)
( 1.44827586e-01,  8.56977804e-03)
( 1.48275862e-01,  8.54808004e-03)
( 1.51724138e-01,  8.52639849e-03)
( 1.55172414e-01,  8.50473340e-03)
( 1.58620690e-01,  8.48308478e-03)
( 1.62068966e-01,  8.46145263e-03)
( 1.65517241e-01,  8.43983696e-03)
( 1.68965517e-01,  8.41823776e-03)
( 1.72413793e-01,  8.39665504e-03)
( 1.75862069e-01,  8.37508881e-03)
( 1.79310345e-01,  8.35353907e-03)
( 1.82758621e-01,  8.33200582e-03)
( 1.86206897e-01,  8.31048907e-03)
( 1.89655172e-01,  8.28898882e-03)
( 1.93103448e-01,  8.26750507e-03)
( 1.96551724e-01,  8.24603783e-03)
( 2.00000000e-01,  8.22458711e-03)
( 2.03448276e-01,  8.20315290e-03)
( 2.06896552e-01,  8.18173521e-03)
( 2.10344828e-01,  8.16033405e-03)
( 2.13793103e-01,  8.13894942e-03)
( 2.17241379e-01,  8.11758131e-03)
( 2.20689655e-01,  8.09622975e-03)
( 2.24137931e-01,  8.07489472e-03)
( 2.27586207e-01,  8.05357624e-03)
( 2.31034483e-01,  8.03227431e-03)
( 2.34482759e-01,  8.01098893e-03)
( 2.37931034e-01,  7.98972010e-03)
( 2.41379310e-01,  7.96846784e-03)
( 2.44827586e-01,  7.94723214e-03)
( 2.48275862e-01,  7.92601300e-03)
( 2.51724138e-01,  7.90481044e-03)
( 2.55172414e-01,  7.88362446e-03)
( 2.58620690e-01,  7.86245505e-03)
( 2.62068966e-01,  7.84130223e-03)
( 2.65517241e-01,  7.82016600e-03)
( 2.68965517e-01,  7.79904636e-03)
( 2.72413793e-01,  7.77794332e-03)
( 2.75862069e-01,  7.75685688e-03)
( 2.79310345e-01,  7.73578704e-03)
( 2.82758621e-01,  7.71473381e-03)
( 2.86206897e-01,  7.69369719e-03)
( 2.89655172e-01,  7.67267719e-03)
( 2.93103448e-01,  7.65167380e-03)
( 2.96551724e-01,  7.63068705e-03)
( 3.00000000e-01,  7.60971692e-03)
( 3.03448276e-01,  7.58876343e-03)
( 3.06896552e-01,  7.56782657e-03)
( 3.10344828e-01,  7.54690635e-03)
( 3.13793103e-01,  7.52600278e-03)
( 3.17241379e-01,  7.50511586e-03)
( 3.20689655e-01,  7.48424559e-03)
( 3.24137931e-01,  7.46339198e-03)
( 3.27586207e-01,  7.44255503e-03)
( 3.31034483e-01,  7.42173474e-03)
( 3.34482759e-01,  7.40093113e-03)
( 3.37931034e-01,  7.38014419e-03)
( 3.41379310e-01,  7.35937393e-03)
( 3.44827586e-01,  7.33862035e-03)
( 3.48275862e-01,  7.31788345e-03)
( 3.51724138e-01,  7.29716325e-03)
( 3.55172414e-01,  7.27645974e-03)
( 3.58620690e-01,  7.25577293e-03)
( 3.62068966e-01,  7.23510283e-03)
( 3.65517241e-01,  7.21444943e-03)
( 3.68965517e-01,  7.19381275e-03)
( 3.72413793e-01,  7.17319278e-03)
( 3.75862069e-01,  7.15258953e-03)
( 3.79310345e-01,  7.13200300e-03)
( 3.82758621e-01,  7.11143321e-03)
( 3.86206897e-01,  7.09088014e-03)
( 3.89655172e-01,  7.07034382e-03)
( 3.93103448e-01,  7.04982423e-03)
( 3.96551724e-01,  7.02932139e-03)
( 4.00000000e-01,  7.00883530e-03)
( 4.03448276e-01,  6.98836596e-03)
( 4.06896552e-01,  6.96791339e-03)
( 4.10344828e-01,  6.94747757e-03)
( 4.13793103e-01,  6.92705852e-03)
( 4.17241379e-01,  6.90665625e-03)
( 4.20689655e-01,  6.88627075e-03)
( 4.24137931e-01,  6.86590203e-03)
( 4.27586207e-01,  6.84555009e-03)
( 4.31034483e-01,  6.82521494e-03)
( 4.34482759e-01,  6.80489659e-03)
( 4.37931034e-01,  6.78459503e-03)
( 4.41379310e-01,  6.76431027e-03)
( 4.44827586e-01,  6.74404232e-03)
( 4.48275862e-01,  6.72379118e-03)
( 4.51724138e-01,  6.70355685e-03)
( 4.55172414e-01,  6.68333934e-03)
( 4.58620690e-01,  6.66313866e-03)
( 4.62068966e-01,  6.64295480e-03)
( 4.65517241e-01,  6.62278778e-03)
( 4.68965517e-01,  6.60263759e-03)
( 4.72413793e-01,  6.58250424e-03)
( 4.75862069e-01,  6.56238774e-03)
( 4.79310345e-01,  6.54228809e-03)
( 4.82758621e-01,  6.52220529e-03)
( 4.86206897e-01,  6.50213935e-03)
( 4.89655172e-01,  6.48209027e-03)
( 4.93103448e-01,  6.46205806e-03)
( 4.96551724e-01,  6.44204272e-03)
( 5.00000000e-01,  6.42204426e-03)
( 5.03448276e-01,  6.40206268e-03)
( 5.06896552e-01,  6.38209798e-03)
( 5.10344828e-01,  6.36215018e-03)
( 5.13793103e-01,  6.34221926e-03)
( 5.17241379e-01,  6.32230525e-03)
( 5.20689655e-01,  6.30240814e-03)
( 5.24137931e-01,  6.28252793e-03)
( 5.27586207e-01,  6.26266464e-03)
( 5.31034483e-01,  6.24281827e-03)
( 5.34482759e-01,  6.22298881e-03)
( 5.37931034e-01,  6.20317628e-03)
( 5.41379310e-01,  6.18338068e-03)
( 5.44827586e-01,  6.16360202e-03)
( 5.48275862e-01,  6.14384029e-03)
( 5.51724138e-01,  6.12409551e-03)
( 5.55172414e-01,  6.10436768e-03)
( 5.58620690e-01,  6.08465679e-03)
( 5.62068966e-01,  6.06496287e-03)
( 5.65517241e-01,  6.04528591e-03)
( 5.68965517e-01,  6.02562591e-03)
( 5.72413793e-01,  6.00598289e-03)
( 5.75862069e-01,  5.98635684e-03)
( 5.79310345e-01,  5.96674777e-03)
( 5.82758621e-01,  5.94715568e-03)
( 5.86206897e-01,  5.92758058e-03)
( 5.89655172e-01,  5.90802248e-03)
( 5.93103448e-01,  5.88848138e-03)
( 5.96551724e-01,  5.86895728e-03)
( 6.00000000e-01,  5.84945019e-03)
( 6.03448276e-01,  5.82996011e-03)
( 6.06896552e-01,  5.81048704e-03)
( 6.10344828e-01,  5.79103100e-03)
( 6.13793103e-01,  5.77159199e-03)
( 6.17241379e-01,  5.75217000e-03)
( 6.20689655e-01,  5.73276505e-03)
( 6.24137931e-01,  5.71337715e-03)
( 6.27586207e-01,  5.69400628e-03)
( 6.31034483e-01,  5.67465247e-03)
( 6.34482759e-01,  5.65531571e-03)
( 6.37931034e-01,  5.63599601e-03)
( 6.41379310e-01,  5.61669337e-03)
( 6.44827586e-01,  5.59740781e-03)
( 6.48275862e-01,  5.57813931e-03)
( 6.51724138e-01,  5.55888789e-03)
( 6.55172414e-01,  5.53965356e-03)
( 6.58620690e-01,  5.52043631e-03)
( 6.62068966e-01,  5.50123616e-03)
( 6.65517241e-01,  5.48205310e-03)
( 6.68965517e-01,  5.46288714e-03)
( 6.72413793e-01,  5.44373829e-03)
( 6.75862069e-01,  5.42460656e-03)
( 6.79310345e-01,  5.40549193e-03)
( 6.82758621e-01,  5.38639443e-03)
( 6.86206897e-01,  5.36731405e-03)
( 6.89655172e-01,  5.34825081e-03)
( 6.93103448e-01,  5.32920470e-03)
( 6.96551724e-01,  5.31017573e-03)
( 7.00000000e-01,  5.29116390e-03)
( 7.03448276e-01,  5.27216922e-03)
( 7.06896552e-01,  5.25319170e-03)
( 7.10344828e-01,  5.23423134e-03)
( 7.13793103e-01,  5.21528814e-03)
( 7.17241379e-01,  5.19636211e-03)
( 7.20689655e-01,  5.17745325e-03)
( 7.24137931e-01,  5.15856157e-03)
( 7.27586207e-01,  5.13968708e-03)
( 7.31034483e-01,  5.12082977e-03)
( 7.34482759e-01,  5.10198966e-03)
( 7.37931034e-01,  5.08316674e-03)
( 7.41379310e-01,  5.06436103e-03)
( 7.44827586e-01,  5.04557252e-03)
( 7.48275862e-01,  5.02680123e-03)
( 7.51724138e-01,  5.00804716e-03)
( 7.55172414e-01,  4.98931031e-03)
( 7.58620690e-01,  4.97059068e-03)
( 7.62068966e-01,  4.95188829e-03)
( 7.65517241e-01,  4.93320314e-03)
( 7.68965517e-01,  4.91453522e-03)
( 7.72413793e-01,  4.89588456e-03)
( 7.75862069e-01,  4.87725115e-03)
( 7.79310345e-01,  4.85863499e-03)
( 7.82758621e-01,  4.84003610e-03)
( 7.86206897e-01,  4.82145447e-03)
( 7.89655172e-01,  4.80289012e-03)
( 7.93103448e-01,  4.78434304e-03)
( 7.96551724e-01,  4.76581325e-03)
( 8.00000000e-01,  4.74730074e-03)
( 8.03448276e-01,  4.72880552e-03)
( 8.06896552e-01,  4.71032760e-03)
( 8.10344828e-01,  4.69186699e-03)
( 8.13793103e-01,  4.67342368e-03)
( 8.17241379e-01,  4.65499768e-03)
( 8.20689655e-01,  4.63658900e-03)
( 8.24137931e-01,  4.61819764e-03)
( 8.27586207e-01,  4.59982361e-03)
( 8.31034483e-01,  4.58146691e-03)
( 8.34482759e-01,  4.56312755e-03)
( 8.37931034e-01,  4.54480553e-03)
( 8.41379310e-01,  4.52650086e-03)
( 8.44827586e-01,  4.50821354e-03)
( 8.48275862e-01,  4.48994358e-03)
( 8.51724138e-01,  4.47169099e-03)
( 8.55172414e-01,  4.45345576e-03)
( 8.58620690e-01,  4.43523790e-03)
( 8.62068966e-01,  4.41703742e-03)
( 8.65517241e-01,  4.39885433e-03)
( 8.68965517e-01,  4.38068862e-03)
( 8.72413793e-01,  4.36254031e-03)
( 8.75862069e-01,  4.34440939e-03)
( 8.79310345e-01,  4.32629588e-03)
( 8.82758621e-01,  4.30819978e-03)
( 8.86206897e-01,  4.29012109e-03)
( 8.89655172e-01,  4.27205982e-03)
( 8.93103448e-01,  4.25401598e-03)
( 8.96551724e-01,  4.23598956e-03)
( 9.00000000e-01,  4.21798059e-03)
( 9.03448276e-01,  4.19998905e-03)
( 9.06896552e-01,  4.18201495e-03)
( 9.10344828e-01,  4.16405831e-03)
( 9.13793103e-01,  4.14611912e-03)
( 9.17241379e-01,  4.12819739e-03)
( 9.20689655e-01,  4.11029313e-03)
( 9.24137931e-01,  4.09240634e-03)
( 9.27586207e-01,  4.07453703e-03)
( 9.31034483e-01,  4.05668520e-03)
( 9.34482759e-01,  4.03885086e-03)
( 9.37931034e-01,  4.02103400e-03)
( 9.41379310e-01,  4.00323465e-03)
( 9.44827586e-01,  3.98545280e-03)
( 9.48275862e-01,  3.96768846e-03)
( 9.51724138e-01,  3.94994163e-03)
( 9.55172414e-01,  3.93221231e-03)
( 9.58620690e-01,  3.91450053e-03)
( 9.62068966e-01,  3.89680627e-03)
( 9.65517241e-01,  3.87912955e-03)
( 9.68965517e-01,  3.86147036e-03)
( 9.72413793e-01,  3.84382873e-03)
( 9.75862069e-01,  3.82620464e-03)
( 9.79310345e-01,  3.80859811e-03)
( 9.82758621e-01,  3.79100914e-03)
( 9.86206897e-01,  3.77343773e-03)
( 9.89655172e-01,  3.75588390e-03)
( 9.93103448e-01,  3.73834765e-03)
( 9.96551724e-01,  3.72082898e-03)
( 1.00000000e+00,  3.70332789e-03)
( 1.00344828e+00,  3.68584440e-03)
( 1.00689655e+00,  3.66837851e-03)
( 1.01034483e+00,  3.65093023e-03)
( 1.01379310e+00,  3.63349955e-03)
( 1.01724138e+00,  3.61608649e-03)
( 1.02068966e+00,  3.59869105e-03)
( 1.02413793e+00,  3.58131323e-03)
( 1.02758621e+00,  3.56395305e-03)
( 1.03103448e+00,  3.54661050e-03)
( 1.03448276e+00,  3.52928559e-03)
( 1.03793103e+00,  3.51197833e-03)
( 1.04137931e+00,  3.49468873e-03)
( 1.04482759e+00,  3.47741678e-03)
( 1.04827586e+00,  3.46016250e-03)
( 1.05172414e+00,  3.44292589e-03)
( 1.05517241e+00,  3.42570695e-03)
( 1.05862069e+00,  3.40850569e-03)
( 1.06206897e+00,  3.39132212e-03)
( 1.06551724e+00,  3.37415624e-03)
( 1.06896552e+00,  3.35700805e-03)
( 1.07241379e+00,  3.33987757e-03)
( 1.07586207e+00,  3.32276480e-03)
( 1.07931034e+00,  3.30566974e-03)
( 1.08275862e+00,  3.28859239e-03)
( 1.08620690e+00,  3.27153278e-03)
( 1.08965517e+00,  3.25449089e-03)
( 1.09310345e+00,  3.23746674e-03)
( 1.09655172e+00,  3.22046033e-03)
( 1.10000000e+00,  3.20347166e-03)
( 1.10344828e+00,  3.18650075e-03)
( 1.10689655e+00,  3.16954760e-03)
( 1.11034483e+00,  3.15261221e-03)
( 1.11379310e+00,  3.13569459e-03)
( 1.11724138e+00,  3.11879474e-03)
( 1.12068966e+00,  3.10191267e-03)
( 1.12413793e+00,  3.08504839e-03)
( 1.12758621e+00,  3.06820190e-03)
( 1.13103448e+00,  3.05137321e-03)
( 1.13448276e+00,  3.03456232e-03)
( 1.13793103e+00,  3.01776923e-03)
( 1.14137931e+00,  3.00099396e-03)
( 1.14482759e+00,  2.98423651e-03)
( 1.14827586e+00,  2.96749689e-03)
( 1.15172414e+00,  2.95077510e-03)
( 1.15517241e+00,  2.93407114e-03)
( 1.15862069e+00,  2.91738502e-03)
( 1.16206897e+00,  2.90071676e-03)
( 1.16551724e+00,  2.88406634e-03)
( 1.16896552e+00,  2.86743379e-03)
( 1.17241379e+00,  2.85081910e-03)
( 1.17586207e+00,  2.83422228e-03)
( 1.17931034e+00,  2.81764333e-03)
( 1.18275862e+00,  2.80108227e-03)
( 1.18620690e+00,  2.78453909e-03)
( 1.18965517e+00,  2.76801381e-03)
( 1.19310345e+00,  2.75150643e-03)
( 1.19655172e+00,  2.73501695e-03)
( 1.20000000e+00,  2.71854539e-03)
( 1.20344828e+00,  2.70209173e-03)
( 1.20689655e+00,  2.68565600e-03)
( 1.21034483e+00,  2.66923820e-03)
( 1.21379310e+00,  2.65283833e-03)
( 1.21724138e+00,  2.63645641e-03)
( 1.22068966e+00,  2.62009242e-03)
( 1.22413793e+00,  2.60374639e-03)
( 1.22758621e+00,  2.58741831e-03)
( 1.23103448e+00,  2.57110820e-03)
( 1.23448276e+00,  2.55481605e-03)
( 1.23793103e+00,  2.53854188e-03)
( 1.24137931e+00,  2.52228568e-03)
( 1.24482759e+00,  2.50604748e-03)
( 1.24827586e+00,  2.48982726e-03)
( 1.25172414e+00,  2.47362504e-03)
( 1.25517241e+00,  2.45744083e-03)
( 1.25862069e+00,  2.44127462e-03)
( 1.26206897e+00,  2.42512643e-03)
( 1.26551724e+00,  2.40899625e-03)
( 1.26896552e+00,  2.39288411e-03)
( 1.27241379e+00,  2.37678999e-03)
( 1.27586207e+00,  2.36071392e-03)
( 1.27931034e+00,  2.34465589e-03)
( 1.28275862e+00,  2.32861590e-03)
( 1.28620690e+00,  2.31259398e-03)
( 1.28965517e+00,  2.29659011e-03)
( 1.29310345e+00,  2.28060432e-03)
( 1.29655172e+00,  2.26463659e-03)
( 1.30000000e+00,  2.24868695e-03)
( 1.30344828e+00,  2.23275539e-03)
( 1.30689655e+00,  2.21684192e-03)
( 1.31034483e+00,  2.20094655e-03)
( 1.31379310e+00,  2.18506928e-03)
( 1.31724138e+00,  2.16921012e-03)
( 1.32068966e+00,  2.15336908e-03)
( 1.32413793e+00,  2.13754615e-03)
( 1.32758621e+00,  2.12174136e-03)
( 1.33103448e+00,  2.10595469e-03)
( 1.33448276e+00,  2.09018617e-03)
( 1.33793103e+00,  2.07443579e-03)
( 1.34137931e+00,  2.05870356e-03)
( 1.34482759e+00,  2.04298948e-03)
( 1.34827586e+00,  2.02729357e-03)
( 1.35172414e+00,  2.01161583e-03)
( 1.35517241e+00,  1.99595626e-03)
( 1.35862069e+00,  1.98031487e-03)
( 1.36206897e+00,  1.96469167e-03)
( 1.36551724e+00,  1.94908666e-03)
( 1.36896552e+00,  1.93349985e-03)
( 1.37241379e+00,  1.91793124e-03)
( 1.37586207e+00,  1.90238085e-03)
( 1.37931034e+00,  1.88684867e-03)
( 1.38275862e+00,  1.87133472e-03)
( 1.38620690e+00,  1.85583899e-03)
( 1.38965517e+00,  1.84036150e-03)
( 1.39310345e+00,  1.82490224e-03)
( 1.39655172e+00,  1.80946124e-03)
( 1.40000000e+00,  1.79403849e-03)
( 1.40344828e+00,  1.77863400e-03)
( 1.40689655e+00,  1.76324777e-03)
( 1.41034483e+00,  1.74787981e-03)
( 1.41379310e+00,  1.73253013e-03)
( 1.41724138e+00,  1.71719874e-03)
( 1.42068966e+00,  1.70188563e-03)
( 1.42413793e+00,  1.68659082e-03)
( 1.42758621e+00,  1.67131431e-03)
( 1.43103448e+00,  1.65605611e-03)
( 1.43448276e+00,  1.64081622e-03)
( 1.43793103e+00,  1.62559465e-03)
( 1.44137931e+00,  1.61039141e-03)
( 1.44482759e+00,  1.59520650e-03)
( 1.44827586e+00,  1.58003993e-03)
( 1.45172414e+00,  1.56489171e-03)
( 1.45517241e+00,  1.54976183e-03)
( 1.45862069e+00,  1.53465031e-03)
( 1.46206897e+00,  1.51955716e-03)
( 1.46551724e+00,  1.50448237e-03)
( 1.46896552e+00,  1.48942596e-03)
( 1.47241379e+00,  1.47438793e-03)
( 1.47586207e+00,  1.45936829e-03)
( 1.47931034e+00,  1.44436704e-03)
( 1.48275862e+00,  1.42938419e-03)
( 1.48620690e+00,  1.41441975e-03)
( 1.48965517e+00,  1.39947372e-03)
( 1.49310345e+00,  1.38454611e-03)
( 1.49655172e+00,  1.36963693e-03)
( 1.50000000e+00,  1.35474617e-03)
( 1.50344828e+00,  1.33987386e-03)
( 1.50689655e+00,  1.32501998e-03)
( 1.51034483e+00,  1.31018456e-03)
( 1.51379310e+00,  1.29536759e-03)
( 1.51724138e+00,  1.28056909e-03)
( 1.52068966e+00,  1.26578905e-03)
( 1.52413793e+00,  1.25102749e-03)
( 1.52758621e+00,  1.23628441e-03)
( 1.53103448e+00,  1.22155981e-03)
( 1.53448276e+00,  1.20685371e-03)
( 1.53793103e+00,  1.19216611e-03)
( 1.54137931e+00,  1.17749702e-03)
( 1.54482759e+00,  1.16284644e-03)
( 1.54827586e+00,  1.14821437e-03)
( 1.55172414e+00,  1.13360083e-03)
( 1.55517241e+00,  1.11900583e-03)
( 1.55862069e+00,  1.10442936e-03)
( 1.56206897e+00,  1.08987143e-03)
( 1.56551724e+00,  1.07533205e-03)
( 1.56896552e+00,  1.06081123e-03)
( 1.57241379e+00,  1.04630898e-03)
( 1.57586207e+00,  1.03182529e-03)
( 1.57931034e+00,  1.01736018e-03)
( 1.58275862e+00,  1.00291365e-03)
( 1.58620690e+00,  9.88485702e-04)
( 1.58965517e+00,  9.74076353e-04)
( 1.59310345e+00,  9.59685605e-04)
( 1.59655172e+00,  9.45313464e-04)
( 1.60000000e+00,  9.30959936e-04)
( 1.60344828e+00,  9.16625027e-04)
( 1.60689655e+00,  9.02308745e-04)
( 1.61034483e+00,  8.88011095e-04)
( 1.61379310e+00,  8.73732084e-04)
( 1.61724138e+00,  8.59471718e-04)
( 1.62068966e+00,  8.45230003e-04)
( 1.62413793e+00,  8.31006947e-04)
( 1.62758621e+00,  8.16802554e-04)
( 1.63103448e+00,  8.02616832e-04)
( 1.63448276e+00,  7.88449788e-04)
( 1.63793103e+00,  7.74301426e-04)
( 1.64137931e+00,  7.60171755e-04)
( 1.64482759e+00,  7.46060779e-04)
( 1.64827586e+00,  7.31968506e-04)
( 1.65172414e+00,  7.17894943e-04)
( 1.65517241e+00,  7.03840094e-04)
( 1.65862069e+00,  6.89803967e-04)
( 1.66206897e+00,  6.75786569e-04)
( 1.66551724e+00,  6.61787905e-04)
( 1.66896552e+00,  6.47807983e-04)
( 1.67241379e+00,  6.33846808e-04)
( 1.67586207e+00,  6.19904387e-04)
( 1.67931034e+00,  6.05980726e-04)
( 1.68275862e+00,  5.92075832e-04)
( 1.68620690e+00,  5.78189711e-04)
( 1.68965517e+00,  5.64322370e-04)
( 1.69310345e+00,  5.50473815e-04)
( 1.69655172e+00,  5.36644053e-04)
( 1.70000000e+00,  5.22833090e-04)
( 1.70344828e+00,  5.09040932e-04)
( 1.70689655e+00,  4.95267586e-04)
( 1.71034483e+00,  4.81513059e-04)
( 1.71379310e+00,  4.67777357e-04)
( 1.71724138e+00,  4.54060486e-04)
( 1.72068966e+00,  4.40362453e-04)
( 1.72413793e+00,  4.26683264e-04)
( 1.72758621e+00,  4.13022927e-04)
( 1.73103448e+00,  3.99381446e-04)
( 1.73448276e+00,  3.85758829e-04)
( 1.73793103e+00,  3.72155083e-04)
( 1.74137931e+00,  3.58570213e-04)
( 1.74482759e+00,  3.45004227e-04)
( 1.74827586e+00,  3.31457131e-04)
( 1.75172414e+00,  3.17928931e-04)
( 1.75517241e+00,  3.04419633e-04)
( 1.75862069e+00,  2.90929245e-04)
( 1.76206897e+00,  2.77457773e-04)
( 1.76551724e+00,  2.64005223e-04)
( 1.76896552e+00,  2.50571602e-04)
( 1.77241379e+00,  2.37156917e-04)
( 1.77586207e+00,  2.23761173e-04)
( 1.77931034e+00,  2.10384378e-04)
( 1.78275862e+00,  1.97026537e-04)
( 1.78620690e+00,  1.83687658e-04)
( 1.78965517e+00,  1.70367748e-04)
( 1.79310345e+00,  1.57066812e-04)
( 1.79655172e+00,  1.43784856e-04)
( 1.80000000e+00,  1.30521889e-04)
( 1.80344828e+00,  1.17277916e-04)
( 1.80689655e+00,  1.04052943e-04)
( 1.81034483e+00,  9.08469782e-05)
( 1.81379310e+00,  7.76600269e-05)
( 1.81724138e+00,  6.44920959e-05)
( 1.82068966e+00,  5.13431919e-05)
( 1.82413793e+00,  3.82133215e-05)
( 1.82758621e+00,  2.51024911e-05)
( 1.83103448e+00,  1.20107073e-05)
( 1.83448276e+00, -1.06202328e-06)
( 1.83793103e+00, -1.41156941e-05)
( 1.84137931e+00, -2.71502986e-05)
( 1.84482759e+00, -4.01658301e-05)
( 1.84827586e+00, -5.31622822e-05)
( 1.85172414e+00, -6.61396482e-05)
( 1.85517241e+00, -7.90979216e-05)
( 1.85862069e+00, -9.20370959e-05)
( 1.86206897e+00, -1.04957164e-04)
( 1.86551724e+00, -1.17858120e-04)
( 1.86896552e+00, -1.30739957e-04)
( 1.87241379e+00, -1.43602669e-04)
( 1.87586207e+00, -1.56446248e-04)
( 1.87931034e+00, -1.69270689e-04)
( 1.88275862e+00, -1.82075985e-04)
( 1.88620690e+00, -1.94862128e-04)
( 1.88965517e+00, -2.07629113e-04)
( 1.89310345e+00, -2.20376933e-04)
( 1.89655172e+00, -2.33105582e-04)
( 1.90000000e+00, -2.45815052e-04)
( 1.90344828e+00, -2.58505337e-04)
( 1.90689655e+00, -2.71176431e-04)
( 1.91034483e+00, -2.83828326e-04)
( 1.91379310e+00, -2.96461017e-04)
( 1.91724138e+00, -3.09074497e-04)
( 1.92068966e+00, -3.21668759e-04)
( 1.92413793e+00, -3.34243797e-04)
( 1.92758621e+00, -3.46799603e-04)
( 1.93103448e+00, -3.59336172e-04)
( 1.93448276e+00, -3.71853496e-04)
( 1.93793103e+00, -3.84351570e-04)
( 1.94137931e+00, -3.96830386e-04)
( 1.94482759e+00, -4.09289937e-04)
( 1.94827586e+00, -4.21730219e-04)
( 1.95172414e+00, -4.34151222e-04)
( 1.95517241e+00, -4.46552942e-04)
( 1.95862069e+00, -4.58935372e-04)
( 1.96206897e+00, -4.71298504e-04)
( 1.96551724e+00, -4.83642332e-04)
( 1.96896552e+00, -4.95966850e-04)
( 1.97241379e+00, -5.08272051e-04)
( 1.97586207e+00, -5.20557929e-04)
( 1.97931034e+00, -5.32824476e-04)
( 1.98275862e+00, -5.45071686e-04)
( 1.98620690e+00, -5.57299553e-04)
( 1.98965517e+00, -5.69508070e-04)
( 1.99310345e+00, -5.81697230e-04)
( 1.99655172e+00, -5.93867027e-04)
( 2.00000000e+00, -6.06017454e-04)
( 2.00344828e+00, -6.18148505e-04)
( 2.00689655e+00, -6.30260172e-04)
( 2.01034483e+00, -6.42352450e-04)
( 2.01379310e+00, -6.54425331e-04)
( 2.01724138e+00, -6.66478809e-04)
( 2.02068966e+00, -6.78512878e-04)
( 2.02413793e+00, -6.90527531e-04)
( 2.02758621e+00, -7.02522760e-04)
( 2.03103448e+00, -7.14498561e-04)
( 2.03448276e+00, -7.26454925e-04)
( 2.03793103e+00, -7.38391847e-04)
( 2.04137931e+00, -7.50309319e-04)
( 2.04482759e+00, -7.62207336e-04)
( 2.04827586e+00, -7.74085890e-04)
( 2.05172414e+00, -7.85944976e-04)
( 2.05517241e+00, -7.97784585e-04)
( 2.05862069e+00, -8.09604713e-04)
( 2.06206897e+00, -8.21405351e-04)
( 2.06551724e+00, -8.33186494e-04)
( 2.06896552e+00, -8.44948135e-04)
( 2.07241379e+00, -8.56690267e-04)
( 2.07586207e+00, -8.68412885e-04)
( 2.07931034e+00, -8.80115980e-04)
( 2.08275862e+00, -8.91799547e-04)
( 2.08620690e+00, -9.03463579e-04)
( 2.08965517e+00, -9.15108069e-04)
( 2.09310345e+00, -9.26733011e-04)
( 2.09655172e+00, -9.38338398e-04)
( 2.10000000e+00, -9.49924224e-04)
( 2.10344828e+00, -9.61490482e-04)
( 2.10689655e+00, -9.73037166e-04)
( 2.11034483e+00, -9.84564268e-04)
( 2.11379310e+00, -9.96071783e-04)
( 2.11724138e+00, -1.00755970e-03)
( 2.12068966e+00, -1.01902802e-03)
( 2.12413793e+00, -1.03047674e-03)
( 2.12758621e+00, -1.04190583e-03)
( 2.13103448e+00, -1.05331531e-03)
( 2.13448276e+00, -1.06470516e-03)
( 2.13793103e+00, -1.07607538e-03)
( 2.14137931e+00, -1.08742596e-03)
( 2.14482759e+00, -1.09875689e-03)
( 2.14827586e+00, -1.11006816e-03)
( 2.15172414e+00, -1.12135978e-03)
( 2.15517241e+00, -1.13263173e-03)
( 2.15862069e+00, -1.14388401e-03)
( 2.16206897e+00, -1.15511661e-03)
( 2.16551724e+00, -1.16632952e-03)
( 2.16896552e+00, -1.17752274e-03)
( 2.17241379e+00, -1.18869626e-03)
( 2.17586207e+00, -1.19985007e-03)
( 2.17931034e+00, -1.21098417e-03)
( 2.18275862e+00, -1.22209856e-03)
( 2.18620690e+00, -1.23319322e-03)
( 2.18965517e+00, -1.24426814e-03)
( 2.19310345e+00, -1.25532333e-03)
( 2.19655172e+00, -1.26635878e-03)
( 2.20000000e+00, -1.27737447e-03)
( 2.20344828e+00, -1.28837041e-03)
( 2.20689655e+00, -1.29934658e-03)
( 2.21034483e+00, -1.31030298e-03)
( 2.21379310e+00, -1.32123960e-03)
( 2.21724138e+00, -1.33215644e-03)
( 2.22068966e+00, -1.34305349e-03)
( 2.22413793e+00, -1.35393074e-03)
( 2.22758621e+00, -1.36478819e-03)
( 2.23103448e+00, -1.37562583e-03)
( 2.23448276e+00, -1.38644366e-03)
( 2.23793103e+00, -1.39724166e-03)
( 2.24137931e+00, -1.40801983e-03)
( 2.24482759e+00, -1.41877817e-03)
( 2.24827586e+00, -1.42951666e-03)
( 2.25172414e+00, -1.44023531e-03)
( 2.25517241e+00, -1.45093410e-03)
( 2.25862069e+00, -1.46161304e-03)
( 2.26206897e+00, -1.47227210e-03)
( 2.26551724e+00, -1.48291129e-03)
( 2.26896552e+00, -1.49353060e-03)
( 2.27241379e+00, -1.50413002e-03)
( 2.27586207e+00, -1.51470955e-03)
( 2.27931034e+00, -1.52526919e-03)
( 2.28275862e+00, -1.53580891e-03)
( 2.28620690e+00, -1.54632872e-03)
( 2.28965517e+00, -1.55682862e-03)
( 2.29310345e+00, -1.56730858e-03)
( 2.29655172e+00, -1.57776862e-03)
( 2.30000000e+00, -1.58820872e-03)
( 2.30344828e+00, -1.59862888e-03)
( 2.30689655e+00, -1.60902908e-03)
( 2.31034483e+00, -1.61940933e-03)
( 2.31379310e+00, -1.62976962e-03)
( 2.31724138e+00, -1.64010993e-03)
( 2.32068966e+00, -1.65043027e-03)
( 2.32413793e+00, -1.66073063e-03)
( 2.32758621e+00, -1.67101100e-03)
( 2.33103448e+00, -1.68127137e-03)
( 2.33448276e+00, -1.69151175e-03)
( 2.33793103e+00, -1.70173212e-03)
( 2.34137931e+00, -1.71193247e-03)
( 2.34482759e+00, -1.72211280e-03)
( 2.34827586e+00, -1.73227311e-03)
( 2.35172414e+00, -1.74241338e-03)
( 2.35517241e+00, -1.75253362e-03)
( 2.35862069e+00, -1.76263381e-03)
( 2.36206897e+00, -1.77271395e-03)
( 2.36551724e+00, -1.78277404e-03)
( 2.36896552e+00, -1.79281406e-03)
( 2.37241379e+00, -1.80283401e-03)
( 2.37586207e+00, -1.81283388e-03)
( 2.37931034e+00, -1.82281368e-03)
( 2.38275862e+00, -1.83277338e-03)
( 2.38620690e+00, -1.84271299e-03)
( 2.38965517e+00, -1.85263250e-03)
( 2.39310345e+00, -1.86253190e-03)
( 2.39655172e+00, -1.87241119e-03)
( 2.40000000e+00, -1.88227036e-03)
( 2.40344828e+00, -1.89210941e-03)
( 2.40689655e+00, -1.90192833e-03)
( 2.41034483e+00, -1.91172710e-03)
( 2.41379310e+00, -1.92150574e-03)
( 2.41724138e+00, -1.93126422e-03)
( 2.42068966e+00, -1.94100255e-03)
( 2.42413793e+00, -1.95072072e-03)
( 2.42758621e+00, -1.96041872e-03)
( 2.43103448e+00, -1.97009654e-03)
( 2.43448276e+00, -1.97975419e-03)
( 2.43793103e+00, -1.98939165e-03)
( 2.44137931e+00, -1.99900892e-03)
( 2.44482759e+00, -2.00860599e-03)
( 2.44827586e+00, -2.01818286e-03)
( 2.45172414e+00, -2.02773951e-03)
( 2.45517241e+00, -2.03727595e-03)
( 2.45862069e+00, -2.04679217e-03)
( 2.46206897e+00, -2.05628816e-03)
( 2.46551724e+00, -2.06576392e-03)
( 2.46896552e+00, -2.07521944e-03)
( 2.47241379e+00, -2.08465471e-03)
( 2.47586207e+00, -2.09406973e-03)
( 2.47931034e+00, -2.10346450e-03)
( 2.48275862e+00, -2.11283900e-03)
( 2.48620690e+00, -2.12219323e-03)
( 2.48965517e+00, -2.13152718e-03)
( 2.49310345e+00, -2.14084086e-03)
( 2.49655172e+00, -2.15013425e-03)
( 2.50000000e+00, -2.15940734e-03)
( 2.50344828e+00, -2.16866014e-03)
( 2.50689655e+00, -2.17789263e-03)
( 2.51034483e+00, -2.18710482e-03)
( 2.51379310e+00, -2.19629668e-03)
( 2.51724138e+00, -2.20546823e-03)
( 2.52068966e+00, -2.21461945e-03)
( 2.52413793e+00, -2.22375034e-03)
( 2.52758621e+00, -2.23286088e-03)
( 2.53103448e+00, -2.24195109e-03)
( 2.53448276e+00, -2.25102094e-03)
( 2.53793103e+00, -2.26007044e-03)
( 2.54137931e+00, -2.26909957e-03)
( 2.54482759e+00, -2.27810834e-03)
( 2.54827586e+00, -2.28709674e-03)
( 2.55172414e+00, -2.29606475e-03)
( 2.55517241e+00, -2.30501239e-03)
( 2.55862069e+00, -2.31393963e-03)
( 2.56206897e+00, -2.32284648e-03)
( 2.56551724e+00, -2.33173292e-03)
( 2.56896552e+00, -2.34059897e-03)
( 2.57241379e+00, -2.34944459e-03)
( 2.57586207e+00, -2.35826981e-03)
( 2.57931034e+00, -2.36707459e-03)
( 2.58275862e+00, -2.37585895e-03)
( 2.58620690e+00, -2.38462288e-03)
( 2.58965517e+00, -2.39336637e-03)
( 2.59310345e+00, -2.40208941e-03)
( 2.59655172e+00, -2.41079200e-03)
( 2.60000000e+00, -2.41947414e-03)
( 2.60344828e+00, -2.42813581e-03)
( 2.60689655e+00, -2.43677702e-03)
( 2.61034483e+00, -2.44539776e-03)
( 2.61379310e+00, -2.45399802e-03)
( 2.61724138e+00, -2.46257779e-03)
( 2.62068966e+00, -2.47113708e-03)
( 2.62413793e+00, -2.47967588e-03)
( 2.62758621e+00, -2.48819418e-03)
( 2.63103448e+00, -2.49669197e-03)
( 2.63448276e+00, -2.50516925e-03)
( 2.63793103e+00, -2.51362602e-03)
( 2.64137931e+00, -2.52206227e-03)
( 2.64482759e+00, -2.53047800e-03)
( 2.64827586e+00, -2.53887320e-03)
( 2.65172414e+00, -2.54724786e-03)
( 2.65517241e+00, -2.55560198e-03)
( 2.65862069e+00, -2.56393555e-03)
( 2.66206897e+00, -2.57224858e-03)
( 2.66551724e+00, -2.58054105e-03)
( 2.66896552e+00, -2.58881296e-03)
( 2.67241379e+00, -2.59706430e-03)
( 2.67586207e+00, -2.60529507e-03)
( 2.67931034e+00, -2.61350527e-03)
( 2.68275862e+00, -2.62169489e-03)
( 2.68620690e+00, -2.62986392e-03)
( 2.68965517e+00, -2.63801236e-03)
( 2.69310345e+00, -2.64614020e-03)
( 2.69655172e+00, -2.65424745e-03)
( 2.70000000e+00, -2.66233409e-03)
( 2.70344828e+00, -2.67040012e-03)
( 2.70689655e+00, -2.67844553e-03)
( 2.71034483e+00, -2.68647032e-03)
( 2.71379310e+00, -2.69447449e-03)
( 2.71724138e+00, -2.70245803e-03)
( 2.72068966e+00, -2.71042094e-03)
( 2.72413793e+00, -2.71836320e-03)
( 2.72758621e+00, -2.72628482e-03)
( 2.73103448e+00, -2.73418580e-03)
( 2.73448276e+00, -2.74206612e-03)
( 2.73793103e+00, -2.74992578e-03)
( 2.74137931e+00, -2.75776478e-03)
( 2.74482759e+00, -2.76558312e-03)
( 2.74827586e+00, -2.77338078e-03)
( 2.75172414e+00, -2.78115776e-03)
( 2.75517241e+00, -2.78891407e-03)
( 2.75862069e+00, -2.79664969e-03)
( 2.76206897e+00, -2.80436462e-03)
( 2.76551724e+00, -2.81205885e-03)
( 2.76896552e+00, -2.81973239e-03)
( 2.77241379e+00, -2.82738522e-03)
( 2.77586207e+00, -2.83501735e-03)
( 2.77931034e+00, -2.84262876e-03)
( 2.78275862e+00, -2.85021946e-03)
( 2.78620690e+00, -2.85778943e-03)
( 2.78965517e+00, -2.86533868e-03)
( 2.79310345e+00, -2.87286721e-03)
( 2.79655172e+00, -2.88037499e-03)
( 2.80000000e+00, -2.88786205e-03)
( 2.80344828e+00, -2.89532835e-03)
( 2.80689655e+00, -2.90277392e-03)
( 2.81034483e+00, -2.91019873e-03)
( 2.81379310e+00, -2.91760279e-03)
( 2.81724138e+00, -2.92498609e-03)
( 2.82068966e+00, -2.93234862e-03)
( 2.82413793e+00, -2.93969039e-03)
( 2.82758621e+00, -2.94701139e-03)
( 2.83103448e+00, -2.95431161e-03)
( 2.83448276e+00, -2.96159106e-03)
( 2.83793103e+00, -2.96884972e-03)
( 2.84137931e+00, -2.97608760e-03)
( 2.84482759e+00, -2.98330468e-03)
( 2.84827586e+00, -2.99050097e-03)
( 2.85172414e+00, -2.99767647e-03)
( 2.85517241e+00, -3.00483116e-03)
( 2.85862069e+00, -3.01196504e-03)
( 2.86206897e+00, -3.01907812e-03)
( 2.86551724e+00, -3.02617038e-03)
( 2.86896552e+00, -3.03324182e-03)
( 2.87241379e+00, -3.04029245e-03)
( 2.87586207e+00, -3.04732225e-03)
( 2.87931034e+00, -3.05433122e-03)
( 2.88275862e+00, -3.06131936e-03)
( 2.88620690e+00, -3.06828667e-03)
( 2.88965517e+00, -3.07523313e-03)
( 2.89310345e+00, -3.08215876e-03)
( 2.89655172e+00, -3.08906354e-03)
( 2.90000000e+00, -3.09594747e-03)
( 2.90344828e+00, -3.10281054e-03)
( 2.90689655e+00, -3.10965277e-03)
( 2.91034483e+00, -3.11647413e-03)
( 2.91379310e+00, -3.12327463e-03)
( 2.91724138e+00, -3.13005427e-03)
( 2.92068966e+00, -3.13681303e-03)
( 2.92413793e+00, -3.14355093e-03)
( 2.92758621e+00, -3.15026795e-03)
( 2.93103448e+00, -3.15696409e-03)
( 2.93448276e+00, -3.16363935e-03)
( 2.93793103e+00, -3.17029372e-03)
( 2.94137931e+00, -3.17692721e-03)
( 2.94482759e+00, -3.18353980e-03)
( 2.94827586e+00, -3.19013151e-03)
( 2.95172414e+00, -3.19670231e-03)
( 2.95517241e+00, -3.20325222e-03)
( 2.95862069e+00, -3.20978122e-03)
( 2.96206897e+00, -3.21628932e-03)
( 2.96551724e+00, -3.22277651e-03)
( 2.96896552e+00, -3.22924280e-03)
( 2.97241379e+00, -3.23568816e-03)
( 2.97586207e+00, -3.24211261e-03)
( 2.97931034e+00, -3.24851615e-03)
( 2.98275862e+00, -3.25489876e-03)
( 2.98620690e+00, -3.26126044e-03)
( 2.98965517e+00, -3.26760120e-03)
( 2.99310345e+00, -3.27392103e-03)
( 2.99655172e+00, -3.28021993e-03)
( 3.00000000e+00, -3.28649790e-03)
( 3.00344828e+00, -3.29275493e-03)
( 3.00689655e+00, -3.29899102e-03)
( 3.01034483e+00, -3.30520617e-03)
( 3.01379310e+00, -3.31140037e-03)
( 3.01724138e+00, -3.31757363e-03)
( 3.02068966e+00, -3.32372594e-03)
( 3.02413793e+00, -3.32985730e-03)
( 3.02758621e+00, -3.33596771e-03)
( 3.03103448e+00, -3.34205717e-03)
( 3.03448276e+00, -3.34812567e-03)
( 3.03793103e+00, -3.35417321e-03)
( 3.04137931e+00, -3.36019978e-03)
( 3.04482759e+00, -3.36620540e-03)
( 3.04827586e+00, -3.37219005e-03)
( 3.05172414e+00, -3.37815374e-03)
( 3.05517241e+00, -3.38409646e-03)
( 3.05862069e+00, -3.39001821e-03)
( 3.06206897e+00, -3.39591898e-03)
( 3.06551724e+00, -3.40179879e-03)
( 3.06896552e+00, -3.40765762e-03)
( 3.07241379e+00, -3.41349547e-03)
( 3.07586207e+00, -3.41931234e-03)
( 3.07931034e+00, -3.42510824e-03)
( 3.08275862e+00, -3.43088315e-03)
( 3.08620690e+00, -3.43663709e-03)
( 3.08965517e+00, -3.44237003e-03)
( 3.09310345e+00, -3.44808199e-03)
( 3.09655172e+00, -3.45377297e-03)
( 3.10000000e+00, -3.45944296e-03)
( 3.10344828e+00, -3.46509196e-03)
( 3.10689655e+00, -3.47071996e-03)
( 3.11034483e+00, -3.47632698e-03)
( 3.11379310e+00, -3.48191300e-03)
( 3.11724138e+00, -3.48747804e-03)
( 3.12068966e+00, -3.49302207e-03)
( 3.12413793e+00, -3.49854511e-03)
( 3.12758621e+00, -3.50404716e-03)
( 3.13103448e+00, -3.50952820e-03)
( 3.13448276e+00, -3.51498825e-03)
( 3.13793103e+00, -3.52042730e-03)
( 3.14137931e+00, -3.52584535e-03)
( 3.14482759e+00, -3.53124240e-03)
( 3.14827586e+00, -3.53661845e-03)
( 3.15172414e+00, -3.54197349e-03)
( 3.15517241e+00, -3.54730754e-03)
( 3.15862069e+00, -3.55262058e-03)
( 3.16206897e+00, -3.55791262e-03)
( 3.16551724e+00, -3.56318366e-03)
( 3.16896552e+00, -3.56843369e-03)
( 3.17241379e+00, -3.57366272e-03)
( 3.17586207e+00, -3.57887074e-03)
( 3.17931034e+00, -3.58405776e-03)
( 3.18275862e+00, -3.58922378e-03)
( 3.18620690e+00, -3.59436879e-03)
( 3.18965517e+00, -3.59949279e-03)
( 3.19310345e+00, -3.60459579e-03)
( 3.19655172e+00, -3.60967779e-03)
( 3.20000000e+00, -3.61473878e-03)
( 3.20344828e+00, -3.61977877e-03)
( 3.20689655e+00, -3.62479775e-03)
( 3.21034483e+00, -3.62979573e-03)
( 3.21379310e+00, -3.63477270e-03)
( 3.21724138e+00, -3.63972868e-03)
( 3.22068966e+00, -3.64466365e-03)
( 3.22413793e+00, -3.64957761e-03)
( 3.22758621e+00, -3.65447058e-03)
( 3.23103448e+00, -3.65934254e-03)
( 3.23448276e+00, -3.66419351e-03)
( 3.23793103e+00, -3.66902347e-03)
( 3.24137931e+00, -3.67383243e-03)
( 3.24482759e+00, -3.67862040e-03)
( 3.24827586e+00, -3.68338737e-03)
( 3.25172414e+00, -3.68813334e-03)
( 3.25517241e+00, -3.69285832e-03)
( 3.25862069e+00, -3.69756230e-03)
( 3.26206897e+00, -3.70224529e-03)
( 3.26551724e+00, -3.70690729e-03)
( 3.26896552e+00, -3.71154829e-03)
( 3.27241379e+00, -3.71616831e-03)
( 3.27586207e+00, -3.72076734e-03)
( 3.27931034e+00, -3.72534538e-03)
( 3.28275862e+00, -3.72990243e-03)
( 3.28620690e+00, -3.73443850e-03)
( 3.28965517e+00, -3.73895359e-03)
( 3.29310345e+00, -3.74344770e-03)
( 3.29655172e+00, -3.74792082e-03)
( 3.30000000e+00, -3.75237297e-03)
( 3.30344828e+00, -3.75680415e-03)
( 3.30689655e+00, -3.76121435e-03)
( 3.31034483e+00, -3.76560358e-03)
( 3.31379310e+00, -3.76997183e-03)
( 3.31724138e+00, -3.77431912e-03)
( 3.32068966e+00, -3.77864545e-03)
( 3.32413793e+00, -3.78295081e-03)
( 3.32758621e+00, -3.78723521e-03)
( 3.33103448e+00, -3.79149865e-03)
( 3.33448276e+00, -3.79574113e-03)
( 3.33793103e+00, -3.79996266e-03)
( 3.34137931e+00, -3.80416323e-03)
( 3.34482759e+00, -3.80834286e-03)
( 3.34827586e+00, -3.81250154e-03)
( 3.35172414e+00, -3.81663927e-03)
( 3.35517241e+00, -3.82075607e-03)
( 3.35862069e+00, -3.82485192e-03)
( 3.36206897e+00, -3.82892684e-03)
( 3.36551724e+00, -3.83298083e-03)
( 3.36896552e+00, -3.83701388e-03)
( 3.37241379e+00, -3.84102601e-03)
( 3.37586207e+00, -3.84501722e-03)
( 3.37931034e+00, -3.84898750e-03)
( 3.38275862e+00, -3.85293687e-03)
( 3.38620690e+00, -3.85686532e-03)
( 3.38965517e+00, -3.86077286e-03)
( 3.39310345e+00, -3.86465950e-03)
( 3.39655172e+00, -3.86852523e-03)
( 3.40000000e+00, -3.87237006e-03)
( 3.40344828e+00, -3.87619400e-03)
( 3.40689655e+00, -3.87999704e-03)
( 3.41034483e+00, -3.88377919e-03)
( 3.41379310e+00, -3.88754046e-03)
( 3.41724138e+00, -3.89128085e-03)
( 3.42068966e+00, -3.89500036e-03)
( 3.42413793e+00, -3.89869900e-03)
( 3.42758621e+00, -3.90237677e-03)
( 3.43103448e+00, -3.90603367e-03)
( 3.43448276e+00, -3.90966971e-03)
( 3.43793103e+00, -3.91328490e-03)
( 3.44137931e+00, -3.91687924e-03)
( 3.44482759e+00, -3.92045273e-03)
( 3.44827586e+00, -3.92400538e-03)
( 3.45172414e+00, -3.92753719e-03)
( 3.45517241e+00, -3.93104816e-03)
( 3.45862069e+00, -3.93453831e-03)
( 3.46206897e+00, -3.93800764e-03)
( 3.46551724e+00, -3.94145614e-03)
( 3.46896552e+00, -3.94488384e-03)
( 3.47241379e+00, -3.94829073e-03)
( 3.47586207e+00, -3.95167681e-03)
( 3.47931034e+00, -3.95504209e-03)
( 3.48275862e+00, -3.95838659e-03)
( 3.48620690e+00, -3.96171029e-03)
( 3.48965517e+00, -3.96501322e-03)
( 3.49310345e+00, -3.96829537e-03)
( 3.49655172e+00, -3.97155675e-03)
( 3.50000000e+00, -3.97479736e-03)
( 3.50344828e+00, -3.97801722e-03)
( 3.50689655e+00, -3.98121632e-03)
( 3.51034483e+00, -3.98439468e-03)
( 3.51379310e+00, -3.98755229e-03)
( 3.51724138e+00, -3.99068918e-03)
( 3.52068966e+00, -3.99380533e-03)
( 3.52413793e+00, -3.99690076e-03)
( 3.52758621e+00, -3.99997547e-03)
( 3.53103448e+00, -4.00302948e-03)
( 3.53448276e+00, -4.00606278e-03)
( 3.53793103e+00, -4.00907539e-03)
( 3.54137931e+00, -4.01206731e-03)
( 3.54482759e+00, -4.01503854e-03)
( 3.54827586e+00, -4.01798910e-03)
( 3.55172414e+00, -4.02091899e-03)
( 3.55517241e+00, -4.02382822e-03)
( 3.55862069e+00, -4.02671679e-03)
( 3.56206897e+00, -4.02958472e-03)
( 3.56551724e+00, -4.03243200e-03)
( 3.56896552e+00, -4.03525865e-03)
( 3.57241379e+00, -4.03806468e-03)
( 3.57586207e+00, -4.04085009e-03)
( 3.57931034e+00, -4.04361489e-03)
( 3.58275862e+00, -4.04635908e-03)
( 3.58620690e+00, -4.04908268e-03)
( 3.58965517e+00, -4.05178570e-03)
( 3.59310345e+00, -4.05446813e-03)
( 3.59655172e+00, -4.05713000e-03)
( 3.60000000e+00, -4.05977130e-03)
( 3.60344828e+00, -4.06239204e-03)
( 3.60689655e+00, -4.06499224e-03)
( 3.61034483e+00, -4.06757190e-03)
( 3.61379310e+00, -4.07013104e-03)
( 3.61724138e+00, -4.07266965e-03)
( 3.62068966e+00, -4.07518775e-03)
( 3.62413793e+00, -4.07768534e-03)
( 3.62758621e+00, -4.08016244e-03)
( 3.63103448e+00, -4.08261906e-03)
( 3.63448276e+00, -4.08505520e-03)
( 3.63793103e+00, -4.08747087e-03)
( 3.64137931e+00, -4.08986608e-03)
( 3.64482759e+00, -4.09224084e-03)
( 3.64827586e+00, -4.09459517e-03)
( 3.65172414e+00, -4.09692906e-03)
( 3.65517241e+00, -4.09924253e-03)
( 3.65862069e+00, -4.10153560e-03)
( 3.66206897e+00, -4.10380826e-03)
( 3.66551724e+00, -4.10606053e-03)
( 3.66896552e+00, -4.10829242e-03)
( 3.67241379e+00, -4.11050393e-03)
( 3.67586207e+00, -4.11269509e-03)
( 3.67931034e+00, -4.11486589e-03)
( 3.68275862e+00, -4.11701636e-03)
( 3.68620690e+00, -4.11914649e-03)
( 3.68965517e+00, -4.12125631e-03)
( 3.69310345e+00, -4.12334581e-03)
( 3.69655172e+00, -4.12541502e-03)
( 3.70000000e+00, -4.12746394e-03)
( 3.70344828e+00, -4.12949258e-03)
( 3.70689655e+00, -4.13150096e-03)
( 3.71034483e+00, -4.13348909e-03)
( 3.71379310e+00, -4.13545697e-03)
( 3.71724138e+00, -4.13740462e-03)
( 3.72068966e+00, -4.13933204e-03)
( 3.72413793e+00, -4.14123926e-03)
( 3.72758621e+00, -4.14312628e-03)
( 3.73103448e+00, -4.14499312e-03)
( 3.73448276e+00, -4.14683978e-03)
( 3.73793103e+00, -4.14866628e-03)
( 3.74137931e+00, -4.15047263e-03)
( 3.74482759e+00, -4.15225884e-03)
( 3.74827586e+00, -4.15402493e-03)
( 3.75172414e+00, -4.15577090e-03)
( 3.75517241e+00, -4.15749677e-03)
( 3.75862069e+00, -4.15920256e-03)
( 3.76206897e+00, -4.16088827e-03)
( 3.76551724e+00, -4.16255391e-03)
( 3.76896552e+00, -4.16419950e-03)
( 3.77241379e+00, -4.16582506e-03)
( 3.77586207e+00, -4.16743059e-03)
( 3.77931034e+00, -4.16901611e-03)
( 3.78275862e+00, -4.17058164e-03)
( 3.78620690e+00, -4.17212718e-03)
( 3.78965517e+00, -4.17365274e-03)
( 3.79310345e+00, -4.17515835e-03)
( 3.79655172e+00, -4.17664402e-03)
( 3.80000000e+00, -4.17810976e-03)
( 3.80344828e+00, -4.17955558e-03)
( 3.80689655e+00, -4.18098149e-03)
( 3.81034483e+00, -4.18238752e-03)
( 3.81379310e+00, -4.18377368e-03)
( 3.81724138e+00, -4.18513997e-03)
( 3.82068966e+00, -4.18648642e-03)
( 3.82413793e+00, -4.18781304e-03)
( 3.82758621e+00, -4.18911984e-03)
( 3.83103448e+00, -4.19040684e-03)
( 3.83448276e+00, -4.19167406e-03)
( 3.83793103e+00, -4.19292150e-03)
( 3.84137931e+00, -4.19414919e-03)
( 3.84482759e+00, -4.19535713e-03)
( 3.84827586e+00, -4.19654535e-03)
( 3.85172414e+00, -4.19771386e-03)
( 3.85517241e+00, -4.19886267e-03)
( 3.85862069e+00, -4.19999180e-03)
( 3.86206897e+00, -4.20110127e-03)
( 3.86551724e+00, -4.20219109e-03)
( 3.86896552e+00, -4.20326128e-03)
( 3.87241379e+00, -4.20431186e-03)
( 3.87586207e+00, -4.20534283e-03)
( 3.87931034e+00, -4.20635422e-03)
( 3.88275862e+00, -4.20734604e-03)
( 3.88620690e+00, -4.20831831e-03)
( 3.88965517e+00, -4.20927105e-03)
( 3.89310345e+00, -4.21020427e-03)
( 3.89655172e+00, -4.21111799e-03)
( 3.90000000e+00, -4.21201222e-03)
( 3.90344828e+00, -4.21288699e-03)
( 3.90689655e+00, -4.21374231e-03)
( 3.91034483e+00, -4.21457820e-03)
( 3.91379310e+00, -4.21539468e-03)
( 3.91724138e+00, -4.21619175e-03)
( 3.92068966e+00, -4.21696945e-03)
( 3.92413793e+00, -4.21772779e-03)
( 3.92758621e+00, -4.21846678e-03)
( 3.93103448e+00, -4.21918645e-03)
( 3.93448276e+00, -4.21988681e-03)
( 3.93793103e+00, -4.22056788e-03)
( 3.94137931e+00, -4.22122968e-03)
( 3.94482759e+00, -4.22187222e-03)
( 3.94827586e+00, -4.22249554e-03)
( 3.95172414e+00, -4.22309963e-03)
( 3.95517241e+00, -4.22368454e-03)
( 3.95862069e+00, -4.22425026e-03)
( 3.96206897e+00, -4.22479683e-03)
( 3.96551724e+00, -4.22532425e-03)
( 3.96896552e+00, -4.22583256e-03)
( 3.97241379e+00, -4.22632177e-03)
( 3.97586207e+00, -4.22679190e-03)
( 3.97931034e+00, -4.22724296e-03)
( 3.98275862e+00, -4.22767499e-03)
( 3.98620690e+00, -4.22808799e-03)
( 3.98965517e+00, -4.22848199e-03)
( 3.99310345e+00, -4.22885701e-03)
( 3.99655172e+00, -4.22921307e-03)
( 4.00000000e+00, -4.22955019e-03)
( 4.00344828e+00, -4.22986839e-03)
( 4.00689655e+00, -4.23016768e-03)
( 4.01034483e+00, -4.23044810e-03)
( 4.01379310e+00, -4.23070967e-03)
( 4.01724138e+00, -4.23095239e-03)
( 4.02068966e+00, -4.23117630e-03)
( 4.02413793e+00, -4.23138142e-03)
( 4.02758621e+00, -4.23156776e-03)
( 4.03103448e+00, -4.23173535e-03)
( 4.03448276e+00, -4.23188421e-03)
( 4.03793103e+00, -4.23201437e-03)
( 4.04137931e+00, -4.23212583e-03)
( 4.04482759e+00, -4.23221864e-03)
( 4.04827586e+00, -4.23229280e-03)
( 4.05172414e+00, -4.23234833e-03)
( 4.05517241e+00, -4.23238528e-03)
( 4.05862069e+00, -4.23240364e-03)
( 4.06206897e+00, -4.23240346e-03)
( 4.06551724e+00, -4.23238474e-03)
( 4.06896552e+00, -4.23234752e-03)
( 4.07241379e+00, -4.23229181e-03)
( 4.07586207e+00, -4.23221765e-03)
( 4.07931034e+00, -4.23212504e-03)
( 4.08275862e+00, -4.23201402e-03)
( 4.08620690e+00, -4.23188461e-03)
( 4.08965517e+00, -4.23173683e-03)
( 4.09310345e+00, -4.23157071e-03)
( 4.09655172e+00, -4.23138627e-03)
( 4.10000000e+00, -4.23118353e-03)
( 4.10344828e+00, -4.23096253e-03)
( 4.10689655e+00, -4.23072327e-03)
( 4.11034483e+00, -4.23046579e-03)
( 4.11379310e+00, -4.23019012e-03)
( 4.11724138e+00, -4.22989626e-03)
( 4.12068966e+00, -4.22958426e-03)
( 4.12413793e+00, -4.22925414e-03)
( 4.12758621e+00, -4.22890592e-03)
( 4.13103448e+00, -4.22853962e-03)
( 4.13448276e+00, -4.22815527e-03)
( 4.13793103e+00, -4.22775290e-03)
( 4.14137931e+00, -4.22733253e-03)
( 4.14482759e+00, -4.22689419e-03)
( 4.14827586e+00, -4.22643791e-03)
( 4.15172414e+00, -4.22596370e-03)
( 4.15517241e+00, -4.22547160e-03)
( 4.15862069e+00, -4.22496163e-03)
( 4.16206897e+00, -4.22443381e-03)
( 4.16551724e+00, -4.22388818e-03)
( 4.16896552e+00, -4.22332476e-03)
( 4.17241379e+00, -4.22274358e-03)
( 4.17586207e+00, -4.22214467e-03)
( 4.17931034e+00, -4.22152804e-03)
( 4.18275862e+00, -4.22089373e-03)
( 4.18620690e+00, -4.22024177e-03)
( 4.18965517e+00, -4.21957218e-03)
( 4.19310345e+00, -4.21888499e-03)
( 4.19655172e+00, -4.21818023e-03)
( 4.20000000e+00, -4.21745792e-03)
( 4.20344828e+00, -4.21671809e-03)
( 4.20689655e+00, -4.21596078e-03)
( 4.21034483e+00, -4.21518600e-03)
( 4.21379310e+00, -4.21439380e-03)
( 4.21724138e+00, -4.21358418e-03)
( 4.22068966e+00, -4.21275720e-03)
( 4.22413793e+00, -4.21191286e-03)
( 4.22758621e+00, -4.21105121e-03)
( 4.23103448e+00, -4.21017226e-03)
( 4.23448276e+00, -4.20927606e-03)
( 4.23793103e+00, -4.20836262e-03)
( 4.24137931e+00, -4.20743198e-03)
( 4.24482759e+00, -4.20648417e-03)
( 4.24827586e+00, -4.20551921e-03)
( 4.25172414e+00, -4.20453714e-03)
( 4.25517241e+00, -4.20353799e-03)
( 4.25862069e+00, -4.20252178e-03)
( 4.26206897e+00, -4.20148854e-03)
( 4.26551724e+00, -4.20043832e-03)
( 4.26896552e+00, -4.19937112e-03)
( 4.27241379e+00, -4.19828700e-03)
( 4.27586207e+00, -4.19718597e-03)
( 4.27931034e+00, -4.19606807e-03)
( 4.28275862e+00, -4.19493332e-03)
( 4.28620690e+00, -4.19378177e-03)
( 4.28965517e+00, -4.19261344e-03)
( 4.29310345e+00, -4.19142835e-03)
( 4.29655172e+00, -4.19022655e-03)
( 4.30000000e+00, -4.18900807e-03)
( 4.30344828e+00, -4.18777293e-03)
( 4.30689655e+00, -4.18652116e-03)
( 4.31034483e+00, -4.18525281e-03)
( 4.31379310e+00, -4.18396789e-03)
( 4.31724138e+00, -4.18266645e-03)
( 4.32068966e+00, -4.18134852e-03)
( 4.32413793e+00, -4.18001412e-03)
( 4.32758621e+00, -4.17866329e-03)
( 4.33103448e+00, -4.17729607e-03)
( 4.33448276e+00, -4.17591247e-03)
( 4.33793103e+00, -4.17451255e-03)
( 4.34137931e+00, -4.17309633e-03)
( 4.34482759e+00, -4.17166384e-03)
( 4.34827586e+00, -4.17021512e-03)
( 4.35172414e+00, -4.16875020e-03)
( 4.35517241e+00, -4.16726912e-03)
( 4.35862069e+00, -4.16577190e-03)
( 4.36206897e+00, -4.16425858e-03)
( 4.36551724e+00, -4.16272920e-03)
( 4.36896552e+00, -4.16118378e-03)
( 4.37241379e+00, -4.15962237e-03)
( 4.37586207e+00, -4.15804500e-03)
( 4.37931034e+00, -4.15645170e-03)
( 4.38275862e+00, -4.15484250e-03)
( 4.38620690e+00, -4.15321745e-03)
( 4.38965517e+00, -4.15157657e-03)
( 4.39310345e+00, -4.14991990e-03)
( 4.39655172e+00, -4.14824747e-03)
( 4.40000000e+00, -4.14655933e-03)
( 4.40344828e+00, -4.14485550e-03)
( 4.40689655e+00, -4.14313602e-03)
( 4.41034483e+00, -4.14140093e-03)
( 4.41379310e+00, -4.13965026e-03)
( 4.41724138e+00, -4.13788404e-03)
( 4.42068966e+00, -4.13610232e-03)
( 4.42413793e+00, -4.13430513e-03)
( 4.42758621e+00, -4.13249250e-03)
( 4.43103448e+00, -4.13066448e-03)
( 4.43448276e+00, -4.12882109e-03)
( 4.43793103e+00, -4.12696238e-03)
( 4.44137931e+00, -4.12508838e-03)
( 4.44482759e+00, -4.12319912e-03)
( 4.44827586e+00, -4.12129465e-03)
( 4.45172414e+00, -4.11937500e-03)
( 4.45517241e+00, -4.11744020e-03)
( 4.45862069e+00, -4.11549031e-03)
( 4.46206897e+00, -4.11352534e-03)
( 4.46551724e+00, -4.11154535e-03)
( 4.46896552e+00, -4.10955036e-03)
( 4.47241379e+00, -4.10754041e-03)
( 4.47586207e+00, -4.10551555e-03)
( 4.47931034e+00, -4.10347581e-03)
( 4.48275862e+00, -4.10142123e-03)
( 4.48620690e+00, -4.09935184e-03)
( 4.48965517e+00, -4.09726769e-03)
( 4.49310345e+00, -4.09516881e-03)
( 4.49655172e+00, -4.09305525e-03)
( 4.50000000e+00, -4.09092703e-03)
( 4.50344828e+00, -4.08878420e-03)
( 4.50689655e+00, -4.08662680e-03)
( 4.51034483e+00, -4.08445486e-03)
( 4.51379310e+00, -4.08226844e-03)
( 4.51724138e+00, -4.08006755e-03)
( 4.52068966e+00, -4.07785225e-03)
( 4.52413793e+00, -4.07562257e-03)
( 4.52758621e+00, -4.07337856e-03)
( 4.53103448e+00, -4.07112024e-03)
( 4.53448276e+00, -4.06884767e-03)
( 4.53793103e+00, -4.06656088e-03)
( 4.54137931e+00, -4.06425991e-03)
( 4.54482759e+00, -4.06194480e-03)
( 4.54827586e+00, -4.05961560e-03)
( 4.55172414e+00, -4.05727234e-03)
( 4.55517241e+00, -4.05491505e-03)
( 4.55862069e+00, -4.05254380e-03)
( 4.56206897e+00, -4.05015860e-03)
( 4.56551724e+00, -4.04775951e-03)
( 4.56896552e+00, -4.04534656e-03)
( 4.57241379e+00, -4.04291980e-03)
( 4.57586207e+00, -4.04047927e-03)
( 4.57931034e+00, -4.03802500e-03)
( 4.58275862e+00, -4.03555705e-03)
( 4.58620690e+00, -4.03307544e-03)
( 4.58965517e+00, -4.03058022e-03)
( 4.59310345e+00, -4.02807144e-03)
( 4.59655172e+00, -4.02554913e-03)
( 4.60000000e+00, -4.02301334e-03)
( 4.60344828e+00, -4.02046411e-03)
( 4.60689655e+00, -4.01790148e-03)
( 4.61034483e+00, -4.01532549e-03)
( 4.61379310e+00, -4.01273619e-03)
( 4.61724138e+00, -4.01013361e-03)
( 4.62068966e+00, -4.00751780e-03)
( 4.62413793e+00, -4.00488881e-03)
( 4.62758621e+00, -4.00224667e-03)
( 4.63103448e+00, -3.99959142e-03)
( 4.63448276e+00, -3.99692312e-03)
( 4.63793103e+00, -3.99424179e-03)
( 4.64137931e+00, -3.99154750e-03)
( 4.64482759e+00, -3.98884027e-03)
( 4.64827586e+00, -3.98612015e-03)
( 4.65172414e+00, -3.98338719e-03)
( 4.65517241e+00, -3.98064143e-03)
( 4.65862069e+00, -3.97788291e-03)
( 4.66206897e+00, -3.97511167e-03)
( 4.66551724e+00, -3.97232776e-03)
( 4.66896552e+00, -3.96953123e-03)
( 4.67241379e+00, -3.96672211e-03)
( 4.67586207e+00, -3.96390045e-03)
( 4.67931034e+00, -3.96106630e-03)
( 4.68275862e+00, -3.95821969e-03)
( 4.68620690e+00, -3.95536068e-03)
( 4.68965517e+00, -3.95248930e-03)
( 4.69310345e+00, -3.94960560e-03)
( 4.69655172e+00, -3.94670963e-03)
( 4.70000000e+00, -3.94380143e-03)
( 4.70344828e+00, -3.94088105e-03)
( 4.70689655e+00, -3.93794852e-03)
( 4.71034483e+00, -3.93500390e-03)
( 4.71379310e+00, -3.93204723e-03)
( 4.71724138e+00, -3.92907855e-03)
( 4.72068966e+00, -3.92609791e-03)
( 4.72413793e+00, -3.92310535e-03)
( 4.72758621e+00, -3.92010093e-03)
( 4.73103448e+00, -3.91708467e-03)
( 4.73448276e+00, -3.91405664e-03)
( 4.73793103e+00, -3.91101688e-03)
( 4.74137931e+00, -3.90796542e-03)
( 4.74482759e+00, -3.90490232e-03)
( 4.74827586e+00, -3.90182762e-03)
( 4.75172414e+00, -3.89874138e-03)
( 4.75517241e+00, -3.89564362e-03)
( 4.75862069e+00, -3.89253441e-03)
( 4.76206897e+00, -3.88941378e-03)
( 4.76551724e+00, -3.88628178e-03)
( 4.76896552e+00, -3.88313846e-03)
( 4.77241379e+00, -3.87998387e-03)
( 4.77586207e+00, -3.87681804e-03)
( 4.77931034e+00, -3.87364103e-03)
( 4.78275862e+00, -3.87045289e-03)
( 4.78620690e+00, -3.86725365e-03)
( 4.78965517e+00, -3.86404337e-03)
( 4.79310345e+00, -3.86082210e-03)
( 4.79655172e+00, -3.85758987e-03)
( 4.80000000e+00, -3.85434674e-03)
( 4.80344828e+00, -3.85109276e-03)
( 4.80689655e+00, -3.84782796e-03)
( 4.81034483e+00, -3.84455241e-03)
( 4.81379310e+00, -3.84126613e-03)
( 4.81724138e+00, -3.83796919e-03)
( 4.82068966e+00, -3.83466163e-03)
( 4.82413793e+00, -3.83134349e-03)
( 4.82758621e+00, -3.82801482e-03)
( 4.83103448e+00, -3.82467568e-03)
( 4.83448276e+00, -3.82132610e-03)
( 4.83793103e+00, -3.81796614e-03)
( 4.84137931e+00, -3.81459585e-03)
( 4.84482759e+00, -3.81121526e-03)
( 4.84827586e+00, -3.80782443e-03)
( 4.85172414e+00, -3.80442341e-03)
( 4.85517241e+00, -3.80101224e-03)
( 4.85862069e+00, -3.79759097e-03)
( 4.86206897e+00, -3.79415965e-03)
( 4.86551724e+00, -3.79071833e-03)
( 4.86896552e+00, -3.78726706e-03)
( 4.87241379e+00, -3.78380588e-03)
( 4.87586207e+00, -3.78033484e-03)
( 4.87931034e+00, -3.77685399e-03)
( 4.88275862e+00, -3.77336338e-03)
( 4.88620690e+00, -3.76986305e-03)
( 4.88965517e+00, -3.76635306e-03)
( 4.89310345e+00, -3.76283345e-03)
( 4.89655172e+00, -3.75930427e-03)
( 4.90000000e+00, -3.75576557e-03)
( 4.90344828e+00, -3.75221740e-03)
( 4.90689655e+00, -3.74865981e-03)
( 4.91034483e+00, -3.74509284e-03)
( 4.91379310e+00, -3.74151655e-03)
( 4.91724138e+00, -3.73793098e-03)
( 4.92068966e+00, -3.73433618e-03)
( 4.92413793e+00, -3.73073220e-03)
( 4.92758621e+00, -3.72711908e-03)
( 4.93103448e+00, -3.72349689e-03)
( 4.93448276e+00, -3.71986566e-03)
( 4.93793103e+00, -3.71622545e-03)
( 4.94137931e+00, -3.71257630e-03)
( 4.94482759e+00, -3.70891826e-03)
( 4.94827586e+00, -3.70525139e-03)
( 4.95172414e+00, -3.70157572e-03)
( 4.95517241e+00, -3.69789132e-03)
( 4.95862069e+00, -3.69419823e-03)
( 4.96206897e+00, -3.69049649e-03)
( 4.96551724e+00, -3.68678616e-03)
( 4.96896552e+00, -3.68306729e-03)
( 4.97241379e+00, -3.67933992e-03)
( 4.97586207e+00, -3.67560411e-03)
( 4.97931034e+00, -3.67185991e-03)
( 4.98275862e+00, -3.66810735e-03)
( 4.98620690e+00, -3.66434650e-03)
( 4.98965517e+00, -3.66057740e-03)
( 4.99310345e+00, -3.65680011e-03)
( 4.99655172e+00, -3.65301466e-03)
( 5.00000000e+00, -3.64922111e-03)
( 5.00344828e+00, -3.64541952e-03)
( 5.00689655e+00, -3.64160992e-03)
( 5.01034483e+00, -3.63779237e-03)
( 5.01379310e+00, -3.63396692e-03)
( 5.01724138e+00, -3.63013362e-03)
( 5.02068966e+00, -3.62629251e-03)
( 5.02413793e+00, -3.62244365e-03)
( 5.02758621e+00, -3.61858709e-03)
( 5.03103448e+00, -3.61472287e-03)
( 5.03448276e+00, -3.61085105e-03)
( 5.03793103e+00, -3.60697167e-03)
( 5.04137931e+00, -3.60308478e-03)
( 5.04482759e+00, -3.59919044e-03)
( 5.04827586e+00, -3.59528870e-03)
( 5.05172414e+00, -3.59137959e-03)
( 5.05517241e+00, -3.58746318e-03)
( 5.05862069e+00, -3.58353951e-03)
( 5.06206897e+00, -3.57960863e-03)
( 5.06551724e+00, -3.57567060e-03)
( 5.06896552e+00, -3.57172545e-03)
( 5.07241379e+00, -3.56777325e-03)
( 5.07586207e+00, -3.56381403e-03)
( 5.07931034e+00, -3.55984786e-03)
( 5.08275862e+00, -3.55587477e-03)
( 5.08620690e+00, -3.55189483e-03)
( 5.08965517e+00, -3.54790807e-03)
( 5.09310345e+00, -3.54391455e-03)
( 5.09655172e+00, -3.53991432e-03)
( 5.10000000e+00, -3.53590743e-03)
( 5.10344828e+00, -3.53189392e-03)
( 5.10689655e+00, -3.52787385e-03)
( 5.11034483e+00, -3.52384727e-03)
( 5.11379310e+00, -3.51981422e-03)
( 5.11724138e+00, -3.51577476e-03)
( 5.12068966e+00, -3.51172894e-03)
( 5.12413793e+00, -3.50767680e-03)
( 5.12758621e+00, -3.50361839e-03)
( 5.13103448e+00, -3.49955376e-03)
( 5.13448276e+00, -3.49548297e-03)
( 5.13793103e+00, -3.49140607e-03)
( 5.14137931e+00, -3.48732309e-03)
( 5.14482759e+00, -3.48323410e-03)
( 5.14827586e+00, -3.47913913e-03)
( 5.15172414e+00, -3.47503825e-03)
( 5.15517241e+00, -3.47093150e-03)
( 5.15862069e+00, -3.46681893e-03)
( 5.16206897e+00, -3.46270058e-03)
( 5.16551724e+00, -3.45857651e-03)
( 5.16896552e+00, -3.45444677e-03)
( 5.17241379e+00, -3.45031141e-03)
( 5.17586207e+00, -3.44617047e-03)
( 5.17931034e+00, -3.44202401e-03)
( 5.18275862e+00, -3.43787207e-03)
( 5.18620690e+00, -3.43371471e-03)
( 5.18965517e+00, -3.42955197e-03)
( 5.19310345e+00, -3.42538390e-03)
( 5.19655172e+00, -3.42121055e-03)
( 5.20000000e+00, -3.41703197e-03)
( 5.20344828e+00, -3.41284821e-03)
( 5.20689655e+00, -3.40865932e-03)
( 5.21034483e+00, -3.40446535e-03)
( 5.21379310e+00, -3.40026634e-03)
( 5.21724138e+00, -3.39606234e-03)
( 5.22068966e+00, -3.39185341e-03)
( 5.22413793e+00, -3.38763959e-03)
( 5.22758621e+00, -3.38342094e-03)
( 5.23103448e+00, -3.37919749e-03)
( 5.23448276e+00, -3.37496930e-03)
( 5.23793103e+00, -3.37073642e-03)
( 5.24137931e+00, -3.36649889e-03)
( 5.24482759e+00, -3.36225677e-03)
( 5.24827586e+00, -3.35801011e-03)
( 5.25172414e+00, -3.35375894e-03)
( 5.25517241e+00, -3.34950333e-03)
( 5.25862069e+00, -3.34524331e-03)
( 5.26206897e+00, -3.34097894e-03)
( 5.26551724e+00, -3.33671027e-03)
( 5.26896552e+00, -3.33243733e-03)
( 5.27241379e+00, -3.32816020e-03)
( 5.27586207e+00, -3.32387890e-03)
( 5.27931034e+00, -3.31959348e-03)
( 5.28275862e+00, -3.31530401e-03)
( 5.28620690e+00, -3.31101052e-03)
( 5.28965517e+00, -3.30671306e-03)
( 5.29310345e+00, -3.30241168e-03)
( 5.29655172e+00, -3.29810642e-03)
( 5.30000000e+00, -3.29379735e-03)
( 5.30344828e+00, -3.28948449e-03)
( 5.30689655e+00, -3.28516791e-03)
( 5.31034483e+00, -3.28084765e-03)
( 5.31379310e+00, -3.27652375e-03)
( 5.31724138e+00, -3.27219627e-03)
( 5.32068966e+00, -3.26786524e-03)
( 5.32413793e+00, -3.26353073e-03)
( 5.32758621e+00, -3.25919277e-03)
( 5.33103448e+00, -3.25485141e-03)
( 5.33448276e+00, -3.25050671e-03)
( 5.33793103e+00, -3.24615870e-03)
( 5.34137931e+00, -3.24180743e-03)
( 5.34482759e+00, -3.23745296e-03)
( 5.34827586e+00, -3.23309533e-03)
( 5.35172414e+00, -3.22873458e-03)
( 5.35517241e+00, -3.22437076e-03)
( 5.35862069e+00, -3.22000392e-03)
( 5.36206897e+00, -3.21563411e-03)
( 5.36551724e+00, -3.21126137e-03)
( 5.36896552e+00, -3.20688574e-03)
( 5.37241379e+00, -3.20250728e-03)
( 5.37586207e+00, -3.19812604e-03)
( 5.37931034e+00, -3.19374205e-03)
( 5.38275862e+00, -3.18935536e-03)
( 5.38620690e+00, -3.18496602e-03)
( 5.38965517e+00, -3.18057408e-03)
( 5.39310345e+00, -3.17617958e-03)
( 5.39655172e+00, -3.17178257e-03)
( 5.40000000e+00, -3.16738309e-03)
( 5.40344828e+00, -3.16298120e-03)
( 5.40689655e+00, -3.15857692e-03)
( 5.41034483e+00, -3.15417032e-03)
( 5.41379310e+00, -3.14976143e-03)
( 5.41724138e+00, -3.14535031e-03)
( 5.42068966e+00, -3.14093699e-03)
( 5.42413793e+00, -3.13652152e-03)
( 5.42758621e+00, -3.13210395e-03)
( 5.43103448e+00, -3.12768432e-03)
( 5.43448276e+00, -3.12326268e-03)
( 5.43793103e+00, -3.11883907e-03)
( 5.44137931e+00, -3.11441354e-03)
( 5.44482759e+00, -3.10998613e-03)
( 5.44827586e+00, -3.10555689e-03)
( 5.45172414e+00, -3.10112586e-03)
( 5.45517241e+00, -3.09669308e-03)
( 5.45862069e+00, -3.09225860e-03)
( 5.46206897e+00, -3.08782247e-03)
( 5.46551724e+00, -3.08338473e-03)
( 5.46896552e+00, -3.07894541e-03)
( 5.47241379e+00, -3.07450458e-03)
( 5.47586207e+00, -3.07006226e-03)
( 5.47931034e+00, -3.06561851e-03)
( 5.48275862e+00, -3.06117337e-03)
( 5.48620690e+00, -3.05672687e-03)
( 5.48965517e+00, -3.05227908e-03)
( 5.49310345e+00, -3.04783002e-03)
( 5.49655172e+00, -3.04337974e-03)
( 5.50000000e+00, -3.03892828e-03)
( 5.50344828e+00, -3.03447570e-03)
( 5.50689655e+00, -3.03002203e-03)
( 5.51034483e+00, -3.02556731e-03)
( 5.51379310e+00, -3.02111158e-03)
( 5.51724138e+00, -3.01665490e-03)
( 5.52068966e+00, -3.01219730e-03)
( 5.52413793e+00, -3.00773882e-03)
( 5.52758621e+00, -3.00327951e-03)
( 5.53103448e+00, -2.99881941e-03)
( 5.53448276e+00, -2.99435857e-03)
( 5.53793103e+00, -2.98989701e-03)
( 5.54137931e+00, -2.98543479e-03)
( 5.54482759e+00, -2.98097195e-03)
( 5.54827586e+00, -2.97650853e-03)
( 5.55172414e+00, -2.97204457e-03)
( 5.55517241e+00, -2.96758011e-03)
( 5.55862069e+00, -2.96311520e-03)
( 5.56206897e+00, -2.95864987e-03)
( 5.56551724e+00, -2.95418417e-03)
( 5.56896552e+00, -2.94971814e-03)
( 5.57241379e+00, -2.94525182e-03)
( 5.57586207e+00, -2.94078524e-03)
( 5.57931034e+00, -2.93631846e-03)
( 5.58275862e+00, -2.93185151e-03)
( 5.58620690e+00, -2.92738443e-03)
( 5.58965517e+00, -2.92291726e-03)
( 5.59310345e+00, -2.91845005e-03)
( 5.59655172e+00, -2.91398283e-03)
( 5.60000000e+00, -2.90951564e-03)
( 5.60344828e+00, -2.90504853e-03)
( 5.60689655e+00, -2.90058153e-03)
( 5.61034483e+00, -2.89611468e-03)
( 5.61379310e+00, -2.89164802e-03)
( 5.61724138e+00, -2.88718160e-03)
( 5.62068966e+00, -2.88271545e-03)
( 5.62413793e+00, -2.87824960e-03)
( 5.62758621e+00, -2.87378411e-03)
( 5.63103448e+00, -2.86931901e-03)
( 5.63448276e+00, -2.86485434e-03)
( 5.63793103e+00, -2.86039013e-03)
( 5.64137931e+00, -2.85592643e-03)
( 5.64482759e+00, -2.85146327e-03)
( 5.64827586e+00, -2.84700069e-03)
( 5.65172414e+00, -2.84253874e-03)
( 5.65517241e+00, -2.83807745e-03)
( 5.65862069e+00, -2.83361685e-03)
( 5.66206897e+00, -2.82915699e-03)
( 5.66551724e+00, -2.82469790e-03)
( 5.66896552e+00, -2.82023962e-03)
( 5.67241379e+00, -2.81578219e-03)
( 5.67586207e+00, -2.81132565e-03)
( 5.67931034e+00, -2.80687003e-03)
( 5.68275862e+00, -2.80241537e-03)
( 5.68620690e+00, -2.79796171e-03)
( 5.68965517e+00, -2.79350908e-03)
( 5.69310345e+00, -2.78905753e-03)
( 5.69655172e+00, -2.78460708e-03)
( 5.70000000e+00, -2.78015778e-03)
( 5.70344828e+00, -2.77570966e-03)
( 5.70689655e+00, -2.77126275e-03)
( 5.71034483e+00, -2.76681711e-03)
( 5.71379310e+00, -2.76237275e-03)
( 5.71724138e+00, -2.75792971e-03)
( 5.72068966e+00, -2.75348804e-03)
( 5.72413793e+00, -2.74904777e-03)
( 5.72758621e+00, -2.74460893e-03)
( 5.73103448e+00, -2.74017156e-03)
( 5.73448276e+00, -2.73573569e-03)
( 5.73793103e+00, -2.73130136e-03)
( 5.74137931e+00, -2.72686861e-03)
( 5.74482759e+00, -2.72243746e-03)
( 5.74827586e+00, -2.71800796e-03)
( 5.75172414e+00, -2.71358014e-03)
( 5.75517241e+00, -2.70915403e-03)
( 5.75862069e+00, -2.70472967e-03)
( 5.76206897e+00, -2.70030709e-03)
( 5.76551724e+00, -2.69588633e-03)
( 5.76896552e+00, -2.69146741e-03)
( 5.77241379e+00, -2.68705038e-03)
( 5.77586207e+00, -2.68263527e-03)
( 5.77931034e+00, -2.67822211e-03)
( 5.78275862e+00, -2.67381093e-03)
( 5.78620690e+00, -2.66940177e-03)
( 5.78965517e+00, -2.66499467e-03)
( 5.79310345e+00, -2.66058964e-03)
( 5.79655172e+00, -2.65618674e-03)
( 5.80000000e+00, -2.65178598e-03)
( 5.80344828e+00, -2.64738741e-03)
( 5.80689655e+00, -2.64299105e-03)
( 5.81034483e+00, -2.63859694e-03)
( 5.81379310e+00, -2.63420511e-03)
( 5.81724138e+00, -2.62981559e-03)
( 5.82068966e+00, -2.62542841e-03)
( 5.82413793e+00, -2.62104361e-03)
( 5.82758621e+00, -2.61666122e-03)
( 5.83103448e+00, -2.61228127e-03)
( 5.83448276e+00, -2.60790379e-03)
( 5.83793103e+00, -2.60352881e-03)
( 5.84137931e+00, -2.59915636e-03)
( 5.84482759e+00, -2.59478648e-03)
( 5.84827586e+00, -2.59041919e-03)
( 5.85172414e+00, -2.58605452e-03)
( 5.85517241e+00, -2.58169252e-03)
( 5.85862069e+00, -2.57733320e-03)
( 5.86206897e+00, -2.57297659e-03)
( 5.86551724e+00, -2.56862274e-03)
( 5.86896552e+00, -2.56427166e-03)
( 5.87241379e+00, -2.55992339e-03)
( 5.87586207e+00, -2.55557795e-03)
( 5.87931034e+00, -2.55123539e-03)
( 5.88275862e+00, -2.54689572e-03)
( 5.88620690e+00, -2.54255897e-03)
( 5.88965517e+00, -2.53822518e-03)
( 5.89310345e+00, -2.53389437e-03)
( 5.89655172e+00, -2.52956658e-03)
( 5.90000000e+00, -2.52524182e-03)
( 5.90344828e+00, -2.52092014e-03)
( 5.90689655e+00, -2.51660156e-03)
( 5.91034483e+00, -2.51228610e-03)
( 5.91379310e+00, -2.50797380e-03)
( 5.91724138e+00, -2.50366469e-03)
( 5.92068966e+00, -2.49935878e-03)
( 5.92413793e+00, -2.49505611e-03)
( 5.92758621e+00, -2.49075672e-03)
( 5.93103448e+00, -2.48646061e-03)
( 5.93448276e+00, -2.48216783e-03)
( 5.93793103e+00, -2.47787840e-03)
( 5.94137931e+00, -2.47359234e-03)
( 5.94482759e+00, -2.46930969e-03)
( 5.94827586e+00, -2.46503047e-03)
( 5.95172414e+00, -2.46075470e-03)
( 5.95517241e+00, -2.45648242e-03)
( 5.95862069e+00, -2.45221365e-03)
( 5.96206897e+00, -2.44794842e-03)
( 5.96551724e+00, -2.44368675e-03)
( 5.96896552e+00, -2.43942867e-03)
( 5.97241379e+00, -2.43517420e-03)
( 5.97586207e+00, -2.43092337e-03)
( 5.97931034e+00, -2.42667621e-03)
( 5.98275862e+00, -2.42243274e-03)
( 5.98620690e+00, -2.41819299e-03)
( 5.98965517e+00, -2.41395698e-03)
( 5.99310345e+00, -2.40972473e-03)
( 5.99655172e+00, -2.40549628e-03)
( 6.00000000e+00, -2.40127164e-03)
( 6.00344828e+00, -2.39705085e-03)
( 6.00689655e+00, -2.39283392e-03)
( 6.01034483e+00, -2.38862088e-03)
( 6.01379310e+00, -2.38441176e-03)
( 6.01724138e+00, -2.38020657e-03)
( 6.02068966e+00, -2.37600535e-03)
( 6.02413793e+00, -2.37180812e-03)
( 6.02758621e+00, -2.36761489e-03)
( 6.03103448e+00, -2.36342570e-03)
( 6.03448276e+00, -2.35924056e-03)
( 6.03793103e+00, -2.35505950e-03)
( 6.04137931e+00, -2.35088255e-03)
( 6.04482759e+00, -2.34670972e-03)
( 6.04827586e+00, -2.34254104e-03)
( 6.05172414e+00, -2.33837654e-03)
( 6.05517241e+00, -2.33421622e-03)
( 6.05862069e+00, -2.33006013e-03)
( 6.06206897e+00, -2.32590827e-03)
( 6.06551724e+00, -2.32176068e-03)
( 6.06896552e+00, -2.31761736e-03)
( 6.07241379e+00, -2.31347836e-03)
( 6.07586207e+00, -2.30934367e-03)
( 6.07931034e+00, -2.30521334e-03)
( 6.08275862e+00, -2.30108738e-03)
( 6.08620690e+00, -2.29696581e-03)
( 6.08965517e+00, -2.29284865e-03)
( 6.09310345e+00, -2.28873592e-03)
( 6.09655172e+00, -2.28462765e-03)
( 6.10000000e+00, -2.28052384e-03)
( 6.10344828e+00, -2.27642454e-03)
( 6.10689655e+00, -2.27232976e-03)
( 6.11034483e+00, -2.26823951e-03)
( 6.11379310e+00, -2.26415382e-03)
( 6.11724138e+00, -2.26007270e-03)
( 6.12068966e+00, -2.25599618e-03)
( 6.12413793e+00, -2.25192428e-03)
( 6.12758621e+00, -2.24785701e-03)
( 6.13103448e+00, -2.24379440e-03)
( 6.13448276e+00, -2.23973646e-03)
( 6.13793103e+00, -2.23568322e-03)
( 6.14137931e+00, -2.23163469e-03)
( 6.14482759e+00, -2.22759089e-03)
( 6.14827586e+00, -2.22355185e-03)
( 6.15172414e+00, -2.21951758e-03)
( 6.15517241e+00, -2.21548809e-03)
( 6.15862069e+00, -2.21146341e-03)
( 6.16206897e+00, -2.20744356e-03)
( 6.16551724e+00, -2.20342856e-03)
( 6.16896552e+00, -2.19941841e-03)
( 6.17241379e+00, -2.19541315e-03)
( 6.17586207e+00, -2.19141278e-03)
( 6.17931034e+00, -2.18741733e-03)
( 6.18275862e+00, -2.18342681e-03)
( 6.18620690e+00, -2.17944124e-03)
( 6.18965517e+00, -2.17546064e-03)
( 6.19310345e+00, -2.17148502e-03)
( 6.19655172e+00, -2.16751440e-03)
( 6.20000000e+00, -2.16354872e-03)
( 6.20344828e+00, -2.15958817e-03)
( 6.20689655e+00, -2.15563273e-03)
( 6.21034483e+00, -2.15168233e-03)
( 6.21379310e+00, -2.14773700e-03)
( 6.21724138e+00, -2.14379675e-03)
( 6.22068966e+00, -2.13986162e-03)
( 6.22413793e+00, -2.13593161e-03)
( 6.22758621e+00, -2.13200674e-03)
( 6.23103448e+00, -2.12808703e-03)
( 6.23448276e+00, -2.12417250e-03)
( 6.23793103e+00, -2.12026317e-03)
( 6.24137931e+00, -2.11635906e-03)
( 6.24482759e+00, -2.11246017e-03)
( 6.24827586e+00, -2.10856653e-03)
( 6.25172414e+00, -2.10467815e-03)
( 6.25517241e+00, -2.10079505e-03)
( 6.25862069e+00, -2.09691725e-03)
( 6.26206897e+00, -2.09304475e-03)
( 6.26551724e+00, -2.08917757e-03)
( 6.26896552e+00, -2.08531574e-03)
( 6.27241379e+00, -2.08145925e-03)
( 6.27586207e+00, -2.07760812e-03)
( 6.27931034e+00, -2.07376238e-03)
( 6.28275862e+00, -2.06992202e-03)
( 6.28620690e+00, -2.06608707e-03)
( 6.28965517e+00, -2.06225753e-03)
( 6.29310345e+00, -2.05843342e-03)
( 6.29655172e+00, -2.05461475e-03)
( 6.30000000e+00, -2.05080722e-03)
( 6.30344828e+00, -2.04699670e-03)
( 6.30689655e+00, -2.04318897e-03)
( 6.31034483e+00, -2.03938914e-03)
( 6.31379310e+00, -2.03559668e-03)
( 6.31724138e+00, -2.03181112e-03)
( 6.32068966e+00, -2.02803204e-03)
( 6.32413793e+00, -2.02425906e-03)
( 6.32758621e+00, -2.02049188e-03)
( 6.33103448e+00, -2.01673024e-03)
( 6.33448276e+00, -2.01297393e-03)
( 6.33793103e+00, -2.00922280e-03)
( 6.34137931e+00, -2.00547675e-03)
( 6.34482759e+00, -2.00173575e-03)
( 6.34827586e+00, -1.99799979e-03)
( 6.35172414e+00, -1.99426896e-03)
( 6.35517241e+00, -1.99054335e-03)
( 6.35862069e+00, -1.98682316e-03)
( 6.36206897e+00, -1.98310860e-03)
( 6.36551724e+00, -1.97939995e-03)
( 6.36896552e+00, -1.97569754e-03)
( 6.37241379e+00, -1.97200178e-03)
( 6.37586207e+00, -1.96831309e-03)
( 6.37931034e+00, -1.96463198e-03)
( 6.38275862e+00, -1.96095899e-03)
( 6.38620690e+00, -1.95729473e-03)
( 6.38965517e+00, -1.95363985e-03)
( 6.39310345e+00, -1.94999507e-03)
( 6.39655172e+00, -1.94636116e-03)
( 6.40000000e+00, -1.94276678e-03)
( 6.40344828e+00, -1.93910910e-03)
( 6.40689655e+00, -1.93544391e-03)
( 6.41034483e+00, -1.93179621e-03)
( 6.41379310e+00, -1.92816341e-03)
( 6.41724138e+00, -1.92454316e-03)
( 6.42068966e+00, -1.92093339e-03)
( 6.42413793e+00, -1.91733225e-03)
( 6.42758621e+00, -1.91373820e-03)
( 6.43103448e+00, -1.91014993e-03)
( 6.43448276e+00, -1.90656637e-03)
( 6.43793103e+00, -1.90298676e-03)
( 6.44137931e+00, -1.89941054e-03)
( 6.44482759e+00, -1.89583746e-03)
( 6.44827586e+00, -1.89226749e-03)
( 6.45172414e+00, -1.88870088e-03)
( 6.45517241e+00, -1.88513813e-03)
( 6.45862069e+00, -1.88158001e-03)
( 6.46206897e+00, -1.87802752e-03)
( 6.46551724e+00, -1.87448196e-03)
( 6.46896552e+00, -1.87094485e-03)
( 6.47241379e+00, -1.86741799e-03)
( 6.47586207e+00, -1.86390344e-03)
( 6.47931034e+00, -1.86040351e-03)
( 6.48275862e+00, -1.85692076e-03)
( 6.48620690e+00, -1.85345802e-03)
( 6.48965517e+00, -1.85001839e-03)
( 6.49310345e+00, -1.84660521e-03)
( 6.49655172e+00, -1.84322208e-03)
( 6.50000000e+00, -1.83994404e-03)
( 6.50344828e+00, -1.83643525e-03)
( 6.50689655e+00, -1.83289891e-03)
( 6.51034483e+00, -1.82939874e-03)
( 6.51379310e+00, -1.82592797e-03)
( 6.51724138e+00, -1.82248049e-03)
( 6.52068966e+00, -1.81905088e-03)
( 6.52413793e+00, -1.81563440e-03)
( 6.52758621e+00, -1.81222699e-03)
( 6.53103448e+00, -1.80882527e-03)
( 6.53448276e+00, -1.80542652e-03)
( 6.53793103e+00, -1.80202873e-03)
( 6.54137931e+00, -1.79863055e-03)
( 6.54482759e+00, -1.79523130e-03)
( 6.54827586e+00, -1.79183100e-03)
( 6.55172414e+00, -1.78843034e-03)
( 6.55517241e+00, -1.78503069e-03)
( 6.55862069e+00, -1.78163409e-03)
( 6.56206897e+00, -1.77824327e-03)
( 6.56551724e+00, -1.77486164e-03)
( 6.56896552e+00, -1.77149327e-03)
( 6.57241379e+00, -1.76814294e-03)
( 6.57586207e+00, -1.76481609e-03)
( 6.57931034e+00, -1.76151883e-03)
( 6.58275862e+00, -1.75825796e-03)
( 6.58620690e+00, -1.75504097e-03)
( 6.58965517e+00, -1.75187601e-03)
( 6.59310345e+00, -1.74877192e-03)
( 6.59655172e+00, -1.74573822e-03)
( 6.60000000e+00, -1.74293943e-03)
( 6.60344828e+00, -1.73956029e-03)
( 6.60689655e+00, -1.73611775e-03)
( 6.61034483e+00, -1.73274884e-03)
( 6.61379310e+00, -1.72943788e-03)
( 6.61724138e+00, -1.72617081e-03)
( 6.62068966e+00, -1.72293524e-03)
( 6.62413793e+00, -1.71972037e-03)
( 6.62758621e+00, -1.71651709e-03)
( 6.63103448e+00, -1.71331789e-03)
( 6.63448276e+00, -1.71011691e-03)
( 6.63793103e+00, -1.70690992e-03)
( 6.64137931e+00, -1.70369434e-03)
( 6.64482759e+00, -1.70046921e-03)
( 6.64827586e+00, -1.69723521e-03)
( 6.65172414e+00, -1.69399468e-03)
( 6.65517241e+00, -1.69075156e-03)
( 6.65862069e+00, -1.68751146e-03)
( 6.66206897e+00, -1.68428160e-03)
( 6.66551724e+00, -1.68107085e-03)
( 6.66896552e+00, -1.67788973e-03)
( 6.67241379e+00, -1.67475037e-03)
( 6.67586207e+00, -1.67166655e-03)
( 6.67931034e+00, -1.66865369e-03)
( 6.68275862e+00, -1.66572884e-03)
( 6.68620690e+00, -1.66291069e-03)
( 6.68965517e+00, -1.66021957e-03)
( 6.69310345e+00, -1.65767744e-03)
( 6.69655172e+00, -1.65530790e-03)
( 6.70000000e+00, -1.65282399e-03)
( 6.70344828e+00, -1.64977847e-03)
( 6.70689655e+00, -1.64690212e-03)
( 6.71034483e+00, -1.64391221e-03)
( 6.71379310e+00, -1.64083494e-03)
( 6.71724138e+00, -1.63769326e-03)
( 6.72068966e+00, -1.63450686e-03)
( 6.72413793e+00, -1.63129216e-03)
( 6.72758621e+00, -1.62806232e-03)
( 6.73103448e+00, -1.62482725e-03)
( 6.73448276e+00, -1.62159358e-03)
( 6.73793103e+00, -1.61836470e-03)
( 6.74137931e+00, -1.61514071e-03)
( 6.74482759e+00, -1.61191848e-03)
( 6.74827586e+00, -1.60869159e-03)
( 6.75172414e+00, -1.60545039e-03)
( 6.75517241e+00, -1.60218195e-03)
( 6.75862069e+00, -1.59887006e-03)
( 6.76206897e+00, -1.59549529e-03)
( 6.76551724e+00, -1.59203492e-03)
( 6.76896552e+00, -1.58846298e-03)
( 6.77241379e+00, -1.58475022e-03)
( 6.77586207e+00, -1.58086416e-03)
( 6.77931034e+00, -1.57676903e-03)
( 6.78275862e+00, -1.57242582e-03)
( 6.78620690e+00, -1.56779224e-03)
( 6.78965517e+00, -1.56282276e-03)
( 6.79310345e+00, -1.55746856e-03)
( 6.79655172e+00, -1.55167758e-03)
( 6.80000000e+00, -1.54751317e-03)
( 6.80344828e+00, -1.53884954e-03)
( 6.80689655e+00, -1.52847953e-03)
( 6.81034483e+00, -1.51814865e-03)
( 6.81379310e+00, -1.50749300e-03)
( 6.81724138e+00, -1.49615790e-03)
( 6.82068966e+00, -1.48379792e-03)
( 6.82413793e+00, -1.47007684e-03)
( 6.82758621e+00, -1.45466769e-03)
( 6.83103448e+00, -1.43725272e-03)
( 6.83448276e+00, -1.41752344e-03)
( 6.83793103e+00, -1.39518055e-03)
( 6.84137931e+00, -1.36993403e-03)
( 6.84482759e+00, -1.34150306e-03)
( 6.84827586e+00, -1.30961606e-03)
( 6.85172414e+00, -1.27401070e-03)
( 6.85517241e+00, -1.23443387e-03)
( 6.85862069e+00, -1.19064167e-03)
( 6.86206897e+00, -1.14239949e-03)
( 6.86551724e+00, -1.08948190e-03)
( 6.86896552e+00, -1.03167273e-03)
( 6.87241379e+00, -9.68765029e-04)
( 6.87586207e+00, -9.00561096e-04)
( 6.87931034e+00, -8.26872452e-04)
( 6.88275862e+00, -7.47519852e-04)
( 6.88620690e+00, -6.62333286e-04)
( 6.88965517e+00, -5.71151976e-04)
( 6.89310345e+00, -4.73824379e-04)
( 6.89655172e+00, -3.70208183e-04)
( 6.90000000e+00, -2.65378980e-04)
( 6.90344828e+00, -1.24133992e-04)
( 6.90689655e+00,  2.34937347e-05)
( 6.91034483e+00,  1.72258982e-04)
( 6.91379310e+00,  3.22131231e-04)
( 6.91724138e+00,  4.73085991e-04)
( 6.92068966e+00,  6.25104802e-04)
( 6.92413793e+00,  7.78175234e-04)
( 6.92758621e+00,  9.32290887e-04)
( 6.93103448e+00,  1.08745139e-03)
( 6.93448276e+00,  1.24366240e-03)
( 6.93793103e+00,  1.40093561e-03)
( 6.94137931e+00,  1.55928874e-03)
( 6.94482759e+00,  1.71874553e-03)
( 6.94827586e+00,  1.87933577e-03)
( 6.95172414e+00,  2.04109526e-03)
( 6.95517241e+00,  2.20406584e-03)
( 6.95862069e+00,  2.36829538e-03)
( 6.96206897e+00,  2.53383778e-03)
( 6.96551724e+00,  2.70075296e-03)
( 6.96896552e+00,  2.86910688e-03)
( 6.97241379e+00,  3.03897153e-03)
( 6.97586207e+00,  3.21042492e-03)
( 6.97931034e+00,  3.38355110e-03)
( 6.98275862e+00,  3.55844016e-03)
( 6.98620690e+00,  3.73518819e-03)
( 6.98965517e+00,  3.91389733e-03)
( 6.99310345e+00,  4.09467574e-03)
( 6.99655172e+00,  4.27763763e-03)
( 7.00000000e+00,  4.45513973e-03)
( 7.00344828e+00,  4.69047856e-03)
( 7.00689655e+00,  4.92699452e-03)
( 7.01034483e+00,  5.15745840e-03)
( 7.01379310e+00,  5.38239647e-03)
( 7.01724138e+00,  5.60232709e-03)
( 7.02068966e+00,  5.81776064e-03)
( 7.02413793e+00,  6.02919954e-03)
( 7.02758621e+00,  6.23713826e-03)
( 7.03103448e+00,  6.44206330e-03)
( 7.03448276e+00,  6.64445322e-03)
( 7.03793103e+00,  6.84477861e-03)
( 7.04137931e+00,  7.04350211e-03)
( 7.04482759e+00,  7.24107839e-03)
( 7.04827586e+00,  7.43795418e-03)
( 7.05172414e+00,  7.63456822e-03)
( 7.05517241e+00,  7.83135134e-03)
( 7.05862069e+00,  8.02872637e-03)
( 7.06206897e+00,  8.22710821e-03)
( 7.06551724e+00,  8.42690378e-03)
( 7.06896552e+00,  8.62851205e-03)
( 7.07241379e+00,  8.83232404e-03)
( 7.07586207e+00,  9.03872281e-03)
( 7.07931034e+00,  9.24808345e-03)
( 7.08275862e+00,  9.46077310e-03)
( 7.08620690e+00,  9.67715096e-03)
( 7.08965517e+00,  9.89756823e-03)
( 7.09310345e+00,  1.01223682e-02)
( 7.09655172e+00,  1.03518862e-02)
( 7.10000000e+00,  1.05803115e-02)
( 7.10344828e+00,  1.08440742e-02)
( 7.10689655e+00,  1.11064526e-02)
( 7.11034483e+00,  1.13619488e-02)
( 7.11379310e+00,  1.16111894e-02)
( 7.11724138e+00,  1.18547880e-02)
( 7.12068966e+00,  1.20933444e-02)
( 7.12413793e+00,  1.23274453e-02)
( 7.12758621e+00,  1.25576639e-02)
( 7.13103448e+00,  1.27845602e-02)
( 7.13448276e+00,  1.30086807e-02)
( 7.13793103e+00,  1.32305586e-02)
( 7.14137931e+00,  1.34507136e-02)
( 7.14482759e+00,  1.36696522e-02)
( 7.14827586e+00,  1.38878675e-02)
( 7.15172414e+00,  1.41058391e-02)
( 7.15517241e+00,  1.43240335e-02)
( 7.15862069e+00,  1.45429035e-02)
( 7.16206897e+00,  1.47628888e-02)
( 7.16551724e+00,  1.49844157e-02)
( 7.16896552e+00,  1.52078969e-02)
( 7.17241379e+00,  1.54337321e-02)
( 7.17586207e+00,  1.56623073e-02)
( 7.17931034e+00,  1.58939953e-02)
( 7.18275862e+00,  1.61291556e-02)
( 7.18620690e+00,  1.63681342e-02)
( 7.18965517e+00,  1.66112637e-02)
( 7.19310345e+00,  1.68588636e-02)
( 7.19655172e+00,  1.71112396e-02)
( 7.20000000e+00,  1.73669436e-02)
( 7.20344828e+00,  1.76377874e-02)
( 7.20689655e+00,  1.79042227e-02)
( 7.21034483e+00,  1.81650884e-02)
( 7.21379310e+00,  1.84209448e-02)
( 7.21724138e+00,  1.86723328e-02)
( 7.22068966e+00,  1.89197739e-02)
( 7.22413793e+00,  1.91637704e-02)
( 7.22758621e+00,  1.94048050e-02)
( 7.23103448e+00,  1.96433411e-02)
( 7.23448276e+00,  1.98798228e-02)
( 7.23793103e+00,  2.01146747e-02)
( 7.24137931e+00,  2.03483020e-02)
( 7.24482759e+00,  2.05810906e-02)
( 7.24827586e+00,  2.08134072e-02)
( 7.25172414e+00,  2.10455987e-02)
( 7.25517241e+00,  2.12779930e-02)
( 7.25862069e+00,  2.15108984e-02)
( 7.26206897e+00,  2.17446040e-02)
( 7.26551724e+00,  2.19793793e-02)
( 7.26896552e+00,  2.22154747e-02)
( 7.27241379e+00,  2.24531209e-02)
( 7.27586207e+00,  2.26925295e-02)
( 7.27931034e+00,  2.29338926e-02)
( 7.28275862e+00,  2.31773829e-02)
( 7.28620690e+00,  2.34231537e-02)
( 7.28965517e+00,  2.36713391e-02)
( 7.29310345e+00,  2.39220536e-02)
( 7.29655172e+00,  2.41753924e-02)
( 7.30000000e+00,  2.44448020e-02)
( 7.30344828e+00,  2.47079383e-02)
( 7.30689655e+00,  2.49575053e-02)
( 7.31034483e+00,  2.52070445e-02)
( 7.31379310e+00,  2.54566986e-02)
( 7.31724138e+00,  2.57065830e-02)
( 7.32068966e+00,  2.59567852e-02)
( 7.32413793e+00,  2.62073648e-02)
( 7.32758621e+00,  2.64583540e-02)
( 7.33103448e+00,  2.67097568e-02)
( 7.33448276e+00,  2.69615499e-02)
( 7.33793103e+00,  2.72136820e-02)
( 7.34137931e+00,  2.74660742e-02)
( 7.34482759e+00,  2.77186196e-02)
( 7.34827586e+00,  2.79711839e-02)
( 7.35172414e+00,  2.82236049e-02)
( 7.35517241e+00,  2.84756926e-02)
( 7.35862069e+00,  2.87272292e-02)
( 7.36206897e+00,  2.89779695e-02)
( 7.36551724e+00,  2.92276402e-02)
( 7.36896552e+00,  2.94759403e-02)
( 7.37241379e+00,  2.97225413e-02)
( 7.37586207e+00,  2.99670867e-02)
( 7.37931034e+00,  3.02091923e-02)
( 7.38275862e+00,  3.04484464e-02)
( 7.38620690e+00,  3.06844092e-02)
( 7.38965517e+00,  3.09166134e-02)
( 7.39310345e+00,  3.11445638e-02)
( 7.39655172e+00,  3.13677376e-02)
( 7.40000000e+00,  3.15805991e-02)
( 7.40344828e+00,  3.18481464e-02)
( 7.40689655e+00,  3.21134722e-02)
( 7.41034483e+00,  3.23721319e-02)
( 7.41379310e+00,  3.26246398e-02)
( 7.41724138e+00,  3.28714844e-02)
( 7.42068966e+00,  3.31131279e-02)
( 7.42413793e+00,  3.33500068e-02)
( 7.42758621e+00,  3.35825313e-02)
( 7.43103448e+00,  3.38110859e-02)
( 7.43448276e+00,  3.40360288e-02)
( 7.43793103e+00,  3.42576925e-02)
( 7.44137931e+00,  3.44763832e-02)
( 7.44482759e+00,  3.46923812e-02)
( 7.44827586e+00,  3.49059409e-02)
( 7.45172414e+00,  3.51172906e-02)
( 7.45517241e+00,  3.53266325e-02)
( 7.45862069e+00,  3.55341430e-02)
( 7.46206897e+00,  3.57399724e-02)
( 7.46551724e+00,  3.59442450e-02)
( 7.46896552e+00,  3.61470590e-02)
( 7.47241379e+00,  3.63484867e-02)
( 7.47586207e+00,  3.65485744e-02)
( 7.47931034e+00,  3.67473423e-02)
( 7.48275862e+00,  3.69447847e-02)
( 7.48620690e+00,  3.71408699e-02)
( 7.48965517e+00,  3.73355400e-02)
( 7.49310345e+00,  3.75287114e-02)
( 7.49655172e+00,  3.77202743e-02)
( 7.50000000e+00,  3.79117957e-02)
( 7.50344828e+00,  3.81342837e-02)
( 7.50689655e+00,  3.83504417e-02)
( 7.51034483e+00,  3.85622852e-02)
( 7.51379310e+00,  3.87701066e-02)
( 7.51724138e+00,  3.89741771e-02)
( 7.52068966e+00,  3.91747477e-02)
( 7.52413793e+00,  3.93720485e-02)
( 7.52758621e+00,  3.95662889e-02)
( 7.53103448e+00,  3.97576577e-02)
( 7.53448276e+00,  3.99463232e-02)
( 7.53793103e+00,  4.01324328e-02)
( 7.54137931e+00,  4.03161132e-02)
( 7.54482759e+00,  4.04974708e-02)
( 7.54827586e+00,  4.06765910e-02)
( 7.55172414e+00,  4.08535386e-02)
( 7.55517241e+00,  4.10283578e-02)
( 7.55862069e+00,  4.12010722e-02)
( 7.56206897e+00,  4.13716846e-02)
( 7.56551724e+00,  4.15401772e-02)
( 7.56896552e+00,  4.17065115e-02)
( 7.57241379e+00,  4.18706284e-02)
( 7.57586207e+00,  4.20324481e-02)
( 7.57931034e+00,  4.21918702e-02)
( 7.58275862e+00,  4.23487735e-02)
( 7.58620690e+00,  4.25030163e-02)
( 7.58965517e+00,  4.26544361e-02)
( 7.59310345e+00,  4.28028498e-02)
( 7.59655172e+00,  4.29480537e-02)
( 7.60000000e+00,  4.30891828e-02)
( 7.60344828e+00,  4.32522072e-02)
( 7.60689655e+00,  4.34108469e-02)
( 7.61034483e+00,  4.35647255e-02)
( 7.61379310e+00,  4.37140883e-02)
( 7.61724138e+00,  4.38591617e-02)
( 7.62068966e+00,  4.40001530e-02)
( 7.62413793e+00,  4.41372505e-02)
( 7.62758621e+00,  4.42706237e-02)
( 7.63103448e+00,  4.44004228e-02)
( 7.63448276e+00,  4.45267793e-02)
( 7.63793103e+00,  4.46498056e-02)
( 7.64137931e+00,  4.47695951e-02)
( 7.64482759e+00,  4.48862221e-02)
( 7.64827586e+00,  4.49997423e-02)
( 7.65172414e+00,  4.51101919e-02)
( 7.65517241e+00,  4.52175885e-02)
( 7.65862069e+00,  4.53219306e-02)
( 7.66206897e+00,  4.54231976e-02)
( 7.66551724e+00,  4.55213501e-02)
( 7.66896552e+00,  4.56163295e-02)
( 7.67241379e+00,  4.57080584e-02)
( 7.67586207e+00,  4.57964403e-02)
( 7.67931034e+00,  4.58813599e-02)
( 7.68275862e+00,  4.59626826e-02)
( 7.68620690e+00,  4.60402550e-02)
( 7.68965517e+00,  4.61139048e-02)
( 7.69310345e+00,  4.61834405e-02)
( 7.69655172e+00,  4.62486518e-02)
( 7.70000000e+00,  4.63092550e-02)
( 7.70344828e+00,  4.63760439e-02)
( 7.70689655e+00,  4.64392530e-02)
( 7.71034483e+00,  4.64989978e-02)
( 7.71379310e+00,  4.65554243e-02)
( 7.71724138e+00,  4.66086538e-02)
( 7.72068966e+00,  4.66587837e-02)
( 7.72413793e+00,  4.67058868e-02)
( 7.72758621e+00,  4.67500119e-02)
( 7.73103448e+00,  4.67911833e-02)
( 7.73448276e+00,  4.68294013e-02)
( 7.73793103e+00,  4.68646417e-02)
( 7.74137931e+00,  4.68968561e-02)
( 7.74482759e+00,  4.69259720e-02)
( 7.74827586e+00,  4.69518923e-02)
( 7.75172414e+00,  4.69744961e-02)
( 7.75517241e+00,  4.69936377e-02)
( 7.75862069e+00,  4.70091476e-02)
( 7.76206897e+00,  4.70208318e-02)
( 7.76551724e+00,  4.70284721e-02)
( 7.76896552e+00,  4.70318259e-02)
( 7.77241379e+00,  4.70306266e-02)
( 7.77586207e+00,  4.70245830e-02)
( 7.77931034e+00,  4.70133800e-02)
( 7.78275862e+00,  4.69966780e-02)
( 7.78620690e+00,  4.69741132e-02)
( 7.78965517e+00,  4.69452975e-02)
( 7.79310345e+00,  4.69098186e-02)
( 7.79655172e+00,  4.68672399e-02)
( 7.80000000e+00,  4.68325618e-02)
( 7.80344828e+00,  4.67436107e-02)
( 7.80689655e+00,  4.66434917e-02)
( 7.81034483e+00,  4.65471604e-02)
( 7.81379310e+00,  4.64541243e-02)
( 7.81724138e+00,  4.63639035e-02)
( 7.82068966e+00,  4.62760313e-02)
( 7.82413793e+00,  4.61900538e-02)
( 7.82758621e+00,  4.61055299e-02)
( 7.83103448e+00,  4.60220316e-02)
( 7.83448276e+00,  4.59391437e-02)
( 7.83793103e+00,  4.58564638e-02)
( 7.84137931e+00,  4.57736028e-02)
( 7.84482759e+00,  4.56901840e-02)
( 7.84827586e+00,  4.56058440e-02)
( 7.85172414e+00,  4.55202322e-02)
( 7.85517241e+00,  4.54330107e-02)
( 7.85862069e+00,  4.53438549e-02)
( 7.86206897e+00,  4.52524528e-02)
( 7.86551724e+00,  4.51585055e-02)
( 7.86896552e+00,  4.50617268e-02)
( 7.87241379e+00,  4.49618436e-02)
( 7.87586207e+00,  4.48585956e-02)
( 7.87931034e+00,  4.47517356e-02)
( 7.88275862e+00,  4.46410290e-02)
( 7.88620690e+00,  4.45262544e-02)
( 7.88965517e+00,  4.44072031e-02)
( 7.89310345e+00,  4.42836794e-02)
( 7.89655172e+00,  4.41555006e-02)
( 7.90000000e+00,  4.40316918e-02)
( 7.90344828e+00,  4.38366508e-02)
( 7.90689655e+00,  4.36363816e-02)
( 7.91034483e+00,  4.34394855e-02)
( 7.91379310e+00,  4.32453218e-02)
( 7.91724138e+00,  4.30532033e-02)
( 7.92068966e+00,  4.28623964e-02)
( 7.92413793e+00,  4.26721204e-02)
( 7.92758621e+00,  4.24815485e-02)
( 7.93103448e+00,  4.22898067e-02)
( 7.93448276e+00,  4.20959749e-02)
( 7.93793103e+00,  4.18990862e-02)
( 7.94137931e+00,  4.16981268e-02)
( 7.94482759e+00,  4.14920367e-02)
( 7.94827586e+00,  4.12797089e-02)
( 7.95172414e+00,  4.10599901e-02)
( 7.95517241e+00,  4.08316801e-02)
( 7.95862069e+00,  4.05935323e-02)
( 7.96206897e+00,  4.03442534e-02)
( 7.96551724e+00,  4.00825032e-02)
( 7.96896552e+00,  3.98068954e-02)
( 7.97241379e+00,  3.95159966e-02)
( 7.97586207e+00,  3.92083270e-02)
( 7.97931034e+00,  3.88823601e-02)
( 7.98275862e+00,  3.85365229e-02)
( 7.98620690e+00,  3.81691956e-02)
( 7.98965517e+00,  3.77787119e-02)
( 7.99310345e+00,  3.73633588e-02)
( 7.99655172e+00,  3.69213767e-02)
( 8.00000000e+00,  3.64585306e-02)
( 8.00344828e+00,  3.60172130e-02)
( 8.00689655e+00,  3.55738799e-02)
( 8.01034483e+00,  3.51357783e-02)
( 8.01379310e+00,  3.47025890e-02)
( 8.01724138e+00,  3.42739974e-02)
( 8.02068966e+00,  3.38496939e-02)
( 8.02413793e+00,  3.34293736e-02)
( 8.02758621e+00,  3.30127364e-02)
( 8.03103448e+00,  3.25994870e-02)
( 8.03448276e+00,  3.21893348e-02)
( 8.03793103e+00,  3.17819942e-02)
( 8.04137931e+00,  3.13771841e-02)
( 8.04482759e+00,  3.09746284e-02)
( 8.04827586e+00,  3.05740559e-02)
( 8.05172414e+00,  3.01751998e-02)
( 8.05517241e+00,  2.97777985e-02)
( 8.05862069e+00,  2.93815949e-02)
( 8.06206897e+00,  2.89863370e-02)
( 8.06551724e+00,  2.85917772e-02)
( 8.06896552e+00,  2.81976730e-02)
( 8.07241379e+00,  2.78037865e-02)
( 8.07586207e+00,  2.74098848e-02)
( 8.07931034e+00,  2.70157396e-02)
( 8.08275862e+00,  2.66211274e-02)
( 8.08620690e+00,  2.62258297e-02)
( 8.08965517e+00,  2.58296326e-02)
( 8.09310345e+00,  2.54323269e-02)
( 8.09655172e+00,  2.50337085e-02)
( 8.10000000e+00,  2.46182264e-02)
( 8.10344828e+00,  2.41071581e-02)
( 8.10689655e+00,  2.36153464e-02)
( 8.11034483e+00,  2.31266493e-02)
( 8.11379310e+00,  2.26403314e-02)
( 8.11724138e+00,  2.21557127e-02)
( 8.12068966e+00,  2.16721686e-02)
( 8.12413793e+00,  2.11891301e-02)
( 8.12758621e+00,  2.07060831e-02)
( 8.13103448e+00,  2.02225692e-02)
( 8.13448276e+00,  1.97381853e-02)
( 8.13793103e+00,  1.92525837e-02)
( 8.14137931e+00,  1.87654721e-02)
( 8.14482759e+00,  1.82766133e-02)
( 8.14827586e+00,  1.77858258e-02)
( 8.15172414e+00,  1.72929832e-02)
( 8.15517241e+00,  1.67980148e-02)
( 8.15862069e+00,  1.63009050e-02)
( 8.16206897e+00,  1.58016936e-02)
( 8.16551724e+00,  1.53004759e-02)
( 8.16896552e+00,  1.47974024e-02)
( 8.17241379e+00,  1.42926790e-02)
( 8.17586207e+00,  1.37865672e-02)
( 8.17931034e+00,  1.32793835e-02)
( 8.18275862e+00,  1.27715001e-02)
( 8.18620690e+00,  1.22633443e-02)
( 8.18965517e+00,  1.17553990e-02)
( 8.19310345e+00,  1.12482023e-02)
( 8.19655172e+00,  1.07423478e-02)
( 8.20000000e+00,  1.02789436e-02)
( 8.20344828e+00,  9.59918026e-03)
( 8.20689655e+00,  8.90805918e-03)
( 8.21034483e+00,  8.24386235e-03)
( 8.21379310e+00,  7.60442941e-03)
( 8.21724138e+00,  6.98761696e-03)
( 8.22068966e+00,  6.39129858e-03)
( 8.22413793e+00,  5.81336482e-03)
( 8.22758621e+00,  5.25172320e-03)
( 8.23103448e+00,  4.70429821e-03)
( 8.23448276e+00,  4.16903132e-03)
( 8.23793103e+00,  3.64388096e-03)
( 8.24137931e+00,  3.12682254e-03)
( 8.24482759e+00,  2.61584845e-03)
( 8.24827586e+00,  2.10896804e-03)
( 8.25172414e+00,  1.60420764e-03)
( 8.25517241e+00,  1.09961055e-03)
( 8.25862069e+00,  5.93237032e-04)
( 8.26206897e+00,  8.31643372e-05)
( 8.26551724e+00, -4.32513321e-04)
( 8.26896552e+00, -9.55684754e-04)
( 8.27241379e+00, -1.48822180e-03)
( 8.27586207e+00, -2.03197933e-03)
( 8.27931034e+00, -2.58879524e-03)
( 8.28275862e+00, -3.16049044e-03)
( 8.28620690e+00, -3.74886890e-03)
( 8.28965517e+00, -4.35571758e-03)
( 8.29310345e+00, -4.98280650e-03)
( 8.29655172e+00, -5.63188869e-03)
( 8.30000000e+00, -6.29799372e-03)
( 8.30344828e+00, -6.99214024e-03)
( 8.30689655e+00, -7.67449449e-03)
( 8.31034483e+00, -8.33968395e-03)
( 8.31379310e+00, -8.98899858e-03)
( 8.31724138e+00, -9.62368426e-03)
( 8.32068966e+00, -1.02449429e-02)
( 8.32413793e+00, -1.08539322e-02)
( 8.32758621e+00, -1.14517660e-02)
( 8.33103448e+00, -1.20395141e-02)
( 8.33448276e+00, -1.26182021e-02)
( 8.33793103e+00, -1.31888116e-02)
( 8.34137931e+00, -1.37522803e-02)
( 8.34482759e+00, -1.43095018e-02)
( 8.34827586e+00, -1.48613254e-02)
( 8.35172414e+00, -1.54085569e-02)
( 8.35517241e+00, -1.59519574e-02)
( 8.35862069e+00, -1.64922445e-02)
( 8.36206897e+00, -1.70300915e-02)
( 8.36551724e+00, -1.75661277e-02)
( 8.36896552e+00, -1.81009384e-02)
( 8.37241379e+00, -1.86350647e-02)
( 8.37586207e+00, -1.91690039e-02)
( 8.37931034e+00, -1.97032091e-02)
( 8.38275862e+00, -2.02380894e-02)
( 8.38620690e+00, -2.07740098e-02)
( 8.38965517e+00, -2.13112914e-02)
( 8.39310345e+00, -2.18502111e-02)
( 8.39655172e+00, -2.23910018e-02)
( 8.40000000e+00, -2.29158639e-02)
( 8.40344828e+00, -2.36441619e-02)
( 8.40689655e+00, -2.43650892e-02)
( 8.41034483e+00, -2.50624690e-02)
( 8.41379310e+00, -2.57380386e-02)
( 8.41724138e+00, -2.63934611e-02)
( 8.42068966e+00, -2.70303254e-02)
( 8.42413793e+00, -2.76501460e-02)
( 8.42758621e+00, -2.82543634e-02)
( 8.43103448e+00, -2.88443435e-02)
( 8.43448276e+00, -2.94213784e-02)
( 8.43793103e+00, -2.99866857e-02)
( 8.44137931e+00, -3.05414086e-02)
( 8.44482759e+00, -3.10866163e-02)
( 8.44827586e+00, -3.16233037e-02)
( 8.45172414e+00, -3.21523914e-02)
( 8.45517241e+00, -3.26747257e-02)
( 8.45862069e+00, -3.31910789e-02)
( 8.46206897e+00, -3.37021488e-02)
( 8.46551724e+00, -3.42085590e-02)
( 8.46896552e+00, -3.47108590e-02)
( 8.47241379e+00, -3.52095237e-02)
( 8.47586207e+00, -3.57049543e-02)
( 8.47931034e+00, -3.61974772e-02)
( 8.48275862e+00, -3.66873448e-02)
( 8.48620690e+00, -3.71747354e-02)
( 8.48965517e+00, -3.76597528e-02)
( 8.49310345e+00, -3.81424267e-02)
( 8.49655172e+00, -3.86227124e-02)
( 8.50000000e+00, -3.90969465e-02)
( 8.50344828e+00, -3.96773214e-02)
( 8.50689655e+00, -4.02420697e-02)
( 8.51034483e+00, -4.07887684e-02)
( 8.51379310e+00, -4.13185006e-02)
( 8.51724138e+00, -4.18323111e-02)
( 8.52068966e+00, -4.23312060e-02)
( 8.52413793e+00, -4.28161530e-02)
( 8.52758621e+00, -4.32880811e-02)
( 8.53103448e+00, -4.37478810e-02)
( 8.53448276e+00, -4.41964046e-02)
( 8.53793103e+00, -4.46344657e-02)
( 8.54137931e+00, -4.50628392e-02)
( 8.54482759e+00, -4.54822616e-02)
( 8.54827586e+00, -4.58934310e-02)
( 8.55172414e+00, -4.62970068e-02)
( 8.55517241e+00, -4.66936100e-02)
( 8.55862069e+00, -4.70838230e-02)
( 8.56206897e+00, -4.74681898e-02)
( 8.56551724e+00, -4.78472158e-02)
( 8.56896552e+00, -4.82213678e-02)
( 8.57241379e+00, -4.85910742e-02)
( 8.57586207e+00, -4.89567250e-02)
( 8.57931034e+00, -4.93186713e-02)
( 8.58275862e+00, -4.96772261e-02)
( 8.58620690e+00, -5.00326636e-02)
( 8.58965517e+00, -5.03852196e-02)
( 8.59310345e+00, -5.07350914e-02)
( 8.59655172e+00, -5.10824376e-02)
( 8.60000000e+00, -5.14205255e-02)
( 8.60344828e+00, -5.18470229e-02)
( 8.60689655e+00, -5.22594875e-02)
( 8.61034483e+00, -5.26523026e-02)
( 8.61379310e+00, -5.30266412e-02)
( 8.61724138e+00, -5.33836128e-02)
( 8.62068966e+00, -5.37242636e-02)
( 8.62413793e+00, -5.40495762e-02)
( 8.62758621e+00, -5.43604698e-02)
( 8.63103448e+00, -5.46578003e-02)
( 8.63448276e+00, -5.49423599e-02)
( 8.63793103e+00, -5.52148777e-02)
( 8.64137931e+00, -5.54760190e-02)
( 8.64482759e+00, -5.57263859e-02)
( 8.64827586e+00, -5.59665170e-02)
( 8.65172414e+00, -5.61968874e-02)
( 8.65517241e+00, -5.64179089e-02)
( 8.65862069e+00, -5.66299297e-02)
( 8.66206897e+00, -5.68332346e-02)
( 8.66551724e+00, -5.70280451e-02)
( 8.66896552e+00, -5.72145190e-02)
( 8.67241379e+00, -5.73927509e-02)
( 8.67586207e+00, -5.75627720e-02)
( 8.67931034e+00, -5.77245497e-02)
( 8.68275862e+00, -5.78779883e-02)
( 8.68620690e+00, -5.80229285e-02)
( 8.68965517e+00, -5.81591477e-02)
( 8.69310345e+00, -5.82863597e-02)
( 8.69655172e+00, -5.84042150e-02)
( 8.70000000e+00, -5.85156713e-02)
( 8.70344828e+00, -5.86506100e-02)
( 8.70689655e+00, -5.87705204e-02)
( 8.71034483e+00, -5.88793823e-02)
( 8.71379310e+00, -5.89777385e-02)
( 8.71724138e+00, -5.90660657e-02)
( 8.72068966e+00, -5.91447742e-02)
( 8.72413793e+00, -5.92142083e-02)
( 8.72758621e+00, -5.92746461e-02)
( 8.73103448e+00, -5.93262996e-02)
( 8.73448276e+00, -5.93693144e-02)
( 8.73793103e+00, -5.94037702e-02)
( 8.74137931e+00, -5.94296804e-02)
( 8.74482759e+00, -5.94469922e-02)
( 8.74827586e+00, -5.94555866e-02)
( 8.75172414e+00, -5.94552785e-02)
( 8.75517241e+00, -5.94458167e-02)
( 8.75862069e+00, -5.94268837e-02)
( 8.76206897e+00, -5.93980958e-02)
( 8.76551724e+00, -5.93590032e-02)
( 8.76896552e+00, -5.93090900e-02)
( 8.77241379e+00, -5.92477741e-02)
( 8.77586207e+00, -5.91744069e-02)
( 8.77931034e+00, -5.90882742e-02)
( 8.78275862e+00, -5.89885952e-02)
( 8.78620690e+00, -5.88745230e-02)
( 8.78965517e+00, -5.87451447e-02)
( 8.79310345e+00, -5.85994810e-02)
( 8.79655172e+00, -5.84364866e-02)
( 8.80000000e+00, -5.82696645e-02)
( 8.80344828e+00, -5.80524415e-02)
( 8.80689655e+00, -5.78200290e-02)
( 8.81034483e+00, -5.75866502e-02)
( 8.81379310e+00, -5.73519183e-02)
( 8.81724138e+00, -5.71154513e-02)
( 8.82068966e+00, -5.68768719e-02)
( 8.82413793e+00, -5.66358076e-02)
( 8.82758621e+00, -5.63918904e-02)
( 8.83103448e+00, -5.61447573e-02)
( 8.83448276e+00, -5.58940499e-02)
( 8.83793103e+00, -5.56394145e-02)
( 8.84137931e+00, -5.53805023e-02)
( 8.84482759e+00, -5.51169689e-02)
( 8.84827586e+00, -5.48484749e-02)
( 8.85172414e+00, -5.45746857e-02)
( 8.85517241e+00, -5.42952711e-02)
( 8.85862069e+00, -5.40099059e-02)
( 8.86206897e+00, -5.37182696e-02)
( 8.86551724e+00, -5.34200463e-02)
( 8.86896552e+00, -5.31149250e-02)
( 8.87241379e+00, -5.28025992e-02)
( 8.87586207e+00, -5.24827673e-02)
( 8.87931034e+00, -5.21551325e-02)
( 8.88275862e+00, -5.18194025e-02)
( 8.88620690e+00, -5.14752899e-02)
( 8.88965517e+00, -5.11225120e-02)
( 8.89310345e+00, -5.07607908e-02)
( 8.89655172e+00, -5.03898531e-02)
( 8.90000000e+00, -4.99997214e-02)
( 8.90344828e+00, -4.95292848e-02)
( 8.90689655e+00, -4.90633164e-02)
( 8.91034483e+00, -4.85922827e-02)
( 8.91379310e+00, -4.81163057e-02)
( 8.91724138e+00, -4.76354553e-02)
( 8.92068966e+00, -4.71497483e-02)
( 8.92413793e+00, -4.66591491e-02)
( 8.92758621e+00, -4.61635692e-02)
( 8.93103448e+00, -4.56628674e-02)
( 8.93448276e+00, -4.51568501e-02)
( 8.93793103e+00, -4.46452707e-02)
( 8.94137931e+00, -4.41278301e-02)
( 8.94482759e+00, -4.36041765e-02)
( 8.94827586e+00, -4.30739052e-02)
( 8.95172414e+00, -4.25365592e-02)
( 8.95517241e+00, -4.19916284e-02)
( 8.95862069e+00, -4.14385503e-02)
( 8.96206897e+00, -4.08767097e-02)
( 8.96551724e+00, -4.03054385e-02)
( 8.96896552e+00, -3.97240162e-02)
( 8.97241379e+00, -3.91316693e-02)
( 8.97586207e+00, -3.85275720e-02)
( 8.97931034e+00, -3.79108454e-02)
( 8.98275862e+00, -3.72805582e-02)
( 8.98620690e+00, -3.66357263e-02)
( 8.98965517e+00, -3.59753130e-02)
( 8.99310345e+00, -3.52982288e-02)
( 8.99655172e+00, -3.46033316e-02)
( 9.00000000e+00, -3.39632772e-02)
( 9.00344828e+00, -3.30375614e-02)
( 9.00689655e+00, -3.20764416e-02)
( 9.01034483e+00, -3.11507883e-02)
( 9.01379310e+00, -3.02577253e-02)
( 9.01724138e+00, -2.93944802e-02)
( 9.02068966e+00, -2.85583842e-02)
( 9.02413793e+00, -2.77468727e-02)
( 9.02758621e+00, -2.69574846e-02)
( 9.03103448e+00, -2.61878629e-02)
( 9.03448276e+00, -2.54357543e-02)
( 9.03793103e+00, -2.46990094e-02)
( 9.04137931e+00, -2.39755825e-02)
( 9.04482759e+00, -2.32635318e-02)
( 9.04827586e+00, -2.25610195e-02)
( 9.05172414e+00, -2.18663114e-02)
( 9.05517241e+00, -2.11777773e-02)
( 9.05862069e+00, -2.04938907e-02)
( 9.06206897e+00, -1.98132290e-02)
( 9.06551724e+00, -1.91344734e-02)
( 9.06896552e+00, -1.84564091e-02)
( 9.07241379e+00, -1.77779248e-02)
( 9.07586207e+00, -1.70980134e-02)
( 9.07931034e+00, -1.64157715e-02)
( 9.08275862e+00, -1.57303993e-02)
( 9.08620690e+00, -1.50412013e-02)
( 9.08965517e+00, -1.43475853e-02)
( 9.09310345e+00, -1.36490634e-02)
( 9.09655172e+00, -1.29452513e-02)
( 9.10000000e+00, -1.22674101e-02)
( 9.10344828e+00, -1.13208777e-02)
( 9.10689655e+00, -1.03864910e-02)
( 9.11034483e+00, -9.49501851e-03)
( 9.11379310e+00, -8.64565544e-03)
( 9.11724138e+00, -7.83756568e-03)
( 9.12068966e+00, -7.06988153e-03)
( 9.12413793e+00, -6.34170374e-03)
( 9.12758621e+00, -5.65210154e-03)
( 9.13103448e+00, -5.00011263e-03)
( 9.13448276e+00, -4.38474317e-03)
( 9.13793103e+00, -3.80496777e-03)
( 9.14137931e+00, -3.25972954e-03)
( 9.14482759e+00, -2.74794003e-03)
( 9.14827586e+00, -2.26847925e-03)
( 9.15172414e+00, -1.82019570e-03)
( 9.15517241e+00, -1.40190633e-03)
( 9.15862069e+00, -1.01239656e-03)
( 9.16206897e+00, -6.50420262e-04)
( 9.16551724e+00, -3.14699799e-04)
( 9.16896552e+00, -3.92598116e-06)
( 9.17241379e+00,  2.83241910e-04)
( 9.17586207e+00,  5.48176129e-04)
( 9.17931034e+00,  7.92280463e-04)
( 9.18275862e+00,  1.01699024e-03)
( 9.18620690e+00,  1.22377230e-03)
( 9.18965517e+00,  1.41412506e-03)
( 9.19310345e+00,  1.58957842e-03)
( 9.19655172e+00,  1.75169386e-03)
( 9.20000000e+00,  1.90817206e-03)
( 9.20344828e+00,  2.12090283e-03)
( 9.20689655e+00,  2.30603154e-03)
( 9.21034483e+00,  2.47153685e-03)
( 9.21379310e+00,  2.61919844e-03)
( 9.21724138e+00,  2.75070463e-03)
( 9.22068966e+00,  2.86765244e-03)
( 9.22413793e+00,  2.97154754e-03)
( 9.22758621e+00,  3.06380428e-03)
( 9.23103448e+00,  3.14574568e-03)
( 9.23448276e+00,  3.21860344e-03)
( 9.23793103e+00,  3.28351793e-03)
( 9.24137931e+00,  3.34153818e-03)
( 9.24482759e+00,  3.39362191e-03)
( 9.24827586e+00,  3.44063550e-03)
( 9.25172414e+00,  3.48335402e-03)
( 9.25517241e+00,  3.52246119e-03)
( 9.25862069e+00,  3.55854941e-03)
( 9.26206897e+00,  3.59211976e-03)
( 9.26551724e+00,  3.62358198e-03)
( 9.26896552e+00,  3.65325450e-03)
( 9.27241379e+00,  3.68136440e-03)
( 9.27586207e+00,  3.70804746e-03)
( 9.27931034e+00,  3.73334810e-03)
( 9.28275862e+00,  3.75721944e-03)
( 9.28620690e+00,  3.77952326e-03)
( 9.28965517e+00,  3.80003001e-03)
( 9.29310345e+00,  3.81841883e-03)
( 9.29655172e+00,  3.83427750e-03)
( 9.30000000e+00,  3.84972582e-03)
( 9.30344828e+00,  3.88684240e-03)
( 9.30689655e+00,  3.91830496e-03)
( 9.31034483e+00,  3.94708122e-03)
( 9.31379310e+00,  3.97349532e-03)
( 9.31724138e+00,  3.99785109e-03)
( 9.32068966e+00,  4.02043210e-03)
( 9.32413793e+00,  4.04150161e-03)
( 9.32758621e+00,  4.06130262e-03)
( 9.33103448e+00,  4.08005781e-03)
( 9.33448276e+00,  4.09796961e-03)
( 9.33793103e+00,  4.11522014e-03)
( 9.34137931e+00,  4.13197124e-03)
( 9.34482759e+00,  4.14836447e-03)
( 9.34827586e+00,  4.16452110e-03)
( 9.35172414e+00,  4.18054210e-03)
( 9.35517241e+00,  4.19650819e-03)
( 9.35862069e+00,  4.21247976e-03)
( 9.36206897e+00,  4.22849694e-03)
( 9.36551724e+00,  4.24457957e-03)
( 9.36896552e+00,  4.26072721e-03)
( 9.37241379e+00,  4.27691912e-03)
( 9.37586207e+00,  4.29311429e-03)
( 9.37931034e+00,  4.30925140e-03)
( 9.38275862e+00,  4.32524887e-03)
( 9.38620690e+00,  4.34100481e-03)
( 9.38965517e+00,  4.35639708e-03)
( 9.39310345e+00,  4.37128321e-03)
( 9.39655172e+00,  4.38550047e-03)
( 9.40000000e+00,  4.39989347e-03)
( 9.40344828e+00,  4.42109653e-03)
( 9.40689655e+00,  4.44052253e-03)
( 9.41034483e+00,  4.45928781e-03)
( 9.41379310e+00,  4.47747581e-03)
( 9.41724138e+00,  4.49516471e-03)
( 9.42068966e+00,  4.51242743e-03)
( 9.42413793e+00,  4.52933163e-03)
( 9.42758621e+00,  4.54593968e-03)
( 9.43103448e+00,  4.56230871e-03)
( 9.43448276e+00,  4.57849057e-03)
( 9.43793103e+00,  4.59453186e-03)
( 9.44137931e+00,  4.61047390e-03)
( 9.44482759e+00,  4.62635274e-03)
( 9.44827586e+00,  4.64219919e-03)
( 9.45172414e+00,  4.65803876e-03)
( 9.45517241e+00,  4.67389173e-03)
( 9.45862069e+00,  4.68977308e-03)
( 9.46206897e+00,  4.70569256e-03)
( 9.46551724e+00,  4.72165463e-03)
( 9.46896552e+00,  4.73765849e-03)
( 9.47241379e+00,  4.75369807e-03)
( 9.47586207e+00,  4.76976206e-03)
( 9.47931034e+00,  4.78583384e-03)
( 9.48275862e+00,  4.80189157e-03)
( 9.48620690e+00,  4.81790812e-03)
( 9.48965517e+00,  4.83385110e-03)
( 9.49310345e+00,  4.84968284e-03)
( 9.49655172e+00,  4.86536044e-03)
( 9.50000000e+00,  4.88098963e-03)
( 9.50344828e+00,  4.89764227e-03)
( 9.50689655e+00,  4.91405681e-03)
( 9.51034483e+00,  4.93039744e-03)
( 9.51379310e+00,  4.94667383e-03)
( 9.51724138e+00,  4.96289511e-03)
( 9.52068966e+00,  4.97906976e-03)
( 9.52413793e+00,  4.99520573e-03)
( 9.52758621e+00,  5.01131036e-03)
( 9.53103448e+00,  5.02739040e-03)
( 9.53448276e+00,  5.04345202e-03)
( 9.53793103e+00,  5.05950081e-03)
( 9.54137931e+00,  5.07554177e-03)
( 9.54482759e+00,  5.09157930e-03)
( 9.54827586e+00,  5.10761725e-03)
( 9.55172414e+00,  5.12365884e-03)
( 9.55517241e+00,  5.13970673e-03)
( 9.55862069e+00,  5.15576300e-03)
( 9.56206897e+00,  5.17182912e-03)
( 9.56551724e+00,  5.18790600e-03)
( 9.56896552e+00,  5.20399395e-03)
( 9.57241379e+00,  5.22009268e-03)
( 9.57586207e+00,  5.23620136e-03)
( 9.57931034e+00,  5.25231852e-03)
( 9.58275862e+00,  5.26844213e-03)
( 9.58620690e+00,  5.28456959e-03)
( 9.58965517e+00,  5.30069768e-03)
( 9.59310345e+00,  5.31682262e-03)
( 9.59655172e+00,  5.33294004e-03)
( 9.60000000e+00,  5.34912933e-03)
( 9.60344828e+00,  5.36524673e-03)
( 9.60689655e+00,  5.38132319e-03)
( 9.61034483e+00,  5.39743638e-03)
( 9.61379310e+00,  5.41358024e-03)
( 9.61724138e+00,  5.42974931e-03)
( 9.62068966e+00,  5.44593877e-03)
( 9.62413793e+00,  5.46214441e-03)
( 9.62758621e+00,  5.47836263e-03)
( 9.63103448e+00,  5.49459046e-03)
( 9.63448276e+00,  5.51082554e-03)
( 9.63793103e+00,  5.52706615e-03)
( 9.64137931e+00,  5.54331117e-03)
( 9.64482759e+00,  5.55956010e-03)
( 9.64827586e+00,  5.57581306e-03)
( 9.65172414e+00,  5.59207080e-03)
( 9.65517241e+00,  5.60833468e-03)
( 9.65862069e+00,  5.62460669e-03)
( 9.66206897e+00,  5.64088941e-03)
( 9.66551724e+00,  5.65718607e-03)
( 9.66896552e+00,  5.67350051e-03)
( 9.67241379e+00,  5.68983718e-03)
( 9.67586207e+00,  5.70620117e-03)
( 9.67931034e+00,  5.72259816e-03)
( 9.68275862e+00,  5.73903448e-03)
( 9.68620690e+00,  5.75551705e-03)
( 9.68965517e+00,  5.77205344e-03)
( 9.69310345e+00,  5.78865180e-03)
( 9.69655172e+00,  5.80532095e-03)
( 9.70000000e+00,  5.82282447e-03)
( 9.70344828e+00,  5.83872919e-03)
( 9.70689655e+00,  5.85429610e-03)
( 9.71034483e+00,  5.87020775e-03)
( 9.71379310e+00,  5.88639915e-03)
( 9.71724138e+00,  5.90281194e-03)
( 9.72068966e+00,  5.91939441e-03)
( 9.72413793e+00,  5.93610149e-03)
( 9.72758621e+00,  5.95289478e-03)
( 9.73103448e+00,  5.96974248e-03)
( 9.73448276e+00,  5.98661948e-03)
( 9.73793103e+00,  6.00350728e-03)
( 9.74137931e+00,  6.02039404e-03)
( 9.74482759e+00,  6.03727458e-03)
( 9.74827586e+00,  6.05415032e-03)
( 9.75172414e+00,  6.07102938e-03)
( 9.75517241e+00,  6.08792648e-03)
( 9.75862069e+00,  6.10486301e-03)
( 9.76206897e+00,  6.12186699e-03)
( 9.76551724e+00,  6.13897309e-03)
( 9.76896552e+00,  6.15622263e-03)
( 9.77241379e+00,  6.17366358e-03)
( 9.77586207e+00,  6.19135053e-03)
( 9.77931034e+00,  6.20934473e-03)
( 9.78275862e+00,  6.22771408e-03)
( 9.78620690e+00,  6.24653312e-03)
( 9.78965517e+00,  6.26588303e-03)
( 9.79310345e+00,  6.28585164e-03)
( 9.79655172e+00,  6.30653342e-03)
( 9.80000000e+00,  6.32872489e-03)
( 9.80344828e+00,  6.34280170e-03)
( 9.80689655e+00,  6.35733121e-03)
( 9.81034483e+00,  6.37283303e-03)
( 9.81379310e+00,  6.38914861e-03)
( 9.81724138e+00,  6.40613661e-03)
( 9.82068966e+00,  6.42367286e-03)
( 9.82413793e+00,  6.44165042e-03)
( 9.82758621e+00,  6.45997956e-03)
( 9.83103448e+00,  6.47858773e-03)
( 9.83448276e+00,  6.49741959e-03)
( 9.83793103e+00,  6.51643703e-03)
( 9.84137931e+00,  6.53561910e-03)
( 9.84482759e+00,  6.55496210e-03)
( 9.84827586e+00,  6.57447949e-03)
( 9.85172414e+00,  6.59420197e-03)
( 9.85517241e+00,  6.61417742e-03)
( 9.85862069e+00,  6.63447095e-03)
( 9.86206897e+00,  6.65516483e-03)
( 9.86551724e+00,  6.67635859e-03)
( 9.86896552e+00,  6.69816891e-03)
( 9.87241379e+00,  6.72072971e-03)
( 9.87586207e+00,  6.74419211e-03)
( 9.87931034e+00,  6.76872441e-03)
( 9.88275862e+00,  6.79451215e-03)
( 9.88620690e+00,  6.82175803e-03)
( 9.88965517e+00,  6.85068200e-03)
( 9.89310345e+00,  6.88152118e-03)
( 9.89655172e+00,  6.91452991e-03)
( 9.90000000e+00,  6.94992939e-03)
( 9.90344828e+00,  6.97086098e-03)
( 9.90689655e+00,  6.99421227e-03)
( 9.91034483e+00,  7.01975212e-03)
( 9.91379310e+00,  7.04733846e-03)
( 9.91724138e+00,  7.07686796e-03)
( 9.92068966e+00,  7.10827596e-03)
( 9.92413793e+00,  7.14153655e-03)
( 9.92758621e+00,  7.17666252e-03)
( 9.93103448e+00,  7.21370537e-03)
( 9.93448276e+00,  7.25275533e-03)
( 9.93793103e+00,  7.29394132e-03)
( 9.94137931e+00,  7.33743101e-03)
( 9.94482759e+00,  7.38343074e-03)
( 9.94827586e+00,  7.43218560e-03)
( 9.95172414e+00,  7.48397938e-03)
( 9.95517241e+00,  7.53913458e-03)
( 9.95862069e+00,  7.59801242e-03)
( 9.96206897e+00,  7.66101285e-03)
( 9.96551724e+00,  7.72857450e-03)
( 9.96896552e+00,  7.80117474e-03)
( 9.97241379e+00,  7.87932965e-03)
( 9.97586207e+00,  7.96359401e-03)
( 9.97931034e+00,  8.05456134e-03)
( 9.98275862e+00,  8.15286385e-03)
( 9.98620690e+00,  8.25917248e-03)
( 9.98965517e+00,  8.37419687e-03)
( 9.99310345e+00,  8.49868540e-03)
( 9.99655172e+00,  8.63342512e-03)
( 1.00000000e+01,  8.77924185e-03)};\label{line:nozzle_podfix3}

\addplot [magenta, thick, smooth]
coordinates {
( 0.00000000e+00, -2.21328432e-03)
( 3.44827586e-03, -2.20747830e-03)
( 6.89655172e-03, -2.20167624e-03)
( 1.03448276e-02, -2.19587816e-03)
( 1.37931034e-02, -2.19008404e-03)
( 1.72413793e-02, -2.18429389e-03)
( 2.06896552e-02, -2.17850771e-03)
( 2.41379310e-02, -2.17272550e-03)
( 2.75862069e-02, -2.16694726e-03)
( 3.10344828e-02, -2.16117299e-03)
( 3.44827586e-02, -2.15540269e-03)
( 3.79310345e-02, -2.14963637e-03)
( 4.13793103e-02, -2.14387402e-03)
( 4.48275862e-02, -2.13811564e-03)
( 4.82758621e-02, -2.13236124e-03)
( 5.17241379e-02, -2.12661082e-03)
( 5.51724138e-02, -2.12086437e-03)
( 5.86206897e-02, -2.11512190e-03)
( 6.20689655e-02, -2.10938341e-03)
( 6.55172414e-02, -2.10364889e-03)
( 6.89655172e-02, -2.09791836e-03)
( 7.24137931e-02, -2.09219180e-03)
( 7.58620690e-02, -2.08646923e-03)
( 7.93103448e-02, -2.08075063e-03)
( 8.27586207e-02, -2.07503602e-03)
( 8.62068966e-02, -2.06932539e-03)
( 8.96551724e-02, -2.06361875e-03)
( 9.31034483e-02, -2.05791609e-03)
( 9.65517241e-02, -2.05221741e-03)
( 1.00000000e-01, -2.04652272e-03)
( 1.03448276e-01, -2.04083202e-03)
( 1.06896552e-01, -2.03514530e-03)
( 1.10344828e-01, -2.02946257e-03)
( 1.13793103e-01, -2.02378383e-03)
( 1.17241379e-01, -2.01810908e-03)
( 1.20689655e-01, -2.01243832e-03)
( 1.24137931e-01, -2.00677155e-03)
( 1.27586207e-01, -2.00110877e-03)
( 1.31034483e-01, -1.99544999e-03)
( 1.34482759e-01, -1.98979519e-03)
( 1.37931034e-01, -1.98414440e-03)
( 1.41379310e-01, -1.97849759e-03)
( 1.44827586e-01, -1.97285478e-03)
( 1.48275862e-01, -1.96721597e-03)
( 1.51724138e-01, -1.96158115e-03)
( 1.55172414e-01, -1.95595033e-03)
( 1.58620690e-01, -1.95032351e-03)
( 1.62068966e-01, -1.94470069e-03)
( 1.65517241e-01, -1.93908186e-03)
( 1.68965517e-01, -1.93346704e-03)
( 1.72413793e-01, -1.92785622e-03)
( 1.75862069e-01, -1.92224940e-03)
( 1.79310345e-01, -1.91664658e-03)
( 1.82758621e-01, -1.91104777e-03)
( 1.86206897e-01, -1.90545296e-03)
( 1.89655172e-01, -1.89986216e-03)
( 1.93103448e-01, -1.89427536e-03)
( 1.96551724e-01, -1.88869257e-03)
( 2.00000000e-01, -1.88311379e-03)
( 2.03448276e-01, -1.87753901e-03)
( 2.06896552e-01, -1.87196824e-03)
( 2.10344828e-01, -1.86640148e-03)
( 2.13793103e-01, -1.86083874e-03)
( 2.17241379e-01, -1.85528000e-03)
( 2.20689655e-01, -1.84972528e-03)
( 2.24137931e-01, -1.84417457e-03)
( 2.27586207e-01, -1.83862787e-03)
( 2.31034483e-01, -1.83308518e-03)
( 2.34482759e-01, -1.82754652e-03)
( 2.37931034e-01, -1.82201186e-03)
( 2.41379310e-01, -1.81648123e-03)
( 2.44827586e-01, -1.81095461e-03)
( 2.48275862e-01, -1.80543201e-03)
( 2.51724138e-01, -1.79991343e-03)
( 2.55172414e-01, -1.79439887e-03)
( 2.58620690e-01, -1.78888832e-03)
( 2.62068966e-01, -1.78338180e-03)
( 2.65517241e-01, -1.77787931e-03)
( 2.68965517e-01, -1.77238083e-03)
( 2.72413793e-01, -1.76688638e-03)
( 2.75862069e-01, -1.76139596e-03)
( 2.79310345e-01, -1.75590955e-03)
( 2.82758621e-01, -1.75042718e-03)
( 2.86206897e-01, -1.74494883e-03)
( 2.89655172e-01, -1.73947451e-03)
( 2.93103448e-01, -1.73400422e-03)
( 2.96551724e-01, -1.72853796e-03)
( 3.00000000e-01, -1.72307573e-03)
( 3.03448276e-01, -1.71761753e-03)
( 3.06896552e-01, -1.71216336e-03)
( 3.10344828e-01, -1.70671322e-03)
( 3.13793103e-01, -1.70126712e-03)
( 3.17241379e-01, -1.69582505e-03)
( 3.20689655e-01, -1.69038702e-03)
( 3.24137931e-01, -1.68495302e-03)
( 3.27586207e-01, -1.67952306e-03)
( 3.31034483e-01, -1.67409714e-03)
( 3.34482759e-01, -1.66867525e-03)
( 3.37931034e-01, -1.66325741e-03)
( 3.41379310e-01, -1.65784360e-03)
( 3.44827586e-01, -1.65243384e-03)
( 3.48275862e-01, -1.64702812e-03)
( 3.51724138e-01, -1.64162644e-03)
( 3.55172414e-01, -1.63622880e-03)
( 3.58620690e-01, -1.63083521e-03)
( 3.62068966e-01, -1.62544567e-03)
( 3.65517241e-01, -1.62006017e-03)
( 3.68965517e-01, -1.61467871e-03)
( 3.72413793e-01, -1.60930131e-03)
( 3.75862069e-01, -1.60392795e-03)
( 3.79310345e-01, -1.59855864e-03)
( 3.82758621e-01, -1.59319338e-03)
( 3.86206897e-01, -1.58783218e-03)
( 3.89655172e-01, -1.58247502e-03)
( 3.93103448e-01, -1.57712192e-03)
( 3.96551724e-01, -1.57177287e-03)
( 4.00000000e-01, -1.56642788e-03)
( 4.03448276e-01, -1.56108694e-03)
( 4.06896552e-01, -1.55575006e-03)
( 4.10344828e-01, -1.55041724e-03)
( 4.13793103e-01, -1.54508847e-03)
( 4.17241379e-01, -1.53976376e-03)
( 4.20689655e-01, -1.53444312e-03)
( 4.24137931e-01, -1.52912653e-03)
( 4.27586207e-01, -1.52381401e-03)
( 4.31034483e-01, -1.51850554e-03)
( 4.34482759e-01, -1.51320114e-03)
( 4.37931034e-01, -1.50790081e-03)
( 4.41379310e-01, -1.50260454e-03)
( 4.44827586e-01, -1.49731233e-03)
( 4.48275862e-01, -1.49202420e-03)
( 4.51724138e-01, -1.48674013e-03)
( 4.55172414e-01, -1.48146013e-03)
( 4.58620690e-01, -1.47618420e-03)
( 4.62068966e-01, -1.47091233e-03)
( 4.65517241e-01, -1.46564455e-03)
( 4.68965517e-01, -1.46038083e-03)
( 4.72413793e-01, -1.45512118e-03)
( 4.75862069e-01, -1.44986561e-03)
( 4.79310345e-01, -1.44461412e-03)
( 4.82758621e-01, -1.43936670e-03)
( 4.86206897e-01, -1.43412336e-03)
( 4.89655172e-01, -1.42888409e-03)
( 4.93103448e-01, -1.42364891e-03)
( 4.96551724e-01, -1.41841780e-03)
( 5.00000000e-01, -1.41319077e-03)
( 5.03448276e-01, -1.40796783e-03)
( 5.06896552e-01, -1.40274897e-03)
( 5.10344828e-01, -1.39753419e-03)
( 5.13793103e-01, -1.39232349e-03)
( 5.17241379e-01, -1.38711688e-03)
( 5.20689655e-01, -1.38191436e-03)
( 5.24137931e-01, -1.37671592e-03)
( 5.27586207e-01, -1.37152157e-03)
( 5.31034483e-01, -1.36633131e-03)
( 5.34482759e-01, -1.36114514e-03)
( 5.37931034e-01, -1.35596306e-03)
( 5.41379310e-01, -1.35078507e-03)
( 5.44827586e-01, -1.34561118e-03)
( 5.48275862e-01, -1.34044138e-03)
( 5.51724138e-01, -1.33527567e-03)
( 5.55172414e-01, -1.33011406e-03)
( 5.58620690e-01, -1.32495654e-03)
( 5.62068966e-01, -1.31980312e-03)
( 5.65517241e-01, -1.31465380e-03)
( 5.68965517e-01, -1.30950858e-03)
( 5.72413793e-01, -1.30436746e-03)
( 5.75862069e-01, -1.29923044e-03)
( 5.79310345e-01, -1.29409752e-03)
( 5.82758621e-01, -1.28896871e-03)
( 5.86206897e-01, -1.28384400e-03)
( 5.89655172e-01, -1.27872339e-03)
( 5.93103448e-01, -1.27360689e-03)
( 5.96551724e-01, -1.26849450e-03)
( 6.00000000e-01, -1.26338622e-03)
( 6.03448276e-01, -1.25828204e-03)
( 6.06896552e-01, -1.25318198e-03)
( 6.10344828e-01, -1.24808602e-03)
( 6.13793103e-01, -1.24299418e-03)
( 6.17241379e-01, -1.23790645e-03)
( 6.20689655e-01, -1.23282283e-03)
( 6.24137931e-01, -1.22774333e-03)
( 6.27586207e-01, -1.22266794e-03)
( 6.31034483e-01, -1.21759668e-03)
( 6.34482759e-01, -1.21252953e-03)
( 6.37931034e-01, -1.20746649e-03)
( 6.41379310e-01, -1.20240758e-03)
( 6.44827586e-01, -1.19735279e-03)
( 6.48275862e-01, -1.19230212e-03)
( 6.51724138e-01, -1.18725557e-03)
( 6.55172414e-01, -1.18221315e-03)
( 6.58620690e-01, -1.17717485e-03)
( 6.62068966e-01, -1.17214068e-03)
( 6.65517241e-01, -1.16711064e-03)
( 6.68965517e-01, -1.16208472e-03)
( 6.72413793e-01, -1.15706293e-03)
( 6.75862069e-01, -1.15204527e-03)
( 6.79310345e-01, -1.14703175e-03)
( 6.82758621e-01, -1.14202235e-03)
( 6.86206897e-01, -1.13701709e-03)
( 6.89655172e-01, -1.13201596e-03)
( 6.93103448e-01, -1.12701897e-03)
( 6.96551724e-01, -1.12202611e-03)
( 7.00000000e-01, -1.11703739e-03)
( 7.03448276e-01, -1.11205281e-03)
( 7.06896552e-01, -1.10707237e-03)
( 7.10344828e-01, -1.10209607e-03)
( 7.13793103e-01, -1.09712391e-03)
( 7.17241379e-01, -1.09215589e-03)
( 7.20689655e-01, -1.08719202e-03)
( 7.24137931e-01, -1.08223229e-03)
( 7.27586207e-01, -1.07727670e-03)
( 7.31034483e-01, -1.07232526e-03)
( 7.34482759e-01, -1.06737797e-03)
( 7.37931034e-01, -1.06243483e-03)
( 7.41379310e-01, -1.05749584e-03)
( 7.44827586e-01, -1.05256100e-03)
( 7.48275862e-01, -1.04763031e-03)
( 7.51724138e-01, -1.04270378e-03)
( 7.55172414e-01, -1.03778140e-03)
( 7.58620690e-01, -1.03286317e-03)
( 7.62068966e-01, -1.02794910e-03)
( 7.65517241e-01, -1.02303919e-03)
( 7.68965517e-01, -1.01813344e-03)
( 7.72413793e-01, -1.01323184e-03)
( 7.75862069e-01, -1.00833441e-03)
( 7.79310345e-01, -1.00344114e-03)
( 7.82758621e-01, -9.98552026e-04)
( 7.86206897e-01, -9.93667081e-04)
( 7.89655172e-01, -9.88786300e-04)
( 7.93103448e-01, -9.83909686e-04)
( 7.96551724e-01, -9.79037239e-04)
( 8.00000000e-01, -9.74168961e-04)
( 8.03448276e-01, -9.69304851e-04)
( 8.06896552e-01, -9.64444913e-04)
( 8.10344828e-01, -9.59589146e-04)
( 8.13793103e-01, -9.54737551e-04)
( 8.17241379e-01, -9.49890131e-04)
( 8.20689655e-01, -9.45046886e-04)
( 8.24137931e-01, -9.40207816e-04)
( 8.27586207e-01, -9.35372924e-04)
( 8.31034483e-01, -9.30542211e-04)
( 8.34482759e-01, -9.25715676e-04)
( 8.37931034e-01, -9.20893323e-04)
( 8.41379310e-01, -9.16075151e-04)
( 8.44827586e-01, -9.11261162e-04)
( 8.48275862e-01, -9.06451357e-04)
( 8.51724138e-01, -9.01645737e-04)
( 8.55172414e-01, -8.96844304e-04)
( 8.58620690e-01, -8.92047058e-04)
( 8.62068966e-01, -8.87254001e-04)
( 8.65517241e-01, -8.82465133e-04)
( 8.68965517e-01, -8.77680456e-04)
( 8.72413793e-01, -8.72899972e-04)
( 8.75862069e-01, -8.68123681e-04)
( 8.79310345e-01, -8.63351584e-04)
( 8.82758621e-01, -8.58583682e-04)
( 8.86206897e-01, -8.53819977e-04)
( 8.89655172e-01, -8.49060471e-04)
( 8.93103448e-01, -8.44305163e-04)
( 8.96551724e-01, -8.39554055e-04)
( 9.00000000e-01, -8.34807149e-04)
( 9.03448276e-01, -8.30064446e-04)
( 9.06896552e-01, -8.25325946e-04)
( 9.10344828e-01, -8.20591651e-04)
( 9.13793103e-01, -8.15861563e-04)
( 9.17241379e-01, -8.11135681e-04)
( 9.20689655e-01, -8.06414008e-04)
( 9.24137931e-01, -8.01696545e-04)
( 9.27586207e-01, -7.96983293e-04)
( 9.31034483e-01, -7.92274253e-04)
( 9.34482759e-01, -7.87569426e-04)
( 9.37931034e-01, -7.82868814e-04)
( 9.41379310e-01, -7.78172417e-04)
( 9.44827586e-01, -7.73480237e-04)
( 9.48275862e-01, -7.68792276e-04)
( 9.51724138e-01, -7.64108534e-04)
( 9.55172414e-01, -7.59429012e-04)
( 9.58620690e-01, -7.54753712e-04)
( 9.62068966e-01, -7.50082635e-04)
( 9.65517241e-01, -7.45415783e-04)
( 9.68965517e-01, -7.40753155e-04)
( 9.72413793e-01, -7.36094755e-04)
( 9.75862069e-01, -7.31440582e-04)
( 9.79310345e-01, -7.26790639e-04)
( 9.82758621e-01, -7.22144926e-04)
( 9.86206897e-01, -7.17503444e-04)
( 9.89655172e-01, -7.12866196e-04)
( 9.93103448e-01, -7.08233181e-04)
( 9.96551724e-01, -7.03604402e-04)
( 1.00000000e+00, -6.98979860e-04)
( 1.00344828e+00, -6.94359555e-04)
( 1.00689655e+00, -6.89743490e-04)
( 1.01034483e+00, -6.85131665e-04)
( 1.01379310e+00, -6.80524081e-04)
( 1.01724138e+00, -6.75920740e-04)
( 1.02068966e+00, -6.71321644e-04)
( 1.02413793e+00, -6.66726793e-04)
( 1.02758621e+00, -6.62136189e-04)
( 1.03103448e+00, -6.57549832e-04)
( 1.03448276e+00, -6.52967725e-04)
( 1.03793103e+00, -6.48389869e-04)
( 1.04137931e+00, -6.43816264e-04)
( 1.04482759e+00, -6.39246913e-04)
( 1.04827586e+00, -6.34681816e-04)
( 1.05172414e+00, -6.30120974e-04)
( 1.05517241e+00, -6.25564390e-04)
( 1.05862069e+00, -6.21012063e-04)
( 1.06206897e+00, -6.16463997e-04)
( 1.06551724e+00, -6.11920191e-04)
( 1.06896552e+00, -6.07380647e-04)
( 1.07241379e+00, -6.02845367e-04)
( 1.07586207e+00, -5.98314352e-04)
( 1.07931034e+00, -5.93787603e-04)
( 1.08275862e+00, -5.89265121e-04)
( 1.08620690e+00, -5.84746908e-04)
( 1.08965517e+00, -5.80232965e-04)
( 1.09310345e+00, -5.75723293e-04)
( 1.09655172e+00, -5.71217894e-04)
( 1.10000000e+00, -5.66716769e-04)
( 1.10344828e+00, -5.62219920e-04)
( 1.10689655e+00, -5.57727347e-04)
( 1.11034483e+00, -5.53239053e-04)
( 1.11379310e+00, -5.48755037e-04)
( 1.11724138e+00, -5.44275303e-04)
( 1.12068966e+00, -5.39799850e-04)
( 1.12413793e+00, -5.35328681e-04)
( 1.12758621e+00, -5.30861797e-04)
( 1.13103448e+00, -5.26399199e-04)
( 1.13448276e+00, -5.21940888e-04)
( 1.13793103e+00, -5.17486866e-04)
( 1.14137931e+00, -5.13037135e-04)
( 1.14482759e+00, -5.08591695e-04)
( 1.14827586e+00, -5.04150547e-04)
( 1.15172414e+00, -4.99713695e-04)
( 1.15517241e+00, -4.95281138e-04)
( 1.15862069e+00, -4.90852878e-04)
( 1.16206897e+00, -4.86428916e-04)
( 1.16551724e+00, -4.82009254e-04)
( 1.16896552e+00, -4.77593894e-04)
( 1.17241379e+00, -4.73182836e-04)
( 1.17586207e+00, -4.68776082e-04)
( 1.17931034e+00, -4.64373634e-04)
( 1.18275862e+00, -4.59975492e-04)
( 1.18620690e+00, -4.55581659e-04)
( 1.18965517e+00, -4.51192135e-04)
( 1.19310345e+00, -4.46806922e-04)
( 1.19655172e+00, -4.42426022e-04)
( 1.20000000e+00, -4.38049435e-04)
( 1.20344828e+00, -4.33677164e-04)
( 1.20689655e+00, -4.29309209e-04)
( 1.21034483e+00, -4.24945572e-04)
( 1.21379310e+00, -4.20586255e-04)
( 1.21724138e+00, -4.16231259e-04)
( 1.22068966e+00, -4.11880585e-04)
( 1.22413793e+00, -4.07534235e-04)
( 1.22758621e+00, -4.03192211e-04)
( 1.23103448e+00, -3.98854512e-04)
( 1.23448276e+00, -3.94521142e-04)
( 1.23793103e+00, -3.90192102e-04)
( 1.24137931e+00, -3.85867393e-04)
( 1.24482759e+00, -3.81547016e-04)
( 1.24827586e+00, -3.77230973e-04)
( 1.25172414e+00, -3.72919265e-04)
( 1.25517241e+00, -3.68611894e-04)
( 1.25862069e+00, -3.64308862e-04)
( 1.26206897e+00, -3.60010169e-04)
( 1.26551724e+00, -3.55715817e-04)
( 1.26896552e+00, -3.51425809e-04)
( 1.27241379e+00, -3.47140144e-04)
( 1.27586207e+00, -3.42858825e-04)
( 1.27931034e+00, -3.38581853e-04)
( 1.28275862e+00, -3.34309230e-04)
( 1.28620690e+00, -3.30040957e-04)
( 1.28965517e+00, -3.25777035e-04)
( 1.29310345e+00, -3.21517467e-04)
( 1.29655172e+00, -3.17262253e-04)
( 1.30000000e+00, -3.13011395e-04)
( 1.30344828e+00, -3.08764895e-04)
( 1.30689655e+00, -3.04522754e-04)
( 1.31034483e+00, -3.00284974e-04)
( 1.31379310e+00, -2.96051555e-04)
( 1.31724138e+00, -2.91822500e-04)
( 1.32068966e+00, -2.87597811e-04)
( 1.32413793e+00, -2.83377488e-04)
( 1.32758621e+00, -2.79161533e-04)
( 1.33103448e+00, -2.74949948e-04)
( 1.33448276e+00, -2.70742735e-04)
( 1.33793103e+00, -2.66539894e-04)
( 1.34137931e+00, -2.62341427e-04)
( 1.34482759e+00, -2.58147336e-04)
( 1.34827586e+00, -2.53957623e-04)
( 1.35172414e+00, -2.49772289e-04)
( 1.35517241e+00, -2.45591335e-04)
( 1.35862069e+00, -2.41414763e-04)
( 1.36206897e+00, -2.37242575e-04)
( 1.36551724e+00, -2.33074772e-04)
( 1.36896552e+00, -2.28911356e-04)
( 1.37241379e+00, -2.24752328e-04)
( 1.37586207e+00, -2.20597690e-04)
( 1.37931034e+00, -2.16447443e-04)
( 1.38275862e+00, -2.12301589e-04)
( 1.38620690e+00, -2.08160130e-04)
( 1.38965517e+00, -2.04023067e-04)
( 1.39310345e+00, -1.99890402e-04)
( 1.39655172e+00, -1.95762136e-04)
( 1.40000000e+00, -1.91638271e-04)
( 1.40344828e+00, -1.87518809e-04)
( 1.40689655e+00, -1.83403751e-04)
( 1.41034483e+00, -1.79293098e-04)
( 1.41379310e+00, -1.75186853e-04)
( 1.41724138e+00, -1.71085017e-04)
( 1.42068966e+00, -1.66987591e-04)
( 1.42413793e+00, -1.62894578e-04)
( 1.42758621e+00, -1.58805978e-04)
( 1.43103448e+00, -1.54721794e-04)
( 1.43448276e+00, -1.50642027e-04)
( 1.43793103e+00, -1.46566678e-04)
( 1.44137931e+00, -1.42495750e-04)
( 1.44482759e+00, -1.38429243e-04)
( 1.44827586e+00, -1.34367160e-04)
( 1.45172414e+00, -1.30309502e-04)
( 1.45517241e+00, -1.26256272e-04)
( 1.45862069e+00, -1.22207469e-04)
( 1.46206897e+00, -1.18163097e-04)
( 1.46551724e+00, -1.14123156e-04)
( 1.46896552e+00, -1.10087649e-04)
( 1.47241379e+00, -1.06056577e-04)
( 1.47586207e+00, -1.02029942e-04)
( 1.47931034e+00, -9.80077449e-05)
( 1.48275862e+00, -9.39899881e-05)
( 1.48620690e+00, -8.99766730e-05)
( 1.48965517e+00, -8.59678014e-05)
( 1.49310345e+00, -8.19633749e-05)
( 1.49655172e+00, -7.79633952e-05)
( 1.50000000e+00, -7.39678640e-05)
( 1.50344828e+00, -6.99767829e-05)
( 1.50689655e+00, -6.59901537e-05)
( 1.51034483e+00, -6.20079780e-05)
( 1.51379310e+00, -5.80302576e-05)
( 1.51724138e+00, -5.40569942e-05)
( 1.52068966e+00, -5.00881894e-05)
( 1.52413793e+00, -4.61238450e-05)
( 1.52758621e+00, -4.21639626e-05)
( 1.53103448e+00, -3.82085440e-05)
( 1.53448276e+00, -3.42575910e-05)
( 1.53793103e+00, -3.03111052e-05)
( 1.54137931e+00, -2.63690883e-05)
( 1.54482759e+00, -2.24315422e-05)
( 1.54827586e+00, -1.84984684e-05)
( 1.55172414e+00, -1.45698689e-05)
( 1.55517241e+00, -1.06457452e-05)
( 1.55862069e+00, -6.72609911e-06)
( 1.56206897e+00, -2.81093245e-06)
( 1.56551724e+00,  1.09975309e-06)
( 1.56896552e+00,  5.00595574e-06)
( 1.57241379e+00,  8.90767376e-06)
( 1.57586207e+00,  1.28049054e-05)
( 1.57931034e+00,  1.66976488e-05)
( 1.58275862e+00,  2.05859023e-05)
( 1.58620690e+00,  2.44696642e-05)
( 1.58965517e+00,  2.83489325e-05)
( 1.59310345e+00,  3.22237056e-05)
( 1.59655172e+00,  3.60939817e-05)
( 1.60000000e+00,  3.99597590e-05)
( 1.60344828e+00,  4.38210357e-05)
( 1.60689655e+00,  4.76778100e-05)
( 1.61034483e+00,  5.15300801e-05)
( 1.61379310e+00,  5.53778443e-05)
( 1.61724138e+00,  5.92211006e-05)
( 1.62068966e+00,  6.30598474e-05)
( 1.62413793e+00,  6.68940829e-05)
( 1.62758621e+00,  7.07238051e-05)
( 1.63103448e+00,  7.45490123e-05)
( 1.63448276e+00,  7.83697027e-05)
( 1.63793103e+00,  8.21858744e-05)
( 1.64137931e+00,  8.59975257e-05)
( 1.64482759e+00,  8.98046546e-05)
( 1.64827586e+00,  9.36072595e-05)
( 1.65172414e+00,  9.74053383e-05)
( 1.65517241e+00,  1.01198889e-04)
( 1.65862069e+00,  1.04987911e-04)
( 1.66206897e+00,  1.08772401e-04)
( 1.66551724e+00,  1.12552357e-04)
( 1.66896552e+00,  1.16327779e-04)
( 1.67241379e+00,  1.20098663e-04)
( 1.67586207e+00,  1.23865009e-04)
( 1.67931034e+00,  1.27626813e-04)
( 1.68275862e+00,  1.31384075e-04)
( 1.68620690e+00,  1.35136793e-04)
( 1.68965517e+00,  1.38884964e-04)
( 1.69310345e+00,  1.42628587e-04)
( 1.69655172e+00,  1.46367660e-04)
( 1.70000000e+00,  1.50102181e-04)
( 1.70344828e+00,  1.53832148e-04)
( 1.70689655e+00,  1.57557559e-04)
( 1.71034483e+00,  1.61278412e-04)
( 1.71379310e+00,  1.64994706e-04)
( 1.71724138e+00,  1.68706438e-04)
( 1.72068966e+00,  1.72413607e-04)
( 1.72413793e+00,  1.76116211e-04)
( 1.72758621e+00,  1.79814248e-04)
( 1.73103448e+00,  1.83507715e-04)
( 1.73448276e+00,  1.87196611e-04)
( 1.73793103e+00,  1.90880935e-04)
( 1.74137931e+00,  1.94560683e-04)
( 1.74482759e+00,  1.98235855e-04)
( 1.74827586e+00,  2.01906448e-04)
( 1.75172414e+00,  2.05572460e-04)
( 1.75517241e+00,  2.09233890e-04)
( 1.75862069e+00,  2.12890735e-04)
( 1.76206897e+00,  2.16542993e-04)
( 1.76551724e+00,  2.20190664e-04)
( 1.76896552e+00,  2.23833743e-04)
( 1.77241379e+00,  2.27472231e-04)
( 1.77586207e+00,  2.31106124e-04)
( 1.77931034e+00,  2.34735420e-04)
( 1.78275862e+00,  2.38360119e-04)
( 1.78620690e+00,  2.41980217e-04)
( 1.78965517e+00,  2.45595713e-04)
( 1.79310345e+00,  2.49206605e-04)
( 1.79655172e+00,  2.52812891e-04)
( 1.80000000e+00,  2.56414568e-04)
( 1.80344828e+00,  2.60011635e-04)
( 1.80689655e+00,  2.63604091e-04)
( 1.81034483e+00,  2.67191932e-04)
( 1.81379310e+00,  2.70775157e-04)
( 1.81724138e+00,  2.74353764e-04)
( 1.82068966e+00,  2.77927750e-04)
( 1.82413793e+00,  2.81497115e-04)
( 1.82758621e+00,  2.85061856e-04)
( 1.83103448e+00,  2.88621970e-04)
( 1.83448276e+00,  2.92177456e-04)
( 1.83793103e+00,  2.95728312e-04)
( 1.84137931e+00,  2.99274535e-04)
( 1.84482759e+00,  3.02816125e-04)
( 1.84827586e+00,  3.06353078e-04)
( 1.85172414e+00,  3.09885392e-04)
( 1.85517241e+00,  3.13413067e-04)
( 1.85862069e+00,  3.16936098e-04)
( 1.86206897e+00,  3.20454486e-04)
( 1.86551724e+00,  3.23968227e-04)
( 1.86896552e+00,  3.27477319e-04)
( 1.87241379e+00,  3.30981760e-04)
( 1.87586207e+00,  3.34481549e-04)
( 1.87931034e+00,  3.37976683e-04)
( 1.88275862e+00,  3.41467160e-04)
( 1.88620690e+00,  3.44952979e-04)
( 1.88965517e+00,  3.48434136e-04)
( 1.89310345e+00,  3.51910630e-04)
( 1.89655172e+00,  3.55382459e-04)
( 1.90000000e+00,  3.58849621e-04)
( 1.90344828e+00,  3.62312113e-04)
( 1.90689655e+00,  3.65769934e-04)
( 1.91034483e+00,  3.69223081e-04)
( 1.91379310e+00,  3.72671553e-04)
( 1.91724138e+00,  3.76115347e-04)
( 1.92068966e+00,  3.79554461e-04)
( 1.92413793e+00,  3.82988894e-04)
( 1.92758621e+00,  3.86418642e-04)
( 1.93103448e+00,  3.89843703e-04)
( 1.93448276e+00,  3.93264077e-04)
( 1.93793103e+00,  3.96679760e-04)
( 1.94137931e+00,  4.00090751e-04)
( 1.94482759e+00,  4.03497046e-04)
( 1.94827586e+00,  4.06898645e-04)
( 1.95172414e+00,  4.10295545e-04)
( 1.95517241e+00,  4.13687744e-04)
( 1.95862069e+00,  4.17075239e-04)
( 1.96206897e+00,  4.20458029e-04)
( 1.96551724e+00,  4.23836112e-04)
( 1.96896552e+00,  4.27209484e-04)
( 1.97241379e+00,  4.30578145e-04)
( 1.97586207e+00,  4.33942092e-04)
( 1.97931034e+00,  4.37301322e-04)
( 1.98275862e+00,  4.40655834e-04)
( 1.98620690e+00,  4.44005625e-04)
( 1.98965517e+00,  4.47350694e-04)
( 1.99310345e+00,  4.50691037e-04)
( 1.99655172e+00,  4.54026654e-04)
( 2.00000000e+00,  4.57357541e-04)
( 2.00344828e+00,  4.60683696e-04)
( 2.00689655e+00,  4.64005118e-04)
( 2.01034483e+00,  4.67321804e-04)
( 2.01379310e+00,  4.70633752e-04)
( 2.01724138e+00,  4.73940959e-04)
( 2.02068966e+00,  4.77243424e-04)
( 2.02413793e+00,  4.80541144e-04)
( 2.02758621e+00,  4.83834117e-04)
( 2.03103448e+00,  4.87122341e-04)
( 2.03448276e+00,  4.90405813e-04)
( 2.03793103e+00,  4.93684532e-04)
( 2.04137931e+00,  4.96958494e-04)
( 2.04482759e+00,  5.00227699e-04)
( 2.04827586e+00,  5.03492143e-04)
( 2.05172414e+00,  5.06751825e-04)
( 2.05517241e+00,  5.10006742e-04)
( 2.05862069e+00,  5.13256891e-04)
( 2.06206897e+00,  5.16502272e-04)
( 2.06551724e+00,  5.19742880e-04)
( 2.06896552e+00,  5.22978715e-04)
( 2.07241379e+00,  5.26209774e-04)
( 2.07586207e+00,  5.29436054e-04)
( 2.07931034e+00,  5.32657554e-04)
( 2.08275862e+00,  5.35874270e-04)
( 2.08620690e+00,  5.39086202e-04)
( 2.08965517e+00,  5.42293345e-04)
( 2.09310345e+00,  5.45495699e-04)
( 2.09655172e+00,  5.48693261e-04)
( 2.10000000e+00,  5.51886029e-04)
( 2.10344828e+00,  5.55074000e-04)
( 2.10689655e+00,  5.58257172e-04)
( 2.11034483e+00,  5.61435542e-04)
( 2.11379310e+00,  5.64609109e-04)
( 2.11724138e+00,  5.67777871e-04)
( 2.12068966e+00,  5.70941824e-04)
( 2.12413793e+00,  5.74100966e-04)
( 2.12758621e+00,  5.77255296e-04)
( 2.13103448e+00,  5.80404810e-04)
( 2.13448276e+00,  5.83549507e-04)
( 2.13793103e+00,  5.86689384e-04)
( 2.14137931e+00,  5.89824439e-04)
( 2.14482759e+00,  5.92954670e-04)
( 2.14827586e+00,  5.96080074e-04)
( 2.15172414e+00,  5.99200649e-04)
( 2.15517241e+00,  6.02316392e-04)
( 2.15862069e+00,  6.05427301e-04)
( 2.16206897e+00,  6.08533374e-04)
( 2.16551724e+00,  6.11634609e-04)
( 2.16896552e+00,  6.14731003e-04)
( 2.17241379e+00,  6.17822553e-04)
( 2.17586207e+00,  6.20909258e-04)
( 2.17931034e+00,  6.23991115e-04)
( 2.18275862e+00,  6.27068121e-04)
( 2.18620690e+00,  6.30140275e-04)
( 2.18965517e+00,  6.33207573e-04)
( 2.19310345e+00,  6.36270014e-04)
( 2.19655172e+00,  6.39327595e-04)
( 2.20000000e+00,  6.42380314e-04)
( 2.20344828e+00,  6.45428169e-04)
( 2.20689655e+00,  6.48471156e-04)
( 2.21034483e+00,  6.51509274e-04)
( 2.21379310e+00,  6.54542519e-04)
( 2.21724138e+00,  6.57570891e-04)
( 2.22068966e+00,  6.60594386e-04)
( 2.22413793e+00,  6.63613002e-04)
( 2.22758621e+00,  6.66626736e-04)
( 2.23103448e+00,  6.69635587e-04)
( 2.23448276e+00,  6.72639551e-04)
( 2.23793103e+00,  6.75638626e-04)
( 2.24137931e+00,  6.78632810e-04)
( 2.24482759e+00,  6.81622101e-04)
( 2.24827586e+00,  6.84606496e-04)
( 2.25172414e+00,  6.87585992e-04)
( 2.25517241e+00,  6.90560587e-04)
( 2.25862069e+00,  6.93530279e-04)
( 2.26206897e+00,  6.96495065e-04)
( 2.26551724e+00,  6.99454942e-04)
( 2.26896552e+00,  7.02409910e-04)
( 2.27241379e+00,  7.05359964e-04)
( 2.27586207e+00,  7.08305102e-04)
( 2.27931034e+00,  7.11245322e-04)
( 2.28275862e+00,  7.14180622e-04)
( 2.28620690e+00,  7.17110999e-04)
( 2.28965517e+00,  7.20036450e-04)
( 2.29310345e+00,  7.22956973e-04)
( 2.29655172e+00,  7.25872566e-04)
( 2.30000000e+00,  7.28783226e-04)
( 2.30344828e+00,  7.31688951e-04)
( 2.30689655e+00,  7.34589738e-04)
( 2.31034483e+00,  7.37485584e-04)
( 2.31379310e+00,  7.40376488e-04)
( 2.31724138e+00,  7.43262446e-04)
( 2.32068966e+00,  7.46143457e-04)
( 2.32413793e+00,  7.49019517e-04)
( 2.32758621e+00,  7.51890624e-04)
( 2.33103448e+00,  7.54756776e-04)
( 2.33448276e+00,  7.57617970e-04)
( 2.33793103e+00,  7.60474204e-04)
( 2.34137931e+00,  7.63325475e-04)
( 2.34482759e+00,  7.66171781e-04)
( 2.34827586e+00,  7.69013118e-04)
( 2.35172414e+00,  7.71849486e-04)
( 2.35517241e+00,  7.74680880e-04)
( 2.35862069e+00,  7.77507299e-04)
( 2.36206897e+00,  7.80328740e-04)
( 2.36551724e+00,  7.83145200e-04)
( 2.36896552e+00,  7.85956677e-04)
( 2.37241379e+00,  7.88763169e-04)
( 2.37586207e+00,  7.91564673e-04)
( 2.37931034e+00,  7.94361185e-04)
( 2.38275862e+00,  7.97152705e-04)
( 2.38620690e+00,  7.99939229e-04)
( 2.38965517e+00,  8.02720754e-04)
( 2.39310345e+00,  8.05497279e-04)
( 2.39655172e+00,  8.08268800e-04)
( 2.40000000e+00,  8.11035315e-04)
( 2.40344828e+00,  8.13796822e-04)
( 2.40689655e+00,  8.16553317e-04)
( 2.41034483e+00,  8.19304799e-04)
( 2.41379310e+00,  8.22051264e-04)
( 2.41724138e+00,  8.24792711e-04)
( 2.42068966e+00,  8.27529136e-04)
( 2.42413793e+00,  8.30260537e-04)
( 2.42758621e+00,  8.32986911e-04)
( 2.43103448e+00,  8.35708257e-04)
( 2.43448276e+00,  8.38424570e-04)
( 2.43793103e+00,  8.41135850e-04)
( 2.44137931e+00,  8.43842092e-04)
( 2.44482759e+00,  8.46543295e-04)
( 2.44827586e+00,  8.49239455e-04)
( 2.45172414e+00,  8.51930571e-04)
( 2.45517241e+00,  8.54616640e-04)
( 2.45862069e+00,  8.57297659e-04)
( 2.46206897e+00,  8.59973625e-04)
( 2.46551724e+00,  8.62644536e-04)
( 2.46896552e+00,  8.65310389e-04)
( 2.47241379e+00,  8.67971182e-04)
( 2.47586207e+00,  8.70626912e-04)
( 2.47931034e+00,  8.73277576e-04)
( 2.48275862e+00,  8.75923173e-04)
( 2.48620690e+00,  8.78563698e-04)
( 2.48965517e+00,  8.81199150e-04)
( 2.49310345e+00,  8.83829526e-04)
( 2.49655172e+00,  8.86454823e-04)
( 2.50000000e+00,  8.89075038e-04)
( 2.50344828e+00,  8.91690170e-04)
( 2.50689655e+00,  8.94300215e-04)
( 2.51034483e+00,  8.96905171e-04)
( 2.51379310e+00,  8.99505036e-04)
( 2.51724138e+00,  9.02099805e-04)
( 2.52068966e+00,  9.04689478e-04)
( 2.52413793e+00,  9.07274050e-04)
( 2.52758621e+00,  9.09853520e-04)
( 2.53103448e+00,  9.12427885e-04)
( 2.53448276e+00,  9.14997143e-04)
( 2.53793103e+00,  9.17561290e-04)
( 2.54137931e+00,  9.20120324e-04)
( 2.54482759e+00,  9.22674242e-04)
( 2.54827586e+00,  9.25223042e-04)
( 2.55172414e+00,  9.27766721e-04)
( 2.55517241e+00,  9.30305276e-04)
( 2.55862069e+00,  9.32838704e-04)
( 2.56206897e+00,  9.35367004e-04)
( 2.56551724e+00,  9.37890172e-04)
( 2.56896552e+00,  9.40408206e-04)
( 2.57241379e+00,  9.42921103e-04)
( 2.57586207e+00,  9.45428860e-04)
( 2.57931034e+00,  9.47931474e-04)
( 2.58275862e+00,  9.50428944e-04)
( 2.58620690e+00,  9.52921266e-04)
( 2.58965517e+00,  9.55408438e-04)
( 2.59310345e+00,  9.57890456e-04)
( 2.59655172e+00,  9.60367319e-04)
( 2.60000000e+00,  9.62839023e-04)
( 2.60344828e+00,  9.65305566e-04)
( 2.60689655e+00,  9.67766946e-04)
( 2.61034483e+00,  9.70223158e-04)
( 2.61379310e+00,  9.72674202e-04)
( 2.61724138e+00,  9.75120074e-04)
( 2.62068966e+00,  9.77560771e-04)
( 2.62413793e+00,  9.79996291e-04)
( 2.62758621e+00,  9.82426631e-04)
( 2.63103448e+00,  9.84851789e-04)
( 2.63448276e+00,  9.87271761e-04)
( 2.63793103e+00,  9.89686545e-04)
( 2.64137931e+00,  9.92096138e-04)
( 2.64482759e+00,  9.94500538e-04)
( 2.64827586e+00,  9.96899742e-04)
( 2.65172414e+00,  9.99293747e-04)
( 2.65517241e+00,  1.00168255e-03)
( 2.65862069e+00,  1.00406615e-03)
( 2.66206897e+00,  1.00644454e-03)
( 2.66551724e+00,  1.00881772e-03)
( 2.66896552e+00,  1.01118569e-03)
( 2.67241379e+00,  1.01354845e-03)
( 2.67586207e+00,  1.01590599e-03)
( 2.67931034e+00,  1.01825830e-03)
( 2.68275862e+00,  1.02060540e-03)
( 2.68620690e+00,  1.02294726e-03)
( 2.68965517e+00,  1.02528390e-03)
( 2.69310345e+00,  1.02761531e-03)
( 2.69655172e+00,  1.02994149e-03)
( 2.70000000e+00,  1.03226242e-03)
( 2.70344828e+00,  1.03457812e-03)
( 2.70689655e+00,  1.03688858e-03)
( 2.71034483e+00,  1.03919379e-03)
( 2.71379310e+00,  1.04149375e-03)
( 2.71724138e+00,  1.04378846e-03)
( 2.72068966e+00,  1.04607792e-03)
( 2.72413793e+00,  1.04836212e-03)
( 2.72758621e+00,  1.05064107e-03)
( 2.73103448e+00,  1.05291475e-03)
( 2.73448276e+00,  1.05518317e-03)
( 2.73793103e+00,  1.05744633e-03)
( 2.74137931e+00,  1.05970421e-03)
( 2.74482759e+00,  1.06195682e-03)
( 2.74827586e+00,  1.06420416e-03)
( 2.75172414e+00,  1.06644622e-03)
( 2.75517241e+00,  1.06868300e-03)
( 2.75862069e+00,  1.07091450e-03)
( 2.76206897e+00,  1.07314071e-03)
( 2.76551724e+00,  1.07536163e-03)
( 2.76896552e+00,  1.07757726e-03)
( 2.77241379e+00,  1.07978760e-03)
( 2.77586207e+00,  1.08199264e-03)
( 2.77931034e+00,  1.08419238e-03)
( 2.78275862e+00,  1.08638682e-03)
( 2.78620690e+00,  1.08857595e-03)
( 2.78965517e+00,  1.09075978e-03)
( 2.79310345e+00,  1.09293830e-03)
( 2.79655172e+00,  1.09511150e-03)
( 2.80000000e+00,  1.09727939e-03)
( 2.80344828e+00,  1.09944196e-03)
( 2.80689655e+00,  1.10159921e-03)
( 2.81034483e+00,  1.10375114e-03)
( 2.81379310e+00,  1.10589774e-03)
( 2.81724138e+00,  1.10803901e-03)
( 2.82068966e+00,  1.11017494e-03)
( 2.82413793e+00,  1.11230555e-03)
( 2.82758621e+00,  1.11443081e-03)
( 2.83103448e+00,  1.11655074e-03)
( 2.83448276e+00,  1.11866532e-03)
( 2.83793103e+00,  1.12077456e-03)
( 2.84137931e+00,  1.12287845e-03)
( 2.84482759e+00,  1.12497699e-03)
( 2.84827586e+00,  1.12707018e-03)
( 2.85172414e+00,  1.12915801e-03)
( 2.85517241e+00,  1.13124048e-03)
( 2.85862069e+00,  1.13331759e-03)
( 2.86206897e+00,  1.13538933e-03)
( 2.86551724e+00,  1.13745571e-03)
( 2.86896552e+00,  1.13951672e-03)
( 2.87241379e+00,  1.14157235e-03)
( 2.87586207e+00,  1.14362261e-03)
( 2.87931034e+00,  1.14566749e-03)
( 2.88275862e+00,  1.14770700e-03)
( 2.88620690e+00,  1.14974111e-03)
( 2.88965517e+00,  1.15176985e-03)
( 2.89310345e+00,  1.15379319e-03)
( 2.89655172e+00,  1.15581114e-03)
( 2.90000000e+00,  1.15782370e-03)
( 2.90344828e+00,  1.15983086e-03)
( 2.90689655e+00,  1.16183263e-03)
( 2.91034483e+00,  1.16382899e-03)
( 2.91379310e+00,  1.16581994e-03)
( 2.91724138e+00,  1.16780549e-03)
( 2.92068966e+00,  1.16978563e-03)
( 2.92413793e+00,  1.17176035e-03)
( 2.92758621e+00,  1.17372966e-03)
( 2.93103448e+00,  1.17569356e-03)
( 2.93448276e+00,  1.17765203e-03)
( 2.93793103e+00,  1.17960508e-03)
( 2.94137931e+00,  1.18155270e-03)
( 2.94482759e+00,  1.18349489e-03)
( 2.94827586e+00,  1.18543165e-03)
( 2.95172414e+00,  1.18736298e-03)
( 2.95517241e+00,  1.18928887e-03)
( 2.95862069e+00,  1.19120933e-03)
( 2.96206897e+00,  1.19312434e-03)
( 2.96551724e+00,  1.19503390e-03)
( 2.96896552e+00,  1.19693802e-03)
( 2.97241379e+00,  1.19883669e-03)
( 2.97586207e+00,  1.20072990e-03)
( 2.97931034e+00,  1.20261766e-03)
( 2.98275862e+00,  1.20449997e-03)
( 2.98620690e+00,  1.20637681e-03)
( 2.98965517e+00,  1.20824819e-03)
( 2.99310345e+00,  1.21011411e-03)
( 2.99655172e+00,  1.21197455e-03)
( 3.00000000e+00,  1.21382953e-03)
( 3.00344828e+00,  1.21567903e-03)
( 3.00689655e+00,  1.21752306e-03)
( 3.01034483e+00,  1.21936160e-03)
( 3.01379310e+00,  1.22119467e-03)
( 3.01724138e+00,  1.22302225e-03)
( 3.02068966e+00,  1.22484435e-03)
( 3.02413793e+00,  1.22666096e-03)
( 3.02758621e+00,  1.22847207e-03)
( 3.03103448e+00,  1.23027769e-03)
( 3.03448276e+00,  1.23207782e-03)
( 3.03793103e+00,  1.23387244e-03)
( 3.04137931e+00,  1.23566157e-03)
( 3.04482759e+00,  1.23744519e-03)
( 3.04827586e+00,  1.23922330e-03)
( 3.05172414e+00,  1.24099590e-03)
( 3.05517241e+00,  1.24276300e-03)
( 3.05862069e+00,  1.24452457e-03)
( 3.06206897e+00,  1.24628063e-03)
( 3.06551724e+00,  1.24803117e-03)
( 3.06896552e+00,  1.24977619e-03)
( 3.07241379e+00,  1.25151569e-03)
( 3.07586207e+00,  1.25324965e-03)
( 3.07931034e+00,  1.25497809e-03)
( 3.08275862e+00,  1.25670099e-03)
( 3.08620690e+00,  1.25841837e-03)
( 3.08965517e+00,  1.26013020e-03)
( 3.09310345e+00,  1.26183649e-03)
( 3.09655172e+00,  1.26353724e-03)
( 3.10000000e+00,  1.26523245e-03)
( 3.10344828e+00,  1.26692211e-03)
( 3.10689655e+00,  1.26860622e-03)
( 3.11034483e+00,  1.27028478e-03)
( 3.11379310e+00,  1.27195779e-03)
( 3.11724138e+00,  1.27362523e-03)
( 3.12068966e+00,  1.27528712e-03)
( 3.12413793e+00,  1.27694345e-03)
( 3.12758621e+00,  1.27859421e-03)
( 3.13103448e+00,  1.28023941e-03)
( 3.13448276e+00,  1.28187903e-03)
( 3.13793103e+00,  1.28351309e-03)
( 3.14137931e+00,  1.28514157e-03)
( 3.14482759e+00,  1.28676448e-03)
( 3.14827586e+00,  1.28838181e-03)
( 3.15172414e+00,  1.28999355e-03)
( 3.15517241e+00,  1.29159972e-03)
( 3.15862069e+00,  1.29320029e-03)
( 3.16206897e+00,  1.29479528e-03)
( 3.16551724e+00,  1.29638468e-03)
( 3.16896552e+00,  1.29796849e-03)
( 3.17241379e+00,  1.29954670e-03)
( 3.17586207e+00,  1.30111932e-03)
( 3.17931034e+00,  1.30268633e-03)
( 3.18275862e+00,  1.30424775e-03)
( 3.18620690e+00,  1.30580355e-03)
( 3.18965517e+00,  1.30735376e-03)
( 3.19310345e+00,  1.30889835e-03)
( 3.19655172e+00,  1.31043733e-03)
( 3.20000000e+00,  1.31197070e-03)
( 3.20344828e+00,  1.31349845e-03)
( 3.20689655e+00,  1.31502059e-03)
( 3.21034483e+00,  1.31653711e-03)
( 3.21379310e+00,  1.31804800e-03)
( 3.21724138e+00,  1.31955327e-03)
( 3.22068966e+00,  1.32105291e-03)
( 3.22413793e+00,  1.32254692e-03)
( 3.22758621e+00,  1.32403530e-03)
( 3.23103448e+00,  1.32551805e-03)
( 3.23448276e+00,  1.32699516e-03)
( 3.23793103e+00,  1.32846664e-03)
( 3.24137931e+00,  1.32993247e-03)
( 3.24482759e+00,  1.33139266e-03)
( 3.24827586e+00,  1.33284721e-03)
( 3.25172414e+00,  1.33429611e-03)
( 3.25517241e+00,  1.33573937e-03)
( 3.25862069e+00,  1.33717697e-03)
( 3.26206897e+00,  1.33860892e-03)
( 3.26551724e+00,  1.34003521e-03)
( 3.26896552e+00,  1.34145585e-03)
( 3.27241379e+00,  1.34287083e-03)
( 3.27586207e+00,  1.34428015e-03)
( 3.27931034e+00,  1.34568380e-03)
( 3.28275862e+00,  1.34708179e-03)
( 3.28620690e+00,  1.34847412e-03)
( 3.28965517e+00,  1.34986077e-03)
( 3.29310345e+00,  1.35124175e-03)
( 3.29655172e+00,  1.35261706e-03)
( 3.30000000e+00,  1.35398670e-03)
( 3.30344828e+00,  1.35535065e-03)
( 3.30689655e+00,  1.35670893e-03)
( 3.31034483e+00,  1.35806153e-03)
( 3.31379310e+00,  1.35940844e-03)
( 3.31724138e+00,  1.36074967e-03)
( 3.32068966e+00,  1.36208521e-03)
( 3.32413793e+00,  1.36341507e-03)
( 3.32758621e+00,  1.36473923e-03)
( 3.33103448e+00,  1.36605770e-03)
( 3.33448276e+00,  1.36737048e-03)
( 3.33793103e+00,  1.36867756e-03)
( 3.34137931e+00,  1.36997894e-03)
( 3.34482759e+00,  1.37127462e-03)
( 3.34827586e+00,  1.37256460e-03)
( 3.35172414e+00,  1.37384888e-03)
( 3.35517241e+00,  1.37512745e-03)
( 3.35862069e+00,  1.37640032e-03)
( 3.36206897e+00,  1.37766747e-03)
( 3.36551724e+00,  1.37892892e-03)
( 3.36896552e+00,  1.38018465e-03)
( 3.37241379e+00,  1.38143467e-03)
( 3.37586207e+00,  1.38267898e-03)
( 3.37931034e+00,  1.38391756e-03)
( 3.38275862e+00,  1.38515043e-03)
( 3.38620690e+00,  1.38637758e-03)
( 3.38965517e+00,  1.38759900e-03)
( 3.39310345e+00,  1.38881470e-03)
( 3.39655172e+00,  1.39002468e-03)
( 3.40000000e+00,  1.39122893e-03)
( 3.40344828e+00,  1.39242745e-03)
( 3.40689655e+00,  1.39362023e-03)
( 3.41034483e+00,  1.39480729e-03)
( 3.41379310e+00,  1.39598862e-03)
( 3.41724138e+00,  1.39716420e-03)
( 3.42068966e+00,  1.39833406e-03)
( 3.42413793e+00,  1.39949817e-03)
( 3.42758621e+00,  1.40065655e-03)
( 3.43103448e+00,  1.40180918e-03)
( 3.43448276e+00,  1.40295607e-03)
( 3.43793103e+00,  1.40409722e-03)
( 3.44137931e+00,  1.40523263e-03)
( 3.44482759e+00,  1.40636228e-03)
( 3.44827586e+00,  1.40748619e-03)
( 3.45172414e+00,  1.40860435e-03)
( 3.45517241e+00,  1.40971676e-03)
( 3.45862069e+00,  1.41082342e-03)
( 3.46206897e+00,  1.41192432e-03)
( 3.46551724e+00,  1.41301947e-03)
( 3.46896552e+00,  1.41410887e-03)
( 3.47241379e+00,  1.41519250e-03)
( 3.47586207e+00,  1.41627038e-03)
( 3.47931034e+00,  1.41734250e-03)
( 3.48275862e+00,  1.41840886e-03)
( 3.48620690e+00,  1.41946946e-03)
( 3.48965517e+00,  1.42052430e-03)
( 3.49310345e+00,  1.42157337e-03)
( 3.49655172e+00,  1.42261667e-03)
( 3.50000000e+00,  1.42365421e-03)
( 3.50344828e+00,  1.42468598e-03)
( 3.50689655e+00,  1.42571199e-03)
( 3.51034483e+00,  1.42673222e-03)
( 3.51379310e+00,  1.42774669e-03)
( 3.51724138e+00,  1.42875538e-03)
( 3.52068966e+00,  1.42975830e-03)
( 3.52413793e+00,  1.43075545e-03)
( 3.52758621e+00,  1.43174682e-03)
( 3.53103448e+00,  1.43273242e-03)
( 3.53448276e+00,  1.43371224e-03)
( 3.53793103e+00,  1.43468629e-03)
( 3.54137931e+00,  1.43565455e-03)
( 3.54482759e+00,  1.43661704e-03)
( 3.54827586e+00,  1.43757375e-03)
( 3.55172414e+00,  1.43852468e-03)
( 3.55517241e+00,  1.43946983e-03)
( 3.55862069e+00,  1.44040920e-03)
( 3.56206897e+00,  1.44134278e-03)
( 3.56551724e+00,  1.44227058e-03)
( 3.56896552e+00,  1.44319260e-03)
( 3.57241379e+00,  1.44410883e-03)
( 3.57586207e+00,  1.44501928e-03)
( 3.57931034e+00,  1.44592395e-03)
( 3.58275862e+00,  1.44682282e-03)
( 3.58620690e+00,  1.44771591e-03)
( 3.58965517e+00,  1.44860322e-03)
( 3.59310345e+00,  1.44948473e-03)
( 3.59655172e+00,  1.45036046e-03)
( 3.60000000e+00,  1.45123040e-03)
( 3.60344828e+00,  1.45209455e-03)
( 3.60689655e+00,  1.45295291e-03)
( 3.61034483e+00,  1.45380548e-03)
( 3.61379310e+00,  1.45465226e-03)
( 3.61724138e+00,  1.45549325e-03)
( 3.62068966e+00,  1.45632845e-03)
( 3.62413793e+00,  1.45715785e-03)
( 3.62758621e+00,  1.45798147e-03)
( 3.63103448e+00,  1.45879929e-03)
( 3.63448276e+00,  1.45961133e-03)
( 3.63793103e+00,  1.46041757e-03)
( 3.64137931e+00,  1.46121802e-03)
( 3.64482759e+00,  1.46201267e-03)
( 3.64827586e+00,  1.46280154e-03)
( 3.65172414e+00,  1.46358461e-03)
( 3.65517241e+00,  1.46436189e-03)
( 3.65862069e+00,  1.46513338e-03)
( 3.66206897e+00,  1.46589908e-03)
( 3.66551724e+00,  1.46665898e-03)
( 3.66896552e+00,  1.46741309e-03)
( 3.67241379e+00,  1.46816141e-03)
( 3.67586207e+00,  1.46890394e-03)
( 3.67931034e+00,  1.46964067e-03)
( 3.68275862e+00,  1.47037161e-03)
( 3.68620690e+00,  1.47109677e-03)
( 3.68965517e+00,  1.47181613e-03)
( 3.69310345e+00,  1.47252970e-03)
( 3.69655172e+00,  1.47323748e-03)
( 3.70000000e+00,  1.47393947e-03)
( 3.70344828e+00,  1.47463567e-03)
( 3.70689655e+00,  1.47532608e-03)
( 3.71034483e+00,  1.47601070e-03)
( 3.71379310e+00,  1.47668953e-03)
( 3.71724138e+00,  1.47736258e-03)
( 3.72068966e+00,  1.47802983e-03)
( 3.72413793e+00,  1.47869130e-03)
( 3.72758621e+00,  1.47934699e-03)
( 3.73103448e+00,  1.47999689e-03)
( 3.73448276e+00,  1.48064100e-03)
( 3.73793103e+00,  1.48127933e-03)
( 3.74137931e+00,  1.48191188e-03)
( 3.74482759e+00,  1.48253864e-03)
( 3.74827586e+00,  1.48315962e-03)
( 3.75172414e+00,  1.48377482e-03)
( 3.75517241e+00,  1.48438424e-03)
( 3.75862069e+00,  1.48498788e-03)
( 3.76206897e+00,  1.48558574e-03)
( 3.76551724e+00,  1.48617782e-03)
( 3.76896552e+00,  1.48676413e-03)
( 3.77241379e+00,  1.48734466e-03)
( 3.77586207e+00,  1.48791941e-03)
( 3.77931034e+00,  1.48848840e-03)
( 3.78275862e+00,  1.48905161e-03)
( 3.78620690e+00,  1.48960905e-03)
( 3.78965517e+00,  1.49016072e-03)
( 3.79310345e+00,  1.49070662e-03)
( 3.79655172e+00,  1.49124675e-03)
( 3.80000000e+00,  1.49178112e-03)
( 3.80344828e+00,  1.49230972e-03)
( 3.80689655e+00,  1.49283256e-03)
( 3.81034483e+00,  1.49334964e-03)
( 3.81379310e+00,  1.49386095e-03)
( 3.81724138e+00,  1.49436651e-03)
( 3.82068966e+00,  1.49486631e-03)
( 3.82413793e+00,  1.49536035e-03)
( 3.82758621e+00,  1.49584864e-03)
( 3.83103448e+00,  1.49633118e-03)
( 3.83448276e+00,  1.49680796e-03)
( 3.83793103e+00,  1.49727900e-03)
( 3.84137931e+00,  1.49774429e-03)
( 3.84482759e+00,  1.49820383e-03)
( 3.84827586e+00,  1.49865763e-03)
( 3.85172414e+00,  1.49910569e-03)
( 3.85517241e+00,  1.49954800e-03)
( 3.85862069e+00,  1.49998458e-03)
( 3.86206897e+00,  1.50041542e-03)
( 3.86551724e+00,  1.50084053e-03)
( 3.86896552e+00,  1.50125991e-03)
( 3.87241379e+00,  1.50167355e-03)
( 3.87586207e+00,  1.50208147e-03)
( 3.87931034e+00,  1.50248366e-03)
( 3.88275862e+00,  1.50288013e-03)
( 3.88620690e+00,  1.50327088e-03)
( 3.88965517e+00,  1.50365591e-03)
( 3.89310345e+00,  1.50403522e-03)
( 3.89655172e+00,  1.50440882e-03)
( 3.90000000e+00,  1.50477671e-03)
( 3.90344828e+00,  1.50513889e-03)
( 3.90689655e+00,  1.50549536e-03)
( 3.91034483e+00,  1.50584613e-03)
( 3.91379310e+00,  1.50619120e-03)
( 3.91724138e+00,  1.50653056e-03)
( 3.92068966e+00,  1.50686424e-03)
( 3.92413793e+00,  1.50719222e-03)
( 3.92758621e+00,  1.50751450e-03)
( 3.93103448e+00,  1.50783111e-03)
( 3.93448276e+00,  1.50814202e-03)
( 3.93793103e+00,  1.50844726e-03)
( 3.94137931e+00,  1.50874681e-03)
( 3.94482759e+00,  1.50904069e-03)
( 3.94827586e+00,  1.50932890e-03)
( 3.95172414e+00,  1.50961144e-03)
( 3.95517241e+00,  1.50988831e-03)
( 3.95862069e+00,  1.51015952e-03)
( 3.96206897e+00,  1.51042507e-03)
( 3.96551724e+00,  1.51068496e-03)
( 3.96896552e+00,  1.51093920e-03)
( 3.97241379e+00,  1.51118779e-03)
( 3.97586207e+00,  1.51143073e-03)
( 3.97931034e+00,  1.51166803e-03)
( 3.98275862e+00,  1.51189969e-03)
( 3.98620690e+00,  1.51212571e-03)
( 3.98965517e+00,  1.51234611e-03)
( 3.99310345e+00,  1.51256087e-03)
( 3.99655172e+00,  1.51277001e-03)
( 4.00000000e+00,  1.51297353e-03)
( 4.00344828e+00,  1.51317143e-03)
( 4.00689655e+00,  1.51336371e-03)
( 4.01034483e+00,  1.51355039e-03)
( 4.01379310e+00,  1.51373146e-03)
( 4.01724138e+00,  1.51390693e-03)
( 4.02068966e+00,  1.51407681e-03)
( 4.02413793e+00,  1.51424109e-03)
( 4.02758621e+00,  1.51439978e-03)
( 4.03103448e+00,  1.51455289e-03)
( 4.03448276e+00,  1.51470041e-03)
( 4.03793103e+00,  1.51484236e-03)
( 4.04137931e+00,  1.51497874e-03)
( 4.04482759e+00,  1.51510955e-03)
( 4.04827586e+00,  1.51523480e-03)
( 4.05172414e+00,  1.51535449e-03)
( 4.05517241e+00,  1.51546862e-03)
( 4.05862069e+00,  1.51557721e-03)
( 4.06206897e+00,  1.51568025e-03)
( 4.06551724e+00,  1.51577775e-03)
( 4.06896552e+00,  1.51586972e-03)
( 4.07241379e+00,  1.51595616e-03)
( 4.07586207e+00,  1.51603707e-03)
( 4.07931034e+00,  1.51611246e-03)
( 4.08275862e+00,  1.51618233e-03)
( 4.08620690e+00,  1.51624670e-03)
( 4.08965517e+00,  1.51630556e-03)
( 4.09310345e+00,  1.51635892e-03)
( 4.09655172e+00,  1.51640679e-03)
( 4.10000000e+00,  1.51644916e-03)
( 4.10344828e+00,  1.51648605e-03)
( 4.10689655e+00,  1.51651747e-03)
( 4.11034483e+00,  1.51654341e-03)
( 4.11379310e+00,  1.51656388e-03)
( 4.11724138e+00,  1.51657889e-03)
( 4.12068966e+00,  1.51658844e-03)
( 4.12413793e+00,  1.51659254e-03)
( 4.12758621e+00,  1.51659120e-03)
( 4.13103448e+00,  1.51658442e-03)
( 4.13448276e+00,  1.51657220e-03)
( 4.13793103e+00,  1.51655456e-03)
( 4.14137931e+00,  1.51653149e-03)
( 4.14482759e+00,  1.51650301e-03)
( 4.14827586e+00,  1.51646912e-03)
( 4.15172414e+00,  1.51642982e-03)
( 4.15517241e+00,  1.51638513e-03)
( 4.15862069e+00,  1.51633504e-03)
( 4.16206897e+00,  1.51627957e-03)
( 4.16551724e+00,  1.51621873e-03)
( 4.16896552e+00,  1.51615250e-03)
( 4.17241379e+00,  1.51608092e-03)
( 4.17586207e+00,  1.51600397e-03)
( 4.17931034e+00,  1.51592167e-03)
( 4.18275862e+00,  1.51583403e-03)
( 4.18620690e+00,  1.51574104e-03)
( 4.18965517e+00,  1.51564273e-03)
( 4.19310345e+00,  1.51553908e-03)
( 4.19655172e+00,  1.51543012e-03)
( 4.20000000e+00,  1.51531585e-03)
( 4.20344828e+00,  1.51519627e-03)
( 4.20689655e+00,  1.51507139e-03)
( 4.21034483e+00,  1.51494122e-03)
( 4.21379310e+00,  1.51480577e-03)
( 4.21724138e+00,  1.51466504e-03)
( 4.22068966e+00,  1.51451904e-03)
( 4.22413793e+00,  1.51436778e-03)
( 4.22758621e+00,  1.51421127e-03)
( 4.23103448e+00,  1.51404950e-03)
( 4.23448276e+00,  1.51388250e-03)
( 4.23793103e+00,  1.51371027e-03)
( 4.24137931e+00,  1.51353281e-03)
( 4.24482759e+00,  1.51335014e-03)
( 4.24827586e+00,  1.51316225e-03)
( 4.25172414e+00,  1.51296917e-03)
( 4.25517241e+00,  1.51277089e-03)
( 4.25862069e+00,  1.51256742e-03)
( 4.26206897e+00,  1.51235878e-03)
( 4.26551724e+00,  1.51214497e-03)
( 4.26896552e+00,  1.51192600e-03)
( 4.27241379e+00,  1.51170188e-03)
( 4.27586207e+00,  1.51147261e-03)
( 4.27931034e+00,  1.51123820e-03)
( 4.28275862e+00,  1.51099867e-03)
( 4.28620690e+00,  1.51075402e-03)
( 4.28965517e+00,  1.51050425e-03)
( 4.29310345e+00,  1.51024939e-03)
( 4.29655172e+00,  1.50998943e-03)
( 4.30000000e+00,  1.50972438e-03)
( 4.30344828e+00,  1.50945426e-03)
( 4.30689655e+00,  1.50917907e-03)
( 4.31034483e+00,  1.50889882e-03)
( 4.31379310e+00,  1.50861352e-03)
( 4.31724138e+00,  1.50832319e-03)
( 4.32068966e+00,  1.50802782e-03)
( 4.32413793e+00,  1.50772742e-03)
( 4.32758621e+00,  1.50742202e-03)
( 4.33103448e+00,  1.50711161e-03)
( 4.33448276e+00,  1.50679620e-03)
( 4.33793103e+00,  1.50647581e-03)
( 4.34137931e+00,  1.50615044e-03)
( 4.34482759e+00,  1.50582011e-03)
( 4.34827586e+00,  1.50548482e-03)
( 4.35172414e+00,  1.50514458e-03)
( 4.35517241e+00,  1.50479941e-03)
( 4.35862069e+00,  1.50444930e-03)
( 4.36206897e+00,  1.50409428e-03)
( 4.36551724e+00,  1.50373435e-03)
( 4.36896552e+00,  1.50336952e-03)
( 4.37241379e+00,  1.50299981e-03)
( 4.37586207e+00,  1.50262521e-03)
( 4.37931034e+00,  1.50224575e-03)
( 4.38275862e+00,  1.50186143e-03)
( 4.38620690e+00,  1.50147226e-03)
( 4.38965517e+00,  1.50107826e-03)
( 4.39310345e+00,  1.50067942e-03)
( 4.39655172e+00,  1.50027578e-03)
( 4.40000000e+00,  1.49986732e-03)
( 4.40344828e+00,  1.49945407e-03)
( 4.40689655e+00,  1.49903604e-03)
( 4.41034483e+00,  1.49861323e-03)
( 4.41379310e+00,  1.49818565e-03)
( 4.41724138e+00,  1.49775333e-03)
( 4.42068966e+00,  1.49731626e-03)
( 4.42413793e+00,  1.49687447e-03)
( 4.42758621e+00,  1.49642795e-03)
( 4.43103448e+00,  1.49597673e-03)
( 4.43448276e+00,  1.49552080e-03)
( 4.43793103e+00,  1.49506019e-03)
( 4.44137931e+00,  1.49459491e-03)
( 4.44482759e+00,  1.49412496e-03)
( 4.44827586e+00,  1.49365037e-03)
( 4.45172414e+00,  1.49317113e-03)
( 4.45517241e+00,  1.49268726e-03)
( 4.45862069e+00,  1.49219877e-03)
( 4.46206897e+00,  1.49170568e-03)
( 4.46551724e+00,  1.49120799e-03)
( 4.46896552e+00,  1.49070572e-03)
( 4.47241379e+00,  1.49019888e-03)
( 4.47586207e+00,  1.48968748e-03)
( 4.47931034e+00,  1.48917154e-03)
( 4.48275862e+00,  1.48865105e-03)
( 4.48620690e+00,  1.48812605e-03)
( 4.48965517e+00,  1.48759654e-03)
( 4.49310345e+00,  1.48706253e-03)
( 4.49655172e+00,  1.48652403e-03)
( 4.50000000e+00,  1.48598105e-03)
( 4.50344828e+00,  1.48543362e-03)
( 4.50689655e+00,  1.48488174e-03)
( 4.51034483e+00,  1.48432542e-03)
( 4.51379310e+00,  1.48376468e-03)
( 4.51724138e+00,  1.48319952e-03)
( 4.52068966e+00,  1.48262997e-03)
( 4.52413793e+00,  1.48205603e-03)
( 4.52758621e+00,  1.48147772e-03)
( 4.53103448e+00,  1.48089505e-03)
( 4.53448276e+00,  1.48030803e-03)
( 4.53793103e+00,  1.47971668e-03)
( 4.54137931e+00,  1.47912100e-03)
( 4.54482759e+00,  1.47852102e-03)
( 4.54827586e+00,  1.47791674e-03)
( 4.55172414e+00,  1.47730818e-03)
( 4.55517241e+00,  1.47669536e-03)
( 4.55862069e+00,  1.47607828e-03)
( 4.56206897e+00,  1.47545695e-03)
( 4.56551724e+00,  1.47483140e-03)
( 4.56896552e+00,  1.47420163e-03)
( 4.57241379e+00,  1.47356767e-03)
( 4.57586207e+00,  1.47292951e-03)
( 4.57931034e+00,  1.47228719e-03)
( 4.58275862e+00,  1.47164070e-03)
( 4.58620690e+00,  1.47099006e-03)
( 4.58965517e+00,  1.47033530e-03)
( 4.59310345e+00,  1.46967642e-03)
( 4.59655172e+00,  1.46901343e-03)
( 4.60000000e+00,  1.46834635e-03)
( 4.60344828e+00,  1.46767519e-03)
( 4.60689655e+00,  1.46699998e-03)
( 4.61034483e+00,  1.46632072e-03)
( 4.61379310e+00,  1.46563742e-03)
( 4.61724138e+00,  1.46495010e-03)
( 4.62068966e+00,  1.46425878e-03)
( 4.62413793e+00,  1.46356347e-03)
( 4.62758621e+00,  1.46286418e-03)
( 4.63103448e+00,  1.46216094e-03)
( 4.63448276e+00,  1.46145374e-03)
( 4.63793103e+00,  1.46074262e-03)
( 4.64137931e+00,  1.46002757e-03)
( 4.64482759e+00,  1.45930863e-03)
( 4.64827586e+00,  1.45858579e-03)
( 4.65172414e+00,  1.45785909e-03)
( 4.65517241e+00,  1.45712853e-03)
( 4.65862069e+00,  1.45639412e-03)
( 4.66206897e+00,  1.45565588e-03)
( 4.66551724e+00,  1.45491384e-03)
( 4.66896552e+00,  1.45416799e-03)
( 4.67241379e+00,  1.45341837e-03)
( 4.67586207e+00,  1.45266497e-03)
( 4.67931034e+00,  1.45190783e-03)
( 4.68275862e+00,  1.45114695e-03)
( 4.68620690e+00,  1.45038235e-03)
( 4.68965517e+00,  1.44961404e-03)
( 4.69310345e+00,  1.44884204e-03)
( 4.69655172e+00,  1.44806637e-03)
( 4.70000000e+00,  1.44728703e-03)
( 4.70344828e+00,  1.44650406e-03)
( 4.70689655e+00,  1.44571746e-03)
( 4.71034483e+00,  1.44492724e-03)
( 4.71379310e+00,  1.44413343e-03)
( 4.71724138e+00,  1.44333604e-03)
( 4.72068966e+00,  1.44253509e-03)
( 4.72413793e+00,  1.44173059e-03)
( 4.72758621e+00,  1.44092255e-03)
( 4.73103448e+00,  1.44011100e-03)
( 4.73448276e+00,  1.43929595e-03)
( 4.73793103e+00,  1.43847741e-03)
( 4.74137931e+00,  1.43765541e-03)
( 4.74482759e+00,  1.43682995e-03)
( 4.74827586e+00,  1.43600106e-03)
( 4.75172414e+00,  1.43516875e-03)
( 4.75517241e+00,  1.43433303e-03)
( 4.75862069e+00,  1.43349393e-03)
( 4.76206897e+00,  1.43265146e-03)
( 4.76551724e+00,  1.43180564e-03)
( 4.76896552e+00,  1.43095648e-03)
( 4.77241379e+00,  1.43010400e-03)
( 4.77586207e+00,  1.42924821e-03)
( 4.77931034e+00,  1.42838914e-03)
( 4.78275862e+00,  1.42752679e-03)
( 4.78620690e+00,  1.42666119e-03)
( 4.78965517e+00,  1.42579236e-03)
( 4.79310345e+00,  1.42492030e-03)
( 4.79655172e+00,  1.42404505e-03)
( 4.80000000e+00,  1.42316660e-03)
( 4.80344828e+00,  1.42228498e-03)
( 4.80689655e+00,  1.42140022e-03)
( 4.81034483e+00,  1.42051231e-03)
( 4.81379310e+00,  1.41962129e-03)
( 4.81724138e+00,  1.41872717e-03)
( 4.82068966e+00,  1.41782996e-03)
( 4.82413793e+00,  1.41692968e-03)
( 4.82758621e+00,  1.41602635e-03)
( 4.83103448e+00,  1.41511999e-03)
( 4.83448276e+00,  1.41421062e-03)
( 4.83793103e+00,  1.41329824e-03)
( 4.84137931e+00,  1.41238289e-03)
( 4.84482759e+00,  1.41146457e-03)
( 4.84827586e+00,  1.41054330e-03)
( 4.85172414e+00,  1.40961910e-03)
( 4.85517241e+00,  1.40869200e-03)
( 4.85862069e+00,  1.40776199e-03)
( 4.86206897e+00,  1.40682912e-03)
( 4.86551724e+00,  1.40589338e-03)
( 4.86896552e+00,  1.40495480e-03)
( 4.87241379e+00,  1.40401339e-03)
( 4.87586207e+00,  1.40306918e-03)
( 4.87931034e+00,  1.40212218e-03)
( 4.88275862e+00,  1.40117241e-03)
( 4.88620690e+00,  1.40021989e-03)
( 4.88965517e+00,  1.39926463e-03)
( 4.89310345e+00,  1.39830665e-03)
( 4.89655172e+00,  1.39734597e-03)
( 4.90000000e+00,  1.39638261e-03)
( 4.90344828e+00,  1.39541659e-03)
( 4.90689655e+00,  1.39444792e-03)
( 4.91034483e+00,  1.39347661e-03)
( 4.91379310e+00,  1.39250270e-03)
( 4.91724138e+00,  1.39152620e-03)
( 4.92068966e+00,  1.39054712e-03)
( 4.92413793e+00,  1.38956548e-03)
( 4.92758621e+00,  1.38858130e-03)
( 4.93103448e+00,  1.38759460e-03)
( 4.93448276e+00,  1.38660540e-03)
( 4.93793103e+00,  1.38561372e-03)
( 4.94137931e+00,  1.38461956e-03)
( 4.94482759e+00,  1.38362296e-03)
( 4.94827586e+00,  1.38262393e-03)
( 4.95172414e+00,  1.38162248e-03)
( 4.95517241e+00,  1.38061864e-03)
( 4.95862069e+00,  1.37961242e-03)
( 4.96206897e+00,  1.37860385e-03)
( 4.96551724e+00,  1.37759293e-03)
( 4.96896552e+00,  1.37657969e-03)
( 4.97241379e+00,  1.37556415e-03)
( 4.97586207e+00,  1.37454633e-03)
( 4.97931034e+00,  1.37352623e-03)
( 4.98275862e+00,  1.37250389e-03)
( 4.98620690e+00,  1.37147932e-03)
( 4.98965517e+00,  1.37045253e-03)
( 4.99310345e+00,  1.36942355e-03)
( 4.99655172e+00,  1.36839240e-03)
( 5.00000000e+00,  1.36735908e-03)
( 5.00344828e+00,  1.36632363e-03)
( 5.00689655e+00,  1.36528606e-03)
( 5.01034483e+00,  1.36424638e-03)
( 5.01379310e+00,  1.36320462e-03)
( 5.01724138e+00,  1.36216080e-03)
( 5.02068966e+00,  1.36111493e-03)
( 5.02413793e+00,  1.36006703e-03)
( 5.02758621e+00,  1.35901711e-03)
( 5.03103448e+00,  1.35796521e-03)
( 5.03448276e+00,  1.35691133e-03)
( 5.03793103e+00,  1.35585550e-03)
( 5.04137931e+00,  1.35479773e-03)
( 5.04482759e+00,  1.35373804e-03)
( 5.04827586e+00,  1.35267645e-03)
( 5.05172414e+00,  1.35161298e-03)
( 5.05517241e+00,  1.35054764e-03)
( 5.05862069e+00,  1.34948046e-03)
( 5.06206897e+00,  1.34841146e-03)
( 5.06551724e+00,  1.34734064e-03)
( 5.06896552e+00,  1.34626804e-03)
( 5.07241379e+00,  1.34519366e-03)
( 5.07586207e+00,  1.34411753e-03)
( 5.07931034e+00,  1.34303967e-03)
( 5.08275862e+00,  1.34196009e-03)
( 5.08620690e+00,  1.34087882e-03)
( 5.08965517e+00,  1.33979586e-03)
( 5.09310345e+00,  1.33871124e-03)
( 5.09655172e+00,  1.33762498e-03)
( 5.10000000e+00,  1.33653710e-03)
( 5.10344828e+00,  1.33544761e-03)
( 5.10689655e+00,  1.33435653e-03)
( 5.11034483e+00,  1.33326389e-03)
( 5.11379310e+00,  1.33216969e-03)
( 5.11724138e+00,  1.33107396e-03)
( 5.12068966e+00,  1.32997672e-03)
( 5.12413793e+00,  1.32887798e-03)
( 5.12758621e+00,  1.32777776e-03)
( 5.13103448e+00,  1.32667608e-03)
( 5.13448276e+00,  1.32557297e-03)
( 5.13793103e+00,  1.32446843e-03)
( 5.14137931e+00,  1.32336248e-03)
( 5.14482759e+00,  1.32225516e-03)
( 5.14827586e+00,  1.32114646e-03)
( 5.15172414e+00,  1.32003641e-03)
( 5.15517241e+00,  1.31892503e-03)
( 5.15862069e+00,  1.31781234e-03)
( 5.16206897e+00,  1.31669836e-03)
( 5.16551724e+00,  1.31558309e-03)
( 5.16896552e+00,  1.31446657e-03)
( 5.17241379e+00,  1.31334881e-03)
( 5.17586207e+00,  1.31222983e-03)
( 5.17931034e+00,  1.31110964e-03)
( 5.18275862e+00,  1.30998826e-03)
( 5.18620690e+00,  1.30886572e-03)
( 5.18965517e+00,  1.30774203e-03)
( 5.19310345e+00,  1.30661720e-03)
( 5.19655172e+00,  1.30549126e-03)
( 5.20000000e+00,  1.30436423e-03)
( 5.20344828e+00,  1.30323612e-03)
( 5.20689655e+00,  1.30210694e-03)
( 5.21034483e+00,  1.30097673e-03)
( 5.21379310e+00,  1.29984549e-03)
( 5.21724138e+00,  1.29871324e-03)
( 5.22068966e+00,  1.29758001e-03)
( 5.22413793e+00,  1.29644580e-03)
( 5.22758621e+00,  1.29531064e-03)
( 5.23103448e+00,  1.29417455e-03)
( 5.23448276e+00,  1.29303754e-03)
( 5.23793103e+00,  1.29189963e-03)
( 5.24137931e+00,  1.29076083e-03)
( 5.24482759e+00,  1.28962118e-03)
( 5.24827586e+00,  1.28848067e-03)
( 5.25172414e+00,  1.28733934e-03)
( 5.25517241e+00,  1.28619719e-03)
( 5.25862069e+00,  1.28505425e-03)
( 5.26206897e+00,  1.28391054e-03)
( 5.26551724e+00,  1.28276606e-03)
( 5.26896552e+00,  1.28162084e-03)
( 5.27241379e+00,  1.28047490e-03)
( 5.27586207e+00,  1.27932825e-03)
( 5.27931034e+00,  1.27818092e-03)
( 5.28275862e+00,  1.27703291e-03)
( 5.28620690e+00,  1.27588424e-03)
( 5.28965517e+00,  1.27473494e-03)
( 5.29310345e+00,  1.27358502e-03)
( 5.29655172e+00,  1.27243449e-03)
( 5.30000000e+00,  1.27128338e-03)
( 5.30344828e+00,  1.27013169e-03)
( 5.30689655e+00,  1.26897946e-03)
( 5.31034483e+00,  1.26782669e-03)
( 5.31379310e+00,  1.26667340e-03)
( 5.31724138e+00,  1.26551962e-03)
( 5.32068966e+00,  1.26436534e-03)
( 5.32413793e+00,  1.26321060e-03)
( 5.32758621e+00,  1.26205542e-03)
( 5.33103448e+00,  1.26089979e-03)
( 5.33448276e+00,  1.25974375e-03)
( 5.33793103e+00,  1.25858731e-03)
( 5.34137931e+00,  1.25743049e-03)
( 5.34482759e+00,  1.25627330e-03)
( 5.34827586e+00,  1.25511576e-03)
( 5.35172414e+00,  1.25395788e-03)
( 5.35517241e+00,  1.25279969e-03)
( 5.35862069e+00,  1.25164120e-03)
( 5.36206897e+00,  1.25048242e-03)
( 5.36551724e+00,  1.24932337e-03)
( 5.36896552e+00,  1.24816408e-03)
( 5.37241379e+00,  1.24700455e-03)
( 5.37586207e+00,  1.24584479e-03)
( 5.37931034e+00,  1.24468484e-03)
( 5.38275862e+00,  1.24352470e-03)
( 5.38620690e+00,  1.24236439e-03)
( 5.38965517e+00,  1.24120392e-03)
( 5.39310345e+00,  1.24004332e-03)
( 5.39655172e+00,  1.23888259e-03)
( 5.40000000e+00,  1.23772175e-03)
( 5.40344828e+00,  1.23656083e-03)
( 5.40689655e+00,  1.23539983e-03)
( 5.41034483e+00,  1.23423877e-03)
( 5.41379310e+00,  1.23307767e-03)
( 5.41724138e+00,  1.23191654e-03)
( 5.42068966e+00,  1.23075539e-03)
( 5.42413793e+00,  1.22959425e-03)
( 5.42758621e+00,  1.22843313e-03)
( 5.43103448e+00,  1.22727204e-03)
( 5.43448276e+00,  1.22611100e-03)
( 5.43793103e+00,  1.22495003e-03)
( 5.44137931e+00,  1.22378913e-03)
( 5.44482759e+00,  1.22262834e-03)
( 5.44827586e+00,  1.22146765e-03)
( 5.45172414e+00,  1.22030709e-03)
( 5.45517241e+00,  1.21914667e-03)
( 5.45862069e+00,  1.21798640e-03)
( 5.46206897e+00,  1.21682631e-03)
( 5.46551724e+00,  1.21566640e-03)
( 5.46896552e+00,  1.21450669e-03)
( 5.47241379e+00,  1.21334720e-03)
( 5.47586207e+00,  1.21218793e-03)
( 5.47931034e+00,  1.21102892e-03)
( 5.48275862e+00,  1.20987016e-03)
( 5.48620690e+00,  1.20871167e-03)
( 5.48965517e+00,  1.20755348e-03)
( 5.49310345e+00,  1.20639558e-03)
( 5.49655172e+00,  1.20523801e-03)
( 5.50000000e+00,  1.20408077e-03)
( 5.50344828e+00,  1.20292387e-03)
( 5.50689655e+00,  1.20176733e-03)
( 5.51034483e+00,  1.20061117e-03)
( 5.51379310e+00,  1.19945539e-03)
( 5.51724138e+00,  1.19830002e-03)
( 5.52068966e+00,  1.19714506e-03)
( 5.52413793e+00,  1.19599054e-03)
( 5.52758621e+00,  1.19483646e-03)
( 5.53103448e+00,  1.19368284e-03)
( 5.53448276e+00,  1.19252968e-03)
( 5.53793103e+00,  1.19137702e-03)
( 5.54137931e+00,  1.19022485e-03)
( 5.54482759e+00,  1.18907320e-03)
( 5.54827586e+00,  1.18792207e-03)
( 5.55172414e+00,  1.18677149e-03)
( 5.55517241e+00,  1.18562145e-03)
( 5.55862069e+00,  1.18447199e-03)
( 5.56206897e+00,  1.18332310e-03)
( 5.56551724e+00,  1.18217480e-03)
( 5.56896552e+00,  1.18102711e-03)
( 5.57241379e+00,  1.17988004e-03)
( 5.57586207e+00,  1.17873361e-03)
( 5.57931034e+00,  1.17758781e-03)
( 5.58275862e+00,  1.17644268e-03)
( 5.58620690e+00,  1.17529821e-03)
( 5.58965517e+00,  1.17415443e-03)
( 5.59310345e+00,  1.17301135e-03)
( 5.59655172e+00,  1.17186897e-03)
( 5.60000000e+00,  1.17072732e-03)
( 5.60344828e+00,  1.16958639e-03)
( 5.60689655e+00,  1.16844622e-03)
( 5.61034483e+00,  1.16730680e-03)
( 5.61379310e+00,  1.16616816e-03)
( 5.61724138e+00,  1.16503029e-03)
( 5.62068966e+00,  1.16389323e-03)
( 5.62413793e+00,  1.16275697e-03)
( 5.62758621e+00,  1.16162152e-03)
( 5.63103448e+00,  1.16048691e-03)
( 5.63448276e+00,  1.15935315e-03)
( 5.63793103e+00,  1.15822024e-03)
( 5.64137931e+00,  1.15708819e-03)
( 5.64482759e+00,  1.15595702e-03)
( 5.64827586e+00,  1.15482675e-03)
( 5.65172414e+00,  1.15369737e-03)
( 5.65517241e+00,  1.15256891e-03)
( 5.65862069e+00,  1.15144137e-03)
( 5.66206897e+00,  1.15031477e-03)
( 5.66551724e+00,  1.14918911e-03)
( 5.66896552e+00,  1.14806442e-03)
( 5.67241379e+00,  1.14694069e-03)
( 5.67586207e+00,  1.14581794e-03)
( 5.67931034e+00,  1.14469619e-03)
( 5.68275862e+00,  1.14357544e-03)
( 5.68620690e+00,  1.14245570e-03)
( 5.68965517e+00,  1.14133698e-03)
( 5.69310345e+00,  1.14021930e-03)
( 5.69655172e+00,  1.13910267e-03)
( 5.70000000e+00,  1.13798709e-03)
( 5.70344828e+00,  1.13687258e-03)
( 5.70689655e+00,  1.13575915e-03)
( 5.71034483e+00,  1.13464680e-03)
( 5.71379310e+00,  1.13353555e-03)
( 5.71724138e+00,  1.13242541e-03)
( 5.72068966e+00,  1.13131639e-03)
( 5.72413793e+00,  1.13020850e-03)
( 5.72758621e+00,  1.12910174e-03)
( 5.73103448e+00,  1.12799614e-03)
( 5.73448276e+00,  1.12689169e-03)
( 5.73793103e+00,  1.12578841e-03)
( 5.74137931e+00,  1.12468631e-03)
( 5.74482759e+00,  1.12358540e-03)
( 5.74827586e+00,  1.12248568e-03)
( 5.75172414e+00,  1.12138718e-03)
( 5.75517241e+00,  1.12028988e-03)
( 5.75862069e+00,  1.11919382e-03)
( 5.76206897e+00,  1.11809899e-03)
( 5.76551724e+00,  1.11700540e-03)
( 5.76896552e+00,  1.11591307e-03)
( 5.77241379e+00,  1.11482200e-03)
( 5.77586207e+00,  1.11373221e-03)
( 5.77931034e+00,  1.11264369e-03)
( 5.78275862e+00,  1.11155647e-03)
( 5.78620690e+00,  1.11047054e-03)
( 5.78965517e+00,  1.10938592e-03)
( 5.79310345e+00,  1.10830262e-03)
( 5.79655172e+00,  1.10722065e-03)
( 5.80000000e+00,  1.10614001e-03)
( 5.80344828e+00,  1.10506071e-03)
( 5.80689655e+00,  1.10398276e-03)
( 5.81034483e+00,  1.10290617e-03)
( 5.81379310e+00,  1.10183095e-03)
( 5.81724138e+00,  1.10075710e-03)
( 5.82068966e+00,  1.09968464e-03)
( 5.82413793e+00,  1.09861357e-03)
( 5.82758621e+00,  1.09754390e-03)
( 5.83103448e+00,  1.09647564e-03)
( 5.83448276e+00,  1.09540880e-03)
( 5.83793103e+00,  1.09434338e-03)
( 5.84137931e+00,  1.09327939e-03)
( 5.84482759e+00,  1.09221684e-03)
( 5.84827586e+00,  1.09115574e-03)
( 5.85172414e+00,  1.09009610e-03)
( 5.85517241e+00,  1.08903791e-03)
( 5.85862069e+00,  1.08798120e-03)
( 5.86206897e+00,  1.08692596e-03)
( 5.86551724e+00,  1.08587221e-03)
( 5.86896552e+00,  1.08481995e-03)
( 5.87241379e+00,  1.08376919e-03)
( 5.87586207e+00,  1.08271993e-03)
( 5.87931034e+00,  1.08167219e-03)
( 5.88275862e+00,  1.08062597e-03)
( 5.88620690e+00,  1.07958127e-03)
( 5.88965517e+00,  1.07853811e-03)
( 5.89310345e+00,  1.07749649e-03)
( 5.89655172e+00,  1.07645642e-03)
( 5.90000000e+00,  1.07541790e-03)
( 5.90344828e+00,  1.07438094e-03)
( 5.90689655e+00,  1.07334555e-03)
( 5.91034483e+00,  1.07231173e-03)
( 5.91379310e+00,  1.07127949e-03)
( 5.91724138e+00,  1.07024884e-03)
( 5.92068966e+00,  1.06921978e-03)
( 5.92413793e+00,  1.06819232e-03)
( 5.92758621e+00,  1.06716647e-03)
( 5.93103448e+00,  1.06614222e-03)
( 5.93448276e+00,  1.06511959e-03)
( 5.93793103e+00,  1.06409859e-03)
( 5.94137931e+00,  1.06307921e-03)
( 5.94482759e+00,  1.06206147e-03)
( 5.94827586e+00,  1.06104537e-03)
( 5.95172414e+00,  1.06003091e-03)
( 5.95517241e+00,  1.05901811e-03)
( 5.95862069e+00,  1.05800696e-03)
( 5.96206897e+00,  1.05699747e-03)
( 5.96551724e+00,  1.05598966e-03)
( 5.96896552e+00,  1.05498351e-03)
( 5.97241379e+00,  1.05397905e-03)
( 5.97586207e+00,  1.05297626e-03)
( 5.97931034e+00,  1.05197517e-03)
( 5.98275862e+00,  1.05097577e-03)
( 5.98620690e+00,  1.04997807e-03)
( 5.98965517e+00,  1.04898207e-03)
( 5.99310345e+00,  1.04798779e-03)
( 5.99655172e+00,  1.04699521e-03)
( 6.00000000e+00,  1.04600436e-03)
( 6.00344828e+00,  1.04501522e-03)
( 6.00689655e+00,  1.04402782e-03)
( 6.01034483e+00,  1.04304215e-03)
( 6.01379310e+00,  1.04205821e-03)
( 6.01724138e+00,  1.04107602e-03)
( 6.02068966e+00,  1.04009557e-03)
( 6.02413793e+00,  1.03911687e-03)
( 6.02758621e+00,  1.03813993e-03)
( 6.03103448e+00,  1.03716475e-03)
( 6.03448276e+00,  1.03619132e-03)
( 6.03793103e+00,  1.03521967e-03)
( 6.04137931e+00,  1.03424979e-03)
( 6.04482759e+00,  1.03328168e-03)
( 6.04827586e+00,  1.03231535e-03)
( 6.05172414e+00,  1.03135080e-03)
( 6.05517241e+00,  1.03038804e-03)
( 6.05862069e+00,  1.02942707e-03)
( 6.06206897e+00,  1.02846790e-03)
( 6.06551724e+00,  1.02751052e-03)
( 6.06896552e+00,  1.02655494e-03)
( 6.07241379e+00,  1.02560117e-03)
( 6.07586207e+00,  1.02464921e-03)
( 6.07931034e+00,  1.02369906e-03)
( 6.08275862e+00,  1.02275072e-03)
( 6.08620690e+00,  1.02180420e-03)
( 6.08965517e+00,  1.02085951e-03)
( 6.09310345e+00,  1.01991663e-03)
( 6.09655172e+00,  1.01897559e-03)
( 6.10000000e+00,  1.01803634e-03)
( 6.10344828e+00,  1.01709898e-03)
( 6.10689655e+00,  1.01616346e-03)
( 6.11034483e+00,  1.01522977e-03)
( 6.11379310e+00,  1.01429792e-03)
( 6.11724138e+00,  1.01336791e-03)
( 6.12068966e+00,  1.01243974e-03)
( 6.12413793e+00,  1.01151342e-03)
( 6.12758621e+00,  1.01058895e-03)
( 6.13103448e+00,  1.00966634e-03)
( 6.13448276e+00,  1.00874559e-03)
( 6.13793103e+00,  1.00782669e-03)
( 6.14137931e+00,  1.00690967e-03)
( 6.14482759e+00,  1.00599451e-03)
( 6.14827586e+00,  1.00508122e-03)
( 6.15172414e+00,  1.00416980e-03)
( 6.15517241e+00,  1.00326026e-03)
( 6.15862069e+00,  1.00235260e-03)
( 6.16206897e+00,  1.00144681e-03)
( 6.16551724e+00,  1.00054291e-03)
( 6.16896552e+00,  9.99640882e-04)
( 6.17241379e+00,  9.98740741e-04)
( 6.17586207e+00,  9.97842484e-04)
( 6.17931034e+00,  9.96946110e-04)
( 6.18275862e+00,  9.96051622e-04)
( 6.18620690e+00,  9.95159018e-04)
( 6.18965517e+00,  9.94268299e-04)
( 6.19310345e+00,  9.93379464e-04)
( 6.19655172e+00,  9.92492514e-04)
( 6.20000000e+00,  9.91607053e-04)
( 6.20344828e+00,  9.90724005e-04)
( 6.20689655e+00,  9.89843119e-04)
( 6.21034483e+00,  9.88964022e-04)
( 6.21379310e+00,  9.88086732e-04)
( 6.21724138e+00,  9.87211270e-04)
( 6.22068966e+00,  9.86337652e-04)
( 6.22413793e+00,  9.85465895e-04)
( 6.22758621e+00,  9.84596013e-04)
( 6.23103448e+00,  9.83728020e-04)
( 6.23448276e+00,  9.82861929e-04)
( 6.23793103e+00,  9.81997751e-04)
( 6.24137931e+00,  9.81135495e-04)
( 6.24482759e+00,  9.80275171e-04)
( 6.24827586e+00,  9.79416787e-04)
( 6.25172414e+00,  9.78560348e-04)
( 6.25517241e+00,  9.77705860e-04)
( 6.25862069e+00,  9.76853327e-04)
( 6.26206897e+00,  9.76002750e-04)
( 6.26551724e+00,  9.75154132e-04)
( 6.26896552e+00,  9.74307474e-04)
( 6.27241379e+00,  9.73462772e-04)
( 6.27586207e+00,  9.72620027e-04)
( 6.27931034e+00,  9.71779233e-04)
( 6.28275862e+00,  9.70940386e-04)
( 6.28620690e+00,  9.70103481e-04)
( 6.28965517e+00,  9.69268510e-04)
( 6.29310345e+00,  9.68435464e-04)
( 6.29655172e+00,  9.67604334e-04)
( 6.30000000e+00,  9.66808204e-04)
( 6.30344828e+00,  9.65964902e-04)
( 6.30689655e+00,  9.65107842e-04)
( 6.31034483e+00,  9.64266669e-04)
( 6.31379310e+00,  9.63438247e-04)
( 6.31724138e+00,  9.62619753e-04)
( 6.32068966e+00,  9.61808675e-04)
( 6.32413793e+00,  9.61002816e-04)
( 6.32758621e+00,  9.60200291e-04)
( 6.33103448e+00,  9.59399527e-04)
( 6.33448276e+00,  9.58599264e-04)
( 6.33793103e+00,  9.57798555e-04)
( 6.34137931e+00,  9.56996767e-04)
( 6.34482759e+00,  9.56193578e-04)
( 6.34827586e+00,  9.55388978e-04)
( 6.35172414e+00,  9.54583272e-04)
( 6.35517241e+00,  9.53777077e-04)
( 6.35862069e+00,  9.52971322e-04)
( 6.36206897e+00,  9.52167250e-04)
( 6.36551724e+00,  9.51366414e-04)
( 6.36896552e+00,  9.50570684e-04)
( 6.37241379e+00,  9.49782239e-04)
( 6.37586207e+00,  9.49003573e-04)
( 6.37931034e+00,  9.48237491e-04)
( 6.38275862e+00,  9.47487112e-04)
( 6.38620690e+00,  9.46755869e-04)
( 6.38965517e+00,  9.46047504e-04)
( 6.39310345e+00,  9.45366075e-04)
( 6.39655172e+00,  9.44715951e-04)
( 6.40000000e+00,  9.44246929e-04)
( 6.40344828e+00,  9.43404167e-04)
( 6.40689655e+00,  9.42493895e-04)
( 6.41034483e+00,  9.41646312e-04)
( 6.41379310e+00,  9.40847849e-04)
( 6.41724138e+00,  9.40086282e-04)
( 6.42068966e+00,  9.39350729e-04)
( 6.42413793e+00,  9.38631654e-04)
( 6.42758621e+00,  9.37920864e-04)
( 6.43103448e+00,  9.37211510e-04)
( 6.43448276e+00,  9.36498089e-04)
( 6.43793103e+00,  9.35776439e-04)
( 6.44137931e+00,  9.35043745e-04)
( 6.44482759e+00,  9.34298535e-04)
( 6.44827586e+00,  9.33540680e-04)
( 6.45172414e+00,  9.32771396e-04)
( 6.45517241e+00,  9.31993245e-04)
( 6.45862069e+00,  9.31210130e-04)
( 6.46206897e+00,  9.30427299e-04)
( 6.46551724e+00,  9.29651345e-04)
( 6.46896552e+00,  9.28890206e-04)
( 6.47241379e+00,  9.28153161e-04)
( 6.47586207e+00,  9.27450835e-04)
( 6.47931034e+00,  9.26795199e-04)
( 6.48275862e+00,  9.26199563e-04)
( 6.48620690e+00,  9.25678587e-04)
( 6.48965517e+00,  9.25248271e-04)
( 6.49310345e+00,  9.24925960e-04)
( 6.49655172e+00,  9.24730345e-04)
( 6.50000000e+00,  9.24998825e-04)
( 6.50344828e+00,  9.24116532e-04)
( 6.50689655e+00,  9.23087004e-04)
( 6.51034483e+00,  9.22194113e-04)
( 6.51379310e+00,  9.21407424e-04)
( 6.51724138e+00,  9.20699557e-04)
( 6.52068966e+00,  9.20046189e-04)
( 6.52413793e+00,  9.19426054e-04)
( 6.52758621e+00,  9.18820941e-04)
( 6.53103448e+00,  9.18215697e-04)
( 6.53448276e+00,  9.17598225e-04)
( 6.53793103e+00,  9.16959486e-04)
( 6.54137931e+00,  9.16293496e-04)
( 6.54482759e+00,  9.15597327e-04)
( 6.54827586e+00,  9.14871110e-04)
( 6.55172414e+00,  9.14118030e-04)
( 6.55517241e+00,  9.13344330e-04)
( 6.55862069e+00,  9.12559310e-04)
( 6.56206897e+00,  9.11775326e-04)
( 6.56551724e+00,  9.11007789e-04)
( 6.56896552e+00,  9.10275169e-04)
( 6.57241379e+00,  9.09598993e-04)
( 6.57586207e+00,  9.09003841e-04)
( 6.57931034e+00,  9.08517353e-04)
( 6.58275862e+00,  9.08170224e-04)
( 6.58620690e+00,  9.07996207e-04)
( 6.58965517e+00,  9.08032109e-04)
( 6.59310345e+00,  9.08317797e-04)
( 6.59655172e+00,  9.08896191e-04)
( 6.60000000e+00,  9.10422286e-04)
( 6.60344828e+00,  9.09415662e-04)
( 6.60689655e+00,  9.08142440e-04)
( 6.61034483e+00,  9.07141092e-04)
( 6.61379310e+00,  9.06347856e-04)
( 6.61724138e+00,  9.05705745e-04)
( 6.62068966e+00,  9.05164551e-04)
( 6.62413793e+00,  9.04680844e-04)
( 6.62758621e+00,  9.04217973e-04)
( 6.63103448e+00,  9.03746064e-04)
( 6.63448276e+00,  9.03242020e-04)
( 6.63793103e+00,  9.02689526e-04)
( 6.64137931e+00,  9.02079040e-04)
( 6.64482759e+00,  9.01407801e-04)
( 6.64827586e+00,  9.00679826e-04)
( 6.65172414e+00,  8.99905909e-04)
( 6.65517241e+00,  8.99103623e-04)
( 6.65862069e+00,  8.98297318e-04)
( 6.66206897e+00,  8.97518123e-04)
( 6.66551724e+00,  8.96803945e-04)
( 6.66896552e+00,  8.96199467e-04)
( 6.67241379e+00,  8.95756154e-04)
( 6.67586207e+00,  8.95532246e-04)
( 6.67931034e+00,  8.95592761e-04)
( 6.68275862e+00,  8.96009497e-04)
( 6.68620690e+00,  8.96861028e-04)
( 6.68965517e+00,  8.98232707e-04)
( 6.69310345e+00,  9.00216666e-04)
( 6.69655172e+00,  9.02911814e-04)
( 6.70000000e+00,  9.03836040e-04)
( 6.70344828e+00,  9.04039762e-04)
( 6.70689655e+00,  9.05540115e-04)
( 6.71034483e+00,  9.06006988e-04)
( 6.71379310e+00,  9.05670993e-04)
( 6.71724138e+00,  9.04735670e-04)
( 6.72068966e+00,  9.03377484e-04)
( 6.72413793e+00,  9.01745824e-04)
( 6.72758621e+00,  8.99963008e-04)
( 6.73103448e+00,  8.98124281e-04)
( 6.73448276e+00,  8.96297811e-04)
( 6.73793103e+00,  8.94524694e-04)
( 6.74137931e+00,  8.92818952e-04)
( 6.74482759e+00,  8.91167533e-04)
( 6.74827586e+00,  8.89530313e-04)
( 6.75172414e+00,  8.87840090e-04)
( 6.75517241e+00,  8.86002593e-04)
( 6.75862069e+00,  8.83896474e-04)
( 6.76206897e+00,  8.81373311e-04)
( 6.76551724e+00,  8.78257612e-04)
( 6.76896552e+00,  8.74346806e-04)
( 6.77241379e+00,  8.69411253e-04)
( 6.77586207e+00,  8.63194235e-04)
( 6.77931034e+00,  8.55411963e-04)
( 6.78275862e+00,  8.45753573e-04)
( 6.78620690e+00,  8.33881128e-04)
( 6.78965517e+00,  8.19429616e-04)
( 6.79310345e+00,  8.02006953e-04)
( 6.79655172e+00,  7.81193979e-04)
( 6.80000000e+00,  7.68885370e-04)
( 6.80344828e+00,  7.35619551e-04)
( 6.80689655e+00,  6.92437496e-04)
( 6.81034483e+00,  6.49508504e-04)
( 6.81379310e+00,  6.04727248e-04)
( 6.81724138e+00,  5.56054683e-04)
( 6.82068966e+00,  5.01518045e-04)
( 6.82413793e+00,  4.39210852e-04)
( 6.82758621e+00,  3.67292902e-04)
( 6.83103448e+00,  2.83990276e-04)
( 6.83448276e+00,  1.87595337e-04)
( 6.83793103e+00,  7.64667267e-05)
( 6.84137931e+00, -5.09706289e-05)
( 6.84482759e+00, -1.96225524e-04)
( 6.84827586e+00, -3.60740470e-04)
( 6.85172414e+00, -5.45891698e-04)
( 6.85517241e+00, -7.52989157e-04)
( 6.85862069e+00, -9.83276514e-04)
( 6.86206897e+00, -1.23793116e-03)
( 6.86551724e+00, -1.51806419e-03)
( 6.86896552e+00, -1.82472043e-03)
( 6.87241379e+00, -2.15887843e-03)
( 6.87586207e+00, -2.52145045e-03)
( 6.87931034e+00, -2.91328246e-03)
( 6.88275862e+00, -3.33515416e-03)
( 6.88620690e+00, -3.78777897e-03)
( 6.88965517e+00, -4.27180401e-03)
( 6.89310345e+00, -4.78781016e-03)
( 6.89655172e+00, -5.33631196e-03)
( 6.90000000e+00, -5.88792948e-03)
( 6.90344828e+00, -6.64032310e-03)
( 6.90689655e+00, -7.42331357e-03)
( 6.91034483e+00, -8.20635985e-03)
( 6.91379310e+00, -8.98878047e-03)
( 6.91724138e+00, -9.76992527e-03)
( 6.92068966e+00, -1.05491755e-02)
( 6.92413793e+00, -1.13259436e-02)
( 6.92758621e+00, -1.20996735e-02)
( 6.93103448e+00, -1.28698404e-02)
( 6.93448276e+00, -1.36359508e-02)
( 6.93793103e+00, -1.43975426e-02)
( 6.94137931e+00, -1.51541851e-02)
( 6.94482759e+00, -1.59054786e-02)
( 6.94827586e+00, -1.66510551e-02)
( 6.95172414e+00, -1.73905779e-02)
( 6.95517241e+00, -1.81237414e-02)
( 6.95862069e+00, -1.88502715e-02)
( 6.96206897e+00, -1.95699255e-02)
( 6.96551724e+00, -2.02824918e-02)
( 6.96896552e+00, -2.09877904e-02)
( 6.97241379e+00, -2.16856724e-02)
( 6.97586207e+00, -2.23760205e-02)
( 6.97931034e+00, -2.30587484e-02)
( 6.98275862e+00, -2.37338015e-02)
( 6.98620690e+00, -2.44011562e-02)
( 6.98965517e+00, -2.50608204e-02)
( 6.99310345e+00, -2.57128334e-02)
( 6.99655172e+00, -2.63572657e-02)
( 7.00000000e+00, -2.69791917e-02)
( 7.00344828e+00, -2.77932118e-02)
( 7.00689655e+00, -2.85823960e-02)
( 7.01034483e+00, -2.93332421e-02)
( 7.01379310e+00, -3.00471695e-02)
( 7.01724138e+00, -3.07254917e-02)
( 7.02068966e+00, -3.13694161e-02)
( 7.02413793e+00, -3.19800441e-02)
( 7.02758621e+00, -3.25583712e-02)
( 7.03103448e+00, -3.31052869e-02)
( 7.03448276e+00, -3.36215745e-02)
( 7.03793103e+00, -3.41079117e-02)
( 7.04137931e+00, -3.45648698e-02)
( 7.04482759e+00, -3.49929143e-02)
( 7.04827586e+00, -3.53924049e-02)
( 7.05172414e+00, -3.57635949e-02)
( 7.05517241e+00, -3.61066320e-02)
( 7.05862069e+00, -3.64215576e-02)
( 7.06206897e+00, -3.67083074e-02)
( 7.06551724e+00, -3.69667108e-02)
( 7.06896552e+00, -3.71964914e-02)
( 7.07241379e+00, -3.73972669e-02)
( 7.07586207e+00, -3.75685488e-02)
( 7.07931034e+00, -3.77097427e-02)
( 7.08275862e+00, -3.78201482e-02)
( 7.08620690e+00, -3.78989590e-02)
( 7.08965517e+00, -3.79452626e-02)
( 7.09310345e+00, -3.79580408e-02)
( 7.09655172e+00, -3.79361691e-02)
( 7.10000000e+00, -3.79030756e-02)
( 7.10344828e+00, -3.79044196e-02)
( 7.10689655e+00, -3.78546407e-02)
( 7.11034483e+00, -3.77788054e-02)
( 7.11379310e+00, -3.76771798e-02)
( 7.11724138e+00, -3.75498884e-02)
( 7.12068966e+00, -3.73969133e-02)
( 7.12413793e+00, -3.72180950e-02)
( 7.12758621e+00, -3.70131320e-02)
( 7.13103448e+00, -3.67815809e-02)
( 7.13448276e+00, -3.65228562e-02)
( 7.13793103e+00, -3.62362307e-02)
( 7.14137931e+00, -3.59208351e-02)
( 7.14482759e+00, -3.55756583e-02)
( 7.14827586e+00, -3.51995471e-02)
( 7.15172414e+00, -3.47912067e-02)
( 7.15517241e+00, -3.43491999e-02)
( 7.15862069e+00, -3.38719480e-02)
( 7.16206897e+00, -3.33577301e-02)
( 7.16551724e+00, -3.28046835e-02)
( 7.16896552e+00, -3.22108035e-02)
( 7.17241379e+00, -3.15739436e-02)
( 7.17586207e+00, -3.08918152e-02)
( 7.17931034e+00, -3.01619878e-02)
( 7.18275862e+00, -2.93818892e-02)
( 7.18620690e+00, -2.85488049e-02)
( 7.18965517e+00, -2.76598788e-02)
( 7.19310345e+00, -2.67121127e-02)
( 7.19655172e+00, -2.57023665e-02)
( 7.20000000e+00, -2.46458537e-02)
( 7.20344828e+00, -2.36484690e-02)
( 7.20689655e+00, -2.26268301e-02)
( 7.21034483e+00, -2.15987905e-02)
( 7.21379310e+00, -2.05636649e-02)
( 7.21724138e+00, -1.95207242e-02)
( 7.22068966e+00, -1.84691958e-02)
( 7.22413793e+00, -1.74082636e-02)
( 7.22758621e+00, -1.63370675e-02)
( 7.23103448e+00, -1.52547042e-02)
( 7.23448276e+00, -1.41602266e-02)
( 7.23793103e+00, -1.30526440e-02)
( 7.24137931e+00, -1.19309221e-02)
( 7.24482759e+00, -1.07939830e-02)
( 7.24827586e+00, -9.64070510e-03)
( 7.25172414e+00, -8.46992335e-03)
( 7.25517241e+00, -7.28042898e-03)
( 7.25862069e+00, -6.07096962e-03)
( 7.26206897e+00, -4.84024931e-03)
( 7.26551724e+00, -3.58692845e-03)
( 7.26896552e+00, -2.30962384e-03)
( 7.27241379e+00, -1.00690869e-03)
( 7.27586207e+00,  3.22687431e-04)
( 7.27931034e+00,  1.68067856e-03)
( 7.28275862e+00,  3.06862233e-03)
( 7.28620690e+00,  4.48812001e-03)
( 7.28965517e+00,  5.94081646e-03)
( 7.29310345e+00,  7.42840017e-03)
( 7.29655172e+00,  8.95260323e-03)
( 7.30000000e+00,  1.06200884e-02)
( 7.30344828e+00,  1.21090222e-02)
( 7.30689655e+00,  1.35040326e-02)
( 7.31034483e+00,  1.49089995e-02)
( 7.31379310e+00,  1.63227069e-02)
( 7.31724138e+00,  1.77437301e-02)
( 7.32068966e+00,  1.91704357e-02)
( 7.32413793e+00,  2.06009814e-02)
( 7.32758621e+00,  2.20333163e-02)
( 7.33103448e+00,  2.34651806e-02)
( 7.33448276e+00,  2.48941057e-02)
( 7.33793103e+00,  2.63174143e-02)
( 7.34137931e+00,  2.77322205e-02)
( 7.34482759e+00,  2.91354293e-02)
( 7.34827586e+00,  3.05237371e-02)
( 7.35172414e+00,  3.18936316e-02)
( 7.35517241e+00,  3.32413916e-02)
( 7.35862069e+00,  3.45630872e-02)
( 7.36206897e+00,  3.58545797e-02)
( 7.36551724e+00,  3.71115217e-02)
( 7.36896552e+00,  3.83293570e-02)
( 7.37241379e+00,  3.95033206e-02)
( 7.37586207e+00,  4.06284388e-02)
( 7.37931034e+00,  4.16995289e-02)
( 7.38275862e+00,  4.27111998e-02)
( 7.38620690e+00,  4.36578514e-02)
( 7.38965517e+00,  4.45336749e-02)
( 7.39310345e+00,  4.53326527e-02)
( 7.39655172e+00,  4.60485584e-02)
( 7.40000000e+00,  4.66441676e-02)
( 7.40344828e+00,  4.75664989e-02)
( 7.40689655e+00,  4.84431608e-02)
( 7.41034483e+00,  4.92460854e-02)
( 7.41379310e+00,  4.99778559e-02)
( 7.41724138e+00,  5.06409180e-02)
( 7.42068966e+00,  5.12375796e-02)
( 7.42413793e+00,  5.17700109e-02)
( 7.42758621e+00,  5.22402441e-02)
( 7.43103448e+00,  5.26501738e-02)
( 7.43448276e+00,  5.30015570e-02)
( 7.43793103e+00,  5.32960127e-02)
( 7.44137931e+00,  5.35350221e-02)
( 7.44482759e+00,  5.37199289e-02)
( 7.44827586e+00,  5.38519390e-02)
( 7.45172414e+00,  5.39321202e-02)
( 7.45517241e+00,  5.39614030e-02)
( 7.45862069e+00,  5.39405799e-02)
( 7.46206897e+00,  5.38703056e-02)
( 7.46551724e+00,  5.37510972e-02)
( 7.46896552e+00,  5.35833339e-02)
( 7.47241379e+00,  5.33672573e-02)
( 7.47586207e+00,  5.31029711e-02)
( 7.47931034e+00,  5.27904413e-02)
( 7.48275862e+00,  5.24294961e-02)
( 7.48620690e+00,  5.20198260e-02)
( 7.48965517e+00,  5.15609837e-02)
( 7.49310345e+00,  5.10523842e-02)
( 7.49655172e+00,  5.04933047e-02)
( 7.50000000e+00,  4.98446037e-02)
( 7.50344828e+00,  4.91963362e-02)
( 7.50689655e+00,  4.85113644e-02)
( 7.51034483e+00,  4.77552070e-02)
( 7.51379310e+00,  4.69314866e-02)
( 7.51724138e+00,  4.60436481e-02)
( 7.52068966e+00,  4.50949587e-02)
( 7.52413793e+00,  4.40885081e-02)
( 7.52758621e+00,  4.30272087e-02)
( 7.53103448e+00,  4.19137951e-02)
( 7.53448276e+00,  4.07508244e-02)
( 7.53793103e+00,  3.95406762e-02)
( 7.54137931e+00,  3.82855525e-02)
( 7.54482759e+00,  3.69874779e-02)
( 7.54827586e+00,  3.56482993e-02)
( 7.55172414e+00,  3.42696861e-02)
( 7.55517241e+00,  3.28531302e-02)
( 7.55862069e+00,  3.13999458e-02)
( 7.56206897e+00,  2.99112698e-02)
( 7.56551724e+00,  2.83880614e-02)
( 7.56896552e+00,  2.68311022e-02)
( 7.57241379e+00,  2.52409964e-02)
( 7.57586207e+00,  2.36181705e-02)
( 7.57931034e+00,  2.19628737e-02)
( 7.58275862e+00,  2.02751774e-02)
( 7.58620690e+00,  1.85549755e-02)
( 7.58965517e+00,  1.68019846e-02)
( 7.59310345e+00,  1.50157434e-02)
( 7.59655172e+00,  1.31956132e-02)
( 7.60000000e+00,  1.15588069e-02)
( 7.60344828e+00,  9.10988102e-03)
( 7.60689655e+00,  6.55250948e-03)
( 7.61034483e+00,  4.09962620e-03)
( 7.61379310e+00,  1.74624777e-03)
( 7.61724138e+00, -5.12497575e-04)
( 7.62068966e+00, -2.68137002e-03)
( 7.62413793e+00, -4.76501814e-03)
( 7.62758621e+00, -6.76797887e-03)
( 7.63103448e+00, -8.69467758e-03)
( 7.63448276e+00, -1.05494280e-02)
( 7.63793103e+00, -1.23364323e-02)
( 7.64137931e+00, -1.40597809e-02)
( 7.64482759e+00, -1.57234527e-02)
( 7.64827586e+00, -1.73313152e-02)
( 7.65172414e+00, -1.88871239e-02)
( 7.65517241e+00, -2.03945230e-02)
( 7.65862069e+00, -2.18570449e-02)
( 7.66206897e+00, -2.32781104e-02)
( 7.66551724e+00, -2.46610290e-02)
( 7.66896552e+00, -2.60089981e-02)
( 7.67241379e+00, -2.73251038e-02)
( 7.67586207e+00, -2.86123206e-02)
( 7.67931034e+00, -2.98735112e-02)
( 7.68275862e+00, -3.11114270e-02)
( 7.68620690e+00, -3.23287074e-02)
( 7.68965517e+00, -3.35278805e-02)
( 7.69310345e+00, -3.47113627e-02)
( 7.69655172e+00, -3.58814587e-02)
( 7.70000000e+00, -3.70127843e-02)
( 7.70344828e+00, -3.83665731e-02)
( 7.70689655e+00, -3.96404850e-02)
( 7.71034483e+00, -4.08111477e-02)
( 7.71379310e+00, -4.18824030e-02)
( 7.71724138e+00, -4.28577302e-02)
( 7.72068966e+00, -4.37402451e-02)
( 7.72413793e+00, -4.45327009e-02)
( 7.72758621e+00, -4.52374876e-02)
( 7.73103448e+00, -4.58566320e-02)
( 7.73448276e+00, -4.63917984e-02)
( 7.73793103e+00, -4.68442876e-02)
( 7.74137931e+00, -4.72150377e-02)
( 7.74482759e+00, -4.75046236e-02)
( 7.74827586e+00, -4.77132575e-02)
( 7.75172414e+00, -4.78407881e-02)
( 7.75517241e+00, -4.78867017e-02)
( 7.75862069e+00, -4.78501210e-02)
( 7.76206897e+00, -4.77298062e-02)
( 7.76551724e+00, -4.75241541e-02)
( 7.76896552e+00, -4.72311988e-02)
( 7.77241379e+00, -4.68486113e-02)
( 7.77586207e+00, -4.63736994e-02)
( 7.77931034e+00, -4.58034082e-02)
( 7.78275862e+00, -4.51343196e-02)
( 7.78620690e+00, -4.43626525e-02)
( 7.78965517e+00, -4.34842630e-02)
( 7.79310345e+00, -4.24946440e-02)
( 7.79655172e+00, -4.13889254e-02)
( 7.80000000e+00, -4.03212467e-02)
( 7.80344828e+00, -3.88514100e-02)
( 7.80689655e+00, -3.72162699e-02)
( 7.81034483e+00, -3.55748621e-02)
( 7.81379310e+00, -3.39268398e-02)
( 7.81724138e+00, -3.22718462e-02)
( 7.82068966e+00, -3.06095143e-02)
( 7.82413793e+00, -2.89394673e-02)
( 7.82758621e+00, -2.72613183e-02)
( 7.83103448e+00, -2.55746705e-02)
( 7.83448276e+00, -2.38791168e-02)
( 7.83793103e+00, -2.21742403e-02)
( 7.84137931e+00, -2.04596142e-02)
( 7.84482759e+00, -1.87348014e-02)
( 7.84827586e+00, -1.69993549e-02)
( 7.85172414e+00, -1.52528177e-02)
( 7.85517241e+00, -1.34947229e-02)
( 7.85862069e+00, -1.17245934e-02)
( 7.86206897e+00, -9.94194220e-03)
( 7.86551724e+00, -8.14627218e-03)
( 7.86896552e+00, -6.33707630e-03)
( 7.87241379e+00, -4.51383748e-03)
( 7.87586207e+00, -2.67602862e-03)
( 7.87931034e+00, -8.23112596e-04)
( 7.88275862e+00,  1.04545772e-03)
( 7.88620690e+00,  2.93023947e-03)
( 7.88965517e+00,  4.83179982e-03)
( 7.89310345e+00,  6.75071594e-03)
( 7.89655172e+00,  8.68757502e-03)
( 7.90000000e+00,  1.06306044e-02)
( 7.90344828e+00,  1.30178707e-02)
( 7.90689655e+00,  1.53643791e-02)
( 7.91034483e+00,  1.76581631e-02)
( 7.91379310e+00,  1.98993913e-02)
( 7.91724138e+00,  2.20879977e-02)
( 7.92068966e+00,  2.42236820e-02)
( 7.92413793e+00,  2.63059091e-02)
( 7.92758621e+00,  2.83339095e-02)
( 7.93103448e+00,  3.03066793e-02)
( 7.93448276e+00,  3.22229797e-02)
( 7.93793103e+00,  3.40813376e-02)
( 7.94137931e+00,  3.58800453e-02)
( 7.94482759e+00,  3.76171606e-02)
( 7.94827586e+00,  3.92905066e-02)
( 7.95172414e+00,  4.08976719e-02)
( 7.95517241e+00,  4.24360108e-02)
( 7.95862069e+00,  4.39026428e-02)
( 7.96206897e+00,  4.52944529e-02)
( 7.96551724e+00,  4.66080915e-02)
( 7.96896552e+00,  4.78399745e-02)
( 7.97241379e+00,  4.89862835e-02)
( 7.97586207e+00,  5.00429651e-02)
( 7.97931034e+00,  5.10057317e-02)
( 7.98275862e+00,  5.18700610e-02)
( 7.98620690e+00,  5.26311962e-02)
( 7.98965517e+00,  5.32841460e-02)
( 7.99310345e+00,  5.38236844e-02)
( 7.99655172e+00,  5.42443510e-02)
( 8.00000000e+00,  5.45269000e-02)
( 8.00344828e+00,  5.50102192e-02)
( 8.00689655e+00,  5.53676156e-02)
( 8.01034483e+00,  5.55915406e-02)
( 8.01379310e+00,  5.56877763e-02)
( 8.01724138e+00,  5.56618845e-02)
( 8.02068966e+00,  5.55192068e-02)
( 8.02413793e+00,  5.52648646e-02)
( 8.02758621e+00,  5.49037592e-02)
( 8.03103448e+00,  5.44405714e-02)
( 8.03448276e+00,  5.38797620e-02)
( 8.03793103e+00,  5.32255716e-02)
( 8.04137931e+00,  5.24820205e-02)
( 8.04482759e+00,  5.16529087e-02)
( 8.04827586e+00,  5.07418162e-02)
( 8.05172414e+00,  4.97521027e-02)
( 8.05517241e+00,  4.86869075e-02)
( 8.05862069e+00,  4.75491499e-02)
( 8.06206897e+00,  4.63415290e-02)
( 8.06551724e+00,  4.50665236e-02)
( 8.06896552e+00,  4.37263922e-02)
( 8.07241379e+00,  4.23231733e-02)
( 8.07586207e+00,  4.08586849e-02)
( 8.07931034e+00,  3.93345251e-02)
( 8.08275862e+00,  3.77520715e-02)
( 8.08620690e+00,  3.61124817e-02)
( 8.08965517e+00,  3.44166930e-02)
( 8.09310345e+00,  3.26654224e-02)
( 8.09655172e+00,  3.08591669e-02)
( 8.10000000e+00,  2.89059229e-02)
( 8.10344828e+00,  2.67772524e-02)
( 8.10689655e+00,  2.46751677e-02)
( 8.11034483e+00,  2.25129102e-02)
( 8.11379310e+00,  2.02961009e-02)
( 8.11724138e+00,  1.80304597e-02)
( 8.12068966e+00,  1.57218059e-02)
( 8.12413793e+00,  1.33760581e-02)
( 8.12758621e+00,  1.09992339e-02)
( 8.13103448e+00,  8.59745040e-03)
( 8.13448276e+00,  6.17692373e-03)
( 8.13793103e+00,  3.74396935e-03)
( 8.14137931e+00,  1.30500191e-03)
( 8.14482759e+00, -1.13346469e-03)
( 8.14827586e+00, -3.56481734e-03)
( 8.15172414e+00, -5.98234368e-03)
( 8.15517241e+00, -8.37923214e-03)
( 8.15862069e+00, -1.07485719e-02)
( 8.16206897e+00, -1.30833530e-02)
( 8.16551724e+00, -1.53764660e-02)
( 8.16896552e+00, -1.76207025e-02)
( 8.17241379e+00, -1.98087549e-02)
( 8.17586207e+00, -2.19332160e-02)
( 8.17931034e+00, -2.39865798e-02)
( 8.18275862e+00, -2.59612407e-02)
( 8.18620690e+00, -2.78494943e-02)
( 8.18965517e+00, -2.96435365e-02)
( 8.19310345e+00, -3.13354644e-02)
( 8.19655172e+00, -3.29172755e-02)
( 8.20000000e+00, -3.43233697e-02)
( 8.20344828e+00, -3.63023540e-02)
( 8.20689655e+00, -3.81865414e-02)
( 8.21034483e+00, -3.99224484e-02)
( 8.21379310e+00, -4.15136727e-02)
( 8.21724138e+00, -4.29633941e-02)
( 8.22068966e+00, -4.42743751e-02)
( 8.22413793e+00, -4.54489604e-02)
( 8.22758621e+00, -4.64890775e-02)
( 8.23103448e+00, -4.73962358e-02)
( 8.23448276e+00, -4.81715275e-02)
( 8.23793103e+00, -4.88156272e-02)
( 8.24137931e+00, -4.93287917e-02)
( 8.24482759e+00, -4.97108605e-02)
( 8.24827586e+00, -4.99612554e-02)
( 8.25172414e+00, -5.00789807e-02)
( 8.25517241e+00, -5.00626229e-02)
( 8.25862069e+00, -4.99103511e-02)
( 8.26206897e+00, -4.96199170e-02)
( 8.26551724e+00, -4.91886544e-02)
( 8.26896552e+00, -4.86134797e-02)
( 8.27241379e+00, -4.78908917e-02)
( 8.27586207e+00, -4.70169716e-02)
( 8.27931034e+00, -4.59873831e-02)
( 8.28275862e+00, -4.47973722e-02)
( 8.28620690e+00, -4.34417676e-02)
( 8.28965517e+00, -4.19149800e-02)
( 8.29310345e+00, -4.02110029e-02)
( 8.29655172e+00, -3.83234121e-02)
( 8.30000000e+00, -3.62846832e-02)
( 8.30344828e+00, -3.45330738e-02)
( 8.30689655e+00, -3.26812181e-02)
( 8.31034483e+00, -3.07727933e-02)
( 8.31379310e+00, -2.88120740e-02)
( 8.31724138e+00, -2.68032498e-02)
( 8.32068966e+00, -2.47504252e-02)
( 8.32413793e+00, -2.26576197e-02)
( 8.32758621e+00, -2.05287675e-02)
( 8.33103448e+00, -1.83677181e-02)
( 8.33448276e+00, -1.61782357e-02)
( 8.33793103e+00, -1.39639995e-02)
( 8.34137931e+00, -1.17286035e-02)
( 8.34482759e+00, -9.47555701e-03)
( 8.34827586e+00, -7.20828387e-03)
( 8.35172414e+00, -4.93012306e-03)
( 8.35517241e+00, -2.64432847e-03)
( 8.35862069e+00, -3.54068917e-04)
( 8.36206897e+00,  1.93757185e-03)
( 8.36551724e+00,  4.22759513e-03)
( 8.36896552e+00,  6.51308730e-03)
( 8.37241379e+00,  8.79121979e-03)
( 8.37586207e+00,  1.10592491e-02)
( 8.37931034e+00,  1.33145168e-02)
( 8.38275862e+00,  1.55544494e-02)
( 8.38620690e+00,  1.77765588e-02)
( 8.38965517e+00,  1.99784415e-02)
( 8.39310345e+00,  2.21577795e-02)
( 8.39655172e+00,  2.43123396e-02)
( 8.40000000e+00,  2.63062733e-02)
( 8.40344828e+00,  2.92115499e-02)
( 8.40689655e+00,  3.20721176e-02)
( 8.41034483e+00,  3.47588176e-02)
( 8.41379310e+00,  3.72759496e-02)
( 8.41724138e+00,  3.96275716e-02)
( 8.42068966e+00,  4.18174994e-02)
( 8.42413793e+00,  4.38493072e-02)
( 8.42758621e+00,  4.57263272e-02)
( 8.43103448e+00,  4.74516496e-02)
( 8.43448276e+00,  4.90281229e-02)
( 8.43793103e+00,  5.04583536e-02)
( 8.44137931e+00,  5.17447064e-02)
( 8.44482759e+00,  5.28893040e-02)
( 8.44827586e+00,  5.38940274e-02)
( 8.45172414e+00,  5.47605155e-02)
( 8.45517241e+00,  5.54901655e-02)
( 8.45862069e+00,  5.60841325e-02)
( 8.46206897e+00,  5.65433300e-02)
( 8.46551724e+00,  5.68684293e-02)
( 8.46896552e+00,  5.70598601e-02)
( 8.47241379e+00,  5.71178100e-02)
( 8.47586207e+00,  5.70422249e-02)
( 8.47931034e+00,  5.68328086e-02)
( 8.48275862e+00,  5.64890232e-02)
( 8.48620690e+00,  5.60100889e-02)
( 8.48965517e+00,  5.53949838e-02)
( 8.49310345e+00,  5.46424444e-02)
( 8.49655172e+00,  5.37509652e-02)
( 8.50000000e+00,  5.27605740e-02)
( 8.50344828e+00,  5.17496101e-02)
( 8.50689655e+00,  5.05827955e-02)
( 8.51034483e+00,  4.93081522e-02)
( 8.51379310e+00,  4.79316214e-02)
( 8.51724138e+00,  4.64588393e-02)
( 8.52068966e+00,  4.48951368e-02)
( 8.52413793e+00,  4.32455393e-02)
( 8.52758621e+00,  4.15147674e-02)
( 8.53103448e+00,  3.97072360e-02)
( 8.53448276e+00,  3.78270550e-02)
( 8.53793103e+00,  3.58780291e-02)
( 8.54137931e+00,  3.38636575e-02)
( 8.54482759e+00,  3.17871344e-02)
( 8.54827586e+00,  2.96513486e-02)
( 8.55172414e+00,  2.74588836e-02)
( 8.55517241e+00,  2.52120179e-02)
( 8.55862069e+00,  2.29127244e-02)
( 8.56206897e+00,  2.05626710e-02)
( 8.56551724e+00,  1.81632204e-02)
( 8.56896552e+00,  1.57154297e-02)
( 8.57241379e+00,  1.32200512e-02)
( 8.57586207e+00,  1.06775315e-02)
( 8.57931034e+00,  8.08801236e-03)
( 8.58275862e+00,  5.45132996e-03)
( 8.58620690e+00,  2.76701542e-03)
( 8.58965517e+00,  3.42945438e-05)
( 8.59310345e+00, -2.74791212e-03)
( 8.59655172e+00, -5.58098926e-03)
( 8.60000000e+00, -8.31132090e-03)
( 8.60344828e+00, -1.17794233e-02)
( 8.60689655e+00, -1.52259465e-02)
( 8.61034483e+00, -1.84990036e-02)
( 8.61379310e+00, -2.16017964e-02)
( 8.61724138e+00, -2.45373092e-02)
( 8.62068966e+00, -2.73083088e-02)
( 8.62413793e+00, -2.99173447e-02)
( 8.62758621e+00, -3.23667488e-02)
( 8.63103448e+00, -3.46586356e-02)
( 8.63448276e+00, -3.67949022e-02)
( 8.63793103e+00, -3.87772282e-02)
( 8.64137931e+00, -4.06070759e-02)
( 8.64482759e+00, -4.22856899e-02)
( 8.64827586e+00, -4.38140976e-02)
( 8.65172414e+00, -4.51931088e-02)
( 8.65517241e+00, -4.64233159e-02)
( 8.65862069e+00, -4.75050940e-02)
( 8.66206897e+00, -4.84386005e-02)
( 8.66551724e+00, -4.92237755e-02)
( 8.66896552e+00, -4.98603416e-02)
( 8.67241379e+00, -5.03478042e-02)
( 8.67586207e+00, -5.06854508e-02)
( 8.67931034e+00, -5.08723518e-02)
( 8.68275862e+00, -5.09073601e-02)
( 8.68620690e+00, -5.07891112e-02)
( 8.68965517e+00, -5.05160229e-02)
( 8.69310345e+00, -5.00862958e-02)
( 8.69655172e+00, -4.94979131e-02)
( 8.70000000e+00, -4.87791109e-02)
( 8.70344828e+00, -4.81186813e-02)
( 8.70689655e+00, -4.72763796e-02)
( 8.71034483e+00, -4.62903507e-02)
( 8.71379310e+00, -4.51679337e-02)
( 8.71724138e+00, -4.39161326e-02)
( 8.72068966e+00, -4.25416164e-02)
( 8.72413793e+00, -4.10507188e-02)
( 8.72758621e+00, -3.94494387e-02)
( 8.73103448e+00, -3.77434395e-02)
( 8.73448276e+00, -3.59380497e-02)
( 8.73793103e+00, -3.40382627e-02)
( 8.74137931e+00, -3.20487366e-02)
( 8.74482759e+00, -2.99737947e-02)
( 8.74827586e+00, -2.78174249e-02)
( 8.75172414e+00, -2.55832801e-02)
( 8.75517241e+00, -2.32746781e-02)
( 8.75862069e+00, -2.08946015e-02)
( 8.76206897e+00, -1.84456979e-02)
( 8.76551724e+00, -1.59302797e-02)
( 8.76896552e+00, -1.33503242e-02)
( 8.77241379e+00, -1.07074736e-02)
( 8.77586207e+00, -8.00303503e-03)
( 8.77931034e+00, -5.23798042e-03)
( 8.78275862e+00, -2.41294663e-03)
( 8.78620690e+00,  4.71764599e-04)
( 8.78965517e+00,  3.41618665e-03)
( 8.79310345e+00,  6.42068801e-03)
( 8.79655172e+00,  9.48597229e-03)
( 8.80000000e+00,  1.23859111e-02)
( 8.80344828e+00,  1.63137015e-02)
( 8.80689655e+00,  2.02628512e-02)
( 8.81034483e+00,  2.40094318e-02)
( 8.81379310e+00,  2.75566052e-02)
( 8.81724138e+00,  3.09074565e-02)
( 8.82068966e+00,  3.40649942e-02)
( 8.82413793e+00,  3.70321498e-02)
( 8.82758621e+00,  3.98117785e-02)
( 8.83103448e+00,  4.24066585e-02)
( 8.83448276e+00,  4.48194913e-02)
( 8.83793103e+00,  4.70529018e-02)
( 8.84137931e+00,  4.91094381e-02)
( 8.84482759e+00,  5.09915715e-02)
( 8.84827586e+00,  5.27016968e-02)
( 8.85172414e+00,  5.42421319e-02)
( 8.85517241e+00,  5.56151180e-02)
( 8.85862069e+00,  5.68228196e-02)
( 8.86206897e+00,  5.78673246e-02)
( 8.86551724e+00,  5.87506440e-02)
( 8.86896552e+00,  5.94747122e-02)
( 8.87241379e+00,  6.00413868e-02)
( 8.87586207e+00,  6.04524487e-02)
( 8.87931034e+00,  6.07096022e-02)
( 8.88275862e+00,  6.08144747e-02)
( 8.88620690e+00,  6.07686170e-02)
( 8.88965517e+00,  6.05735030e-02)
( 8.89310345e+00,  6.02305303e-02)
( 8.89655172e+00,  5.97410193e-02)
( 8.90000000e+00,  5.90027738e-02)
( 8.90344828e+00,  5.84461158e-02)
( 8.90689655e+00,  5.77542316e-02)
( 8.91034483e+00,  5.68355969e-02)
( 8.91379310e+00,  5.57019566e-02)
( 8.91724138e+00,  5.43648851e-02)
( 8.92068966e+00,  5.28357858e-02)
( 8.92413793e+00,  5.11258915e-02)
( 8.92758621e+00,  4.92462640e-02)
( 8.93103448e+00,  4.72077945e-02)
( 8.93448276e+00,  4.50212033e-02)
( 8.93793103e+00,  4.26970399e-02)
( 8.94137931e+00,  4.02456831e-02)
( 8.94482759e+00,  3.76773409e-02)
( 8.94827586e+00,  3.50020503e-02)
( 8.95172414e+00,  3.22296778e-02)
( 8.95517241e+00,  2.93699189e-02)
( 8.95862069e+00,  2.64322986e-02)
( 8.96206897e+00,  2.34261706e-02)
( 8.96551724e+00,  2.03607184e-02)
( 8.96896552e+00,  1.72449543e-02)
( 8.97241379e+00,  1.40877199e-02)
( 8.97586207e+00,  1.08976862e-02)
( 8.97931034e+00,  7.68335306e-03)
( 8.98275862e+00,  4.45304988e-03)
( 8.98620690e+00,  1.21493511e-03)
( 8.98965517e+00, -2.02300357e-03)
( 8.99310345e+00, -5.25294925e-03)
( 8.99655172e+00, -8.46725583e-03)
( 9.00000000e+00, -1.12622115e-02)
( 9.00344828e+00, -1.55580170e-02)
( 9.00689655e+00, -1.99703534e-02)
( 9.01034483e+00, -2.41054469e-02)
( 9.01379310e+00, -2.79660359e-02)
( 9.01724138e+00, -3.15551351e-02)
( 9.02068966e+00, -3.48760352e-02)
( 9.02413793e+00, -3.79323029e-02)
( 9.02758621e+00, -4.07277811e-02)
( 9.03103448e+00, -4.32665885e-02)
( 9.03448276e+00, -4.55531200e-02)
( 9.03793103e+00, -4.75920465e-02)
( 9.04137931e+00, -4.93883149e-02)
( 9.04482759e+00, -5.09471483e-02)
( 9.04827586e+00, -5.22740457e-02)
( 9.05172414e+00, -5.33747822e-02)
( 9.05517241e+00, -5.42554088e-02)
( 9.05862069e+00, -5.49222529e-02)
( 9.06206897e+00, -5.53819175e-02)
( 9.06551724e+00, -5.56412819e-02)
( 9.06896552e+00, -5.57075015e-02)
( 9.07241379e+00, -5.55880076e-02)
( 9.07586207e+00, -5.52905075e-02)
( 9.07931034e+00, -5.48229848e-02)
( 9.08275862e+00, -5.41936988e-02)
( 9.08620690e+00, -5.34111852e-02)
( 9.08965517e+00, -5.24842554e-02)
( 9.09310345e+00, -5.14219971e-02)
( 9.09655172e+00, -5.02337740e-02)
( 9.10000000e+00, -4.90072106e-02)
( 9.10344828e+00, -4.73767309e-02)
( 9.10689655e+00, -4.55941505e-02)
( 9.11034483e+00, -4.37543783e-02)
( 9.11379310e+00, -4.18733426e-02)
( 9.11724138e+00, -3.99659757e-02)
( 9.12068966e+00, -3.80462142e-02)
( 9.12413793e+00, -3.61269986e-02)
( 9.12758621e+00, -3.42202740e-02)
( 9.13103448e+00, -3.23369891e-02)
( 9.13448276e+00, -3.04870973e-02)
( 9.13793103e+00, -2.86795557e-02)
( 9.14137931e+00, -2.69223258e-02)
( 9.14482759e+00, -2.52223733e-02)
( 9.14827586e+00, -2.35856679e-02)
( 9.15172414e+00, -2.20171835e-02)
( 9.15517241e+00, -2.05208982e-02)
( 9.15862069e+00, -1.90997942e-02)
( 9.16206897e+00, -1.77558579e-02)
( 9.16551724e+00, -1.64900798e-02)
( 9.16896552e+00, -1.53024546e-02)
( 9.17241379e+00, -1.41919812e-02)
( 9.17586207e+00, -1.31566625e-02)
( 9.17931034e+00, -1.21935058e-02)
( 9.18275862e+00, -1.12985223e-02)
( 9.18620690e+00, -1.04667274e-02)
( 9.18965517e+00, -9.69214084e-03)
( 9.19310345e+00, -8.96778636e-03)
( 9.19655172e+00, -8.28569188e-03)
( 9.20000000e+00, -7.63282119e-03)
( 9.20344828e+00, -6.87442846e-03)
( 9.20689655e+00, -6.19533541e-03)
( 9.21034483e+00, -5.58576459e-03)
( 9.21379310e+00, -5.04025024e-03)
( 9.21724138e+00, -4.55357001e-03)
( 9.22068966e+00, -4.12074503e-03)
( 9.22413793e+00, -3.73703982e-03)
( 9.22758621e+00, -3.39796234e-03)
( 9.23103448e+00, -3.09926399e-03)
( 9.23448276e+00, -2.83693959e-03)
( 9.23793103e+00, -2.60722740e-03)
( 9.24137931e+00, -2.40660909e-03)
( 9.24482759e+00, -2.23180978e-03)
( 9.24827586e+00, -2.07979801e-03)
( 9.25172414e+00, -1.94778576e-03)
( 9.25517241e+00, -1.83322843e-03)
( 9.25862069e+00, -1.73382485e-03)
( 9.26206897e+00, -1.64751728e-03)
( 9.26551724e+00, -1.57249142e-03)
( 9.26896552e+00, -1.50717640e-03)
( 9.27241379e+00, -1.45024475e-03)
( 9.27586207e+00, -1.40061248e-03)
( 9.27931034e+00, -1.35743898e-03)
( 9.28275862e+00, -1.32012711e-03)
( 9.28620690e+00, -1.28832313e-03)
( 9.28965517e+00, -1.26191675e-03)
( 9.29310345e+00, -1.24104111e-03)
( 9.29655172e+00, -1.22607276e-03)
( 9.30000000e+00, -1.21455720e-03)
( 9.30344828e+00, -1.16737720e-03)
( 9.30689655e+00, -1.13036970e-03)
( 9.31034483e+00, -1.09969799e-03)
( 9.31379310e+00, -1.07464349e-03)
( 9.31724138e+00, -1.05453132e-03)
( 9.32068966e+00, -1.03873024e-03)
( 9.32413793e+00, -1.02665271e-03)
( 9.32758621e+00, -1.01775483e-03)
( 9.33103448e+00, -1.01153641e-03)
( 9.33448276e+00, -1.00754088e-03)
( 9.33793103e+00, -1.00535539e-03)
( 9.34137931e+00, -1.00461073e-03)
( 9.34482759e+00, -1.00498136e-03)
( 9.34827586e+00, -1.00618542e-03)
( 9.35172414e+00, -1.00798471e-03)
( 9.35517241e+00, -1.01018472e-03)
( 9.35862069e+00, -1.01263460e-03)
( 9.36206897e+00, -1.01522715e-03)
( 9.36551724e+00, -1.01789887e-03)
( 9.36896552e+00, -1.02062991e-03)
( 9.37241379e+00, -1.02344410e-03)
( 9.37586207e+00, -1.02640894e-03)
( 9.37931034e+00, -1.02963560e-03)
( 9.38275862e+00, -1.03327891e-03)
( 9.38620690e+00, -1.03753738e-03)
( 9.38965517e+00, -1.04265319e-03)
( 9.39310345e+00, -1.04891219e-03)
( 9.39655172e+00, -1.05664389e-03)
( 9.40000000e+00, -1.06351413e-03)
( 9.40344828e+00, -1.05105967e-03)
( 9.40689655e+00, -1.04365678e-03)
( 9.41034483e+00, -1.03831957e-03)
( 9.41379310e+00, -1.03478634e-03)
( 9.41724138e+00, -1.03281222e-03)
( 9.42068966e+00, -1.03216915e-03)
( 9.42413793e+00, -1.03264588e-03)
( 9.42758621e+00, -1.03404802e-03)
( 9.43103448e+00, -1.03619797e-03)
( 9.43448276e+00, -1.03893498e-03)
( 9.43793103e+00, -1.04211510e-03)
( 9.44137931e+00, -1.04561121e-03)
( 9.44482759e+00, -1.04931302e-03)
( 9.44827586e+00, -1.05312707e-03)
( 9.45172414e+00, -1.05697670e-03)
( 9.45517241e+00, -1.06080210e-03)
( 9.45862069e+00, -1.06456026e-03)
( 9.46206897e+00, -1.06822501e-03)
( 9.46551724e+00, -1.07178699e-03)
( 9.46896552e+00, -1.07525368e-03)
( 9.47241379e+00, -1.07864938e-03)
( 9.47586207e+00, -1.08201519e-03)
( 9.47931034e+00, -1.08540906e-03)
( 9.48275862e+00, -1.08890576e-03)
( 9.48620690e+00, -1.09259687e-03)
( 9.48965517e+00, -1.09659080e-03)
( 9.49310345e+00, -1.10101279e-03)
( 9.49655172e+00, -1.10600490e-03)
( 9.50000000e+00, -1.11096235e-03)
( 9.50344828e+00, -1.11129133e-03)
( 9.50689655e+00, -1.11284726e-03)
( 9.51034483e+00, -1.11481302e-03)
( 9.51379310e+00, -1.11713826e-03)
( 9.51724138e+00, -1.11977576e-03)
( 9.52068966e+00, -1.12268137e-03)
( 9.52413793e+00, -1.12581408e-03)
( 9.52758621e+00, -1.12913595e-03)
( 9.53103448e+00, -1.13261220e-03)
( 9.53448276e+00, -1.13621109e-03)
( 9.53793103e+00, -1.13990405e-03)
( 9.54137931e+00, -1.14366557e-03)
( 9.54482759e+00, -1.14747328e-03)
( 9.54827586e+00, -1.15130788e-03)
( 9.55172414e+00, -1.15515322e-03)
( 9.55517241e+00, -1.15899622e-03)
( 9.55862069e+00, -1.16282693e-03)
( 9.56206897e+00, -1.16663850e-03)
( 9.56551724e+00, -1.17042717e-03)
( 9.56896552e+00, -1.17419231e-03)
( 9.57241379e+00, -1.17793640e-03)
( 9.57586207e+00, -1.18166499e-03)
( 9.57931034e+00, -1.18538678e-03)
( 9.58275862e+00, -1.18911355e-03)
( 9.58620690e+00, -1.19286020e-03)
( 9.58965517e+00, -1.19664473e-03)
( 9.59310345e+00, -1.20048824e-03)
( 9.59655172e+00, -1.20441495e-03)
( 9.60000000e+00, -1.20864756e-03)
( 9.60344828e+00, -1.21240962e-03)
( 9.60689655e+00, -1.21607585e-03)
( 9.61034483e+00, -1.21982506e-03)
( 9.61379310e+00, -1.22364219e-03)
( 9.61724138e+00, -1.22751377e-03)
( 9.62068966e+00, -1.23142790e-03)
( 9.62413793e+00, -1.23537423e-03)
( 9.62758621e+00, -1.23934397e-03)
( 9.63103448e+00, -1.24332990e-03)
( 9.63448276e+00, -1.24732636e-03)
( 9.63793103e+00, -1.25132926e-03)
( 9.64137931e+00, -1.25533607e-03)
( 9.64482759e+00, -1.25934580e-03)
( 9.64827586e+00, -1.26335907e-03)
( 9.65172414e+00, -1.26737801e-03)
( 9.65517241e+00, -1.27140635e-03)
( 9.65862069e+00, -1.27544938e-03)
( 9.66206897e+00, -1.27951393e-03)
( 9.66551724e+00, -1.28360841e-03)
( 9.66896552e+00, -1.28774279e-03)
( 9.67241379e+00, -1.29192860e-03)
( 9.67586207e+00, -1.29617895e-03)
( 9.67931034e+00, -1.30050848e-03)
( 9.68275862e+00, -1.30493342e-03)
( 9.68620690e+00, -1.30947156e-03)
( 9.68965517e+00, -1.31414223e-03)
( 9.69310345e+00, -1.31896635e-03)
( 9.69655172e+00, -1.32396640e-03)
( 9.70000000e+00, -1.32832757e-03)
( 9.70344828e+00, -1.33191070e-03)
( 9.70689655e+00, -1.33617707e-03)
( 9.71034483e+00, -1.34032616e-03)
( 9.71379310e+00, -1.34439274e-03)
( 9.71724138e+00, -1.34840814e-03)
( 9.72068966e+00, -1.35240017e-03)
( 9.72413793e+00, -1.35639315e-03)
( 9.72758621e+00, -1.36040790e-03)
( 9.73103448e+00, -1.36446177e-03)
( 9.73448276e+00, -1.36856860e-03)
( 9.73793103e+00, -1.37273874e-03)
( 9.74137931e+00, -1.37697905e-03)
( 9.74482759e+00, -1.38129290e-03)
( 9.74827586e+00, -1.38568015e-03)
( 9.75172414e+00, -1.39013720e-03)
( 9.75517241e+00, -1.39465693e-03)
( 9.75862069e+00, -1.39922873e-03)
( 9.76206897e+00, -1.40383851e-03)
( 9.76551724e+00, -1.40846868e-03)
( 9.76896552e+00, -1.41309815e-03)
( 9.77241379e+00, -1.41770236e-03)
( 9.77586207e+00, -1.42225324e-03)
( 9.77931034e+00, -1.42671922e-03)
( 9.78275862e+00, -1.43106526e-03)
( 9.78620690e+00, -1.43525280e-03)
( 9.78965517e+00, -1.43923981e-03)
( 9.79310345e+00, -1.44298077e-03)
( 9.79655172e+00, -1.44642664e-03)
( 9.80000000e+00, -1.44791314e-03)
( 9.80344828e+00, -1.45607119e-03)
( 9.80689655e+00, -1.46465020e-03)
( 9.81034483e+00, -1.47227957e-03)
( 9.81379310e+00, -1.47918191e-03)
( 9.81724138e+00, -1.48556122e-03)
( 9.82068966e+00, -1.49160293e-03)
( 9.82413793e+00, -1.49747387e-03)
( 9.82758621e+00, -1.50332225e-03)
( 9.83103448e+00, -1.50927772e-03)
( 9.83448276e+00, -1.51545133e-03)
( 9.83793103e+00, -1.52193553e-03)
( 9.84137931e+00, -1.52880417e-03)
( 9.84482759e+00, -1.53611252e-03)
( 9.84827586e+00, -1.54389725e-03)
( 9.85172414e+00, -1.55217645e-03)
( 9.85517241e+00, -1.56094959e-03)
( 9.85862069e+00, -1.57019757e-03)
( 9.86206897e+00, -1.57988268e-03)
( 9.86551724e+00, -1.58994865e-03)
( 9.86896552e+00, -1.60032057e-03)
( 9.87241379e+00, -1.61090496e-03)
( 9.87586207e+00, -1.62158976e-03)
( 9.87931034e+00, -1.63224429e-03)
( 9.88275862e+00, -1.64271931e-03)
( 9.88620690e+00, -1.65284694e-03)
( 9.88965517e+00, -1.66244075e-03)
( 9.89310345e+00, -1.67129570e-03)
( 9.89655172e+00, -1.67918815e-03)
( 9.90000000e+00, -1.68629117e-03)
( 9.90344828e+00, -1.71361402e-03)
( 9.90689655e+00, -1.73895252e-03)
( 9.91034483e+00, -1.76320156e-03)
( 9.91379310e+00, -1.78679313e-03)
( 9.91724138e+00, -1.81011164e-03)
( 9.92068966e+00, -1.83349391e-03)
( 9.92413793e+00, -1.85722918e-03)
( 9.92758621e+00, -1.88155910e-03)
( 9.93103448e+00, -1.90667775e-03)
( 9.93448276e+00, -1.93273160e-03)
( 9.93793103e+00, -1.95981955e-03)
( 9.94137931e+00, -1.98799292e-03)
( 9.94482759e+00, -2.01725544e-03)
( 9.94827586e+00, -2.04756324e-03)
( 9.95172414e+00, -2.07882488e-03)
( 9.95517241e+00, -2.11090134e-03)
( 9.95862069e+00, -2.14360601e-03)
( 9.96206897e+00, -2.17670468e-03)
( 9.96551724e+00, -2.20991558e-03)
( 9.96896552e+00, -2.24290934e-03)
( 9.97241379e+00, -2.27530901e-03)
( 9.97586207e+00, -2.30669004e-03)
( 9.97931034e+00, -2.33658032e-03)
( 9.98275862e+00, -2.36446014e-03)
( 9.98620690e+00, -2.38976220e-03)
( 9.98965517e+00, -2.41187164e-03)
( 9.99310345e+00, -2.43012598e-03)
( 9.99655172e+00, -2.44381518e-03)
( 1.00000000e+01, -2.45218160e-03)};\label{line:nozzle_podfix10}

\end{axis}
\end{tikzpicture}

==> _py/eulernozii1d_romtrk_stdy1_nrm1_ntrain004_snaps_basis.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 1.8cm, vertical sep = 1.5cm}]
\nextgroupplot[width=0.47\textwidth, ylabel={$\rho_h(x; \mu)$}, xlabel=$x$, height=0.3\textwidth]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000011e+00)
( 1.00243641e-01,  9.99669463e-01)
( 2.00487021e-01,  9.99310425e-01)
( 3.00730411e-01,  9.98920169e-01)
( 4.00973812e-01,  9.98495531e-01)
( 5.01217226e-01,  9.98032984e-01)
( 6.01460654e-01,  9.97528598e-01)
( 7.01704097e-01,  9.96977983e-01)
( 8.01947559e-01,  9.96376238e-01)
( 9.02191042e-01,  9.95717883e-01)
( 1.00243455e+00,  9.94996786e-01)
( 1.10267808e+00,  9.94206084e-01)
( 1.20292164e+00,  9.93338084e-01)
( 1.30316524e+00,  9.92384166e-01)
( 1.40340888e+00,  9.91334659e-01)
( 1.50365256e+00,  9.90178715e-01)
( 1.60389629e+00,  9.88904158e-01)
( 1.70414009e+00,  9.87497324e-01)
( 1.80438395e+00,  9.85942876e-01)
( 1.90462789e+00,  9.84223606e-01)
( 2.00487192e+00,  9.82320216e-01)
( 2.10511606e+00,  9.80211075e-01)
( 2.20536031e+00,  9.77871970e-01)
( 2.30560470e+00,  9.75275825e-01)
( 2.40584924e+00,  9.72392421e-01)
( 2.50609396e+00,  9.69188101e-01)
( 2.60633888e+00,  9.65625482e-01)
( 2.70658402e+00,  9.61663181e-01)
( 2.80682940e+00,  9.57255569e-01)
( 2.90707506e+00,  9.52352578e-01)
( 3.00732101e+00,  9.46899594e-01)
( 3.10756727e+00,  9.40837457e-01)
( 3.20781385e+00,  9.34102624e-01)
( 3.30806075e+00,  9.26627537e-01)
( 3.40830792e+00,  9.18341247e-01)
( 3.50855533e+00,  9.09170363e-01)
( 3.60880288e+00,  8.99040369e-01)
( 3.70905041e+00,  8.87877377e-01)
( 3.80929769e+00,  8.75610331e-01)
( 3.90954442e+00,  8.62173682e-01)
( 4.00979017e+00,  8.47510510e-01)
( 4.11003440e+00,  8.31575987e-01)
( 4.21027641e+00,  8.14341071e-01)
( 4.31051536e+00,  7.95796187e-01)
( 4.41075029e+00,  7.75954656e-01)
( 4.51098009e+00,  7.54855531e-01)
( 4.61120361e+00,  7.32565520e-01)
( 4.71141976e+00,  7.09179670e-01)
( 4.81162757e+00,  6.84820605e-01)
( 4.91181830e+00,  6.59637982e-01)
( 5.01218362e+00,  6.33754485e-01)
( 5.11262959e+00,  6.07371153e-01)
( 5.21303180e+00,  5.80720961e-01)
( 5.31343537e+00,  5.53991952e-01)
( 5.41383973e+00,  5.27380962e-01)
( 5.51424398e+00,  5.01075299e-01)
( 5.61464727e+00,  4.75247117e-01)
( 5.71504881e+00,  4.50049169e-01)
( 5.81544793e+00,  4.25611924e-01)
( 5.91584405e+00,  4.02042063e-01)
( 6.01623672e+00,  3.79422251e-01)
( 6.11662558e+00,  3.57811979e-01)
( 6.21701040e+00,  3.37249240e-01)
( 6.31739105e+00,  3.17752779e-01)
( 6.41776746e+00,  2.99324656e-01)
( 6.51813966e+00,  2.81952950e-01)
( 6.61850772e+00,  2.65614399e-01)
( 6.71887174e+00,  2.50276888e-01)
( 6.81923190e+00,  2.35955743e-01)
( 6.91956458e+00,  2.22557292e-01)};\label{line:eulernozii1d_snaps0}

\addplot [black, solid, thick]
coordinates {
( 6.91956458e+00,  2.22557292e-01)
( 6.91956458e+00,  6.04359441e-01)};\label{line:eulernozii1d_snaps0}

\addplot [black, solid, thick]
coordinates {
( 6.91956458e+00,  6.04359441e-01)
( 7.01998667e+00,  6.16371035e-01)
( 7.11943620e+00,  6.26495654e-01)
( 7.21877137e+00,  6.35161830e-01)
( 7.31810555e+00,  6.42691136e-01)
( 7.41743891e+00,  6.49275069e-01)
( 7.51677154e+00,  6.55061772e-01)
( 7.61610353e+00,  6.60169066e-01)
( 7.71543498e+00,  6.64692626e-01)
( 7.81476595e+00,  6.68711407e-01)
( 7.91409651e+00,  6.72291387e-01)
( 8.01342672e+00,  6.75488248e-01)
( 8.11275663e+00,  6.78349361e-01)
( 8.21208627e+00,  6.80915291e-01)
( 8.31141570e+00,  6.83220961e-01)
( 8.41074493e+00,  6.85296574e-01)
( 8.51007401e+00,  6.87168353e-01)
( 8.60940294e+00,  6.88859145e-01)
( 8.70873176e+00,  6.90388911e-01)
( 8.80806047e+00,  6.91775143e-01)
( 8.90738909e+00,  6.93033199e-01)
( 9.00671764e+00,  6.94176603e-01)
( 9.10604613e+00,  6.95217279e-01)
( 9.20537455e+00,  6.96165768e-01)
( 9.30470293e+00,  6.97031403e-01)
( 9.40403126e+00,  6.97822460e-01)
( 9.50335956e+00,  6.98546292e-01)
( 9.60268783e+00,  6.99209444e-01)
( 9.70201606e+00,  6.99817746e-01)
( 9.80134428e+00,  7.00376403e-01)
( 1.00000000e+01,  7.01362871e-01)};\label{line:eulernozii1d_snaps0}

\addplot [blue, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 5.30077069e-04,  9.99995432e-01)
( 3.59201043e-02,  9.99686683e-01)
( 6.27918253e-02,  9.99447221e-01)
( 8.33866253e-02,  9.99260697e-01)
( 9.99719011e-02,  9.99108565e-01)
( 1.14506407e-01,  9.98973815e-01)
( 1.28664256e-01,  9.98841259e-01)
( 1.45416654e-01,  9.98682739e-01)
( 1.70244236e-01,  9.98444423e-01)
( 2.07602782e-01,  9.98078057e-01)
( 2.58791746e-01,  9.97560459e-01)
( 3.22766975e-01,  9.96887208e-01)
( 3.97460204e-01,  9.96062257e-01)
( 4.80629196e-01,  9.95091492e-01)
( 5.70250980e-01,  9.93979800e-01)
( 6.64678575e-01,  9.92729627e-01)
( 7.63124319e-01,  9.91333590e-01)
( 8.66095010e-01,  9.89764144e-01)
( 9.74178792e-01,  9.87986623e-01)
( 1.08716476e+00,  9.85973546e-01)
( 1.20421661e+00,  9.83705787e-01)
( 1.32427528e+00,  9.81168945e-01)
( 1.44632113e+00,  9.78350176e-01)
( 1.56948647e+00,  9.75236370e-01)
( 1.69310222e+00,  9.71812677e-01)
( 1.81710759e+00,  9.68048463e-01)
( 1.94257089e+00,  9.63871360e-01)
( 2.07060218e+00,  9.59189638e-01)
( 2.20143465e+00,  9.53925974e-01)
( 2.33457485e+00,  9.48024115e-01)
( 2.46922075e+00,  9.41443041e-01)
( 2.60454672e+00,  9.34150888e-01)
( 2.73983470e+00,  9.26121360e-01)
( 2.87453659e+00,  9.17330602e-01)
( 3.00884200e+00,  9.07713288e-01)
( 3.14458857e+00,  8.97065871e-01)
( 3.28376341e+00,  8.85119175e-01)
( 3.42700594e+00,  8.71670968e-01)
( 3.57377836e+00,  8.56619523e-01)
( 3.72301789e+00,  8.39945249e-01)
( 3.87360204e+00,  8.21687252e-01)
( 4.02457495e+00,  8.01925916e-01)
( 4.17520332e+00,  7.80773793e-01)
( 4.32423323e+00,  7.58482334e-01)
( 4.46836385e+00,  7.35708205e-01)
( 4.60423984e+00,  7.13235361e-01)
( 4.73085061e+00,  6.91514618e-01)
( 4.84938514e+00,  6.70589949e-01)
( 4.96224097e+00,  6.50225374e-01)
( 5.07258270e+00,  6.29990524e-01)
( 5.18347492e+00,  6.09410572e-01)
( 5.29774496e+00,  5.88049852e-01)
( 5.41829364e+00,  5.65456043e-01)
( 5.54732579e+00,  5.41334895e-01)
( 5.68558551e+00,  5.15713928e-01)
( 5.83142400e+00,  4.89111736e-01)
( 5.98119481e+00,  4.62417011e-01)
( 6.13212865e+00,  4.36312662e-01)
( 6.28331898e+00,  4.11098608e-01)
( 6.43403064e+00,  3.86997894e-01)
( 6.58330373e+00,  3.64217105e-01)
( 6.73005223e+00,  3.42924041e-01)
( 6.87333132e+00,  3.23210824e-01)
( 7.01284570e+00,  3.05041552e-01)
( 7.14954935e+00,  2.88211363e-01)
( 7.28546874e+00,  2.72414259e-01)
( 7.42192021e+00,  2.57468788e-01)
( 7.55870982e+00,  2.43430315e-01)
( 7.69512977e+00,  2.30278720e-01)};\label{line:eulernozii1d_snaps1}

\addplot [blue, solid, thick]
coordinates {
( 7.69512977e+00,  2.30278720e-01)
( 7.69512977e+00,  6.18002899e-01)};\label{line:eulernozii1d_snaps1}

\addplot [blue, solid, thick]
coordinates {
( 7.69512977e+00,  6.18002899e-01)
( 7.82694777e+00,  6.29496299e-01)
( 7.95546448e+00,  6.39165760e-01)
( 8.08101996e+00,  6.47374717e-01)
( 8.20340246e+00,  6.54440719e-01)
( 8.32312698e+00,  6.60594826e-01)
( 8.44153234e+00,  6.66045621e-01)
( 8.55955811e+00,  6.70931417e-01)
( 8.67696295e+00,  6.75315741e-01)
( 8.79304657e+00,  6.79238882e-01)
( 8.90693104e+00,  6.82734353e-01)
( 9.01760516e+00,  6.85831820e-01)
( 9.12405581e+00,  6.88560838e-01)
( 9.22555031e+00,  6.90956172e-01)
( 9.32202707e+00,  6.93062918e-01)
( 9.41415142e+00,  6.94932901e-01)
( 9.50229033e+00,  6.96602705e-01)
( 9.58552204e+00,  6.98080484e-01)
( 9.66220717e+00,  6.99362814e-01)
( 9.73036888e+00,  7.00442905e-01)
( 9.78785027e+00,  7.01312537e-01)
( 9.83272494e+00,  7.01966465e-01)
( 9.86415256e+00,  7.02411882e-01)
( 9.88364637e+00,  7.02683102e-01)
( 9.89570965e+00,  7.02849034e-01)
( 9.90555260e+00,  7.02983357e-01)
( 9.91590537e+00,  7.03123611e-01)
( 9.92841293e+00,  7.03291667e-01)
( 9.94502382e+00,  7.03512531e-01)
( 9.96798207e+00,  7.03813485e-01)
( 1.00000000e+01,  7.04225022e-01)};\label{line:eulernozii1d_snaps1}

\addplot [red, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 9.07121131e-04,  9.99985849e-01)
( 4.96579448e-03,  9.99922446e-01)
( 5.55657697e-03,  9.99913205e-01)
( 9.75039435e-03,  9.99847520e-01)
( 1.51324398e-02,  9.99762999e-01)
( 2.23275766e-02,  9.99649609e-01)
( 3.18676657e-02,  9.99498563e-01)
( 4.47563325e-02,  9.99293224e-01)
( 6.29372343e-02,  9.99001055e-01)
( 8.79673899e-02,  9.98593951e-01)
( 1.20211139e-01,  9.98061086e-01)
( 1.59148105e-01,  9.97404712e-01)
( 2.03873090e-01,  9.96632959e-01)
( 2.53418019e-01,  9.95755223e-01)
( 3.06900832e-01,  9.94780029e-01)
( 3.63642121e-01,  9.93713002e-01)
( 4.24288454e-01,  9.92534400e-01)
( 4.91917028e-01,  9.91171945e-01)
( 5.69313934e-01,  9.89547879e-01)
( 6.57022348e-01,  9.87620017e-01)
( 7.53835903e-01,  9.85378674e-01)
( 8.57809457e-01,  9.82831707e-01)
( 9.66926111e-01,  9.79993691e-01)
( 1.07940179e+00,  9.76880402e-01)
( 1.19383735e+00,  9.73504702e-01)
( 1.31042943e+00,  9.69835679e-01)
( 1.43250317e+00,  9.65729678e-01)
( 1.56340997e+00,  9.61006055e-01)
( 1.70390572e+00,  9.55541981e-01)
( 1.85260170e+00,  9.49282413e-01)
( 2.00718228e+00,  9.42217821e-01)
( 2.16523624e+00,  9.34364764e-01)
( 2.32464177e+00,  9.25754805e-01)
( 2.48374704e+00,  9.16425206e-01)
( 2.64280241e+00,  9.06319644e-01)
( 2.80626442e+00,  8.95078726e-01)
( 2.97900402e+00,  8.82212090e-01)
( 3.16251215e+00,  8.67385331e-01)
( 3.35532226e+00,  8.50479864e-01)
( 3.55465523e+00,  8.31543950e-01)
( 3.75759402e+00,  8.10736533e-01)
( 3.96165561e+00,  7.88284168e-01)
( 4.16493015e+00,  7.64454856e-01)
( 4.36408459e+00,  7.39787912e-01)
( 4.55026199e+00,  7.15660896e-01)
( 4.71443968e+00,  6.93635884e-01)
( 4.85387748e+00,  6.74459810e-01)
( 4.97155374e+00,  6.57995158e-01)
( 5.07415153e+00,  6.43471569e-01)
( 5.17060059e+00,  6.29699435e-01)
( 5.26960613e+00,  6.15473558e-01)
( 5.37774304e+00,  5.99866895e-01)
( 5.50271310e+00,  5.81790002e-01)
( 5.65041384e+00,  5.60444894e-01)
( 5.82281828e+00,  5.35675423e-01)
( 6.01546771e+00,  5.08348080e-01)
( 6.21854136e+00,  4.80134188e-01)
( 6.42460662e+00,  4.52312224e-01)
( 6.63127908e+00,  4.25386145e-01)
( 6.83666867e+00,  3.99723615e-01)
( 7.03830753e+00,  3.75682224e-01)
( 7.23339344e+00,  3.53563804e-01)
( 7.41945456e+00,  3.33541600e-01)
( 7.59561587e+00,  3.15557557e-01)
( 7.76409641e+00,  2.99238104e-01)
( 7.92976967e+00,  2.84017471e-01)
( 8.09570667e+00,  2.69576014e-01)
( 8.26116942e+00,  2.56016216e-01)
( 8.42417383e+00,  2.43392162e-01)};\label{line:eulernozii1d_snaps2}

\addplot [red, solid, thick]
coordinates {
( 8.42417383e+00,  2.43392162e-01)
( 8.42417383e+00,  6.40515778e-01)};\label{line:eulernozii1d_snaps2}

\addplot [red, solid, thick]
coordinates {
( 8.42417383e+00,  6.40515778e-01)
( 8.56725217e+00,  6.50724625e-01)
( 8.70162206e+00,  6.59220473e-01)
( 8.82602980e+00,  6.66237424e-01)
( 8.93956190e+00,  6.72068353e-01)
( 9.04381033e+00,  6.76997695e-01)
( 9.14289531e+00,  6.81344604e-01)
( 9.23988967e+00,  6.85310088e-01)
( 9.33453980e+00,  6.88927254e-01)
( 9.42541302e+00,  6.92184411e-01)
( 9.51075312e+00,  6.95065367e-01)
( 9.58861903e+00,  6.97554058e-01)
( 9.65722723e+00,  6.99643025e-01)
( 9.71565233e+00,  7.01349373e-01)
( 9.76479156e+00,  7.02735202e-01)
( 9.80758008e+00,  7.03906641e-01)
( 9.84674424e+00,  7.04951025e-01)
( 9.88263483e+00,  7.05885452e-01)
( 9.91460882e+00,  7.06700147e-01)
( 9.94187589e+00,  7.07382002e-01)
( 9.96358404e+00,  7.07916523e-01)
( 9.97896499e+00,  7.08290854e-01)
( 9.98763827e+00,  7.08500349e-01)
( 9.99009825e+00,  7.08559561e-01)
( 9.99138353e+00,  7.08590461e-01)
( 9.99264036e+00,  7.08620653e-01)
( 9.99391001e+00,  7.08651129e-01)
( 9.99512180e+00,  7.08680193e-01)
( 9.99636416e+00,  7.08709968e-01)
( 9.99754273e+00,  7.08738193e-01)
( 1.00000000e+01,  7.08796973e-01)};\label{line:eulernozii1d_snaps2}

\addplot [magenta, solid, thick]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 9.76818493e-03,  9.99773049e-01)
( 1.86235219e-02,  9.99566471e-01)
( 3.10358167e-02,  9.99275570e-01)
( 4.39675288e-02,  9.98970819e-01)
( 5.77403823e-02,  9.98644351e-01)
( 7.27385031e-02,  9.98286606e-01)
( 8.93646497e-02,  9.97887289e-01)
( 1.08448742e-01,  9.97425363e-01)
( 1.31704721e-01,  9.96857247e-01)
( 1.60664701e-01,  9.96141710e-01)
( 1.95805227e-01,  9.95261283e-01)
( 2.36733871e-01,  9.94218758e-01)
( 2.82653485e-01,  9.93026853e-01)
( 3.32679943e-01,  9.91701069e-01)
( 3.85993386e-01,  9.90256219e-01)
( 4.41887175e-01,  9.88705271e-01)
( 4.99726803e-01,  9.87060473e-01)
( 5.58889986e-01,  9.85335127e-01)
( 6.18856516e-01,  9.83541032e-01)
( 6.79267927e-01,  9.81686405e-01)
( 7.39890886e-01,  9.79776519e-01)
( 8.00562684e-01,  9.77815046e-01)
( 8.61152262e-01,  9.75805113e-01)
( 9.21542833e-01,  9.73749794e-01)
( 9.81751583e-01,  9.71647837e-01)
( 1.04466625e+00,  9.69393796e-01)
( 1.11964239e+00,  9.66628897e-01)
( 1.21569272e+00,  9.62958298e-01)
( 1.33559005e+00,  9.58166983e-01)
( 1.47691579e+00,  9.52208858e-01)
( 1.63490104e+00,  9.45132802e-01)
( 1.80438515e+00,  9.37030764e-01)
( 1.98074158e+00,  9.28012073e-01)
( 2.16026165e+00,  9.18187830e-01)
( 2.34229777e+00,  9.07535570e-01)
( 2.53265499e+00,  8.95626224e-01)
( 2.73795819e+00,  8.81872754e-01)
( 2.95999065e+00,  8.65912413e-01)
( 3.19626887e+00,  8.47672449e-01)
( 3.44244388e+00,  8.27292997e-01)
( 3.69402153e+00,  8.05044426e-01)
( 3.94719992e+00,  7.81264397e-01)
( 4.19906859e+00,  7.56318996e-01)
( 4.44453997e+00,  7.30893400e-01)
( 4.67005413e+00,  7.06693467e-01)
( 4.86174653e+00,  6.85591265e-01)
( 5.01590702e+00,  6.68331238e-01)
( 5.13713447e+00,  6.54612828e-01)
( 5.23371539e+00,  6.43609298e-01)
( 5.32390035e+00,  6.33287860e-01)
( 5.41690557e+00,  6.22608043e-01)
( 5.52387096e+00,  6.10295531e-01)
( 5.65668997e+00,  5.94988547e-01)
( 5.82443080e+00,  5.75676610e-01)
( 6.03014327e+00,  5.52113378e-01)
( 6.26699814e+00,  5.25288949e-01)
( 6.51993055e+00,  4.97181739e-01)
( 6.77754895e+00,  4.69303381e-01)
( 7.03622351e+00,  4.42229355e-01)
( 7.29308799e+00,  4.16381674e-01)
( 7.54437942e+00,  3.92185648e-01)
( 7.78577992e+00,  3.70015564e-01)
( 8.01337344e+00,  3.50107197e-01)
( 8.22548243e+00,  3.32432855e-01)
( 8.42484126e+00,  3.16594590e-01)
( 8.61792319e+00,  3.01963169e-01)
( 8.80835658e+00,  2.88204160e-01)
( 8.99392721e+00,  2.75497594e-01)
( 9.17033711e+00,  2.63982013e-01)};\label{line:eulernozii1d_snaps3}

\addplot [magenta, solid, thick]
coordinates {
( 9.17033711e+00,  2.63982013e-01)
( 9.17033711e+00,  6.74254441e-01)};\label{line:eulernozii1d_snaps3}

\addplot [magenta, solid, thick]
coordinates {
( 9.17033711e+00,  6.74254441e-01)
( 9.29942040e+00,  6.82242955e-01)
( 9.40782805e+00,  6.88431509e-01)
( 9.49171811e+00,  6.92868065e-01)
( 9.54965216e+00,  6.95794277e-01)
( 9.58635905e+00,  6.97593396e-01)
( 9.61247721e+00,  6.98848551e-01)
( 9.63650266e+00,  6.99985286e-01)
( 9.66039004e+00,  7.01098907e-01)
( 9.68428413e+00,  7.02196650e-01)
( 9.70827940e+00,  7.03283086e-01)
( 9.73245582e+00,  7.04361888e-01)
( 9.75683478e+00,  7.05433963e-01)
( 9.78128236e+00,  7.06493483e-01)
( 9.80537400e+00,  7.07522631e-01)
( 9.82835747e+00,  7.08490881e-01)
( 9.84944020e+00,  7.09367629e-01)
( 9.86807004e+00,  7.10133424e-01)
( 9.88379411e+00,  7.10773338e-01)
( 9.89630391e+00,  7.11278287e-01)
( 9.90591526e+00,  7.11663766e-01)
( 9.91437063e+00,  7.12001117e-01)
( 9.92296490e+00,  7.12342327e-01)
( 9.93159444e+00,  7.12683244e-01)
( 9.94022778e+00,  7.13022624e-01)
( 9.94885897e+00,  7.13360243e-01)
( 9.95749099e+00,  7.13696230e-01)
( 9.96612624e+00,  7.14030688e-01)
( 9.97477810e+00,  7.14364141e-01)
( 9.98313383e+00,  7.14684623e-01)
( 1.00000000e+01,  7.15326905e-01)};\label{line:eulernozii1d_snaps3}

\nextgroupplot[width=0.47\textwidth, ylabel={$\rho_h(\Gcal(X;\mu); \mu)$}, xlabel=$X$, height=0.3\textwidth]
\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000011e+00)
( 1.00243641e-01,  9.99669463e-01)
( 2.00487021e-01,  9.99310425e-01)
( 3.00730411e-01,  9.98920169e-01)
( 4.00973812e-01,  9.98495531e-01)
( 5.01217226e-01,  9.98032984e-01)
( 6.01460654e-01,  9.97528598e-01)
( 7.01704097e-01,  9.96977983e-01)
( 8.01947559e-01,  9.96376238e-01)
( 9.02191042e-01,  9.95717883e-01)
( 1.00243455e+00,  9.94996786e-01)
( 1.10267808e+00,  9.94206084e-01)
( 1.20292164e+00,  9.93338084e-01)
( 1.30316524e+00,  9.92384166e-01)
( 1.40340888e+00,  9.91334659e-01)
( 1.50365256e+00,  9.90178715e-01)
( 1.60389629e+00,  9.88904158e-01)
( 1.70414009e+00,  9.87497324e-01)
( 1.80438395e+00,  9.85942876e-01)
( 1.90462789e+00,  9.84223606e-01)
( 2.00487192e+00,  9.82320216e-01)
( 2.10511606e+00,  9.80211075e-01)
( 2.20536031e+00,  9.77871970e-01)
( 2.30560470e+00,  9.75275825e-01)
( 2.40584924e+00,  9.72392421e-01)
( 2.50609396e+00,  9.69188101e-01)
( 2.60633888e+00,  9.65625482e-01)
( 2.70658402e+00,  9.61663181e-01)
( 2.80682940e+00,  9.57255569e-01)
( 2.90707506e+00,  9.52352578e-01)
( 3.00732101e+00,  9.46899594e-01)
( 3.10756727e+00,  9.40837457e-01)
( 3.20781385e+00,  9.34102624e-01)
( 3.30806075e+00,  9.26627537e-01)
( 3.40830792e+00,  9.18341247e-01)
( 3.50855533e+00,  9.09170363e-01)
( 3.60880288e+00,  8.99040369e-01)
( 3.70905041e+00,  8.87877377e-01)
( 3.80929769e+00,  8.75610331e-01)
( 3.90954442e+00,  8.62173682e-01)
( 4.00979017e+00,  8.47510510e-01)
( 4.11003440e+00,  8.31575987e-01)
( 4.21027641e+00,  8.14341071e-01)
( 4.31051536e+00,  7.95796187e-01)
( 4.41075029e+00,  7.75954656e-01)
( 4.51098009e+00,  7.54855531e-01)
( 4.61120361e+00,  7.32565520e-01)
( 4.71141976e+00,  7.09179670e-01)
( 4.81162757e+00,  6.84820605e-01)
( 4.91181830e+00,  6.59637982e-01)
( 5.01218362e+00,  6.33754485e-01)
( 5.11262959e+00,  6.07371153e-01)
( 5.21303180e+00,  5.80720961e-01)
( 5.31343537e+00,  5.53991952e-01)
( 5.41383973e+00,  5.27380962e-01)
( 5.51424398e+00,  5.01075299e-01)
( 5.61464727e+00,  4.75247117e-01)
( 5.71504881e+00,  4.50049169e-01)
( 5.81544793e+00,  4.25611924e-01)
( 5.91584405e+00,  4.02042063e-01)
( 6.01623672e+00,  3.79422251e-01)
( 6.11662558e+00,  3.57811979e-01)
( 6.21701040e+00,  3.37249240e-01)
( 6.31739105e+00,  3.17752779e-01)
( 6.41776746e+00,  2.99324656e-01)
( 6.51813966e+00,  2.81952950e-01)
( 6.61850772e+00,  2.65614399e-01)
( 6.71887174e+00,  2.50276888e-01)
( 6.81923190e+00,  2.35955743e-01)
( 6.91956458e+00,  2.22557292e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  2.22557292e-01)
( 6.91956458e+00,  6.04359441e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  6.04359441e-01)
( 7.01998667e+00,  6.16371035e-01)
( 7.11943620e+00,  6.26495654e-01)
( 7.21877137e+00,  6.35161830e-01)
( 7.31810555e+00,  6.42691136e-01)
( 7.41743891e+00,  6.49275069e-01)
( 7.51677154e+00,  6.55061772e-01)
( 7.61610353e+00,  6.60169066e-01)
( 7.71543498e+00,  6.64692626e-01)
( 7.81476595e+00,  6.68711407e-01)
( 7.91409651e+00,  6.72291387e-01)
( 8.01342672e+00,  6.75488248e-01)
( 8.11275663e+00,  6.78349361e-01)
( 8.21208627e+00,  6.80915291e-01)
( 8.31141570e+00,  6.83220961e-01)
( 8.41074493e+00,  6.85296574e-01)
( 8.51007401e+00,  6.87168353e-01)
( 8.60940294e+00,  6.88859145e-01)
( 8.70873176e+00,  6.90388911e-01)
( 8.80806047e+00,  6.91775143e-01)
( 8.90738909e+00,  6.93033199e-01)
( 9.00671764e+00,  6.94176603e-01)
( 9.10604613e+00,  6.95217279e-01)
( 9.20537455e+00,  6.96165768e-01)
( 9.30470293e+00,  6.97031403e-01)
( 9.40403126e+00,  6.97822460e-01)
( 9.50335956e+00,  6.98546292e-01)
( 9.60268783e+00,  6.99209444e-01)
( 9.70201606e+00,  6.99817746e-01)
( 9.80134428e+00,  7.00376403e-01)
( 1.00000000e+01,  7.01362871e-01)};

\addplot [blue, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00243641e-01,  9.99995432e-01)
( 2.00487021e-01,  9.99686683e-01)
( 3.00730411e-01,  9.99447221e-01)
( 4.00973812e-01,  9.99260697e-01)
( 5.01217226e-01,  9.99108565e-01)
( 6.01460654e-01,  9.98973815e-01)
( 7.01704097e-01,  9.98841259e-01)
( 8.01947559e-01,  9.98682739e-01)
( 9.02191042e-01,  9.98444423e-01)
( 1.00243455e+00,  9.98078057e-01)
( 1.10267808e+00,  9.97560459e-01)
( 1.20292164e+00,  9.96887208e-01)
( 1.30316524e+00,  9.96062257e-01)
( 1.40340888e+00,  9.95091492e-01)
( 1.50365256e+00,  9.93979800e-01)
( 1.60389629e+00,  9.92729627e-01)
( 1.70414009e+00,  9.91333590e-01)
( 1.80438395e+00,  9.89764144e-01)
( 1.90462789e+00,  9.87986623e-01)
( 2.00487192e+00,  9.85973546e-01)
( 2.10511606e+00,  9.83705787e-01)
( 2.20536031e+00,  9.81168945e-01)
( 2.30560470e+00,  9.78350176e-01)
( 2.40584924e+00,  9.75236370e-01)
( 2.50609396e+00,  9.71812677e-01)
( 2.60633888e+00,  9.68048463e-01)
( 2.70658402e+00,  9.63871360e-01)
( 2.80682940e+00,  9.59189638e-01)
( 2.90707506e+00,  9.53925974e-01)
( 3.00732101e+00,  9.48024115e-01)
( 3.10756727e+00,  9.41443041e-01)
( 3.20781385e+00,  9.34150888e-01)
( 3.30806075e+00,  9.26121360e-01)
( 3.40830792e+00,  9.17330602e-01)
( 3.50855533e+00,  9.07713288e-01)
( 3.60880288e+00,  8.97065871e-01)
( 3.70905041e+00,  8.85119175e-01)
( 3.80929769e+00,  8.71670968e-01)
( 3.90954442e+00,  8.56619523e-01)
( 4.00979017e+00,  8.39945249e-01)
( 4.11003440e+00,  8.21687252e-01)
( 4.21027641e+00,  8.01925916e-01)
( 4.31051536e+00,  7.80773793e-01)
( 4.41075029e+00,  7.58482334e-01)
( 4.51098009e+00,  7.35708205e-01)
( 4.61120361e+00,  7.13235361e-01)
( 4.71141976e+00,  6.91514618e-01)
( 4.81162757e+00,  6.70589949e-01)
( 4.91181830e+00,  6.50225374e-01)
( 5.01218362e+00,  6.29990524e-01)
( 5.11262959e+00,  6.09410572e-01)
( 5.21303180e+00,  5.88049852e-01)
( 5.31343537e+00,  5.65456043e-01)
( 5.41383973e+00,  5.41334895e-01)
( 5.51424398e+00,  5.15713928e-01)
( 5.61464727e+00,  4.89111736e-01)
( 5.71504881e+00,  4.62417011e-01)
( 5.81544793e+00,  4.36312662e-01)
( 5.91584405e+00,  4.11098608e-01)
( 6.01623672e+00,  3.86997894e-01)
( 6.11662558e+00,  3.64217105e-01)
( 6.21701040e+00,  3.42924041e-01)
( 6.31739105e+00,  3.23210824e-01)
( 6.41776746e+00,  3.05041552e-01)
( 6.51813966e+00,  2.88211363e-01)
( 6.61850772e+00,  2.72414259e-01)
( 6.71887174e+00,  2.57468788e-01)
( 6.81923190e+00,  2.43430315e-01)
( 6.91956458e+00,  2.30278720e-01)};

\addplot [blue, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  2.30278720e-01)
( 6.91956458e+00,  6.18002899e-01)};

\addplot [blue, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  6.18002899e-01)
( 7.01998667e+00,  6.29496299e-01)
( 7.11943620e+00,  6.39165760e-01)
( 7.21877137e+00,  6.47374717e-01)
( 7.31810555e+00,  6.54440719e-01)
( 7.41743891e+00,  6.60594826e-01)
( 7.51677154e+00,  6.66045621e-01)
( 7.61610353e+00,  6.70931417e-01)
( 7.71543498e+00,  6.75315741e-01)
( 7.81476595e+00,  6.79238882e-01)
( 7.91409651e+00,  6.82734353e-01)
( 8.01342672e+00,  6.85831820e-01)
( 8.11275663e+00,  6.88560838e-01)
( 8.21208627e+00,  6.90956172e-01)
( 8.31141570e+00,  6.93062918e-01)
( 8.41074493e+00,  6.94932901e-01)
( 8.51007401e+00,  6.96602705e-01)
( 8.60940294e+00,  6.98080484e-01)
( 8.70873176e+00,  6.99362814e-01)
( 8.80806047e+00,  7.00442905e-01)
( 8.90738909e+00,  7.01312537e-01)
( 9.00671764e+00,  7.01966465e-01)
( 9.10604613e+00,  7.02411882e-01)
( 9.20537455e+00,  7.02683102e-01)
( 9.30470293e+00,  7.02849034e-01)
( 9.40403126e+00,  7.02983357e-01)
( 9.50335956e+00,  7.03123611e-01)
( 9.60268783e+00,  7.03291667e-01)
( 9.70201606e+00,  7.03512531e-01)
( 9.80134428e+00,  7.03813485e-01)
( 1.00000000e+01,  7.04225022e-01)};

\addplot [red, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00243641e-01,  9.99985849e-01)
( 2.00487021e-01,  9.99922446e-01)
( 3.00730411e-01,  9.99913205e-01)
( 4.00973812e-01,  9.99847520e-01)
( 5.01217226e-01,  9.99762999e-01)
( 6.01460654e-01,  9.99649609e-01)
( 7.01704097e-01,  9.99498563e-01)
( 8.01947559e-01,  9.99293224e-01)
( 9.02191042e-01,  9.99001055e-01)
( 1.00243455e+00,  9.98593951e-01)
( 1.10267808e+00,  9.98061086e-01)
( 1.20292164e+00,  9.97404712e-01)
( 1.30316524e+00,  9.96632959e-01)
( 1.40340888e+00,  9.95755223e-01)
( 1.50365256e+00,  9.94780029e-01)
( 1.60389629e+00,  9.93713002e-01)
( 1.70414009e+00,  9.92534400e-01)
( 1.80438395e+00,  9.91171945e-01)
( 1.90462789e+00,  9.89547879e-01)
( 2.00487192e+00,  9.87620017e-01)
( 2.10511606e+00,  9.85378674e-01)
( 2.20536031e+00,  9.82831707e-01)
( 2.30560470e+00,  9.79993691e-01)
( 2.40584924e+00,  9.76880402e-01)
( 2.50609396e+00,  9.73504702e-01)
( 2.60633888e+00,  9.69835679e-01)
( 2.70658402e+00,  9.65729678e-01)
( 2.80682940e+00,  9.61006055e-01)
( 2.90707506e+00,  9.55541981e-01)
( 3.00732101e+00,  9.49282413e-01)
( 3.10756727e+00,  9.42217821e-01)
( 3.20781385e+00,  9.34364764e-01)
( 3.30806075e+00,  9.25754805e-01)
( 3.40830792e+00,  9.16425206e-01)
( 3.50855533e+00,  9.06319644e-01)
( 3.60880288e+00,  8.95078726e-01)
( 3.70905041e+00,  8.82212090e-01)
( 3.80929769e+00,  8.67385331e-01)
( 3.90954442e+00,  8.50479864e-01)
( 4.00979017e+00,  8.31543950e-01)
( 4.11003440e+00,  8.10736533e-01)
( 4.21027641e+00,  7.88284168e-01)
( 4.31051536e+00,  7.64454856e-01)
( 4.41075029e+00,  7.39787912e-01)
( 4.51098009e+00,  7.15660896e-01)
( 4.61120361e+00,  6.93635884e-01)
( 4.71141976e+00,  6.74459810e-01)
( 4.81162757e+00,  6.57995158e-01)
( 4.91181830e+00,  6.43471569e-01)
( 5.01218362e+00,  6.29699435e-01)
( 5.11262959e+00,  6.15473558e-01)
( 5.21303180e+00,  5.99866895e-01)
( 5.31343537e+00,  5.81790002e-01)
( 5.41383973e+00,  5.60444894e-01)
( 5.51424398e+00,  5.35675423e-01)
( 5.61464727e+00,  5.08348080e-01)
( 5.71504881e+00,  4.80134188e-01)
( 5.81544793e+00,  4.52312224e-01)
( 5.91584405e+00,  4.25386145e-01)
( 6.01623672e+00,  3.99723615e-01)
( 6.11662558e+00,  3.75682224e-01)
( 6.21701040e+00,  3.53563804e-01)
( 6.31739105e+00,  3.33541600e-01)
( 6.41776746e+00,  3.15557557e-01)
( 6.51813966e+00,  2.99238104e-01)
( 6.61850772e+00,  2.84017471e-01)
( 6.71887174e+00,  2.69576014e-01)
( 6.81923190e+00,  2.56016216e-01)
( 6.91956458e+00,  2.43392162e-01)};

\addplot [red, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  2.43392162e-01)
( 6.91956458e+00,  6.40515778e-01)};

\addplot [red, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  6.40515778e-01)
( 7.01998667e+00,  6.50724625e-01)
( 7.11943620e+00,  6.59220473e-01)
( 7.21877137e+00,  6.66237424e-01)
( 7.31810555e+00,  6.72068353e-01)
( 7.41743891e+00,  6.76997695e-01)
( 7.51677154e+00,  6.81344604e-01)
( 7.61610353e+00,  6.85310088e-01)
( 7.71543498e+00,  6.88927254e-01)
( 7.81476595e+00,  6.92184411e-01)
( 7.91409651e+00,  6.95065367e-01)
( 8.01342672e+00,  6.97554058e-01)
( 8.11275663e+00,  6.99643025e-01)
( 8.21208627e+00,  7.01349373e-01)
( 8.31141570e+00,  7.02735202e-01)
( 8.41074493e+00,  7.03906641e-01)
( 8.51007401e+00,  7.04951025e-01)
( 8.60940294e+00,  7.05885452e-01)
( 8.70873176e+00,  7.06700147e-01)
( 8.80806047e+00,  7.07382002e-01)
( 8.90738909e+00,  7.07916523e-01)
( 9.00671764e+00,  7.08290854e-01)
( 9.10604613e+00,  7.08500349e-01)
( 9.20537455e+00,  7.08559561e-01)
( 9.30470293e+00,  7.08590461e-01)
( 9.40403126e+00,  7.08620653e-01)
( 9.50335956e+00,  7.08651129e-01)
( 9.60268783e+00,  7.08680193e-01)
( 9.70201606e+00,  7.08709968e-01)
( 9.80134428e+00,  7.08738193e-01)
( 1.00000000e+01,  7.08796973e-01)};

\addplot [magenta, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00243641e-01,  9.99773049e-01)
( 2.00487021e-01,  9.99566471e-01)
( 3.00730411e-01,  9.99275570e-01)
( 4.00973812e-01,  9.98970819e-01)
( 5.01217226e-01,  9.98644351e-01)
( 6.01460654e-01,  9.98286606e-01)
( 7.01704097e-01,  9.97887289e-01)
( 8.01947559e-01,  9.97425363e-01)
( 9.02191042e-01,  9.96857247e-01)
( 1.00243455e+00,  9.96141710e-01)
( 1.10267808e+00,  9.95261283e-01)
( 1.20292164e+00,  9.94218758e-01)
( 1.30316524e+00,  9.93026853e-01)
( 1.40340888e+00,  9.91701069e-01)
( 1.50365256e+00,  9.90256219e-01)
( 1.60389629e+00,  9.88705271e-01)
( 1.70414009e+00,  9.87060473e-01)
( 1.80438395e+00,  9.85335127e-01)
( 1.90462789e+00,  9.83541032e-01)
( 2.00487192e+00,  9.81686405e-01)
( 2.10511606e+00,  9.79776519e-01)
( 2.20536031e+00,  9.77815046e-01)
( 2.30560470e+00,  9.75805113e-01)
( 2.40584924e+00,  9.73749794e-01)
( 2.50609396e+00,  9.71647837e-01)
( 2.60633888e+00,  9.69393796e-01)
( 2.70658402e+00,  9.66628897e-01)
( 2.80682940e+00,  9.62958298e-01)
( 2.90707506e+00,  9.58166983e-01)
( 3.00732101e+00,  9.52208858e-01)
( 3.10756727e+00,  9.45132802e-01)
( 3.20781385e+00,  9.37030764e-01)
( 3.30806075e+00,  9.28012073e-01)
( 3.40830792e+00,  9.18187830e-01)
( 3.50855533e+00,  9.07535570e-01)
( 3.60880288e+00,  8.95626224e-01)
( 3.70905041e+00,  8.81872754e-01)
( 3.80929769e+00,  8.65912413e-01)
( 3.90954442e+00,  8.47672449e-01)
( 4.00979017e+00,  8.27292997e-01)
( 4.11003440e+00,  8.05044426e-01)
( 4.21027641e+00,  7.81264397e-01)
( 4.31051536e+00,  7.56318996e-01)
( 4.41075029e+00,  7.30893400e-01)
( 4.51098009e+00,  7.06693467e-01)
( 4.61120361e+00,  6.85591265e-01)
( 4.71141976e+00,  6.68331238e-01)
( 4.81162757e+00,  6.54612828e-01)
( 4.91181830e+00,  6.43609298e-01)
( 5.01218362e+00,  6.33287860e-01)
( 5.11262959e+00,  6.22608043e-01)
( 5.21303180e+00,  6.10295531e-01)
( 5.31343537e+00,  5.94988547e-01)
( 5.41383973e+00,  5.75676610e-01)
( 5.51424398e+00,  5.52113378e-01)
( 5.61464727e+00,  5.25288949e-01)
( 5.71504881e+00,  4.97181739e-01)
( 5.81544793e+00,  4.69303381e-01)
( 5.91584405e+00,  4.42229355e-01)
( 6.01623672e+00,  4.16381674e-01)
( 6.11662558e+00,  3.92185648e-01)
( 6.21701040e+00,  3.70015564e-01)
( 6.31739105e+00,  3.50107197e-01)
( 6.41776746e+00,  3.32432855e-01)
( 6.51813966e+00,  3.16594590e-01)
( 6.61850772e+00,  3.01963169e-01)
( 6.71887174e+00,  2.88204160e-01)
( 6.81923190e+00,  2.75497594e-01)
( 6.91956458e+00,  2.63982013e-01)};

\addplot [magenta, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  2.63982013e-01)
( 6.91956458e+00,  6.74254441e-01)};

\addplot [magenta, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  6.74254441e-01)
( 7.01998667e+00,  6.82242955e-01)
( 7.11943620e+00,  6.88431509e-01)
( 7.21877137e+00,  6.92868065e-01)
( 7.31810555e+00,  6.95794277e-01)
( 7.41743891e+00,  6.97593396e-01)
( 7.51677154e+00,  6.98848551e-01)
( 7.61610353e+00,  6.99985286e-01)
( 7.71543498e+00,  7.01098907e-01)
( 7.81476595e+00,  7.02196650e-01)
( 7.91409651e+00,  7.03283086e-01)
( 8.01342672e+00,  7.04361888e-01)
( 8.11275663e+00,  7.05433963e-01)
( 8.21208627e+00,  7.06493483e-01)
( 8.31141570e+00,  7.07522631e-01)
( 8.41074493e+00,  7.08490881e-01)
( 8.51007401e+00,  7.09367629e-01)
( 8.60940294e+00,  7.10133424e-01)
( 8.70873176e+00,  7.10773338e-01)
( 8.80806047e+00,  7.11278287e-01)
( 8.90738909e+00,  7.11663766e-01)
( 9.00671764e+00,  7.12001117e-01)
( 9.10604613e+00,  7.12342327e-01)
( 9.20537455e+00,  7.12683244e-01)
( 9.30470293e+00,  7.13022624e-01)
( 9.40403126e+00,  7.13360243e-01)
( 9.50335956e+00,  7.13696230e-01)
( 9.60268783e+00,  7.14030688e-01)
( 9.70201606e+00,  7.14364141e-01)
( 9.80134428e+00,  7.14684623e-01)
( 1.00000000e+01,  7.15326905e-01)};

\nextgroupplot[width=0.47\textwidth, ylabel={$\Gcal(X;\mu)-X$}, xlabel=$X$, height=0.3\textwidth]
\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00243641e-01,  0.00000000e+00)
( 2.00487021e-01,  0.00000000e+00)
( 3.00730411e-01,  0.00000000e+00)
( 4.00973812e-01,  0.00000000e+00)
( 5.01217226e-01,  0.00000000e+00)
( 6.01460654e-01,  0.00000000e+00)
( 7.01704097e-01,  0.00000000e+00)
( 8.01947559e-01,  0.00000000e+00)
( 9.02191042e-01,  0.00000000e+00)
( 1.00243455e+00,  0.00000000e+00)
( 1.10267808e+00,  0.00000000e+00)
( 1.20292164e+00,  0.00000000e+00)
( 1.30316524e+00,  0.00000000e+00)
( 1.40340888e+00,  0.00000000e+00)
( 1.50365256e+00,  0.00000000e+00)
( 1.60389629e+00,  0.00000000e+00)
( 1.70414009e+00,  0.00000000e+00)
( 1.80438395e+00,  0.00000000e+00)
( 1.90462789e+00,  0.00000000e+00)
( 2.00487192e+00,  0.00000000e+00)
( 2.10511606e+00,  0.00000000e+00)
( 2.20536031e+00,  0.00000000e+00)
( 2.30560470e+00,  0.00000000e+00)
( 2.40584924e+00,  0.00000000e+00)
( 2.50609396e+00,  0.00000000e+00)
( 2.60633888e+00,  0.00000000e+00)
( 2.70658402e+00,  0.00000000e+00)
( 2.80682940e+00,  0.00000000e+00)
( 2.90707506e+00,  0.00000000e+00)
( 3.00732101e+00,  0.00000000e+00)
( 3.10756727e+00,  0.00000000e+00)
( 3.20781385e+00,  0.00000000e+00)
( 3.30806075e+00,  0.00000000e+00)
( 3.40830792e+00,  0.00000000e+00)
( 3.50855533e+00,  0.00000000e+00)
( 3.60880288e+00,  0.00000000e+00)
( 3.70905041e+00,  0.00000000e+00)
( 3.80929769e+00,  0.00000000e+00)
( 3.90954442e+00,  0.00000000e+00)
( 4.00979017e+00,  0.00000000e+00)
( 4.11003440e+00,  0.00000000e+00)
( 4.21027641e+00,  0.00000000e+00)
( 4.31051536e+00,  0.00000000e+00)
( 4.41075029e+00,  0.00000000e+00)
( 4.51098009e+00,  0.00000000e+00)
( 4.61120361e+00,  0.00000000e+00)
( 4.71141976e+00,  0.00000000e+00)
( 4.81162757e+00,  0.00000000e+00)
( 4.91181830e+00,  0.00000000e+00)
( 5.01218362e+00,  0.00000000e+00)
( 5.11262959e+00,  0.00000000e+00)
( 5.21303180e+00,  0.00000000e+00)
( 5.31343537e+00,  0.00000000e+00)
( 5.41383973e+00,  0.00000000e+00)
( 5.51424398e+00,  0.00000000e+00)
( 5.61464727e+00,  0.00000000e+00)
( 5.71504881e+00,  0.00000000e+00)
( 5.81544793e+00,  0.00000000e+00)
( 5.91584405e+00,  0.00000000e+00)
( 6.01623672e+00,  0.00000000e+00)
( 6.11662558e+00,  0.00000000e+00)
( 6.21701040e+00,  0.00000000e+00)
( 6.31739105e+00,  0.00000000e+00)
( 6.41776746e+00,  0.00000000e+00)
( 6.51813966e+00,  0.00000000e+00)
( 6.61850772e+00,  0.00000000e+00)
( 6.71887174e+00,  0.00000000e+00)
( 6.81923190e+00,  0.00000000e+00)
( 6.91956458e+00,  0.00000000e+00)
( 7.01998667e+00,  0.00000000e+00)
( 7.11943620e+00,  0.00000000e+00)
( 7.21877137e+00,  0.00000000e+00)
( 7.31810555e+00,  0.00000000e+00)
( 7.41743891e+00,  0.00000000e+00)
( 7.51677154e+00,  0.00000000e+00)
( 7.61610353e+00,  0.00000000e+00)
( 7.71543498e+00,  0.00000000e+00)
( 7.81476595e+00,  0.00000000e+00)
( 7.91409651e+00,  0.00000000e+00)
( 8.01342672e+00,  0.00000000e+00)
( 8.11275663e+00,  0.00000000e+00)
( 8.21208627e+00,  0.00000000e+00)
( 8.31141570e+00,  0.00000000e+00)
( 8.41074493e+00,  0.00000000e+00)
( 8.51007401e+00,  0.00000000e+00)
( 8.60940294e+00,  0.00000000e+00)
( 8.70873176e+00,  0.00000000e+00)
( 8.80806047e+00,  0.00000000e+00)
( 8.90738909e+00,  0.00000000e+00)
( 9.00671764e+00,  0.00000000e+00)
( 9.10604613e+00,  0.00000000e+00)
( 9.20537455e+00,  0.00000000e+00)
( 9.30470293e+00,  0.00000000e+00)
( 9.40403126e+00,  0.00000000e+00)
( 9.50335956e+00,  0.00000000e+00)
( 9.60268783e+00,  0.00000000e+00)
( 9.70201606e+00,  0.00000000e+00)
( 9.80134428e+00,  0.00000000e+00)
( 9.90067247e+00,  0.00000000e+00)
( 1.00000000e+01,  0.00000000e+00)};

\addplot [blue, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.30077069e-04, -9.97135635e-02)
( 3.59201043e-02, -1.64566917e-01)
( 6.27918253e-02, -2.37938586e-01)
( 8.33866253e-02, -3.17587187e-01)
( 9.99719011e-02, -4.01245325e-01)
( 1.14506407e-01, -4.86954247e-01)
( 1.28664256e-01, -5.73039841e-01)
( 1.45416654e-01, -6.56530905e-01)
( 1.70244236e-01, -7.31946806e-01)
( 2.07602782e-01, -7.94831766e-01)
( 2.58791746e-01, -8.43886333e-01)
( 3.22766975e-01, -8.80154667e-01)
( 3.97460204e-01, -9.05705036e-01)
( 4.80629196e-01, -9.22779680e-01)
( 5.70250980e-01, -9.33401579e-01)
( 6.64678575e-01, -9.39217718e-01)
( 7.63124319e-01, -9.41015768e-01)
( 8.66095010e-01, -9.38288940e-01)
( 9.74178792e-01, -9.30449098e-01)
( 1.08716476e+00, -9.17707158e-01)
( 1.20421661e+00, -9.00899442e-01)
( 1.32427528e+00, -8.81085028e-01)
( 1.44632113e+00, -8.59283571e-01)
( 1.56948647e+00, -8.36362778e-01)
( 1.69310222e+00, -8.12991738e-01)
( 1.81710759e+00, -7.89231291e-01)
( 1.94257089e+00, -7.64013132e-01)
( 2.07060218e+00, -7.36227227e-01)
( 2.20143465e+00, -7.05640415e-01)
( 2.33457485e+00, -6.72746163e-01)
( 2.46922075e+00, -6.38346526e-01)
( 2.60454672e+00, -6.03267135e-01)
( 2.73983470e+00, -5.68226042e-01)
( 2.87453659e+00, -5.33771339e-01)
( 3.00884200e+00, -4.99713339e-01)
( 3.14458857e+00, -4.64214308e-01)
( 3.28376341e+00, -4.25286995e-01)
( 3.42700594e+00, -3.82291753e-01)
( 3.57377836e+00, -3.35766064e-01)
( 3.72301789e+00, -2.86772278e-01)
( 3.87360204e+00, -2.36432356e-01)
( 4.02457495e+00, -1.85701461e-01)
( 4.17520332e+00, -1.35312040e-01)
( 4.32423323e+00, -8.65170519e-02)
( 4.46836385e+00, -4.26162327e-02)
( 4.60423984e+00, -6.96376932e-03)
( 4.73085061e+00,  1.94308544e-02)
( 4.84938514e+00,  3.77575725e-02)
( 4.96224097e+00,  5.04226742e-02)
( 5.07258270e+00,  6.03990763e-02)
( 5.18347492e+00,  7.08453343e-02)
( 5.29774496e+00,  8.47131543e-02)
( 5.41829364e+00,  1.04858265e-01)
( 5.54732579e+00,  1.33486056e-01)
( 5.68558551e+00,  1.71341525e-01)
( 5.83142400e+00,  2.16776734e-01)
( 5.98119481e+00,  2.66145998e-01)
( 6.13212865e+00,  3.16680716e-01)
( 6.28331898e+00,  3.67474924e-01)
( 6.43403064e+00,  4.17793920e-01)
( 6.58330373e+00,  4.66678155e-01)
( 6.73005223e+00,  5.13041833e-01)
( 6.87333132e+00,  5.55940274e-01)
( 7.01284570e+00,  5.95078238e-01)
( 7.14954935e+00,  6.31409682e-01)
( 7.28546874e+00,  6.66961027e-01)
( 7.42192021e+00,  7.03048463e-01)
( 7.55870982e+00,  7.39477914e-01)
( 7.69512977e+00,  7.75565188e-01)
( 7.82694777e+00,  8.06961106e-01)
( 7.95546448e+00,  8.36028281e-01)
( 8.08101996e+00,  8.62248590e-01)
( 8.20340246e+00,  8.85296910e-01)
( 8.32312698e+00,  9.05688073e-01)
( 8.44153234e+00,  9.24760800e-01)
( 8.55955811e+00,  9.43454577e-01)
( 8.67696295e+00,  9.61527973e-01)
( 8.79304657e+00,  9.78280621e-01)
( 8.90693104e+00,  9.92834530e-01)
( 9.01760516e+00,  1.00417844e+00)
( 9.12405581e+00,  1.01129918e+00)
( 9.22555031e+00,  1.01346403e+00)
( 9.32202707e+00,  1.01061138e+00)
( 9.41415142e+00,  1.00340648e+00)
( 9.50229033e+00,  9.92216319e-01)
( 9.58552204e+00,  9.76119101e-01)
( 9.66220717e+00,  9.53475414e-01)
( 9.73036888e+00,  9.22308413e-01)
( 9.78785027e+00,  8.80461173e-01)
( 9.83272494e+00,  8.26007301e-01)
( 9.86415256e+00,  7.58106436e-01)
( 9.88364637e+00,  6.78271822e-01)
( 9.89570965e+00,  5.91006724e-01)
( 9.90555260e+00,  5.01521337e-01)
( 9.91590537e+00,  4.12545808e-01)
( 9.92841293e+00,  3.25725099e-01)
( 9.94502382e+00,  2.43007759e-01)
( 9.96798207e+00,  1.66637791e-01)
( 9.99949266e+00,  9.88201871e-02)
( 1.00000000e+01,  0.00000000e+00)};

\addplot [red, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 9.07121131e-04, -9.93365194e-02)
( 4.96579448e-03, -1.95521227e-01)
( 5.55657697e-03, -2.95173834e-01)
( 9.75039435e-03, -3.91223418e-01)
( 1.51324398e-02, -4.86084786e-01)
( 2.23275766e-02, -5.79133077e-01)
( 3.18676657e-02, -6.69836432e-01)
( 4.47563325e-02, -7.57191227e-01)
( 6.29372343e-02, -8.39253807e-01)
( 8.79673899e-02, -9.14467157e-01)
( 1.20211139e-01, -9.82466940e-01)
( 1.59148105e-01, -1.04377354e+00)
( 2.03873090e-01, -1.09929215e+00)
( 2.53418019e-01, -1.14999086e+00)
( 3.06900832e-01, -1.19675173e+00)
( 3.63642121e-01, -1.24025417e+00)
( 4.24288454e-01, -1.27985163e+00)
( 4.91917028e-01, -1.31246692e+00)
( 5.69313934e-01, -1.33531396e+00)
( 6.57022348e-01, -1.34784957e+00)
( 7.53835903e-01, -1.35128015e+00)
( 8.57809457e-01, -1.34755085e+00)
( 9.66926111e-01, -1.33867859e+00)
( 1.07940179e+00, -1.32644745e+00)
( 1.19383735e+00, -1.31225661e+00)
( 1.31042943e+00, -1.29590945e+00)
( 1.43250317e+00, -1.27408085e+00)
( 1.56340997e+00, -1.24341944e+00)
( 1.70390572e+00, -1.20316934e+00)
( 1.85260170e+00, -1.15471932e+00)
( 2.00718228e+00, -1.10038500e+00)
( 2.16523624e+00, -1.04257761e+00)
( 2.32464177e+00, -9.83418975e-01)
( 2.48374704e+00, -9.24560885e-01)
( 2.64280241e+00, -8.65752926e-01)
( 2.80626442e+00, -8.02538459e-01)
( 2.97900402e+00, -7.30046382e-01)
( 3.16251215e+00, -6.46785539e-01)
( 3.35532226e+00, -5.54222161e-01)
( 3.55465523e+00, -4.55134937e-01)
( 3.75759402e+00, -3.52440382e-01)
( 3.96165561e+00, -2.48620796e-01)
( 4.16493015e+00, -1.45585211e-01)
( 4.36408459e+00, -4.66656998e-02)
( 4.55026199e+00,  3.92819032e-02)
( 4.71443968e+00,  1.03236070e-01)
( 4.85387748e+00,  1.42457721e-01)
( 4.97155374e+00,  1.59926174e-01)
( 5.07415153e+00,  1.62333231e-01)
( 5.17060059e+00,  1.58416968e-01)
( 5.26960613e+00,  1.56976542e-01)
( 5.37774304e+00,  1.64711232e-01)
( 5.50271310e+00,  1.89277725e-01)
( 5.65041384e+00,  2.36574106e-01)
( 5.82281828e+00,  3.08574296e-01)
( 6.01546771e+00,  4.00820437e-01)
( 6.21854136e+00,  5.03492550e-01)
( 6.42460662e+00,  6.09158688e-01)
( 6.63127908e+00,  7.15435031e-01)
( 6.83666867e+00,  8.20431952e-01)
( 7.03830753e+00,  9.21681949e-01)
( 7.23339344e+00,  1.01638304e+00)
( 7.41945456e+00,  1.10206351e+00)
( 7.59561587e+00,  1.17784841e+00)
( 7.76409641e+00,  1.24595675e+00)
( 7.92976967e+00,  1.31126196e+00)
( 8.09570667e+00,  1.37683493e+00)
( 8.26116942e+00,  1.44193751e+00)
( 8.42417383e+00,  1.50460925e+00)
( 8.56725217e+00,  1.54726550e+00)
( 8.70162206e+00,  1.58218587e+00)
( 8.82602980e+00,  1.60725843e+00)
( 8.93956190e+00,  1.62145635e+00)
( 9.04381033e+00,  1.62637142e+00)
( 9.14289531e+00,  1.62612377e+00)
( 9.23988967e+00,  1.62378614e+00)
( 9.33453980e+00,  1.61910482e+00)
( 9.42541302e+00,  1.61064706e+00)
( 9.51075312e+00,  1.59665660e+00)
( 9.58861903e+00,  1.57519231e+00)
( 9.65722723e+00,  1.54447060e+00)
( 9.71565233e+00,  1.50356606e+00)
( 9.76479156e+00,  1.45337587e+00)
( 9.80758008e+00,  1.39683514e+00)
( 9.84674424e+00,  1.33667023e+00)
( 9.88263483e+00,  1.27323189e+00)
( 9.91460882e+00,  1.20587707e+00)
( 9.94187589e+00,  1.13381542e+00)
( 9.96358404e+00,  1.05619495e+00)
( 9.97896499e+00,  9.72247349e-01)
( 9.98763827e+00,  8.81592149e-01)
( 9.99009825e+00,  7.84723702e-01)
( 9.99138353e+00,  6.86680601e-01)
( 9.99264036e+00,  5.88609100e-01)
( 9.99391001e+00,  4.90550448e-01)
( 9.99512180e+00,  3.92433974e-01)
( 9.99636416e+00,  2.94348098e-01)
( 9.99754273e+00,  1.96198449e-01)
( 9.99872982e+00,  9.80573479e-02)
( 1.00000000e+01,  0.00000000e+00)};

\addplot [magenta, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 9.76818493e-03, -9.04754556e-02)
( 1.86235219e-02, -1.81863499e-01)
( 3.10358167e-02, -2.69694595e-01)
( 4.39675288e-02, -3.57006284e-01)
( 5.77403823e-02, -4.43476844e-01)
( 7.27385031e-02, -5.28722151e-01)
( 8.93646497e-02, -6.12339448e-01)
( 1.08448742e-01, -6.93498817e-01)
( 1.31704721e-01, -7.70486321e-01)
( 1.60664701e-01, -8.41769846e-01)
( 1.95805227e-01, -9.06872853e-01)
( 2.36733871e-01, -9.66187771e-01)
( 2.82653485e-01, -1.02051175e+00)
( 3.32679943e-01, -1.07072893e+00)
( 3.85993386e-01, -1.11765917e+00)
( 4.41887175e-01, -1.16200912e+00)
( 4.99726803e-01, -1.20441328e+00)
( 5.58889986e-01, -1.24549396e+00)
( 6.18856516e-01, -1.28577137e+00)
( 6.79267927e-01, -1.32560399e+00)
( 7.39890886e-01, -1.36522517e+00)
( 8.00562684e-01, -1.40479763e+00)
( 8.61152262e-01, -1.44445244e+00)
( 9.21542833e-01, -1.48430641e+00)
( 9.81751583e-01, -1.52434238e+00)
( 1.04466625e+00, -1.56167263e+00)
( 1.11964239e+00, -1.58694163e+00)
( 1.21569272e+00, -1.59113669e+00)
( 1.33559005e+00, -1.57148501e+00)
( 1.47691579e+00, -1.53040522e+00)
( 1.63490104e+00, -1.47266623e+00)
( 1.80438515e+00, -1.40342870e+00)
( 1.98074158e+00, -1.32731917e+00)
( 2.16026165e+00, -1.24804627e+00)
( 2.34229777e+00, -1.16625756e+00)
( 2.53265499e+00, -1.07614789e+00)
( 2.73795819e+00, -9.71092216e-01)
( 2.95999065e+00, -8.49307039e-01)
( 3.19626887e+00, -7.13275553e-01)
( 3.44244388e+00, -5.67346293e-01)
( 3.69402153e+00, -4.16012863e-01)
( 3.94719992e+00, -2.63076491e-01)
( 4.19906859e+00, -1.11446777e-01)
( 4.44453997e+00,  3.37896858e-02)
( 4.67005413e+00,  1.59074042e-01)
( 4.86174653e+00,  2.50542917e-01)
( 5.01590702e+00,  3.04487258e-01)
( 5.13713447e+00,  3.25506906e-01)
( 5.23371539e+00,  3.21897092e-01)
( 5.32390035e+00,  3.11716728e-01)
( 5.41690557e+00,  3.04275981e-01)
( 5.52387096e+00,  3.10839158e-01)
( 5.65668997e+00,  3.43254596e-01)
( 5.82443080e+00,  4.10591068e-01)
( 6.03014327e+00,  5.15899289e-01)
( 6.26699814e+00,  6.52350871e-01)
( 6.51993055e+00,  8.04881736e-01)
( 6.77754895e+00,  9.62101013e-01)
( 7.03622351e+00,  1.12037946e+00)
( 7.29308799e+00,  1.27685127e+00)
( 7.54437942e+00,  1.42775385e+00)
( 7.78577992e+00,  1.56876952e+00)
( 8.01337344e+00,  1.69598239e+00)
( 8.22548243e+00,  1.80771497e+00)
( 8.42484126e+00,  1.90670160e+00)
( 8.61792319e+00,  1.99941548e+00)
( 8.80835658e+00,  2.08948483e+00)
( 8.99392721e+00,  2.17469531e+00)
( 9.17033711e+00,  2.25077253e+00)
( 9.29942040e+00,  2.27943374e+00)
( 9.40782805e+00,  2.28839185e+00)
( 9.49171811e+00,  2.27294674e+00)
( 9.54965216e+00,  2.23154661e+00)
( 9.58635905e+00,  2.16892015e+00)
( 9.61247721e+00,  2.09570567e+00)
( 9.63650266e+00,  2.02039913e+00)
( 9.66039004e+00,  1.94495506e+00)
( 9.68428413e+00,  1.86951818e+00)
( 9.70827940e+00,  1.79418289e+00)
( 9.73245582e+00,  1.71902911e+00)
( 9.75683478e+00,  1.64407816e+00)
( 9.78128236e+00,  1.56919608e+00)
( 9.80537400e+00,  1.49395830e+00)
( 9.82835747e+00,  1.41761253e+00)
( 9.84944020e+00,  1.33936619e+00)
( 9.86807004e+00,  1.25866710e+00)
( 9.88379411e+00,  1.17506235e+00)
( 9.89630391e+00,  1.08824344e+00)
( 9.90591526e+00,  9.98526168e-01)
( 9.91437063e+00,  9.07652989e-01)
( 9.92296490e+00,  8.16918771e-01)
( 9.93159444e+00,  7.26219892e-01)
( 9.94022778e+00,  6.35524853e-01)
( 9.94885897e+00,  5.44827705e-01)
( 9.95749099e+00,  4.54131427e-01)
( 9.96612624e+00,  3.63438410e-01)
( 9.97477810e+00,  2.72762038e-01)
( 9.98313383e+00,  1.81789548e-01)
( 9.99151848e+00,  9.08460073e-02)
( 1.00000000e+01,  0.00000000e+00)};

\nextgroupplot[width=0.47\textwidth, ylabel={$\Phi_h(X)$}, xlabel=$X$, height=0.3\textwidth]
\addplot [black, solid, thick]
coordinates {
( 0.00000000e+00, -2.66703505e-02)
( 1.00243641e-01, -2.66615320e-02)
( 2.00487021e-01, -2.66519563e-02)
( 3.00730411e-01, -2.66415480e-02)
( 4.00973812e-01, -2.66302228e-02)
( 5.01217226e-01, -2.66178865e-02)
( 6.01460654e-01, -2.66044343e-02)
( 7.01704097e-01, -2.65897493e-02)
( 8.01947559e-01, -2.65737005e-02)
( 9.02191042e-01, -2.65561420e-02)
( 1.00243455e+00, -2.65369101e-02)
( 1.10267808e+00, -2.65158217e-02)
( 1.20292164e+00, -2.64926719e-02)
( 1.30316524e+00, -2.64672306e-02)
( 1.40340888e+00, -2.64392398e-02)
( 1.50365256e+00, -2.64084104e-02)
( 1.60389629e+00, -2.63744175e-02)
( 1.70414009e+00, -2.63368968e-02)
( 1.80438395e+00, -2.62954391e-02)
( 1.90462789e+00, -2.62495856e-02)
( 2.00487192e+00, -2.61988215e-02)
( 2.10511606e+00, -2.61425700e-02)
( 2.20536031e+00, -2.60801853e-02)
( 2.30560470e+00, -2.60109452e-02)
( 2.40584924e+00, -2.59340438e-02)
( 2.50609396e+00, -2.58485834e-02)
( 2.60633888e+00, -2.57535672e-02)
( 2.70658402e+00, -2.56478912e-02)
( 2.80682940e+00, -2.55303387e-02)
( 2.90707506e+00, -2.53995742e-02)
( 3.00732101e+00, -2.52541412e-02)
( 3.10756727e+00, -2.50924619e-02)
( 3.20781385e+00, -2.49128416e-02)
( 3.30806075e+00, -2.47134784e-02)
( 3.40830792e+00, -2.44924802e-02)
( 3.50855533e+00, -2.42478895e-02)
( 3.60880288e+00, -2.39777191e-02)
( 3.70905041e+00, -2.36799982e-02)
( 3.80929769e+00, -2.33528318e-02)
( 3.90954442e+00, -2.29944717e-02)
( 4.00979017e+00, -2.26033998e-02)
( 4.11003440e+00, -2.21784206e-02)
( 4.21027641e+00, -2.17187593e-02)
( 4.31051536e+00, -2.12241608e-02)
( 4.41075029e+00, -2.06949803e-02)
( 4.51098009e+00, -2.01322593e-02)
( 4.61120361e+00, -1.95377770e-02)
( 4.71141976e+00, -1.89140682e-02)
( 4.81162757e+00, -1.82644035e-02)
( 4.91181830e+00, -1.75927742e-02)
( 5.01218362e+00, -1.69024523e-02)
( 5.11262959e+00, -1.61987997e-02)
( 5.21303180e+00, -1.54880298e-02)
( 5.31343537e+00, -1.47751579e-02)
( 5.41383973e+00, -1.40654335e-02)
( 5.51424398e+00, -1.33638523e-02)
( 5.61464727e+00, -1.26750058e-02)
( 5.71504881e+00, -1.20029677e-02)
( 5.81544793e+00, -1.13512179e-02)
( 5.91584405e+00, -1.07226015e-02)
( 6.01623672e+00, -1.01193233e-02)
( 6.11662558e+00, -9.54296981e-03)
( 6.21701040e+00, -8.99455444e-03)
( 6.31739105e+00, -8.47457702e-03)
( 6.41776746e+00, -7.98309259e-03)
( 6.51813966e+00, -7.51978315e-03)
( 6.61850772e+00, -7.08402832e-03)
( 6.71887174e+00, -6.67497159e-03)
( 6.81923190e+00, -6.29302167e-03)
( 6.91956458e+00, -5.93568031e-03)};\label{line:eulernozii1d_basis0}

\addplot [black, solid, thick]
coordinates {
( 6.91956458e+00, -5.93568031e-03)
( 6.91956458e+00, -1.61184763e-02)};\label{line:eulernozii1d_basis0}

\addplot [black, solid, thick]
coordinates {
( 6.91956458e+00, -1.61184763e-02)
( 7.01998667e+00, -1.64388297e-02)
( 7.11943620e+00, -1.67088568e-02)
( 7.21877137e+00, -1.69399867e-02)
( 7.31810555e+00, -1.71407959e-02)
( 7.41743891e+00, -1.73163917e-02)
( 7.51677154e+00, -1.74707251e-02)
( 7.61610353e+00, -1.76069384e-02)
( 7.71543498e+00, -1.77275833e-02)
( 7.81476595e+00, -1.78347656e-02)
( 7.91409651e+00, -1.79302449e-02)
( 8.01342672e+00, -1.80155063e-02)
( 8.11275663e+00, -1.80918132e-02)
( 8.21208627e+00, -1.81602474e-02)
( 8.31141570e+00, -1.82217405e-02)
( 8.41074493e+00, -1.82770978e-02)
( 8.51007401e+00, -1.83270188e-02)
( 8.60940294e+00, -1.83721128e-02)
( 8.70873176e+00, -1.84129122e-02)
( 8.80806047e+00, -1.84498834e-02)
( 8.90738909e+00, -1.84834363e-02)
( 9.00671764e+00, -1.85139312e-02)
( 9.10604613e+00, -1.85416864e-02)
( 9.20537455e+00, -1.85669830e-02)
( 9.30470293e+00, -1.85900697e-02)
( 9.40403126e+00, -1.86111675e-02)
( 9.50335956e+00, -1.86304724e-02)
( 9.60268783e+00, -1.86481588e-02)
( 9.70201606e+00, -1.86643825e-02)
( 9.80134428e+00, -1.86792821e-02)
( 1.00000000e+01, -1.87055915e-02)};\label{line:eulernozii1d_basis0}

\addplot [blue, dashed, thick]
coordinates {
( 0.00000000e+00,  1.28216222e-02)
( 1.00243641e-01,  1.23853961e-02)
( 2.00487021e-01,  1.23141696e-02)
( 3.00730411e-01,  1.21093956e-02)
( 4.00973812e-01,  1.17885004e-02)
( 5.01217226e-01,  1.13713367e-02)
( 6.01460654e-01,  1.08751788e-02)
( 7.01704097e-01,  1.03142785e-02)
( 8.01947559e-01,  9.71938438e-03)
( 9.02191042e-01,  9.15447962e-03)
( 1.00243455e+00,  8.67529116e-03)
( 1.10267808e+00,  8.30334688e-03)
( 1.20292164e+00,  8.03421674e-03)
( 1.30316524e+00,  7.85113138e-03)
( 1.40340888e+00,  7.73335843e-03)
( 1.50365256e+00,  7.65991354e-03)
( 1.60389629e+00,  7.61126839e-03)
( 1.70414009e+00,  7.57892738e-03)
( 1.80438395e+00,  7.57886578e-03)
( 1.90462789e+00,  7.63399315e-03)
( 2.00487192e+00,  7.75490007e-03)
( 2.10511606e+00,  7.93799410e-03)
( 2.20536031e+00,  8.16996363e-03)
( 2.30560470e+00,  8.43160659e-03)
( 2.40584924e+00,  8.69987042e-03)
( 2.50609396e+00,  8.94940925e-03)
( 2.60633888e+00,  9.17080293e-03)
( 2.70658402e+00,  9.40456787e-03)
( 2.80682940e+00,  9.71119412e-03)
( 2.90707506e+00,  1.01261455e-02)
( 3.00732101e+00,  1.06508950e-02)
( 3.10756727e+00,  1.12606508e-02)
( 3.20781385e+00,  1.19126331e-02)
( 3.30806075e+00,  1.25513093e-02)
( 3.40830792e+00,  1.31133806e-02)
( 3.50855533e+00,  1.35872220e-02)
( 3.60880288e+00,  1.41428178e-02)
( 3.70905041e+00,  1.50379351e-02)
( 3.80929769e+00,  1.64454409e-02)
( 3.90954442e+00,  1.84124294e-02)
( 4.00979017e+00,  2.08887109e-02)
( 4.11003440e+00,  2.37625223e-02)
( 4.21027641e+00,  2.68885189e-02)
( 4.31051536e+00,  3.01047881e-02)
( 4.41075029e+00,  3.30960301e-02)
( 4.51098009e+00,  3.50445355e-02)
( 4.61120361e+00,  3.50009596e-02)
( 4.71141976e+00,  3.24952024e-02)
( 4.81162757e+00,  2.76330328e-02)
( 4.91181830e+00,  2.09272538e-02)
( 5.01218362e+00,  1.31121225e-02)
( 5.11262959e+00,  5.08559257e-03)
( 5.21303180e+00, -2.26353848e-03)
( 5.31343537e+00, -8.08451371e-03)
( 5.41383973e+00, -1.17242211e-02)
( 5.51424398e+00, -1.29685766e-02)
( 5.61464727e+00, -1.22743317e-02)
( 5.71504881e+00, -1.06144931e-02)
( 5.81544793e+00, -8.71925275e-03)
( 5.91584405e+00, -6.84324179e-03)
( 6.01623672e+00, -5.17137847e-03)
( 6.11662558e+00, -3.89776665e-03)
( 6.21701040e+00, -3.19388319e-03)
( 6.31739105e+00, -3.15670217e-03)
( 6.41776746e+00, -3.73590021e-03)
( 6.51813966e+00, -4.67602668e-03)
( 6.61850772e+00, -5.60281474e-03)
( 6.71887174e+00, -6.31883373e-03)
( 6.81923190e+00, -6.87693323e-03)
( 6.91956458e+00, -8.85084248e-03)
( 7.01998667e+00, -9.48542429e-03)
( 7.11943620e+00, -8.75262404e-03)
( 7.21877137e+00, -8.03579255e-03)
( 7.31810555e+00, -7.32547435e-03)
( 7.41743891e+00, -6.67163045e-03)
( 7.51677154e+00, -6.15242857e-03)
( 7.61610353e+00, -5.79350860e-03)
( 7.71543498e+00, -5.55105026e-03)
( 7.81476595e+00, -5.37282046e-03)
( 7.91409651e+00, -5.21496407e-03)
( 8.01342672e+00, -5.04230001e-03)
( 8.11275663e+00, -4.83061711e-03)
( 8.21208627e+00, -4.57171416e-03)
( 8.31141570e+00, -4.27862009e-03)
( 8.41074493e+00, -3.97959198e-03)
( 8.51007401e+00, -3.68801849e-03)
( 8.60940294e+00, -3.38414306e-03)
( 8.70873176e+00, -3.03672679e-03)
( 8.80806047e+00, -2.61338293e-03)
( 8.90738909e+00, -2.08267068e-03)
( 9.00671764e+00, -1.41955976e-03)
( 9.10604613e+00, -6.17622960e-04)
( 9.20537455e+00,  2.91776300e-04)
( 9.30470293e+00,  1.22983437e-03)
( 9.40403126e+00,  2.11001115e-03)
( 9.50335956e+00,  2.89241003e-03)
( 9.60268783e+00,  3.55680975e-03)
( 9.70201606e+00,  4.07788274e-03)
( 9.80134428e+00,  4.42644785e-03)
( 9.90067247e+00,  4.57687705e-03)
( 1.00000000e+01,  5.20075843e-03)};\label{line:eulernozii1d_basis1}

\addplot [red, dotted, thick]
coordinates {
( 0.00000000e+00,  4.50210739e-03)
( 3.85552464e-03,  4.46924099e-03)
( 7.71104927e-03,  4.56804689e-03)
( 1.15665739e-02,  4.66736951e-03)
( 1.54220985e-02,  4.70064928e-03)
( 1.92776232e-02,  4.73382572e-03)
( 2.31331478e-02,  4.86735819e-03)
( 2.69886725e-02,  4.90094799e-03)
( 3.08441971e-02,  4.93443445e-03)
( 3.46997217e-02,  5.06920702e-03)
( 3.85552464e-02,  5.06920702e-03)
( 4.24107710e-02,  5.20480633e-03)
( 4.62662956e-02,  5.20480633e-03)
( 5.01218203e-02,  5.34123238e-03)
( 5.39773449e-02,  5.34123238e-03)
( 5.78328695e-02,  5.44406862e-03)
( 6.16883942e-02,  5.54742158e-03)
( 6.55439188e-02,  5.54742158e-03)
( 6.93994434e-02,  5.68591446e-03)
( 7.32549681e-02,  5.68591446e-03)
( 7.71104927e-02,  5.82523409e-03)
( 8.09660174e-02,  5.86027067e-03)
( 8.48215420e-02,  5.89520392e-03)
( 8.86770666e-02,  6.03576365e-03)
( 9.25325913e-02,  6.07111026e-03)
( 9.63881159e-02,  6.10635354e-03)
( 1.00243641e-01,  6.21271333e-03)
( 2.00487021e-01,  5.53032473e-03)
( 3.00730411e-01,  5.44284741e-03)
( 4.00973812e-01,  6.24456864e-03)
( 5.01217226e-01,  7.63802287e-03)
( 6.01460654e-01,  9.52639441e-03)
( 7.01704097e-01,  1.18272398e-02)
( 8.01947559e-01,  1.43718025e-02)
( 9.02191042e-01,  1.68195601e-02)
( 1.00243455e+00,  1.88676546e-02)
( 1.10267808e+00,  2.03811428e-02)
( 1.20292164e+00,  2.13516322e-02)
( 1.30316524e+00,  2.18300494e-02)
( 1.40340888e+00,  2.18858119e-02)
( 1.50365256e+00,  2.15887896e-02)
( 1.60389629e+00,  2.10047046e-02)
( 1.70414009e+00,  2.02148305e-02)
( 1.80438395e+00,  1.93270101e-02)
( 1.90462789e+00,  1.84146891e-02)
( 2.00487192e+00,  1.74909995e-02)
( 2.10511606e+00,  1.65326730e-02)
( 2.20536031e+00,  1.55058759e-02)
( 2.30560470e+00,  1.43803824e-02)
( 2.40584924e+00,  1.31356270e-02)
( 2.50609396e+00,  1.17646323e-02)
( 2.60633888e+00,  1.03043340e-02)
( 2.70658402e+00,  8.86496981e-03)
( 2.80682940e+00,  7.54422867e-03)
( 2.90707506e+00,  6.37247792e-03)
( 3.00732101e+00,  5.33602500e-03)
( 3.10756727e+00,  4.40962155e-03)
( 3.20781385e+00,  3.57473017e-03)
( 3.30806075e+00,  2.82748211e-03)
( 3.40830792e+00,  2.18249350e-03)
( 3.50855533e+00,  1.64766161e-03)
( 3.60880288e+00,  1.13681440e-03)
( 3.70905041e+00,  4.62890867e-04)
( 3.80929769e+00, -5.63285185e-04)
( 3.90954442e+00, -2.06994994e-03)
( 4.00979017e+00, -4.12056331e-03)
( 4.11003440e+00, -6.73095149e-03)
( 4.21027641e+00, -9.88259821e-03)
( 4.31051536e+00, -1.35250470e-02)
( 4.41075029e+00, -1.75007851e-02)
( 4.51098009e+00, -2.13017651e-02)
( 4.61120361e+00, -2.41093796e-02)
( 4.71141976e+00, -2.51696768e-02)
( 4.81162757e+00, -2.41997997e-02)
( 4.91181830e+00, -2.11901823e-02)
( 5.01218362e+00, -1.61551690e-02)
( 5.11262959e+00, -9.87600774e-03)
( 5.21303180e+00, -4.01995103e-03)
( 5.31343537e+00,  4.60416495e-04)
( 5.41383973e+00,  2.89334197e-03)
( 5.51424398e+00,  3.13728814e-03)
( 5.61464727e+00,  1.69640178e-03)
( 5.71504881e+00, -5.27980177e-04)
( 5.81544793e+00, -2.89044628e-03)
( 5.91584405e+00, -5.14840060e-03)
( 6.01623672e+00, -7.11158409e-03)
( 6.11662558e+00, -8.57875673e-03)
( 6.21701040e+00, -9.37538375e-03)
( 6.31739105e+00, -9.42351359e-03)
( 6.41776746e+00, -8.84010178e-03)
( 6.51813966e+00, -8.00244002e-03)
( 6.61850772e+00, -7.41489386e-03)
( 6.71887174e+00, -7.34016073e-03)
( 6.81923190e+00, -7.74671939e-03)
( 6.91956458e+00, -1.00589502e-02)
( 7.01998667e+00, -9.33146799e-03)
( 7.11943620e+00, -7.17556044e-03)
( 7.21877137e+00, -4.96596633e-03)
( 7.31810555e+00, -2.62728140e-03)
( 7.41743891e+00, -1.53944514e-04)
( 7.51677154e+00,  2.34953273e-03)
( 7.61610353e+00,  4.75050227e-03)
( 7.71543498e+00,  6.99545294e-03)
( 7.81476595e+00,  9.07945087e-03)
( 7.91409651e+00,  1.10217922e-02)
( 8.01342672e+00,  1.28607697e-02)
( 8.11275663e+00,  1.46446823e-02)
( 8.21208627e+00,  1.64110886e-02)
( 8.31141570e+00,  1.81486634e-02)
( 8.41074493e+00,  1.97628541e-02)
( 8.51007401e+00,  2.11127317e-02)
( 8.60940294e+00,  2.20853542e-02)
( 8.70873176e+00,  2.25805374e-02)
( 8.80806047e+00,  2.24932087e-02)
( 8.90738909e+00,  2.17217966e-02)
( 9.00671764e+00,  2.01956606e-02)
( 9.10604613e+00,  1.79353636e-02)
( 9.20537455e+00,  1.51443494e-02)
( 9.30470293e+00,  1.19353713e-02)
( 9.40403126e+00,  8.83589042e-03)
( 9.50335956e+00,  6.14849425e-03)
( 9.60268783e+00,  4.04620882e-03)
( 9.70201606e+00,  2.71996224e-03)
( 9.80134428e+00,  2.40193771e-03)
( 9.90067247e+00,  3.28198031e-03)
( 1.00000000e+01,  7.01962750e-04)};\label{line:eulernozii1d_basis2}

\addplot [magenta, dash dot, thick]
coordinates {
( 0.00000000e+00, -7.89800538e-03)
( 3.85552464e-03, -7.91918902e-03)
( 7.71104927e-03, -7.85538159e-03)
( 1.15665739e-02, -7.79093290e-03)
( 1.54220985e-02, -7.76923624e-03)
( 1.92776232e-02, -7.74766784e-03)
( 2.31331478e-02, -7.66036822e-03)
( 2.69886725e-02, -7.63828681e-03)
( 3.08441971e-02, -7.61633365e-03)
( 3.46997217e-02, -7.52749500e-03)
( 3.85552464e-02, -7.52749500e-03)
( 4.24107710e-02, -7.43763033e-03)
( 4.62662956e-02, -7.43763033e-03)
( 5.01218203e-02, -7.34673963e-03)
( 5.39773449e-02, -7.34673963e-03)
( 5.78328695e-02, -7.27793034e-03)
( 6.16883942e-02, -7.20847979e-03)
( 6.55439188e-02, -7.20847979e-03)
( 6.93994434e-02, -7.11502404e-03)
( 7.32549681e-02, -7.11502404e-03)
( 7.71104927e-02, -7.02054227e-03)
( 8.09660174e-02, -6.99666532e-03)
( 8.48215420e-02, -6.97291663e-03)
( 8.86770666e-02, -6.87689583e-03)
( 9.25325913e-02, -6.85263412e-03)
( 9.63881159e-02, -6.82850067e-03)
( 1.00243641e-01, -6.75531219e-03)
( 2.00487021e-01, -9.95088589e-03)
( 3.00730411e-01, -1.30367493e-02)
( 4.00973812e-01, -1.40636610e-02)
( 5.01217226e-01, -1.40126492e-02)
( 6.01460654e-01, -1.30489180e-02)
( 7.01704097e-01, -1.13263494e-02)
( 8.01947559e-01, -9.15699336e-03)
( 9.02191042e-01, -7.16982070e-03)
( 1.00243455e+00, -5.94969086e-03)
( 1.10267808e+00, -5.78289857e-03)
( 1.20292164e+00, -6.71954578e-03)
( 1.30316524e+00, -8.69641203e-03)
( 1.40340888e+00, -1.16143189e-02)
( 1.50365256e+00, -1.53732866e-02)
( 1.60389629e+00, -1.98699944e-02)
( 1.70414009e+00, -2.47498693e-02)
( 1.80438395e+00, -2.91301435e-02)
( 1.90462789e+00, -3.21608909e-02)
( 2.00487192e+00, -3.34603202e-02)
( 2.10511606e+00, -3.30373044e-02)
( 2.20536031e+00, -3.10986606e-02)
( 2.30560470e+00, -2.79184798e-02)
( 2.40584924e+00, -2.37745598e-02)
( 2.50609396e+00, -1.89274712e-02)
( 2.60633888e+00, -1.37290939e-02)
( 2.70658402e+00, -8.74316411e-03)
( 2.80682940e+00, -4.43243152e-03)
( 2.90707506e+00, -9.64469698e-04)
( 3.00732101e+00,  1.68446275e-03)
( 3.10756727e+00,  3.59725178e-03)
( 3.20781385e+00,  4.84916155e-03)
( 3.30806075e+00,  5.48705719e-03)
( 3.40830792e+00,  5.53952075e-03)
( 3.50855533e+00,  5.14268667e-03)
( 3.60880288e+00,  4.80320175e-03)
( 3.70905041e+00,  5.16904191e-03)
( 3.80929769e+00,  6.68752163e-03)
( 3.90954442e+00,  9.54986141e-03)
( 4.00979017e+00,  1.37392278e-02)
( 4.11003440e+00,  1.90741157e-02)
( 4.21027641e+00,  2.52475464e-02)
( 4.31051536e+00,  3.18638966e-02)
( 4.41075029e+00,  3.80792910e-02)
( 4.51098009e+00,  4.17261000e-02)
( 4.61120361e+00,  4.05700167e-02)
( 4.71141976e+00,  3.36755708e-02)
( 4.81162757e+00,  2.16776878e-02)
( 4.91181830e+00,  7.67979530e-03)
( 5.01218362e+00, -8.05113900e-03)
( 5.11262959e+00, -2.09847899e-02)
( 5.21303180e+00, -3.19964971e-02)
( 5.31343537e+00, -3.97197986e-02)
( 5.41383973e+00, -4.29559798e-02)
( 5.51424398e+00, -4.12061606e-02)
( 5.61464727e+00, -3.53757315e-02)
( 5.71504881e+00, -2.76389378e-02)
( 5.81544793e+00, -1.97050303e-02)
( 5.91584405e+00, -1.21780527e-02)
( 6.01623672e+00, -5.44314232e-03)
( 6.11662558e+00,  1.60193374e-04)
( 6.21701040e+00,  4.39209314e-03)
( 6.31739105e+00,  7.17267702e-03)
( 6.41776746e+00,  8.65704995e-03)
( 6.51813966e+00,  9.30536992e-03)
( 6.61850772e+00,  9.78438723e-03)
( 6.71887174e+00,  1.05583191e-02)
( 6.81923190e+00,  1.17851183e-02)
( 6.91956458e+00,  1.45552887e-02)
( 7.01998667e+00,  1.44547841e-02)
( 7.11943620e+00,  1.21055480e-02)
( 7.21877137e+00,  8.49134366e-03)
( 7.31810555e+00,  3.58504840e-03)
( 7.41743891e+00, -2.41614556e-03)
( 7.51677154e+00, -8.92932438e-03)
( 7.61610353e+00, -1.53150387e-02)
( 7.71543498e+00, -2.11146245e-02)
( 7.81476595e+00, -2.59031539e-02)
( 7.91409651e+00, -2.92291978e-02)
( 8.01342672e+00, -3.06477476e-02)
( 8.11275663e+00, -2.98175614e-02)
( 8.21208627e+00, -2.67024934e-02)
( 8.31141570e+00, -2.18557466e-02)
( 8.41074493e+00, -1.64791483e-02)
( 8.51007401e+00, -1.17102332e-02)
( 8.60940294e+00, -7.94696371e-03)
( 8.70873176e+00, -5.30472295e-03)
( 8.80806047e+00, -3.85591219e-03)
( 8.90738909e+00, -3.52897530e-03)
( 9.00671764e+00, -3.91250776e-03)
( 9.10604613e+00, -4.60034513e-03)
( 9.20537455e+00, -5.30826052e-03)
( 9.30470293e+00, -6.89321442e-03)
( 9.40403126e+00, -8.53960542e-03)
( 9.50335956e+00, -9.63400184e-03)
( 9.60268783e+00, -9.79637837e-03)
( 9.70201606e+00, -8.64647937e-03)
( 9.80134428e+00, -5.75274748e-03)
( 9.90067247e+00, -6.73110653e-04)
( 1.00000000e+01, -2.55059665e-03)};\label{line:eulernozii1d_basis3}

\end{groupplot}\end{tikzpicture}

==> _py/eulernozii1d_romtrk_stdy1_ntrain004_basis.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2cm}]
\nextgroupplot[width=0.4\textwidth, xlabel=$x$, ylabel={$u(x)$}]
\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00, -2.66703505e-02)
( 1.00243641e-01, -2.66615320e-02)
( 2.00487021e-01, -2.66519563e-02)
( 3.00730411e-01, -2.66415480e-02)
( 4.00973812e-01, -2.66302228e-02)
( 5.01217226e-01, -2.66178865e-02)
( 6.01460654e-01, -2.66044343e-02)
( 7.01704097e-01, -2.65897493e-02)
( 8.01947559e-01, -2.65737005e-02)
( 9.02191042e-01, -2.65561420e-02)
( 1.00243455e+00, -2.65369101e-02)
( 1.10267808e+00, -2.65158217e-02)
( 1.20292164e+00, -2.64926719e-02)
( 1.30316524e+00, -2.64672306e-02)
( 1.40340888e+00, -2.64392398e-02)
( 1.50365256e+00, -2.64084104e-02)
( 1.60389629e+00, -2.63744175e-02)
( 1.70414009e+00, -2.63368968e-02)
( 1.80438395e+00, -2.62954391e-02)
( 1.90462789e+00, -2.62495856e-02)
( 2.00487192e+00, -2.61988215e-02)
( 2.10511606e+00, -2.61425700e-02)
( 2.20536031e+00, -2.60801853e-02)
( 2.30560470e+00, -2.60109452e-02)
( 2.40584924e+00, -2.59340438e-02)
( 2.50609396e+00, -2.58485834e-02)
( 2.60633888e+00, -2.57535672e-02)
( 2.70658402e+00, -2.56478912e-02)
( 2.80682940e+00, -2.55303387e-02)
( 2.90707506e+00, -2.53995742e-02)
( 3.00732101e+00, -2.52541412e-02)
( 3.10756727e+00, -2.50924619e-02)
( 3.20781385e+00, -2.49128416e-02)
( 3.30806075e+00, -2.47134784e-02)
( 3.40830792e+00, -2.44924802e-02)
( 3.50855533e+00, -2.42478895e-02)
( 3.60880288e+00, -2.39777191e-02)
( 3.70905041e+00, -2.36799982e-02)
( 3.80929769e+00, -2.33528318e-02)
( 3.90954442e+00, -2.29944717e-02)
( 4.00979017e+00, -2.26033998e-02)
( 4.11003440e+00, -2.21784206e-02)
( 4.21027641e+00, -2.17187593e-02)
( 4.31051536e+00, -2.12241608e-02)
( 4.41075029e+00, -2.06949803e-02)
( 4.51098009e+00, -2.01322593e-02)
( 4.61120361e+00, -1.95377770e-02)
( 4.71141976e+00, -1.89140682e-02)
( 4.81162757e+00, -1.82644035e-02)
( 4.91181830e+00, -1.75927742e-02)
( 5.01218362e+00, -1.69024523e-02)
( 5.11262959e+00, -1.61987997e-02)
( 5.21303180e+00, -1.54880298e-02)
( 5.31343537e+00, -1.47751579e-02)
( 5.41383973e+00, -1.40654335e-02)
( 5.51424398e+00, -1.33638523e-02)
( 5.61464727e+00, -1.26750058e-02)
( 5.71504881e+00, -1.20029677e-02)
( 5.81544793e+00, -1.13512179e-02)
( 5.91584405e+00, -1.07226015e-02)
( 6.01623672e+00, -1.01193233e-02)
( 6.11662558e+00, -9.54296981e-03)
( 6.21701040e+00, -8.99455444e-03)
( 6.31739105e+00, -8.47457702e-03)
( 6.41776746e+00, -7.98309259e-03)
( 6.51813966e+00, -7.51978315e-03)
( 6.61850772e+00, -7.08402832e-03)
( 6.71887174e+00, -6.67497159e-03)
( 6.81923190e+00, -6.29302167e-03)
( 6.91956458e+00, -5.93568031e-03)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00, -1.61184763e-02)
( 7.01998667e+00, -1.64388297e-02)
( 7.11943620e+00, -1.67088568e-02)
( 7.21877137e+00, -1.69399867e-02)
( 7.31810555e+00, -1.71407959e-02)
( 7.41743891e+00, -1.73163917e-02)
( 7.51677154e+00, -1.74707251e-02)
( 7.61610353e+00, -1.76069384e-02)
( 7.71543498e+00, -1.77275833e-02)
( 7.81476595e+00, -1.78347656e-02)
( 7.91409651e+00, -1.79302449e-02)
( 8.01342672e+00, -1.80155063e-02)
( 8.11275663e+00, -1.80918132e-02)
( 8.21208627e+00, -1.81602474e-02)
( 8.31141570e+00, -1.82217405e-02)
( 8.41074493e+00, -1.82770978e-02)
( 8.51007401e+00, -1.83270188e-02)
( 8.60940294e+00, -1.83721128e-02)
( 8.70873176e+00, -1.84129122e-02)
( 8.80806047e+00, -1.84498834e-02)
( 8.90738909e+00, -1.84834363e-02)
( 9.00671764e+00, -1.85139312e-02)
( 9.10604613e+00, -1.85416864e-02)
( 9.20537455e+00, -1.85669830e-02)
( 9.30470293e+00, -1.85900697e-02)
( 9.40403126e+00, -1.86111675e-02)
( 9.50335956e+00, -1.86304724e-02)
( 9.60268783e+00, -1.86481588e-02)
( 9.70201606e+00, -1.86643825e-02)
( 9.80134428e+00, -1.86792821e-02)
( 1.00000000e+01, -1.87055915e-02)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.28216222e-02)
( 1.00243641e-01,  1.23853961e-02)
( 2.00487021e-01,  1.23141696e-02)
( 3.00730411e-01,  1.21093956e-02)
( 4.00973812e-01,  1.17885004e-02)
( 5.01217226e-01,  1.13713367e-02)
( 6.01460654e-01,  1.08751788e-02)
( 7.01704097e-01,  1.03142785e-02)
( 8.01947559e-01,  9.71938438e-03)
( 9.02191042e-01,  9.15447962e-03)
( 1.00243455e+00,  8.67529116e-03)
( 1.10267808e+00,  8.30334688e-03)
( 1.20292164e+00,  8.03421674e-03)
( 1.30316524e+00,  7.85113138e-03)
( 1.40340888e+00,  7.73335843e-03)
( 1.50365256e+00,  7.65991354e-03)
( 1.60389629e+00,  7.61126839e-03)
( 1.70414009e+00,  7.57892738e-03)
( 1.80438395e+00,  7.57886578e-03)
( 1.90462789e+00,  7.63399315e-03)
( 2.00487192e+00,  7.75490007e-03)
( 2.10511606e+00,  7.93799410e-03)
( 2.20536031e+00,  8.16996363e-03)
( 2.30560470e+00,  8.43160659e-03)
( 2.40584924e+00,  8.69987042e-03)
( 2.50609396e+00,  8.94940925e-03)
( 2.60633888e+00,  9.17080293e-03)
( 2.70658402e+00,  9.40456787e-03)
( 2.80682940e+00,  9.71119412e-03)
( 2.90707506e+00,  1.01261455e-02)
( 3.00732101e+00,  1.06508950e-02)
( 3.10756727e+00,  1.12606508e-02)
( 3.20781385e+00,  1.19126331e-02)
( 3.30806075e+00,  1.25513093e-02)
( 3.40830792e+00,  1.31133806e-02)
( 3.50855533e+00,  1.35872220e-02)
( 3.60880288e+00,  1.41428178e-02)
( 3.70905041e+00,  1.50379351e-02)
( 3.80929769e+00,  1.64454409e-02)
( 3.90954442e+00,  1.84124294e-02)
( 4.00979017e+00,  2.08887109e-02)
( 4.11003440e+00,  2.37625223e-02)
( 4.21027641e+00,  2.68885189e-02)
( 4.31051536e+00,  3.01047881e-02)
( 4.41075029e+00,  3.30960301e-02)
( 4.51098009e+00,  3.50445355e-02)
( 4.61120361e+00,  3.50009596e-02)
( 4.71141976e+00,  3.24952024e-02)
( 4.81162757e+00,  2.76330328e-02)
( 4.91181830e+00,  2.09272538e-02)
( 5.01218362e+00,  1.31121225e-02)
( 5.11262959e+00,  5.08559257e-03)
( 5.21303180e+00, -2.26353848e-03)
( 5.31343537e+00, -8.08451371e-03)
( 5.41383973e+00, -1.17242211e-02)
( 5.51424398e+00, -1.29685766e-02)
( 5.61464727e+00, -1.22743317e-02)
( 5.71504881e+00, -1.06144931e-02)
( 5.81544793e+00, -8.71925275e-03)
( 5.91584405e+00, -6.84324179e-03)
( 6.01623672e+00, -5.17137847e-03)
( 6.11662558e+00, -3.89776665e-03)
( 6.21701040e+00, -3.19388319e-03)
( 6.31739105e+00, -3.15670217e-03)
( 6.41776746e+00, -3.73590021e-03)
( 6.51813966e+00, -4.67602668e-03)
( 6.61850772e+00, -5.60281474e-03)
( 6.71887174e+00, -6.31883373e-03)
( 6.81923190e+00, -6.87693323e-03)
( 6.91956458e+00, -8.85084248e-03)
( 7.01998667e+00, -9.48542429e-03)
( 7.11943620e+00, -8.75262404e-03)
( 7.21877137e+00, -8.03579255e-03)
( 7.31810555e+00, -7.32547435e-03)
( 7.41743891e+00, -6.67163045e-03)
( 7.51677154e+00, -6.15242857e-03)
( 7.61610353e+00, -5.79350860e-03)
( 7.71543498e+00, -5.55105026e-03)
( 7.81476595e+00, -5.37282046e-03)
( 7.91409651e+00, -5.21496407e-03)
( 8.01342672e+00, -5.04230001e-03)
( 8.11275663e+00, -4.83061711e-03)
( 8.21208627e+00, -4.57171416e-03)
( 8.31141570e+00, -4.27862009e-03)
( 8.41074493e+00, -3.97959198e-03)
( 8.51007401e+00, -3.68801849e-03)
( 8.60940294e+00, -3.38414306e-03)
( 8.70873176e+00, -3.03672679e-03)
( 8.80806047e+00, -2.61338293e-03)
( 8.90738909e+00, -2.08267068e-03)
( 9.00671764e+00, -1.41955976e-03)
( 9.10604613e+00, -6.17622960e-04)
( 9.20537455e+00,  2.91776300e-04)
( 9.30470293e+00,  1.22983437e-03)
( 9.40403126e+00,  2.11001115e-03)
( 9.50335956e+00,  2.89241003e-03)
( 9.60268783e+00,  3.55680975e-03)
( 9.70201606e+00,  4.07788274e-03)
( 9.80134428e+00,  4.42644785e-03)
( 9.90067247e+00,  4.57687705e-03)
( 1.00000000e+01,  5.20075843e-03)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 7.71104927e-03,  4.56804689e-03)
( 1.34943362e-02,  4.66736951e-03)
( 1.92776232e-02,  4.76751886e-03)
( 5.78328695e-02,  5.45243932e-03)
( 8.48215420e-02,  5.93034385e-03)
( 6.74716811e-02,  5.61718473e-03)
( 3.27719594e-02,  5.00750454e-03)
( 1.92776232e-03,  4.46924099e-03)
( 1.34943362e-02,  4.66757619e-03)
( 2.12053855e-02,  4.80048861e-03)
( 3.08441971e-02,  4.96967772e-03)
( 4.81940579e-02,  5.27291601e-03)
( 4.04830087e-02,  5.13690333e-03)
( 3.66274840e-02,  5.06920702e-03)
( 3.66274840e-02,  5.06941371e-03)
( 3.27719594e-02,  5.00171739e-03)
( 6.16883942e-02,  5.52127240e-03)
( 9.83158782e-02,  6.17715011e-03)
( 8.86770666e-02,  6.00062372e-03)
( 8.67493043e-02,  5.96538044e-03)
( 6.74716811e-02,  5.61780478e-03)
( 5.20495826e-02,  5.34123238e-03)
( 6.55439188e-02,  5.58235482e-03)
( 7.51827304e-02,  5.75547093e-03)
( 6.74716811e-02,  5.61656468e-03)
( 6.36161565e-02,  5.54742158e-03)
( 8.48215420e-02,  5.93200724e-03)
( 2.00487021e-01,  5.53032473e-03)
( 3.00730411e-01,  5.44284741e-03)
( 4.00973812e-01,  6.24456864e-03)
( 5.01217226e-01,  7.63802287e-03)
( 6.01460654e-01,  9.52639441e-03)
( 7.01704097e-01,  1.18272398e-02)
( 8.01947559e-01,  1.43718025e-02)
( 9.02191042e-01,  1.68195601e-02)
( 1.00243455e+00,  1.88676546e-02)
( 1.10267808e+00,  2.03811428e-02)
( 1.20292164e+00,  2.13516322e-02)
( 1.30316524e+00,  2.18300494e-02)
( 1.40340888e+00,  2.18858119e-02)
( 1.50365256e+00,  2.15887896e-02)
( 1.60389629e+00,  2.10047046e-02)
( 1.70414009e+00,  2.02148305e-02)
( 1.80438395e+00,  1.93270101e-02)
( 1.90462789e+00,  1.84146891e-02)
( 2.00487192e+00,  1.74909995e-02)
( 2.10511606e+00,  1.65326730e-02)
( 2.20536031e+00,  1.55058759e-02)
( 2.30560470e+00,  1.43803824e-02)
( 2.40584924e+00,  1.31356270e-02)
( 2.50609396e+00,  1.17646323e-02)
( 2.60633888e+00,  1.03043340e-02)
( 2.70658402e+00,  8.86496981e-03)
( 2.80682940e+00,  7.54422867e-03)
( 2.90707506e+00,  6.37247792e-03)
( 3.00732101e+00,  5.33602500e-03)
( 3.10756727e+00,  4.40962155e-03)
( 3.20781385e+00,  3.57473017e-03)
( 3.30806075e+00,  2.82748211e-03)
( 3.40830792e+00,  2.18249350e-03)
( 3.50855533e+00,  1.64766161e-03)
( 3.60880288e+00,  1.13681440e-03)
( 3.70905041e+00,  4.62890867e-04)
( 3.80929769e+00, -5.63285185e-04)
( 3.90954442e+00, -2.06994994e-03)
( 4.00979017e+00, -4.12056331e-03)
( 4.11003440e+00, -6.73095149e-03)
( 4.21027641e+00, -9.88259821e-03)
( 4.31051536e+00, -1.35250470e-02)
( 4.41075029e+00, -1.75007851e-02)
( 4.51098009e+00, -2.13017651e-02)
( 4.61120361e+00, -2.41093796e-02)
( 4.71141976e+00, -2.51696768e-02)
( 4.81162757e+00, -2.41997997e-02)
( 4.91181830e+00, -2.11901823e-02)
( 5.01218362e+00, -1.61551690e-02)
( 5.11262959e+00, -9.87600774e-03)
( 5.21303180e+00, -4.01995103e-03)
( 5.31343537e+00,  4.60416495e-04)
( 5.41383973e+00,  2.89334197e-03)
( 5.51424398e+00,  3.13728814e-03)
( 5.61464727e+00,  1.69640178e-03)
( 5.71504881e+00, -5.27980177e-04)
( 5.81544793e+00, -2.89044628e-03)
( 5.91584405e+00, -5.14840060e-03)
( 6.01623672e+00, -7.11158409e-03)
( 6.11662558e+00, -8.57875673e-03)
( 6.21701040e+00, -9.37538375e-03)
( 6.31739105e+00, -9.42351359e-03)
( 6.41776746e+00, -8.84010178e-03)
( 6.51813966e+00, -8.00244002e-03)
( 6.61850772e+00, -7.41489386e-03)
( 6.71887174e+00, -7.34016073e-03)
( 6.81923190e+00, -7.74671939e-03)
( 6.91956458e+00, -1.00589502e-02)
( 7.01998667e+00, -9.33146799e-03)
( 7.11943620e+00, -7.17556044e-03)
( 7.21877137e+00, -4.96596633e-03)
( 7.31810555e+00, -2.62728140e-03)
( 7.41743891e+00, -1.53944514e-04)
( 7.51677154e+00,  2.34953273e-03)
( 7.61610353e+00,  4.75050227e-03)
( 7.71543498e+00,  6.99545294e-03)
( 7.81476595e+00,  9.07945087e-03)
( 7.91409651e+00,  1.10217922e-02)
( 8.01342672e+00,  1.28607697e-02)
( 8.11275663e+00,  1.46446823e-02)
( 8.21208627e+00,  1.64110886e-02)
( 8.31141570e+00,  1.81486634e-02)
( 8.41074493e+00,  1.97628541e-02)
( 8.51007401e+00,  2.11127317e-02)
( 8.60940294e+00,  2.20853542e-02)
( 8.70873176e+00,  2.25805374e-02)
( 8.80806047e+00,  2.24932087e-02)
( 8.90738909e+00,  2.17217966e-02)
( 9.00671764e+00,  2.01956606e-02)
( 9.10604613e+00,  1.79353636e-02)
( 9.20537455e+00,  1.51443494e-02)
( 9.30470293e+00,  1.19353713e-02)
( 9.40403126e+00,  8.83589042e-03)
( 9.50335956e+00,  6.14849425e-03)
( 9.60268783e+00,  4.04620882e-03)
( 9.70201606e+00,  2.71996224e-03)
( 9.80134428e+00,  2.40193771e-03)
( 9.90067247e+00,  3.28198031e-03)
( 1.00000000e+01,  7.01962750e-04)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 7.71104927e-03, -7.85538159e-03)
( 1.34943362e-02, -7.79093290e-03)
( 1.92776232e-02, -7.72545818e-03)
( 5.78328695e-02, -7.26754188e-03)
( 8.48215420e-02, -6.94891143e-03)
( 6.74716811e-02, -7.16111066e-03)
( 3.27719594e-02, -7.56486043e-03)
( 1.92776232e-03, -7.91918902e-03)
( 1.34943362e-02, -7.79067639e-03)
( 2.12053855e-02, -7.70414629e-03)
( 3.08441971e-02, -7.59220020e-03)
( 4.81940579e-02, -7.39231323e-03)
( 4.04830087e-02, -7.48269092e-03)
( 3.66274840e-02, -7.52749500e-03)
( 3.66274840e-02, -7.52723850e-03)
( 3.27719594e-02, -7.57204258e-03)
( 6.16883942e-02, -7.22132701e-03)
( 9.83158782e-02, -6.77984900e-03)
( 8.86770666e-02, -6.90090103e-03)
( 8.67493043e-02, -6.92503448e-03)
( 6.74716811e-02, -7.16034114e-03)
( 5.20495826e-02, -7.34673963e-03)
( 6.55439188e-02, -7.18473110e-03)
( 7.51827304e-02, -7.06791141e-03)
( 6.74716811e-02, -7.16188017e-03)
( 6.36161565e-02, -7.20847979e-03)
( 8.48215420e-02, -6.94684079e-03)
( 2.00487021e-01, -9.95088589e-03)
( 3.00730411e-01, -1.30367493e-02)
( 4.00973812e-01, -1.40636610e-02)
( 5.01217226e-01, -1.40126492e-02)
( 6.01460654e-01, -1.30489180e-02)
( 7.01704097e-01, -1.13263494e-02)
( 8.01947559e-01, -9.15699336e-03)
( 9.02191042e-01, -7.16982070e-03)
( 1.00243455e+00, -5.94969086e-03)
( 1.10267808e+00, -5.78289857e-03)
( 1.20292164e+00, -6.71954578e-03)
( 1.30316524e+00, -8.69641203e-03)
( 1.40340888e+00, -1.16143189e-02)
( 1.50365256e+00, -1.53732866e-02)
( 1.60389629e+00, -1.98699944e-02)
( 1.70414009e+00, -2.47498693e-02)
( 1.80438395e+00, -2.91301435e-02)
( 1.90462789e+00, -3.21608909e-02)
( 2.00487192e+00, -3.34603202e-02)
( 2.10511606e+00, -3.30373044e-02)
( 2.20536031e+00, -3.10986606e-02)
( 2.30560470e+00, -2.79184798e-02)
( 2.40584924e+00, -2.37745598e-02)
( 2.50609396e+00, -1.89274712e-02)
( 2.60633888e+00, -1.37290939e-02)
( 2.70658402e+00, -8.74316411e-03)
( 2.80682940e+00, -4.43243152e-03)
( 2.90707506e+00, -9.64469698e-04)
( 3.00732101e+00,  1.68446275e-03)
( 3.10756727e+00,  3.59725178e-03)
( 3.20781385e+00,  4.84916155e-03)
( 3.30806075e+00,  5.48705719e-03)
( 3.40830792e+00,  5.53952075e-03)
( 3.50855533e+00,  5.14268667e-03)
( 3.60880288e+00,  4.80320175e-03)
( 3.70905041e+00,  5.16904191e-03)
( 3.80929769e+00,  6.68752163e-03)
( 3.90954442e+00,  9.54986141e-03)
( 4.00979017e+00,  1.37392278e-02)
( 4.11003440e+00,  1.90741157e-02)
( 4.21027641e+00,  2.52475464e-02)
( 4.31051536e+00,  3.18638966e-02)
( 4.41075029e+00,  3.80792910e-02)
( 4.51098009e+00,  4.17261000e-02)
( 4.61120361e+00,  4.05700167e-02)
( 4.71141976e+00,  3.36755708e-02)
( 4.81162757e+00,  2.16776878e-02)
( 4.91181830e+00,  7.67979530e-03)
( 5.01218362e+00, -8.05113900e-03)
( 5.11262959e+00, -2.09847899e-02)
( 5.21303180e+00, -3.19964971e-02)
( 5.31343537e+00, -3.97197986e-02)
( 5.41383973e+00, -4.29559798e-02)
( 5.51424398e+00, -4.12061606e-02)
( 5.61464727e+00, -3.53757315e-02)
( 5.71504881e+00, -2.76389378e-02)
( 5.81544793e+00, -1.97050303e-02)
( 5.91584405e+00, -1.21780527e-02)
( 6.01623672e+00, -5.44314232e-03)
( 6.11662558e+00,  1.60193374e-04)
( 6.21701040e+00,  4.39209314e-03)
( 6.31739105e+00,  7.17267702e-03)
( 6.41776746e+00,  8.65704995e-03)
( 6.51813966e+00,  9.30536992e-03)
( 6.61850772e+00,  9.78438723e-03)
( 6.71887174e+00,  1.05583191e-02)
( 6.81923190e+00,  1.17851183e-02)
( 6.91956458e+00,  1.45552887e-02)
( 7.01998667e+00,  1.44547841e-02)
( 7.11943620e+00,  1.21055480e-02)
( 7.21877137e+00,  8.49134366e-03)
( 7.31810555e+00,  3.58504840e-03)
( 7.41743891e+00, -2.41614556e-03)
( 7.51677154e+00, -8.92932438e-03)
( 7.61610353e+00, -1.53150387e-02)
( 7.71543498e+00, -2.11146245e-02)
( 7.81476595e+00, -2.59031539e-02)
( 7.91409651e+00, -2.92291978e-02)
( 8.01342672e+00, -3.06477476e-02)
( 8.11275663e+00, -2.98175614e-02)
( 8.21208627e+00, -2.67024934e-02)
( 8.31141570e+00, -2.18557466e-02)
( 8.41074493e+00, -1.64791483e-02)
( 8.51007401e+00, -1.17102332e-02)
( 8.60940294e+00, -7.94696371e-03)
( 8.70873176e+00, -5.30472295e-03)
( 8.80806047e+00, -3.85591219e-03)
( 8.90738909e+00, -3.52897530e-03)
( 9.00671764e+00, -3.91250776e-03)
( 9.10604613e+00, -4.60034513e-03)
( 9.20537455e+00, -5.30826052e-03)
( 9.30470293e+00, -6.89321442e-03)
( 9.40403126e+00, -8.53960542e-03)
( 9.50335956e+00, -9.63400184e-03)
( 9.60268783e+00, -9.79637837e-03)
( 9.70201606e+00, -8.64647937e-03)
( 9.80134428e+00, -5.75274748e-03)
( 9.90067247e+00, -6.73110653e-04)
( 1.00000000e+01, -2.55059665e-03)};

\nextgroupplot[width=0.4\textwidth, xlabel=$X$, ylabel={$U(X)$}]
\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00243641e-01, -1.49356665e-02)
( 2.00487021e-01, -2.46497719e-02)
( 3.00730411e-01, -3.56397992e-02)
( 4.00973812e-01, -4.75700211e-02)
( 5.01217226e-01, -6.01008144e-02)
( 6.01460654e-01, -7.29387858e-02)
( 7.01704097e-01, -8.58331773e-02)
( 8.01947559e-01, -9.83389454e-02)
( 9.02191042e-01, -1.09635169e-01)
( 1.00243455e+00, -1.19054437e-01)
( 1.10267808e+00, -1.26402110e-01)
( 1.20292164e+00, -1.31834588e-01)
( 1.30316524e+00, -1.35661668e-01)
( 1.40340888e+00, -1.38219206e-01)
( 1.50365256e+00, -1.39810215e-01)
( 1.60389629e+00, -1.40681389e-01)
( 1.70414009e+00, -1.40950711e-01)
( 1.80438395e+00, -1.40542272e-01)
( 1.90462789e+00, -1.39367975e-01)
( 2.00487192e+00, -1.37459415e-01)
( 2.10511606e+00, -1.34941859e-01)
( 2.20536031e+00, -1.31973943e-01)
( 2.30560470e+00, -1.28708397e-01)
( 2.40584924e+00, -1.25275189e-01)
( 2.50609396e+00, -1.21774542e-01)
( 2.60633888e+00, -1.18215566e-01)
( 2.70658402e+00, -1.14438247e-01)
( 2.80682940e+00, -1.10276315e-01)
( 2.90707506e+00, -1.05694848e-01)
( 3.00732101e+00, -1.00767759e-01)
( 3.10756727e+00, -9.56151853e-02)
( 3.20781385e+00, -9.03607939e-02)
( 3.30806075e+00, -8.51121390e-02)
( 3.40830792e+00, -7.99513170e-02)
( 3.50855533e+00, -7.48499154e-02)
( 3.60880288e+00, -6.95326681e-02)
( 3.70905041e+00, -6.37019129e-02)
( 3.80929769e+00, -5.72618403e-02)
( 3.90954442e+00, -5.02929570e-02)
( 4.00979017e+00, -4.29543882e-02)
( 4.11003440e+00, -3.54141874e-02)
( 4.21027641e+00, -2.78154245e-02)
( 4.31051536e+00, -2.02678095e-02)
( 4.41075029e+00, -1.29590177e-02)
( 4.51098009e+00, -6.38330251e-03)
( 4.61120361e+00, -1.04307311e-03)
( 4.71141976e+00,  2.91046425e-03)
( 4.81162757e+00,  5.65554466e-03)
( 4.91181830e+00,  7.55259587e-03)
( 5.01218362e+00,  9.04691830e-03)
( 5.11262959e+00,  1.06116184e-02)
( 5.21303180e+00,  1.26888197e-02)
( 5.31343537e+00,  1.57062692e-02)
( 5.41383973e+00,  1.99943031e-02)
( 5.51424398e+00,  2.56645113e-02)
( 5.61464727e+00,  3.24700562e-02)
( 5.71504881e+00,  3.98648663e-02)
( 5.81544793e+00,  4.74342447e-02)
( 5.91584405e+00,  5.50424910e-02)
( 6.01623672e+00,  6.25795574e-02)
( 6.11662558e+00,  6.99017171e-02)
( 6.21701040e+00,  7.68463334e-02)
( 6.31739105e+00,  8.32719066e-02)
( 6.41776746e+00,  8.91342142e-02)
( 6.51813966e+00,  9.45761452e-02)
( 6.61850772e+00,  9.99012285e-02)
( 6.71887174e+00,  1.05306611e-01)
( 6.81923190e+00,  1.10763222e-01)
( 6.91956458e+00,  1.16168579e-01)
( 7.01998667e+00,  1.20871239e-01)
( 7.11943620e+00,  1.25225087e-01)
( 7.21877137e+00,  1.29152514e-01)
( 7.31810555e+00,  1.32604823e-01)
( 7.41743891e+00,  1.35659128e-01)
( 7.51677154e+00,  1.38515950e-01)
( 7.61610353e+00,  1.41316010e-01)
( 7.71543498e+00,  1.44023147e-01)
( 7.81476595e+00,  1.46532454e-01)
( 7.91409651e+00,  1.48712421e-01)
( 8.01342672e+00,  1.50411577e-01)
( 8.11275663e+00,  1.51478162e-01)
( 8.21208627e+00,  1.51802426e-01)
( 8.31141570e+00,  1.51375139e-01)
( 8.41074493e+00,  1.50295949e-01)
( 8.51007401e+00,  1.48619822e-01)
( 8.60940294e+00,  1.46208689e-01)
( 8.70873176e+00,  1.42816988e-01)
( 8.80806047e+00,  1.38148617e-01)
( 8.90738909e+00,  1.31880499e-01)
( 9.00671764e+00,  1.23724087e-01)
( 9.10604613e+00,  1.13553508e-01)
( 9.20537455e+00,  1.01595424e-01)
( 9.30470293e+00,  8.85243596e-02)
( 9.40403126e+00,  7.51207277e-02)
( 9.50335956e+00,  6.17934652e-02)
( 9.60268783e+00,  4.87889640e-02)
( 9.70201606e+00,  3.63990889e-02)
( 9.80134428e+00,  2.49599593e-02)
( 9.90067247e+00,  1.48018515e-02)
( 1.00000000e+01,  0.00000000e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00243641e-01, -2.99963296e-02)
( 2.00487021e-01, -3.13505739e-02)
( 3.00730411e-01, -3.81526062e-02)
( 4.00973812e-01, -5.25098269e-02)
( 5.01217226e-01, -7.10529977e-02)
( 6.01460654e-01, -9.24302015e-02)
( 7.01704097e-01, -1.15484715e-01)
( 8.01947559e-01, -1.38197906e-01)
( 9.02191042e-01, -1.56899358e-01)
( 1.00243455e+00, -1.68591679e-01)
( 1.10267808e+00, -1.72349133e-01)
( 1.20292164e+00, -1.68784709e-01)
( 1.30316524e+00, -1.59184816e-01)
( 1.40340888e+00, -1.44951690e-01)
( 1.50365256e+00, -1.27345476e-01)
( 1.60389629e+00, -1.07414362e-01)
( 1.70414009e+00, -8.62182114e-02)
( 1.80438395e+00, -6.50835474e-02)
( 1.90462789e+00, -4.50984531e-02)
( 2.00487192e+00, -2.67594830e-02)
( 2.10511606e+00, -1.01036382e-02)
( 2.20536031e+00,  5.06224698e-03)
( 2.30560470e+00,  1.90070366e-02)
( 2.40584924e+00,  3.19984744e-02)
( 2.50609396e+00,  4.42565020e-02)
( 2.60633888e+00,  5.56149228e-02)
( 2.70658402e+00,  6.50952052e-02)
( 2.80682940e+00,  7.17401905e-02)
( 2.90707506e+00,  7.53189719e-02)
( 3.00732101e+00,  7.61989251e-02)
( 3.10756727e+00,  7.50107651e-02)
( 3.20781385e+00,  7.24195737e-02)
( 3.30806075e+00,  6.90180124e-02)
( 3.40830792e+00,  6.52769747e-02)
( 3.50855533e+00,  6.12181968e-02)
( 3.60880288e+00,  5.58847534e-02)
( 3.70905041e+00,  4.82120418e-02)
( 3.80929769e+00,  3.79015089e-02)
( 3.90954442e+00,  2.53266296e-02)
( 4.00979017e+00,  1.11569562e-02)
( 4.11003440e+00, -3.91078762e-03)
( 4.21027641e+00, -1.92838214e-02)
( 4.31051536e+00, -3.45044013e-02)
( 4.41075029e+00, -4.87513180e-02)
( 4.51098009e+00, -5.98155076e-02)
( 4.61120361e+00, -6.54402081e-02)
( 4.71141976e+00, -6.49324549e-02)
( 4.81162757e+00, -5.89656960e-02)
( 4.91181830e+00, -4.92852894e-02)
( 5.01218362e+00, -3.83181047e-02)
( 5.11262959e+00, -2.83639554e-02)
( 5.21303180e+00, -2.06960161e-02)
( 5.31343537e+00, -1.72217781e-02)
( 5.41383973e+00, -1.94057508e-02)
( 5.51424398e+00, -2.77320214e-02)
( 5.61464727e+00, -4.10771572e-02)
( 5.71504881e+00, -5.69799754e-02)
( 5.81544793e+00, -7.35860848e-02)
( 5.91584405e+00, -9.03163438e-02)
( 6.01623672e+00, -1.06726136e-01)
( 6.11662558e+00, -1.22235022e-01)
( 6.21701040e+00, -1.36180535e-01)
( 6.31739105e+00, -1.47966823e-01)
( 6.41776746e+00, -1.57348746e-01)
( 6.51813966e+00, -1.64768766e-01)
( 6.61850772e+00, -1.71258598e-01)
( 6.71887174e+00, -1.77434049e-01)
( 6.81923190e+00, -1.83040260e-01)
( 6.91956458e+00, -1.87547758e-01)
( 7.01998667e+00, -1.84645579e-01)
( 7.11943620e+00, -1.79329989e-01)
( 7.21877137e+00, -1.70839362e-01)
( 7.31810555e+00, -1.58867338e-01)
( 7.41743891e+00, -1.43879369e-01)
( 7.51677154e+00, -1.27074841e-01)
( 7.61610353e+00, -1.09399716e-01)
( 7.71543498e+00, -9.09190363e-02)
( 7.81476595e+00, -7.14208757e-02)
( 7.91409651e+00, -5.06624737e-02)
( 8.01342672e+00, -2.84112084e-02)
( 8.11275663e+00, -4.52670659e-03)
( 8.21208627e+00,  2.08829962e-02)
( 8.31141570e+00,  4.72482259e-02)
( 8.41074493e+00,  7.34625942e-02)
( 8.51007401e+00,  9.82791513e-02)
( 8.60940294e+00,  1.20690944e-01)
( 8.70873176e+00,  1.39635490e-01)
( 8.80806047e+00,  1.53840210e-01)
( 8.90738909e+00,  1.61910664e-01)
( 9.00671764e+00,  1.62605674e-01)
( 9.10604613e+00,  1.55409847e-01)
( 9.20537455e+00,  1.41360936e-01)
( 9.30470293e+00,  1.21496056e-01)
( 9.40403126e+00,  9.97078352e-02)
( 9.50335956e+00,  7.83576441e-02)
( 9.60268783e+00,  5.89231720e-02)
( 9.70201606e+00,  4.30558553e-02)
( 9.80134428e+00,  3.27703362e-02)
( 9.90067247e+00,  2.99513387e-02)
( 1.00000000e+01,  0.00000000e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00243641e-01, -4.25356478e-02)
( 2.00487021e-01, -2.26394430e-02)
( 3.00730411e-01, -7.00925579e-03)
( 4.00973812e-01, -1.33690479e-02)
( 5.01217226e-01, -3.02218451e-02)
( 6.01460654e-01, -5.47636415e-02)
( 7.01704097e-01, -8.45076838e-02)
( 8.01947559e-01, -1.15069676e-01)
( 9.02191042e-01, -1.38402032e-01)
( 1.00243455e+00, -1.47742961e-01)
( 1.10267808e+00, -1.40846889e-01)
( 1.20292164e+00, -1.18920397e-01)
( 1.30316524e+00, -8.47116886e-02)
( 1.40340888e+00, -4.12581555e-02)
( 1.50365256e+00,  8.69782331e-03)
( 1.60389629e+00,  6.27757058e-02)
( 1.70414009e+00,  1.16903592e-01)
( 1.80438395e+00,  1.63194252e-01)
( 1.90462789e+00,  1.94822182e-01)
( 2.00487192e+00,  2.09494075e-01)
( 2.10511606e+00,  2.08446325e-01)
( 2.20536031e+00,  1.94511202e-01)
( 2.30560470e+00,  1.70829989e-01)
( 2.40584924e+00,  1.40250999e-01)
( 2.50609396e+00,  1.05154750e-01)
( 2.60633888e+00,  6.81612852e-02)
( 2.70658402e+00,  3.31813401e-02)
( 2.80682940e+00,  3.75321396e-03)
( 2.90707506e+00, -1.85221994e-02)
( 3.00732101e+00, -3.36893221e-02)
( 3.10756727e+00, -4.26131433e-02)
( 3.20781385e+00, -4.63954805e-02)
( 3.30806075e+00, -4.60850148e-02)
( 3.40830792e+00, -4.25968621e-02)
( 3.50855533e+00, -3.69428865e-02)
( 3.60880288e+00, -3.06727262e-02)
( 3.70905041e+00, -2.52070435e-02)
( 3.80929769e+00, -2.11932300e-02)
( 3.90954442e+00, -1.86324455e-02)
( 4.00979017e+00, -1.72122504e-02)
( 4.11003440e+00, -1.65389554e-02)
( 4.21027641e+00, -1.62515287e-02)
( 4.31051536e+00, -1.60523330e-02)
( 4.41075029e+00, -1.53785057e-02)
( 4.51098009e+00, -1.27168117e-02)
( 4.61120361e+00, -6.56825341e-03)
( 4.71141976e+00,  4.10714197e-03)
( 4.81162757e+00,  1.90083096e-02)
( 4.91181830e+00,  3.46027716e-02)
( 5.01218362e+00,  5.41157986e-02)
( 5.11262959e+00,  7.10816237e-02)
( 5.21303180e+00,  8.64359634e-02)
( 5.31343537e+00,  9.90183840e-02)
( 5.41383973e+00,  1.07880515e-01)
( 5.51424398e+00,  1.12736962e-01)
( 5.61464727e+00,  1.14372913e-01)
( 5.71504881e+00,  1.14460863e-01)
( 5.81544793e+00,  1.14258267e-01)
( 5.91584405e+00,  1.14159150e-01)
( 6.01623672e+00,  1.14454225e-01)
( 6.11662558e+00,  1.15499666e-01)
( 6.21701040e+00,  1.17656821e-01)
( 6.31739105e+00,  1.21150146e-01)
( 6.41776746e+00,  1.25809860e-01)
( 6.51813966e+00,  1.30767806e-01)
( 6.61850772e+00,  1.34505901e-01)
( 6.71887174e+00,  1.35637955e-01)
( 6.81923190e+00,  1.33228875e-01)
( 6.91956458e+00,  1.26267335e-01)
( 7.01998667e+00,  1.09433199e-01)
( 7.11943620e+00,  8.61602197e-02)
( 7.21877137e+00,  5.57021693e-02)
( 7.31810555e+00,  1.83761100e-02)
( 7.41743891e+00, -2.36554990e-02)
( 7.51677154e+00, -6.65966893e-02)
( 7.61610353e+00, -1.07101329e-01)
( 7.71543498e+00, -1.42774888e-01)
( 7.81476595e+00, -1.71067053e-01)
( 7.91409651e+00, -1.88985876e-01)
( 8.01342672e+00, -1.93336398e-01)
( 8.11275663e+00, -1.81415147e-01)
( 8.21208627e+00, -1.52410713e-01)
( 8.31141570e+00, -1.09329920e-01)
( 8.41074493e+00, -5.95005723e-02)
( 8.51007401e+00, -1.03530892e-02)
( 8.60940294e+00,  3.46481965e-02)
( 8.70873176e+00,  7.33285557e-02)
( 8.80806047e+00,  1.03374779e-01)
( 8.90738909e+00,  1.22974367e-01)
( 9.00671764e+00,  1.32182530e-01)
( 9.10604613e+00,  1.31750275e-01)
( 9.20537455e+00,  1.23359249e-01)
( 9.30470293e+00,  1.02789268e-01)
( 9.40403126e+00,  7.77139015e-02)
( 9.50335956e+00,  5.36566516e-02)
( 9.60268783e+00,  3.42016033e-02)
( 9.70201606e+00,  2.31460291e-02)
( 9.80134428e+00,  2.50157755e-02)
( 9.90067247e+00,  4.45330981e-02)
( 1.00000000e+01,  0.00000000e+00)};

\end{groupplot}\end{tikzpicture}

==> _py/eulernozii1d_romtrk_stdy1_ntrain004_snaps.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 2, horizontal sep = 2cm}]
\nextgroupplot[width=0.4\textwidth, xlabel=$x$, ylabel={$u(x)$}]
\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000011e+00)
( 1.00243641e-01,  9.99669463e-01)
( 2.00487021e-01,  9.99310425e-01)
( 3.00730411e-01,  9.98920169e-01)
( 4.00973812e-01,  9.98495531e-01)
( 5.01217226e-01,  9.98032984e-01)
( 6.01460654e-01,  9.97528598e-01)
( 7.01704097e-01,  9.96977983e-01)
( 8.01947559e-01,  9.96376238e-01)
( 9.02191042e-01,  9.95717883e-01)
( 1.00243455e+00,  9.94996786e-01)
( 1.10267808e+00,  9.94206084e-01)
( 1.20292164e+00,  9.93338084e-01)
( 1.30316524e+00,  9.92384166e-01)
( 1.40340888e+00,  9.91334659e-01)
( 1.50365256e+00,  9.90178715e-01)
( 1.60389629e+00,  9.88904158e-01)
( 1.70414009e+00,  9.87497324e-01)
( 1.80438395e+00,  9.85942876e-01)
( 1.90462789e+00,  9.84223606e-01)
( 2.00487192e+00,  9.82320216e-01)
( 2.10511606e+00,  9.80211075e-01)
( 2.20536031e+00,  9.77871970e-01)
( 2.30560470e+00,  9.75275825e-01)
( 2.40584924e+00,  9.72392421e-01)
( 2.50609396e+00,  9.69188101e-01)
( 2.60633888e+00,  9.65625482e-01)
( 2.70658402e+00,  9.61663181e-01)
( 2.80682940e+00,  9.57255569e-01)
( 2.90707506e+00,  9.52352578e-01)
( 3.00732101e+00,  9.46899594e-01)
( 3.10756727e+00,  9.40837457e-01)
( 3.20781385e+00,  9.34102624e-01)
( 3.30806075e+00,  9.26627537e-01)
( 3.40830792e+00,  9.18341247e-01)
( 3.50855533e+00,  9.09170363e-01)
( 3.60880288e+00,  8.99040369e-01)
( 3.70905041e+00,  8.87877377e-01)
( 3.80929769e+00,  8.75610331e-01)
( 3.90954442e+00,  8.62173682e-01)
( 4.00979017e+00,  8.47510510e-01)
( 4.11003440e+00,  8.31575987e-01)
( 4.21027641e+00,  8.14341071e-01)
( 4.31051536e+00,  7.95796187e-01)
( 4.41075029e+00,  7.75954656e-01)
( 4.51098009e+00,  7.54855531e-01)
( 4.61120361e+00,  7.32565520e-01)
( 4.71141976e+00,  7.09179670e-01)
( 4.81162757e+00,  6.84820605e-01)
( 4.91181830e+00,  6.59637982e-01)
( 5.01218362e+00,  6.33754485e-01)
( 5.11262959e+00,  6.07371153e-01)
( 5.21303180e+00,  5.80720961e-01)
( 5.31343537e+00,  5.53991952e-01)
( 5.41383973e+00,  5.27380962e-01)
( 5.51424398e+00,  5.01075299e-01)
( 5.61464727e+00,  4.75247117e-01)
( 5.71504881e+00,  4.50049169e-01)
( 5.81544793e+00,  4.25611924e-01)
( 5.91584405e+00,  4.02042063e-01)
( 6.01623672e+00,  3.79422251e-01)
( 6.11662558e+00,  3.57811979e-01)
( 6.21701040e+00,  3.37249240e-01)
( 6.31739105e+00,  3.17752779e-01)
( 6.41776746e+00,  2.99324656e-01)
( 6.51813966e+00,  2.81952950e-01)
( 6.61850772e+00,  2.65614399e-01)
( 6.71887174e+00,  2.50276888e-01)
( 6.81923190e+00,  2.35955743e-01)
( 6.91956458e+00,  2.22557292e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  6.04359441e-01)
( 7.01998667e+00,  6.16371035e-01)
( 7.11943620e+00,  6.26495654e-01)
( 7.21877137e+00,  6.35161830e-01)
( 7.31810555e+00,  6.42691136e-01)
( 7.41743891e+00,  6.49275069e-01)
( 7.51677154e+00,  6.55061772e-01)
( 7.61610353e+00,  6.60169066e-01)
( 7.71543498e+00,  6.64692626e-01)
( 7.81476595e+00,  6.68711407e-01)
( 7.91409651e+00,  6.72291387e-01)
( 8.01342672e+00,  6.75488248e-01)
( 8.11275663e+00,  6.78349361e-01)
( 8.21208627e+00,  6.80915291e-01)
( 8.31141570e+00,  6.83220961e-01)
( 8.41074493e+00,  6.85296574e-01)
( 8.51007401e+00,  6.87168353e-01)
( 8.60940294e+00,  6.88859145e-01)
( 8.70873176e+00,  6.90388911e-01)
( 8.80806047e+00,  6.91775143e-01)
( 8.90738909e+00,  6.93033199e-01)
( 9.00671764e+00,  6.94176603e-01)
( 9.10604613e+00,  6.95217279e-01)
( 9.20537455e+00,  6.96165768e-01)
( 9.30470293e+00,  6.97031403e-01)
( 9.40403126e+00,  6.97822460e-01)
( 9.50335956e+00,  6.98546292e-01)
( 9.60268783e+00,  6.99209444e-01)
( 9.70201606e+00,  6.99817746e-01)
( 9.80134428e+00,  7.00376403e-01)
( 1.00000000e+01,  7.01362871e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 5.30077069e-04,  9.99995432e-01)
( 3.59201043e-02,  9.99686683e-01)
( 6.27918253e-02,  9.99447221e-01)
( 8.33866253e-02,  9.99260697e-01)
( 9.99719011e-02,  9.99108565e-01)
( 1.14506407e-01,  9.98973815e-01)
( 1.28664256e-01,  9.98841259e-01)
( 1.45416654e-01,  9.98682739e-01)
( 1.70244236e-01,  9.98444423e-01)
( 2.07602782e-01,  9.98078057e-01)
( 2.58791746e-01,  9.97560459e-01)
( 3.22766975e-01,  9.96887208e-01)
( 3.97460204e-01,  9.96062257e-01)
( 4.80629196e-01,  9.95091492e-01)
( 5.70250980e-01,  9.93979800e-01)
( 6.64678575e-01,  9.92729627e-01)
( 7.63124319e-01,  9.91333590e-01)
( 8.66095010e-01,  9.89764144e-01)
( 9.74178792e-01,  9.87986623e-01)
( 1.08716476e+00,  9.85973546e-01)
( 1.20421661e+00,  9.83705787e-01)
( 1.32427528e+00,  9.81168945e-01)
( 1.44632113e+00,  9.78350176e-01)
( 1.56948647e+00,  9.75236370e-01)
( 1.69310222e+00,  9.71812677e-01)
( 1.81710759e+00,  9.68048463e-01)
( 1.94257089e+00,  9.63871360e-01)
( 2.07060218e+00,  9.59189638e-01)
( 2.20143465e+00,  9.53925974e-01)
( 2.33457485e+00,  9.48024115e-01)
( 2.46922075e+00,  9.41443041e-01)
( 2.60454672e+00,  9.34150888e-01)
( 2.73983470e+00,  9.26121360e-01)
( 2.87453659e+00,  9.17330602e-01)
( 3.00884200e+00,  9.07713288e-01)
( 3.14458857e+00,  8.97065871e-01)
( 3.28376341e+00,  8.85119175e-01)
( 3.42700594e+00,  8.71670968e-01)
( 3.57377836e+00,  8.56619523e-01)
( 3.72301789e+00,  8.39945249e-01)
( 3.87360204e+00,  8.21687252e-01)
( 4.02457495e+00,  8.01925916e-01)
( 4.17520332e+00,  7.80773793e-01)
( 4.32423323e+00,  7.58482334e-01)
( 4.46836385e+00,  7.35708205e-01)
( 4.60423984e+00,  7.13235361e-01)
( 4.73085061e+00,  6.91514618e-01)
( 4.84938514e+00,  6.70589949e-01)
( 4.96224097e+00,  6.50225374e-01)
( 5.07258270e+00,  6.29990524e-01)
( 5.18347492e+00,  6.09410572e-01)
( 5.29774496e+00,  5.88049852e-01)
( 5.41829364e+00,  5.65456043e-01)
( 5.54732579e+00,  5.41334895e-01)
( 5.68558551e+00,  5.15713928e-01)
( 5.83142400e+00,  4.89111736e-01)
( 5.98119481e+00,  4.62417011e-01)
( 6.13212865e+00,  4.36312662e-01)
( 6.28331898e+00,  4.11098608e-01)
( 6.43403064e+00,  3.86997894e-01)
( 6.58330373e+00,  3.64217105e-01)
( 6.73005223e+00,  3.42924041e-01)
( 6.87333132e+00,  3.23210824e-01)
( 7.01284570e+00,  3.05041552e-01)
( 7.14954935e+00,  2.88211363e-01)
( 7.28546874e+00,  2.72414259e-01)
( 7.42192021e+00,  2.57468788e-01)
( 7.55870982e+00,  2.43430315e-01)
( 7.69512977e+00,  2.30278720e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 7.69512977e+00,  6.18002899e-01)
( 7.82694777e+00,  6.29496299e-01)
( 7.95546448e+00,  6.39165760e-01)
( 8.08101996e+00,  6.47374717e-01)
( 8.20340246e+00,  6.54440719e-01)
( 8.32312698e+00,  6.60594826e-01)
( 8.44153234e+00,  6.66045621e-01)
( 8.55955811e+00,  6.70931417e-01)
( 8.67696295e+00,  6.75315741e-01)
( 8.79304657e+00,  6.79238882e-01)
( 8.90693104e+00,  6.82734353e-01)
( 9.01760516e+00,  6.85831820e-01)
( 9.12405581e+00,  6.88560838e-01)
( 9.22555031e+00,  6.90956172e-01)
( 9.32202707e+00,  6.93062918e-01)
( 9.41415142e+00,  6.94932901e-01)
( 9.50229033e+00,  6.96602705e-01)
( 9.58552204e+00,  6.98080484e-01)
( 9.66220717e+00,  6.99362814e-01)
( 9.73036888e+00,  7.00442905e-01)
( 9.78785027e+00,  7.01312537e-01)
( 9.83272494e+00,  7.01966465e-01)
( 9.86415256e+00,  7.02411882e-01)
( 9.88364637e+00,  7.02683102e-01)
( 9.89570965e+00,  7.02849034e-01)
( 9.90555260e+00,  7.02983357e-01)
( 9.91590537e+00,  7.03123611e-01)
( 9.92841293e+00,  7.03291667e-01)
( 9.94502382e+00,  7.03512531e-01)
( 9.96798207e+00,  7.03813485e-01)
( 1.00000000e+01,  7.04225022e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 9.07121131e-04,  9.99985849e-01)
( 4.96579448e-03,  9.99922446e-01)
( 5.55657697e-03,  9.99913205e-01)
( 9.75039435e-03,  9.99847520e-01)
( 1.51324398e-02,  9.99762999e-01)
( 2.23275766e-02,  9.99649609e-01)
( 3.18676657e-02,  9.99498563e-01)
( 4.47563325e-02,  9.99293224e-01)
( 6.29372343e-02,  9.99001055e-01)
( 8.79673899e-02,  9.98593951e-01)
( 1.20211139e-01,  9.98061086e-01)
( 1.59148105e-01,  9.97404712e-01)
( 2.03873090e-01,  9.96632959e-01)
( 2.53418019e-01,  9.95755223e-01)
( 3.06900832e-01,  9.94780029e-01)
( 3.63642121e-01,  9.93713002e-01)
( 4.24288454e-01,  9.92534400e-01)
( 4.91917028e-01,  9.91171945e-01)
( 5.69313934e-01,  9.89547879e-01)
( 6.57022348e-01,  9.87620017e-01)
( 7.53835903e-01,  9.85378674e-01)
( 8.57809457e-01,  9.82831707e-01)
( 9.66926111e-01,  9.79993691e-01)
( 1.07940179e+00,  9.76880402e-01)
( 1.19383735e+00,  9.73504702e-01)
( 1.31042943e+00,  9.69835679e-01)
( 1.43250317e+00,  9.65729678e-01)
( 1.56340997e+00,  9.61006055e-01)
( 1.70390572e+00,  9.55541981e-01)
( 1.85260170e+00,  9.49282413e-01)
( 2.00718228e+00,  9.42217821e-01)
( 2.16523624e+00,  9.34364764e-01)
( 2.32464177e+00,  9.25754805e-01)
( 2.48374704e+00,  9.16425206e-01)
( 2.64280241e+00,  9.06319644e-01)
( 2.80626442e+00,  8.95078726e-01)
( 2.97900402e+00,  8.82212090e-01)
( 3.16251215e+00,  8.67385331e-01)
( 3.35532226e+00,  8.50479864e-01)
( 3.55465523e+00,  8.31543950e-01)
( 3.75759402e+00,  8.10736533e-01)
( 3.96165561e+00,  7.88284168e-01)
( 4.16493015e+00,  7.64454856e-01)
( 4.36408459e+00,  7.39787912e-01)
( 4.55026199e+00,  7.15660896e-01)
( 4.71443968e+00,  6.93635884e-01)
( 4.85387748e+00,  6.74459810e-01)
( 4.97155374e+00,  6.57995158e-01)
( 5.07415153e+00,  6.43471569e-01)
( 5.17060059e+00,  6.29699435e-01)
( 5.26960613e+00,  6.15473558e-01)
( 5.37774304e+00,  5.99866895e-01)
( 5.50271310e+00,  5.81790002e-01)
( 5.65041384e+00,  5.60444894e-01)
( 5.82281828e+00,  5.35675423e-01)
( 6.01546771e+00,  5.08348080e-01)
( 6.21854136e+00,  4.80134188e-01)
( 6.42460662e+00,  4.52312224e-01)
( 6.63127908e+00,  4.25386145e-01)
( 6.83666867e+00,  3.99723615e-01)
( 7.03830753e+00,  3.75682224e-01)
( 7.23339344e+00,  3.53563804e-01)
( 7.41945456e+00,  3.33541600e-01)
( 7.59561587e+00,  3.15557557e-01)
( 7.76409641e+00,  2.99238104e-01)
( 7.92976967e+00,  2.84017471e-01)
( 8.09570667e+00,  2.69576014e-01)
( 8.26116942e+00,  2.56016216e-01)
( 8.42417383e+00,  2.43392162e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 8.42417383e+00,  6.40515778e-01)
( 8.56725217e+00,  6.50724625e-01)
( 8.70162206e+00,  6.59220473e-01)
( 8.82602980e+00,  6.66237424e-01)
( 8.93956190e+00,  6.72068353e-01)
( 9.04381033e+00,  6.76997695e-01)
( 9.14289531e+00,  6.81344604e-01)
( 9.23988967e+00,  6.85310088e-01)
( 9.33453980e+00,  6.88927254e-01)
( 9.42541302e+00,  6.92184411e-01)
( 9.51075312e+00,  6.95065367e-01)
( 9.58861903e+00,  6.97554058e-01)
( 9.65722723e+00,  6.99643025e-01)
( 9.71565233e+00,  7.01349373e-01)
( 9.76479156e+00,  7.02735202e-01)
( 9.80758008e+00,  7.03906641e-01)
( 9.84674424e+00,  7.04951025e-01)
( 9.88263483e+00,  7.05885452e-01)
( 9.91460882e+00,  7.06700147e-01)
( 9.94187589e+00,  7.07382002e-01)
( 9.96358404e+00,  7.07916523e-01)
( 9.97896499e+00,  7.08290854e-01)
( 9.98763827e+00,  7.08500349e-01)
( 9.99009825e+00,  7.08559561e-01)
( 9.99138353e+00,  7.08590461e-01)
( 9.99264036e+00,  7.08620653e-01)
( 9.99391001e+00,  7.08651129e-01)
( 9.99512180e+00,  7.08680193e-01)
( 9.99636416e+00,  7.08709968e-01)
( 9.99754273e+00,  7.08738193e-01)
( 1.00000000e+01,  7.08796973e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 9.76818493e-03,  9.99773049e-01)
( 1.86235219e-02,  9.99566471e-01)
( 3.10358167e-02,  9.99275570e-01)
( 4.39675288e-02,  9.98970819e-01)
( 5.77403823e-02,  9.98644351e-01)
( 7.27385031e-02,  9.98286606e-01)
( 8.93646497e-02,  9.97887289e-01)
( 1.08448742e-01,  9.97425363e-01)
( 1.31704721e-01,  9.96857247e-01)
( 1.60664701e-01,  9.96141710e-01)
( 1.95805227e-01,  9.95261283e-01)
( 2.36733871e-01,  9.94218758e-01)
( 2.82653485e-01,  9.93026853e-01)
( 3.32679943e-01,  9.91701069e-01)
( 3.85993386e-01,  9.90256219e-01)
( 4.41887175e-01,  9.88705271e-01)
( 4.99726803e-01,  9.87060473e-01)
( 5.58889986e-01,  9.85335127e-01)
( 6.18856516e-01,  9.83541032e-01)
( 6.79267927e-01,  9.81686405e-01)
( 7.39890886e-01,  9.79776519e-01)
( 8.00562684e-01,  9.77815046e-01)
( 8.61152262e-01,  9.75805113e-01)
( 9.21542833e-01,  9.73749794e-01)
( 9.81751583e-01,  9.71647837e-01)
( 1.04466625e+00,  9.69393796e-01)
( 1.11964239e+00,  9.66628897e-01)
( 1.21569272e+00,  9.62958298e-01)
( 1.33559005e+00,  9.58166983e-01)
( 1.47691579e+00,  9.52208858e-01)
( 1.63490104e+00,  9.45132802e-01)
( 1.80438515e+00,  9.37030764e-01)
( 1.98074158e+00,  9.28012073e-01)
( 2.16026165e+00,  9.18187830e-01)
( 2.34229777e+00,  9.07535570e-01)
( 2.53265499e+00,  8.95626224e-01)
( 2.73795819e+00,  8.81872754e-01)
( 2.95999065e+00,  8.65912413e-01)
( 3.19626887e+00,  8.47672449e-01)
( 3.44244388e+00,  8.27292997e-01)
( 3.69402153e+00,  8.05044426e-01)
( 3.94719992e+00,  7.81264397e-01)
( 4.19906859e+00,  7.56318996e-01)
( 4.44453997e+00,  7.30893400e-01)
( 4.67005413e+00,  7.06693467e-01)
( 4.86174653e+00,  6.85591265e-01)
( 5.01590702e+00,  6.68331238e-01)
( 5.13713447e+00,  6.54612828e-01)
( 5.23371539e+00,  6.43609298e-01)
( 5.32390035e+00,  6.33287860e-01)
( 5.41690557e+00,  6.22608043e-01)
( 5.52387096e+00,  6.10295531e-01)
( 5.65668997e+00,  5.94988547e-01)
( 5.82443080e+00,  5.75676610e-01)
( 6.03014327e+00,  5.52113378e-01)
( 6.26699814e+00,  5.25288949e-01)
( 6.51993055e+00,  4.97181739e-01)
( 6.77754895e+00,  4.69303381e-01)
( 7.03622351e+00,  4.42229355e-01)
( 7.29308799e+00,  4.16381674e-01)
( 7.54437942e+00,  3.92185648e-01)
( 7.78577992e+00,  3.70015564e-01)
( 8.01337344e+00,  3.50107197e-01)
( 8.22548243e+00,  3.32432855e-01)
( 8.42484126e+00,  3.16594590e-01)
( 8.61792319e+00,  3.01963169e-01)
( 8.80835658e+00,  2.88204160e-01)
( 8.99392721e+00,  2.75497594e-01)
( 9.17033711e+00,  2.63982013e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 9.17033711e+00,  6.74254441e-01)
( 9.29942040e+00,  6.82242955e-01)
( 9.40782805e+00,  6.88431509e-01)
( 9.49171811e+00,  6.92868065e-01)
( 9.54965216e+00,  6.95794277e-01)
( 9.58635905e+00,  6.97593396e-01)
( 9.61247721e+00,  6.98848551e-01)
( 9.63650266e+00,  6.99985286e-01)
( 9.66039004e+00,  7.01098907e-01)
( 9.68428413e+00,  7.02196650e-01)
( 9.70827940e+00,  7.03283086e-01)
( 9.73245582e+00,  7.04361888e-01)
( 9.75683478e+00,  7.05433963e-01)
( 9.78128236e+00,  7.06493483e-01)
( 9.80537400e+00,  7.07522631e-01)
( 9.82835747e+00,  7.08490881e-01)
( 9.84944020e+00,  7.09367629e-01)
( 9.86807004e+00,  7.10133424e-01)
( 9.88379411e+00,  7.10773338e-01)
( 9.89630391e+00,  7.11278287e-01)
( 9.90591526e+00,  7.11663766e-01)
( 9.91437063e+00,  7.12001117e-01)
( 9.92296490e+00,  7.12342327e-01)
( 9.93159444e+00,  7.12683244e-01)
( 9.94022778e+00,  7.13022624e-01)
( 9.94885897e+00,  7.13360243e-01)
( 9.95749099e+00,  7.13696230e-01)
( 9.96612624e+00,  7.14030688e-01)
( 9.97477810e+00,  7.14364141e-01)
( 9.98313383e+00,  7.14684623e-01)
( 1.00000000e+01,  7.15326905e-01)};

\nextgroupplot[width=0.4\textwidth, xlabel=$X$, ylabel={$U(X)$}]
\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000011e+00)
( 1.00243641e-01,  9.99669463e-01)
( 2.00487021e-01,  9.99310425e-01)
( 3.00730411e-01,  9.98920169e-01)
( 4.00973812e-01,  9.98495531e-01)
( 5.01217226e-01,  9.98032984e-01)
( 6.01460654e-01,  9.97528598e-01)
( 7.01704097e-01,  9.96977983e-01)
( 8.01947559e-01,  9.96376238e-01)
( 9.02191042e-01,  9.95717883e-01)
( 1.00243455e+00,  9.94996786e-01)
( 1.10267808e+00,  9.94206084e-01)
( 1.20292164e+00,  9.93338084e-01)
( 1.30316524e+00,  9.92384166e-01)
( 1.40340888e+00,  9.91334659e-01)
( 1.50365256e+00,  9.90178715e-01)
( 1.60389629e+00,  9.88904158e-01)
( 1.70414009e+00,  9.87497324e-01)
( 1.80438395e+00,  9.85942876e-01)
( 1.90462789e+00,  9.84223606e-01)
( 2.00487192e+00,  9.82320216e-01)
( 2.10511606e+00,  9.80211075e-01)
( 2.20536031e+00,  9.77871970e-01)
( 2.30560470e+00,  9.75275825e-01)
( 2.40584924e+00,  9.72392421e-01)
( 2.50609396e+00,  9.69188101e-01)
( 2.60633888e+00,  9.65625482e-01)
( 2.70658402e+00,  9.61663181e-01)
( 2.80682940e+00,  9.57255569e-01)
( 2.90707506e+00,  9.52352578e-01)
( 3.00732101e+00,  9.46899594e-01)
( 3.10756727e+00,  9.40837457e-01)
( 3.20781385e+00,  9.34102624e-01)
( 3.30806075e+00,  9.26627537e-01)
( 3.40830792e+00,  9.18341247e-01)
( 3.50855533e+00,  9.09170363e-01)
( 3.60880288e+00,  8.99040369e-01)
( 3.70905041e+00,  8.87877377e-01)
( 3.80929769e+00,  8.75610331e-01)
( 3.90954442e+00,  8.62173682e-01)
( 4.00979017e+00,  8.47510510e-01)
( 4.11003440e+00,  8.31575987e-01)
( 4.21027641e+00,  8.14341071e-01)
( 4.31051536e+00,  7.95796187e-01)
( 4.41075029e+00,  7.75954656e-01)
( 4.51098009e+00,  7.54855531e-01)
( 4.61120361e+00,  7.32565520e-01)
( 4.71141976e+00,  7.09179670e-01)
( 4.81162757e+00,  6.84820605e-01)
( 4.91181830e+00,  6.59637982e-01)
( 5.01218362e+00,  6.33754485e-01)
( 5.11262959e+00,  6.07371153e-01)
( 5.21303180e+00,  5.80720961e-01)
( 5.31343537e+00,  5.53991952e-01)
( 5.41383973e+00,  5.27380962e-01)
( 5.51424398e+00,  5.01075299e-01)
( 5.61464727e+00,  4.75247117e-01)
( 5.71504881e+00,  4.50049169e-01)
( 5.81544793e+00,  4.25611924e-01)
( 5.91584405e+00,  4.02042063e-01)
( 6.01623672e+00,  3.79422251e-01)
( 6.11662558e+00,  3.57811979e-01)
( 6.21701040e+00,  3.37249240e-01)
( 6.31739105e+00,  3.17752779e-01)
( 6.41776746e+00,  2.99324656e-01)
( 6.51813966e+00,  2.81952950e-01)
( 6.61850772e+00,  2.65614399e-01)
( 6.71887174e+00,  2.50276888e-01)
( 6.81923190e+00,  2.35955743e-01)
( 6.91956458e+00,  2.22557292e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  6.04359441e-01)
( 7.01998667e+00,  6.16371035e-01)
( 7.11943620e+00,  6.26495654e-01)
( 7.21877137e+00,  6.35161830e-01)
( 7.31810555e+00,  6.42691136e-01)
( 7.41743891e+00,  6.49275069e-01)
( 7.51677154e+00,  6.55061772e-01)
( 7.61610353e+00,  6.60169066e-01)
( 7.71543498e+00,  6.64692626e-01)
( 7.81476595e+00,  6.68711407e-01)
( 7.91409651e+00,  6.72291387e-01)
( 8.01342672e+00,  6.75488248e-01)
( 8.11275663e+00,  6.78349361e-01)
( 8.21208627e+00,  6.80915291e-01)
( 8.31141570e+00,  6.83220961e-01)
( 8.41074493e+00,  6.85296574e-01)
( 8.51007401e+00,  6.87168353e-01)
( 8.60940294e+00,  6.88859145e-01)
( 8.70873176e+00,  6.90388911e-01)
( 8.80806047e+00,  6.91775143e-01)
( 8.90738909e+00,  6.93033199e-01)
( 9.00671764e+00,  6.94176603e-01)
( 9.10604613e+00,  6.95217279e-01)
( 9.20537455e+00,  6.96165768e-01)
( 9.30470293e+00,  6.97031403e-01)
( 9.40403126e+00,  6.97822460e-01)
( 9.50335956e+00,  6.98546292e-01)
( 9.60268783e+00,  6.99209444e-01)
( 9.70201606e+00,  6.99817746e-01)
( 9.80134428e+00,  7.00376403e-01)
( 1.00000000e+01,  7.01362871e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00243641e-01,  9.99995432e-01)
( 2.00487021e-01,  9.99686683e-01)
( 3.00730411e-01,  9.99447221e-01)
( 4.00973812e-01,  9.99260697e-01)
( 5.01217226e-01,  9.99108565e-01)
( 6.01460654e-01,  9.98973815e-01)
( 7.01704097e-01,  9.98841259e-01)
( 8.01947559e-01,  9.98682739e-01)
( 9.02191042e-01,  9.98444423e-01)
( 1.00243455e+00,  9.98078057e-01)
( 1.10267808e+00,  9.97560459e-01)
( 1.20292164e+00,  9.96887208e-01)
( 1.30316524e+00,  9.96062257e-01)
( 1.40340888e+00,  9.95091492e-01)
( 1.50365256e+00,  9.93979800e-01)
( 1.60389629e+00,  9.92729627e-01)
( 1.70414009e+00,  9.91333590e-01)
( 1.80438395e+00,  9.89764144e-01)
( 1.90462789e+00,  9.87986623e-01)
( 2.00487192e+00,  9.85973546e-01)
( 2.10511606e+00,  9.83705787e-01)
( 2.20536031e+00,  9.81168945e-01)
( 2.30560470e+00,  9.78350176e-01)
( 2.40584924e+00,  9.75236370e-01)
( 2.50609396e+00,  9.71812677e-01)
( 2.60633888e+00,  9.68048463e-01)
( 2.70658402e+00,  9.63871360e-01)
( 2.80682940e+00,  9.59189638e-01)
( 2.90707506e+00,  9.53925974e-01)
( 3.00732101e+00,  9.48024115e-01)
( 3.10756727e+00,  9.41443041e-01)
( 3.20781385e+00,  9.34150888e-01)
( 3.30806075e+00,  9.26121360e-01)
( 3.40830792e+00,  9.17330602e-01)
( 3.50855533e+00,  9.07713288e-01)
( 3.60880288e+00,  8.97065871e-01)
( 3.70905041e+00,  8.85119175e-01)
( 3.80929769e+00,  8.71670968e-01)
( 3.90954442e+00,  8.56619523e-01)
( 4.00979017e+00,  8.39945249e-01)
( 4.11003440e+00,  8.21687252e-01)
( 4.21027641e+00,  8.01925916e-01)
( 4.31051536e+00,  7.80773793e-01)
( 4.41075029e+00,  7.58482334e-01)
( 4.51098009e+00,  7.35708205e-01)
( 4.61120361e+00,  7.13235361e-01)
( 4.71141976e+00,  6.91514618e-01)
( 4.81162757e+00,  6.70589949e-01)
( 4.91181830e+00,  6.50225374e-01)
( 5.01218362e+00,  6.29990524e-01)
( 5.11262959e+00,  6.09410572e-01)
( 5.21303180e+00,  5.88049852e-01)
( 5.31343537e+00,  5.65456043e-01)
( 5.41383973e+00,  5.41334895e-01)
( 5.51424398e+00,  5.15713928e-01)
( 5.61464727e+00,  4.89111736e-01)
( 5.71504881e+00,  4.62417011e-01)
( 5.81544793e+00,  4.36312662e-01)
( 5.91584405e+00,  4.11098608e-01)
( 6.01623672e+00,  3.86997894e-01)
( 6.11662558e+00,  3.64217105e-01)
( 6.21701040e+00,  3.42924041e-01)
( 6.31739105e+00,  3.23210824e-01)
( 6.41776746e+00,  3.05041552e-01)
( 6.51813966e+00,  2.88211363e-01)
( 6.61850772e+00,  2.72414259e-01)
( 6.71887174e+00,  2.57468788e-01)
( 6.81923190e+00,  2.43430315e-01)
( 6.91956458e+00,  2.30278720e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  6.18002899e-01)
( 7.01998667e+00,  6.29496299e-01)
( 7.11943620e+00,  6.39165760e-01)
( 7.21877137e+00,  6.47374717e-01)
( 7.31810555e+00,  6.54440719e-01)
( 7.41743891e+00,  6.60594826e-01)
( 7.51677154e+00,  6.66045621e-01)
( 7.61610353e+00,  6.70931417e-01)
( 7.71543498e+00,  6.75315741e-01)
( 7.81476595e+00,  6.79238882e-01)
( 7.91409651e+00,  6.82734353e-01)
( 8.01342672e+00,  6.85831820e-01)
( 8.11275663e+00,  6.88560838e-01)
( 8.21208627e+00,  6.90956172e-01)
( 8.31141570e+00,  6.93062918e-01)
( 8.41074493e+00,  6.94932901e-01)
( 8.51007401e+00,  6.96602705e-01)
( 8.60940294e+00,  6.98080484e-01)
( 8.70873176e+00,  6.99362814e-01)
( 8.80806047e+00,  7.00442905e-01)
( 8.90738909e+00,  7.01312537e-01)
( 9.00671764e+00,  7.01966465e-01)
( 9.10604613e+00,  7.02411882e-01)
( 9.20537455e+00,  7.02683102e-01)
( 9.30470293e+00,  7.02849034e-01)
( 9.40403126e+00,  7.02983357e-01)
( 9.50335956e+00,  7.03123611e-01)
( 9.60268783e+00,  7.03291667e-01)
( 9.70201606e+00,  7.03512531e-01)
( 9.80134428e+00,  7.03813485e-01)
( 1.00000000e+01,  7.04225022e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00243641e-01,  9.99985849e-01)
( 2.00487021e-01,  9.99922446e-01)
( 3.00730411e-01,  9.99913205e-01)
( 4.00973812e-01,  9.99847520e-01)
( 5.01217226e-01,  9.99762999e-01)
( 6.01460654e-01,  9.99649609e-01)
( 7.01704097e-01,  9.99498563e-01)
( 8.01947559e-01,  9.99293224e-01)
( 9.02191042e-01,  9.99001055e-01)
( 1.00243455e+00,  9.98593951e-01)
( 1.10267808e+00,  9.98061086e-01)
( 1.20292164e+00,  9.97404712e-01)
( 1.30316524e+00,  9.96632959e-01)
( 1.40340888e+00,  9.95755223e-01)
( 1.50365256e+00,  9.94780029e-01)
( 1.60389629e+00,  9.93713002e-01)
( 1.70414009e+00,  9.92534400e-01)
( 1.80438395e+00,  9.91171945e-01)
( 1.90462789e+00,  9.89547879e-01)
( 2.00487192e+00,  9.87620017e-01)
( 2.10511606e+00,  9.85378674e-01)
( 2.20536031e+00,  9.82831707e-01)
( 2.30560470e+00,  9.79993691e-01)
( 2.40584924e+00,  9.76880402e-01)
( 2.50609396e+00,  9.73504702e-01)
( 2.60633888e+00,  9.69835679e-01)
( 2.70658402e+00,  9.65729678e-01)
( 2.80682940e+00,  9.61006055e-01)
( 2.90707506e+00,  9.55541981e-01)
( 3.00732101e+00,  9.49282413e-01)
( 3.10756727e+00,  9.42217821e-01)
( 3.20781385e+00,  9.34364764e-01)
( 3.30806075e+00,  9.25754805e-01)
( 3.40830792e+00,  9.16425206e-01)
( 3.50855533e+00,  9.06319644e-01)
( 3.60880288e+00,  8.95078726e-01)
( 3.70905041e+00,  8.82212090e-01)
( 3.80929769e+00,  8.67385331e-01)
( 3.90954442e+00,  8.50479864e-01)
( 4.00979017e+00,  8.31543950e-01)
( 4.11003440e+00,  8.10736533e-01)
( 4.21027641e+00,  7.88284168e-01)
( 4.31051536e+00,  7.64454856e-01)
( 4.41075029e+00,  7.39787912e-01)
( 4.51098009e+00,  7.15660896e-01)
( 4.61120361e+00,  6.93635884e-01)
( 4.71141976e+00,  6.74459810e-01)
( 4.81162757e+00,  6.57995158e-01)
( 4.91181830e+00,  6.43471569e-01)
( 5.01218362e+00,  6.29699435e-01)
( 5.11262959e+00,  6.15473558e-01)
( 5.21303180e+00,  5.99866895e-01)
( 5.31343537e+00,  5.81790002e-01)
( 5.41383973e+00,  5.60444894e-01)
( 5.51424398e+00,  5.35675423e-01)
( 5.61464727e+00,  5.08348080e-01)
( 5.71504881e+00,  4.80134188e-01)
( 5.81544793e+00,  4.52312224e-01)
( 5.91584405e+00,  4.25386145e-01)
( 6.01623672e+00,  3.99723615e-01)
( 6.11662558e+00,  3.75682224e-01)
( 6.21701040e+00,  3.53563804e-01)
( 6.31739105e+00,  3.33541600e-01)
( 6.41776746e+00,  3.15557557e-01)
( 6.51813966e+00,  2.99238104e-01)
( 6.61850772e+00,  2.84017471e-01)
( 6.71887174e+00,  2.69576014e-01)
( 6.81923190e+00,  2.56016216e-01)
( 6.91956458e+00,  2.43392162e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  6.40515778e-01)
( 7.01998667e+00,  6.50724625e-01)
( 7.11943620e+00,  6.59220473e-01)
( 7.21877137e+00,  6.66237424e-01)
( 7.31810555e+00,  6.72068353e-01)
( 7.41743891e+00,  6.76997695e-01)
( 7.51677154e+00,  6.81344604e-01)
( 7.61610353e+00,  6.85310088e-01)
( 7.71543498e+00,  6.88927254e-01)
( 7.81476595e+00,  6.92184411e-01)
( 7.91409651e+00,  6.95065367e-01)
( 8.01342672e+00,  6.97554058e-01)
( 8.11275663e+00,  6.99643025e-01)
( 8.21208627e+00,  7.01349373e-01)
( 8.31141570e+00,  7.02735202e-01)
( 8.41074493e+00,  7.03906641e-01)
( 8.51007401e+00,  7.04951025e-01)
( 8.60940294e+00,  7.05885452e-01)
( 8.70873176e+00,  7.06700147e-01)
( 8.80806047e+00,  7.07382002e-01)
( 8.90738909e+00,  7.07916523e-01)
( 9.00671764e+00,  7.08290854e-01)
( 9.10604613e+00,  7.08500349e-01)
( 9.20537455e+00,  7.08559561e-01)
( 9.30470293e+00,  7.08590461e-01)
( 9.40403126e+00,  7.08620653e-01)
( 9.50335956e+00,  7.08651129e-01)
( 9.60268783e+00,  7.08680193e-01)
( 9.70201606e+00,  7.08709968e-01)
( 9.80134428e+00,  7.08738193e-01)
( 1.00000000e+01,  7.08796973e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00243641e-01,  9.99773049e-01)
( 2.00487021e-01,  9.99566471e-01)
( 3.00730411e-01,  9.99275570e-01)
( 4.00973812e-01,  9.98970819e-01)
( 5.01217226e-01,  9.98644351e-01)
( 6.01460654e-01,  9.98286606e-01)
( 7.01704097e-01,  9.97887289e-01)
( 8.01947559e-01,  9.97425363e-01)
( 9.02191042e-01,  9.96857247e-01)
( 1.00243455e+00,  9.96141710e-01)
( 1.10267808e+00,  9.95261283e-01)
( 1.20292164e+00,  9.94218758e-01)
( 1.30316524e+00,  9.93026853e-01)
( 1.40340888e+00,  9.91701069e-01)
( 1.50365256e+00,  9.90256219e-01)
( 1.60389629e+00,  9.88705271e-01)
( 1.70414009e+00,  9.87060473e-01)
( 1.80438395e+00,  9.85335127e-01)
( 1.90462789e+00,  9.83541032e-01)
( 2.00487192e+00,  9.81686405e-01)
( 2.10511606e+00,  9.79776519e-01)
( 2.20536031e+00,  9.77815046e-01)
( 2.30560470e+00,  9.75805113e-01)
( 2.40584924e+00,  9.73749794e-01)
( 2.50609396e+00,  9.71647837e-01)
( 2.60633888e+00,  9.69393796e-01)
( 2.70658402e+00,  9.66628897e-01)
( 2.80682940e+00,  9.62958298e-01)
( 2.90707506e+00,  9.58166983e-01)
( 3.00732101e+00,  9.52208858e-01)
( 3.10756727e+00,  9.45132802e-01)
( 3.20781385e+00,  9.37030764e-01)
( 3.30806075e+00,  9.28012073e-01)
( 3.40830792e+00,  9.18187830e-01)
( 3.50855533e+00,  9.07535570e-01)
( 3.60880288e+00,  8.95626224e-01)
( 3.70905041e+00,  8.81872754e-01)
( 3.80929769e+00,  8.65912413e-01)
( 3.90954442e+00,  8.47672449e-01)
( 4.00979017e+00,  8.27292997e-01)
( 4.11003440e+00,  8.05044426e-01)
( 4.21027641e+00,  7.81264397e-01)
( 4.31051536e+00,  7.56318996e-01)
( 4.41075029e+00,  7.30893400e-01)
( 4.51098009e+00,  7.06693467e-01)
( 4.61120361e+00,  6.85591265e-01)
( 4.71141976e+00,  6.68331238e-01)
( 4.81162757e+00,  6.54612828e-01)
( 4.91181830e+00,  6.43609298e-01)
( 5.01218362e+00,  6.33287860e-01)
( 5.11262959e+00,  6.22608043e-01)
( 5.21303180e+00,  6.10295531e-01)
( 5.31343537e+00,  5.94988547e-01)
( 5.41383973e+00,  5.75676610e-01)
( 5.51424398e+00,  5.52113378e-01)
( 5.61464727e+00,  5.25288949e-01)
( 5.71504881e+00,  4.97181739e-01)
( 5.81544793e+00,  4.69303381e-01)
( 5.91584405e+00,  4.42229355e-01)
( 6.01623672e+00,  4.16381674e-01)
( 6.11662558e+00,  3.92185648e-01)
( 6.21701040e+00,  3.70015564e-01)
( 6.31739105e+00,  3.50107197e-01)
( 6.41776746e+00,  3.32432855e-01)
( 6.51813966e+00,  3.16594590e-01)
( 6.61850772e+00,  3.01963169e-01)
( 6.71887174e+00,  2.88204160e-01)
( 6.81923190e+00,  2.75497594e-01)
( 6.91956458e+00,  2.63982013e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  6.74254441e-01)
( 7.01998667e+00,  6.82242955e-01)
( 7.11943620e+00,  6.88431509e-01)
( 7.21877137e+00,  6.92868065e-01)
( 7.31810555e+00,  6.95794277e-01)
( 7.41743891e+00,  6.97593396e-01)
( 7.51677154e+00,  6.98848551e-01)
( 7.61610353e+00,  6.99985286e-01)
( 7.71543498e+00,  7.01098907e-01)
( 7.81476595e+00,  7.02196650e-01)
( 7.91409651e+00,  7.03283086e-01)
( 8.01342672e+00,  7.04361888e-01)
( 8.11275663e+00,  7.05433963e-01)
( 8.21208627e+00,  7.06493483e-01)
( 8.31141570e+00,  7.07522631e-01)
( 8.41074493e+00,  7.08490881e-01)
( 8.51007401e+00,  7.09367629e-01)
( 8.60940294e+00,  7.10133424e-01)
( 8.70873176e+00,  7.10773338e-01)
( 8.80806047e+00,  7.11278287e-01)
( 8.90738909e+00,  7.11663766e-01)
( 9.00671764e+00,  7.12001117e-01)
( 9.10604613e+00,  7.12342327e-01)
( 9.20537455e+00,  7.12683244e-01)
( 9.30470293e+00,  7.13022624e-01)
( 9.40403126e+00,  7.13360243e-01)
( 9.50335956e+00,  7.13696230e-01)
( 9.60268783e+00,  7.14030688e-01)
( 9.70201606e+00,  7.14364141e-01)
( 9.80134428e+00,  7.14684623e-01)
( 1.00000000e+01,  7.15326905e-01)};

\nextgroupplot[width=0.4\textwidth, xlabel=$X$, ylabel={$\Gcal(X)-X$}]
\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00243641e-01,  0.00000000e+00)
( 2.00487021e-01,  0.00000000e+00)
( 3.00730411e-01,  0.00000000e+00)
( 4.00973812e-01,  0.00000000e+00)
( 5.01217226e-01,  0.00000000e+00)
( 6.01460654e-01,  0.00000000e+00)
( 7.01704097e-01,  0.00000000e+00)
( 8.01947559e-01,  0.00000000e+00)
( 9.02191042e-01,  0.00000000e+00)
( 1.00243455e+00,  0.00000000e+00)
( 1.10267808e+00,  0.00000000e+00)
( 1.20292164e+00,  0.00000000e+00)
( 1.30316524e+00,  0.00000000e+00)
( 1.40340888e+00,  0.00000000e+00)
( 1.50365256e+00,  0.00000000e+00)
( 1.60389629e+00,  0.00000000e+00)
( 1.70414009e+00,  0.00000000e+00)
( 1.80438395e+00,  0.00000000e+00)
( 1.90462789e+00,  0.00000000e+00)
( 2.00487192e+00,  0.00000000e+00)
( 2.10511606e+00,  0.00000000e+00)
( 2.20536031e+00,  0.00000000e+00)
( 2.30560470e+00,  0.00000000e+00)
( 2.40584924e+00,  0.00000000e+00)
( 2.50609396e+00,  0.00000000e+00)
( 2.60633888e+00,  0.00000000e+00)
( 2.70658402e+00,  0.00000000e+00)
( 2.80682940e+00,  0.00000000e+00)
( 2.90707506e+00,  0.00000000e+00)
( 3.00732101e+00,  0.00000000e+00)
( 3.10756727e+00,  0.00000000e+00)
( 3.20781385e+00,  0.00000000e+00)
( 3.30806075e+00,  0.00000000e+00)
( 3.40830792e+00,  0.00000000e+00)
( 3.50855533e+00,  0.00000000e+00)
( 3.60880288e+00,  0.00000000e+00)
( 3.70905041e+00,  0.00000000e+00)
( 3.80929769e+00,  0.00000000e+00)
( 3.90954442e+00,  0.00000000e+00)
( 4.00979017e+00,  0.00000000e+00)
( 4.11003440e+00,  0.00000000e+00)
( 4.21027641e+00,  0.00000000e+00)
( 4.31051536e+00,  0.00000000e+00)
( 4.41075029e+00,  0.00000000e+00)
( 4.51098009e+00,  0.00000000e+00)
( 4.61120361e+00,  0.00000000e+00)
( 4.71141976e+00,  0.00000000e+00)
( 4.81162757e+00,  0.00000000e+00)
( 4.91181830e+00,  0.00000000e+00)
( 5.01218362e+00,  0.00000000e+00)
( 5.11262959e+00,  0.00000000e+00)
( 5.21303180e+00,  0.00000000e+00)
( 5.31343537e+00,  0.00000000e+00)
( 5.41383973e+00,  0.00000000e+00)
( 5.51424398e+00,  0.00000000e+00)
( 5.61464727e+00,  0.00000000e+00)
( 5.71504881e+00,  0.00000000e+00)
( 5.81544793e+00,  0.00000000e+00)
( 5.91584405e+00,  0.00000000e+00)
( 6.01623672e+00,  0.00000000e+00)
( 6.11662558e+00,  0.00000000e+00)
( 6.21701040e+00,  0.00000000e+00)
( 6.31739105e+00,  0.00000000e+00)
( 6.41776746e+00,  0.00000000e+00)
( 6.51813966e+00,  0.00000000e+00)
( 6.61850772e+00,  0.00000000e+00)
( 6.71887174e+00,  0.00000000e+00)
( 6.81923190e+00,  0.00000000e+00)
( 6.91956458e+00,  0.00000000e+00)
( 7.01998667e+00,  0.00000000e+00)
( 7.11943620e+00,  0.00000000e+00)
( 7.21877137e+00,  0.00000000e+00)
( 7.31810555e+00,  0.00000000e+00)
( 7.41743891e+00,  0.00000000e+00)
( 7.51677154e+00,  0.00000000e+00)
( 7.61610353e+00,  0.00000000e+00)
( 7.71543498e+00,  0.00000000e+00)
( 7.81476595e+00,  0.00000000e+00)
( 7.91409651e+00,  0.00000000e+00)
( 8.01342672e+00,  0.00000000e+00)
( 8.11275663e+00,  0.00000000e+00)
( 8.21208627e+00,  0.00000000e+00)
( 8.31141570e+00,  0.00000000e+00)
( 8.41074493e+00,  0.00000000e+00)
( 8.51007401e+00,  0.00000000e+00)
( 8.60940294e+00,  0.00000000e+00)
( 8.70873176e+00,  0.00000000e+00)
( 8.80806047e+00,  0.00000000e+00)
( 8.90738909e+00,  0.00000000e+00)
( 9.00671764e+00,  0.00000000e+00)
( 9.10604613e+00,  0.00000000e+00)
( 9.20537455e+00,  0.00000000e+00)
( 9.30470293e+00,  0.00000000e+00)
( 9.40403126e+00,  0.00000000e+00)
( 9.50335956e+00,  0.00000000e+00)
( 9.60268783e+00,  0.00000000e+00)
( 9.70201606e+00,  0.00000000e+00)
( 9.80134428e+00,  0.00000000e+00)
( 9.90067247e+00,  0.00000000e+00)
( 1.00000000e+01,  0.00000000e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.30077069e-04, -9.97135635e-02)
( 3.59201043e-02, -1.64566917e-01)
( 6.27918253e-02, -2.37938586e-01)
( 8.33866253e-02, -3.17587187e-01)
( 9.99719011e-02, -4.01245325e-01)
( 1.14506407e-01, -4.86954247e-01)
( 1.28664256e-01, -5.73039841e-01)
( 1.45416654e-01, -6.56530905e-01)
( 1.70244236e-01, -7.31946806e-01)
( 2.07602782e-01, -7.94831766e-01)
( 2.58791746e-01, -8.43886333e-01)
( 3.22766975e-01, -8.80154667e-01)
( 3.97460204e-01, -9.05705036e-01)
( 4.80629196e-01, -9.22779680e-01)
( 5.70250980e-01, -9.33401579e-01)
( 6.64678575e-01, -9.39217718e-01)
( 7.63124319e-01, -9.41015768e-01)
( 8.66095010e-01, -9.38288940e-01)
( 9.74178792e-01, -9.30449098e-01)
( 1.08716476e+00, -9.17707158e-01)
( 1.20421661e+00, -9.00899442e-01)
( 1.32427528e+00, -8.81085028e-01)
( 1.44632113e+00, -8.59283571e-01)
( 1.56948647e+00, -8.36362778e-01)
( 1.69310222e+00, -8.12991738e-01)
( 1.81710759e+00, -7.89231291e-01)
( 1.94257089e+00, -7.64013132e-01)
( 2.07060218e+00, -7.36227227e-01)
( 2.20143465e+00, -7.05640415e-01)
( 2.33457485e+00, -6.72746163e-01)
( 2.46922075e+00, -6.38346526e-01)
( 2.60454672e+00, -6.03267135e-01)
( 2.73983470e+00, -5.68226042e-01)
( 2.87453659e+00, -5.33771339e-01)
( 3.00884200e+00, -4.99713339e-01)
( 3.14458857e+00, -4.64214308e-01)
( 3.28376341e+00, -4.25286995e-01)
( 3.42700594e+00, -3.82291753e-01)
( 3.57377836e+00, -3.35766064e-01)
( 3.72301789e+00, -2.86772278e-01)
( 3.87360204e+00, -2.36432356e-01)
( 4.02457495e+00, -1.85701461e-01)
( 4.17520332e+00, -1.35312040e-01)
( 4.32423323e+00, -8.65170519e-02)
( 4.46836385e+00, -4.26162327e-02)
( 4.60423984e+00, -6.96376932e-03)
( 4.73085061e+00,  1.94308544e-02)
( 4.84938514e+00,  3.77575725e-02)
( 4.96224097e+00,  5.04226742e-02)
( 5.07258270e+00,  6.03990763e-02)
( 5.18347492e+00,  7.08453343e-02)
( 5.29774496e+00,  8.47131543e-02)
( 5.41829364e+00,  1.04858265e-01)
( 5.54732579e+00,  1.33486056e-01)
( 5.68558551e+00,  1.71341525e-01)
( 5.83142400e+00,  2.16776734e-01)
( 5.98119481e+00,  2.66145998e-01)
( 6.13212865e+00,  3.16680716e-01)
( 6.28331898e+00,  3.67474924e-01)
( 6.43403064e+00,  4.17793920e-01)
( 6.58330373e+00,  4.66678155e-01)
( 6.73005223e+00,  5.13041833e-01)
( 6.87333132e+00,  5.55940274e-01)
( 7.01284570e+00,  5.95078238e-01)
( 7.14954935e+00,  6.31409682e-01)
( 7.28546874e+00,  6.66961027e-01)
( 7.42192021e+00,  7.03048463e-01)
( 7.55870982e+00,  7.39477914e-01)
( 7.69512977e+00,  7.75565188e-01)
( 7.82694777e+00,  8.06961106e-01)
( 7.95546448e+00,  8.36028281e-01)
( 8.08101996e+00,  8.62248590e-01)
( 8.20340246e+00,  8.85296910e-01)
( 8.32312698e+00,  9.05688073e-01)
( 8.44153234e+00,  9.24760800e-01)
( 8.55955811e+00,  9.43454577e-01)
( 8.67696295e+00,  9.61527973e-01)
( 8.79304657e+00,  9.78280621e-01)
( 8.90693104e+00,  9.92834530e-01)
( 9.01760516e+00,  1.00417844e+00)
( 9.12405581e+00,  1.01129918e+00)
( 9.22555031e+00,  1.01346403e+00)
( 9.32202707e+00,  1.01061138e+00)
( 9.41415142e+00,  1.00340648e+00)
( 9.50229033e+00,  9.92216319e-01)
( 9.58552204e+00,  9.76119101e-01)
( 9.66220717e+00,  9.53475414e-01)
( 9.73036888e+00,  9.22308413e-01)
( 9.78785027e+00,  8.80461173e-01)
( 9.83272494e+00,  8.26007301e-01)
( 9.86415256e+00,  7.58106436e-01)
( 9.88364637e+00,  6.78271822e-01)
( 9.89570965e+00,  5.91006724e-01)
( 9.90555260e+00,  5.01521337e-01)
( 9.91590537e+00,  4.12545808e-01)
( 9.92841293e+00,  3.25725099e-01)
( 9.94502382e+00,  2.43007759e-01)
( 9.96798207e+00,  1.66637791e-01)
( 9.99949266e+00,  9.88201871e-02)
( 1.00000000e+01,  0.00000000e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 9.07121131e-04, -9.93365194e-02)
( 4.96579448e-03, -1.95521227e-01)
( 5.55657697e-03, -2.95173834e-01)
( 9.75039435e-03, -3.91223418e-01)
( 1.51324398e-02, -4.86084786e-01)
( 2.23275766e-02, -5.79133077e-01)
( 3.18676657e-02, -6.69836432e-01)
( 4.47563325e-02, -7.57191227e-01)
( 6.29372343e-02, -8.39253807e-01)
( 8.79673899e-02, -9.14467157e-01)
( 1.20211139e-01, -9.82466940e-01)
( 1.59148105e-01, -1.04377354e+00)
( 2.03873090e-01, -1.09929215e+00)
( 2.53418019e-01, -1.14999086e+00)
( 3.06900832e-01, -1.19675173e+00)
( 3.63642121e-01, -1.24025417e+00)
( 4.24288454e-01, -1.27985163e+00)
( 4.91917028e-01, -1.31246692e+00)
( 5.69313934e-01, -1.33531396e+00)
( 6.57022348e-01, -1.34784957e+00)
( 7.53835903e-01, -1.35128015e+00)
( 8.57809457e-01, -1.34755085e+00)
( 9.66926111e-01, -1.33867859e+00)
( 1.07940179e+00, -1.32644745e+00)
( 1.19383735e+00, -1.31225661e+00)
( 1.31042943e+00, -1.29590945e+00)
( 1.43250317e+00, -1.27408085e+00)
( 1.56340997e+00, -1.24341944e+00)
( 1.70390572e+00, -1.20316934e+00)
( 1.85260170e+00, -1.15471932e+00)
( 2.00718228e+00, -1.10038500e+00)
( 2.16523624e+00, -1.04257761e+00)
( 2.32464177e+00, -9.83418975e-01)
( 2.48374704e+00, -9.24560885e-01)
( 2.64280241e+00, -8.65752926e-01)
( 2.80626442e+00, -8.02538459e-01)
( 2.97900402e+00, -7.30046382e-01)
( 3.16251215e+00, -6.46785539e-01)
( 3.35532226e+00, -5.54222161e-01)
( 3.55465523e+00, -4.55134937e-01)
( 3.75759402e+00, -3.52440382e-01)
( 3.96165561e+00, -2.48620796e-01)
( 4.16493015e+00, -1.45585211e-01)
( 4.36408459e+00, -4.66656998e-02)
( 4.55026199e+00,  3.92819032e-02)
( 4.71443968e+00,  1.03236070e-01)
( 4.85387748e+00,  1.42457721e-01)
( 4.97155374e+00,  1.59926174e-01)
( 5.07415153e+00,  1.62333231e-01)
( 5.17060059e+00,  1.58416968e-01)
( 5.26960613e+00,  1.56976542e-01)
( 5.37774304e+00,  1.64711232e-01)
( 5.50271310e+00,  1.89277725e-01)
( 5.65041384e+00,  2.36574106e-01)
( 5.82281828e+00,  3.08574296e-01)
( 6.01546771e+00,  4.00820437e-01)
( 6.21854136e+00,  5.03492550e-01)
( 6.42460662e+00,  6.09158688e-01)
( 6.63127908e+00,  7.15435031e-01)
( 6.83666867e+00,  8.20431952e-01)
( 7.03830753e+00,  9.21681949e-01)
( 7.23339344e+00,  1.01638304e+00)
( 7.41945456e+00,  1.10206351e+00)
( 7.59561587e+00,  1.17784841e+00)
( 7.76409641e+00,  1.24595675e+00)
( 7.92976967e+00,  1.31126196e+00)
( 8.09570667e+00,  1.37683493e+00)
( 8.26116942e+00,  1.44193751e+00)
( 8.42417383e+00,  1.50460925e+00)
( 8.56725217e+00,  1.54726550e+00)
( 8.70162206e+00,  1.58218587e+00)
( 8.82602980e+00,  1.60725843e+00)
( 8.93956190e+00,  1.62145635e+00)
( 9.04381033e+00,  1.62637142e+00)
( 9.14289531e+00,  1.62612377e+00)
( 9.23988967e+00,  1.62378614e+00)
( 9.33453980e+00,  1.61910482e+00)
( 9.42541302e+00,  1.61064706e+00)
( 9.51075312e+00,  1.59665660e+00)
( 9.58861903e+00,  1.57519231e+00)
( 9.65722723e+00,  1.54447060e+00)
( 9.71565233e+00,  1.50356606e+00)
( 9.76479156e+00,  1.45337587e+00)
( 9.80758008e+00,  1.39683514e+00)
( 9.84674424e+00,  1.33667023e+00)
( 9.88263483e+00,  1.27323189e+00)
( 9.91460882e+00,  1.20587707e+00)
( 9.94187589e+00,  1.13381542e+00)
( 9.96358404e+00,  1.05619495e+00)
( 9.97896499e+00,  9.72247349e-01)
( 9.98763827e+00,  8.81592149e-01)
( 9.99009825e+00,  7.84723702e-01)
( 9.99138353e+00,  6.86680601e-01)
( 9.99264036e+00,  5.88609100e-01)
( 9.99391001e+00,  4.90550448e-01)
( 9.99512180e+00,  3.92433974e-01)
( 9.99636416e+00,  2.94348098e-01)
( 9.99754273e+00,  1.96198449e-01)
( 9.99872982e+00,  9.80573479e-02)
( 1.00000000e+01,  0.00000000e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 9.76818493e-03, -9.04754556e-02)
( 1.86235219e-02, -1.81863499e-01)
( 3.10358167e-02, -2.69694595e-01)
( 4.39675288e-02, -3.57006284e-01)
( 5.77403823e-02, -4.43476844e-01)
( 7.27385031e-02, -5.28722151e-01)
( 8.93646497e-02, -6.12339448e-01)
( 1.08448742e-01, -6.93498817e-01)
( 1.31704721e-01, -7.70486321e-01)
( 1.60664701e-01, -8.41769846e-01)
( 1.95805227e-01, -9.06872853e-01)
( 2.36733871e-01, -9.66187771e-01)
( 2.82653485e-01, -1.02051175e+00)
( 3.32679943e-01, -1.07072893e+00)
( 3.85993386e-01, -1.11765917e+00)
( 4.41887175e-01, -1.16200912e+00)
( 4.99726803e-01, -1.20441328e+00)
( 5.58889986e-01, -1.24549396e+00)
( 6.18856516e-01, -1.28577137e+00)
( 6.79267927e-01, -1.32560399e+00)
( 7.39890886e-01, -1.36522517e+00)
( 8.00562684e-01, -1.40479763e+00)
( 8.61152262e-01, -1.44445244e+00)
( 9.21542833e-01, -1.48430641e+00)
( 9.81751583e-01, -1.52434238e+00)
( 1.04466625e+00, -1.56167263e+00)
( 1.11964239e+00, -1.58694163e+00)
( 1.21569272e+00, -1.59113669e+00)
( 1.33559005e+00, -1.57148501e+00)
( 1.47691579e+00, -1.53040522e+00)
( 1.63490104e+00, -1.47266623e+00)
( 1.80438515e+00, -1.40342870e+00)
( 1.98074158e+00, -1.32731917e+00)
( 2.16026165e+00, -1.24804627e+00)
( 2.34229777e+00, -1.16625756e+00)
( 2.53265499e+00, -1.07614789e+00)
( 2.73795819e+00, -9.71092216e-01)
( 2.95999065e+00, -8.49307039e-01)
( 3.19626887e+00, -7.13275553e-01)
( 3.44244388e+00, -5.67346293e-01)
( 3.69402153e+00, -4.16012863e-01)
( 3.94719992e+00, -2.63076491e-01)
( 4.19906859e+00, -1.11446777e-01)
( 4.44453997e+00,  3.37896858e-02)
( 4.67005413e+00,  1.59074042e-01)
( 4.86174653e+00,  2.50542917e-01)
( 5.01590702e+00,  3.04487258e-01)
( 5.13713447e+00,  3.25506906e-01)
( 5.23371539e+00,  3.21897092e-01)
( 5.32390035e+00,  3.11716728e-01)
( 5.41690557e+00,  3.04275981e-01)
( 5.52387096e+00,  3.10839158e-01)
( 5.65668997e+00,  3.43254596e-01)
( 5.82443080e+00,  4.10591068e-01)
( 6.03014327e+00,  5.15899289e-01)
( 6.26699814e+00,  6.52350871e-01)
( 6.51993055e+00,  8.04881736e-01)
( 6.77754895e+00,  9.62101013e-01)
( 7.03622351e+00,  1.12037946e+00)
( 7.29308799e+00,  1.27685127e+00)
( 7.54437942e+00,  1.42775385e+00)
( 7.78577992e+00,  1.56876952e+00)
( 8.01337344e+00,  1.69598239e+00)
( 8.22548243e+00,  1.80771497e+00)
( 8.42484126e+00,  1.90670160e+00)
( 8.61792319e+00,  1.99941548e+00)
( 8.80835658e+00,  2.08948483e+00)
( 8.99392721e+00,  2.17469531e+00)
( 9.17033711e+00,  2.25077253e+00)
( 9.29942040e+00,  2.27943374e+00)
( 9.40782805e+00,  2.28839185e+00)
( 9.49171811e+00,  2.27294674e+00)
( 9.54965216e+00,  2.23154661e+00)
( 9.58635905e+00,  2.16892015e+00)
( 9.61247721e+00,  2.09570567e+00)
( 9.63650266e+00,  2.02039913e+00)
( 9.66039004e+00,  1.94495506e+00)
( 9.68428413e+00,  1.86951818e+00)
( 9.70827940e+00,  1.79418289e+00)
( 9.73245582e+00,  1.71902911e+00)
( 9.75683478e+00,  1.64407816e+00)
( 9.78128236e+00,  1.56919608e+00)
( 9.80537400e+00,  1.49395830e+00)
( 9.82835747e+00,  1.41761253e+00)
( 9.84944020e+00,  1.33936619e+00)
( 9.86807004e+00,  1.25866710e+00)
( 9.88379411e+00,  1.17506235e+00)
( 9.89630391e+00,  1.08824344e+00)
( 9.90591526e+00,  9.98526168e-01)
( 9.91437063e+00,  9.07652989e-01)
( 9.92296490e+00,  8.16918771e-01)
( 9.93159444e+00,  7.26219892e-01)
( 9.94022778e+00,  6.35524853e-01)
( 9.94885897e+00,  5.44827705e-01)
( 9.95749099e+00,  4.54131427e-01)
( 9.96612624e+00,  3.63438410e-01)
( 9.97477810e+00,  2.72762038e-01)
( 9.98313383e+00,  1.81789548e-01)
( 9.99151848e+00,  9.08460073e-02)
( 1.00000000e+01,  0.00000000e+00)};

\end{groupplot}\end{tikzpicture}

==> _py/eulernozii1d_romtrk_stdy1_ntrain004_snaps_basis.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 2cm}]
\nextgroupplot[width=0.5\textwidth, ylabel={$u(x)$}, xlabel=$x$, height=0.3\textwidth]
\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000011e+00)
( 1.00243641e-01,  9.99669463e-01)
( 2.00487021e-01,  9.99310425e-01)
( 3.00730411e-01,  9.98920169e-01)
( 4.00973812e-01,  9.98495531e-01)
( 5.01217226e-01,  9.98032984e-01)
( 6.01460654e-01,  9.97528598e-01)
( 7.01704097e-01,  9.96977983e-01)
( 8.01947559e-01,  9.96376238e-01)
( 9.02191042e-01,  9.95717883e-01)
( 1.00243455e+00,  9.94996786e-01)
( 1.10267808e+00,  9.94206084e-01)
( 1.20292164e+00,  9.93338084e-01)
( 1.30316524e+00,  9.92384166e-01)
( 1.40340888e+00,  9.91334659e-01)
( 1.50365256e+00,  9.90178715e-01)
( 1.60389629e+00,  9.88904158e-01)
( 1.70414009e+00,  9.87497324e-01)
( 1.80438395e+00,  9.85942876e-01)
( 1.90462789e+00,  9.84223606e-01)
( 2.00487192e+00,  9.82320216e-01)
( 2.10511606e+00,  9.80211075e-01)
( 2.20536031e+00,  9.77871970e-01)
( 2.30560470e+00,  9.75275825e-01)
( 2.40584924e+00,  9.72392421e-01)
( 2.50609396e+00,  9.69188101e-01)
( 2.60633888e+00,  9.65625482e-01)
( 2.70658402e+00,  9.61663181e-01)
( 2.80682940e+00,  9.57255569e-01)
( 2.90707506e+00,  9.52352578e-01)
( 3.00732101e+00,  9.46899594e-01)
( 3.10756727e+00,  9.40837457e-01)
( 3.20781385e+00,  9.34102624e-01)
( 3.30806075e+00,  9.26627537e-01)
( 3.40830792e+00,  9.18341247e-01)
( 3.50855533e+00,  9.09170363e-01)
( 3.60880288e+00,  8.99040369e-01)
( 3.70905041e+00,  8.87877377e-01)
( 3.80929769e+00,  8.75610331e-01)
( 3.90954442e+00,  8.62173682e-01)
( 4.00979017e+00,  8.47510510e-01)
( 4.11003440e+00,  8.31575987e-01)
( 4.21027641e+00,  8.14341071e-01)
( 4.31051536e+00,  7.95796187e-01)
( 4.41075029e+00,  7.75954656e-01)
( 4.51098009e+00,  7.54855531e-01)
( 4.61120361e+00,  7.32565520e-01)
( 4.71141976e+00,  7.09179670e-01)
( 4.81162757e+00,  6.84820605e-01)
( 4.91181830e+00,  6.59637982e-01)
( 5.01218362e+00,  6.33754485e-01)
( 5.11262959e+00,  6.07371153e-01)
( 5.21303180e+00,  5.80720961e-01)
( 5.31343537e+00,  5.53991952e-01)
( 5.41383973e+00,  5.27380962e-01)
( 5.51424398e+00,  5.01075299e-01)
( 5.61464727e+00,  4.75247117e-01)
( 5.71504881e+00,  4.50049169e-01)
( 5.81544793e+00,  4.25611924e-01)
( 5.91584405e+00,  4.02042063e-01)
( 6.01623672e+00,  3.79422251e-01)
( 6.11662558e+00,  3.57811979e-01)
( 6.21701040e+00,  3.37249240e-01)
( 6.31739105e+00,  3.17752779e-01)
( 6.41776746e+00,  2.99324656e-01)
( 6.51813966e+00,  2.81952950e-01)
( 6.61850772e+00,  2.65614399e-01)
( 6.71887174e+00,  2.50276888e-01)
( 6.81923190e+00,  2.35955743e-01)
( 6.91956458e+00,  2.22557292e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  2.22557292e-01)
( 6.91956458e+00,  6.04359441e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  6.04359441e-01)
( 7.01998667e+00,  6.16371035e-01)
( 7.11943620e+00,  6.26495654e-01)
( 7.21877137e+00,  6.35161830e-01)
( 7.31810555e+00,  6.42691136e-01)
( 7.41743891e+00,  6.49275069e-01)
( 7.51677154e+00,  6.55061772e-01)
( 7.61610353e+00,  6.60169066e-01)
( 7.71543498e+00,  6.64692626e-01)
( 7.81476595e+00,  6.68711407e-01)
( 7.91409651e+00,  6.72291387e-01)
( 8.01342672e+00,  6.75488248e-01)
( 8.11275663e+00,  6.78349361e-01)
( 8.21208627e+00,  6.80915291e-01)
( 8.31141570e+00,  6.83220961e-01)
( 8.41074493e+00,  6.85296574e-01)
( 8.51007401e+00,  6.87168353e-01)
( 8.60940294e+00,  6.88859145e-01)
( 8.70873176e+00,  6.90388911e-01)
( 8.80806047e+00,  6.91775143e-01)
( 8.90738909e+00,  6.93033199e-01)
( 9.00671764e+00,  6.94176603e-01)
( 9.10604613e+00,  6.95217279e-01)
( 9.20537455e+00,  6.96165768e-01)
( 9.30470293e+00,  6.97031403e-01)
( 9.40403126e+00,  6.97822460e-01)
( 9.50335956e+00,  6.98546292e-01)
( 9.60268783e+00,  6.99209444e-01)
( 9.70201606e+00,  6.99817746e-01)
( 9.80134428e+00,  7.00376403e-01)
( 1.00000000e+01,  7.01362871e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 5.30077069e-04,  9.99995432e-01)
( 3.59201043e-02,  9.99686683e-01)
( 6.27918253e-02,  9.99447221e-01)
( 8.33866253e-02,  9.99260697e-01)
( 9.99719011e-02,  9.99108565e-01)
( 1.14506407e-01,  9.98973815e-01)
( 1.28664256e-01,  9.98841259e-01)
( 1.45416654e-01,  9.98682739e-01)
( 1.70244236e-01,  9.98444423e-01)
( 2.07602782e-01,  9.98078057e-01)
( 2.58791746e-01,  9.97560459e-01)
( 3.22766975e-01,  9.96887208e-01)
( 3.97460204e-01,  9.96062257e-01)
( 4.80629196e-01,  9.95091492e-01)
( 5.70250980e-01,  9.93979800e-01)
( 6.64678575e-01,  9.92729627e-01)
( 7.63124319e-01,  9.91333590e-01)
( 8.66095010e-01,  9.89764144e-01)
( 9.74178792e-01,  9.87986623e-01)
( 1.08716476e+00,  9.85973546e-01)
( 1.20421661e+00,  9.83705787e-01)
( 1.32427528e+00,  9.81168945e-01)
( 1.44632113e+00,  9.78350176e-01)
( 1.56948647e+00,  9.75236370e-01)
( 1.69310222e+00,  9.71812677e-01)
( 1.81710759e+00,  9.68048463e-01)
( 1.94257089e+00,  9.63871360e-01)
( 2.07060218e+00,  9.59189638e-01)
( 2.20143465e+00,  9.53925974e-01)
( 2.33457485e+00,  9.48024115e-01)
( 2.46922075e+00,  9.41443041e-01)
( 2.60454672e+00,  9.34150888e-01)
( 2.73983470e+00,  9.26121360e-01)
( 2.87453659e+00,  9.17330602e-01)
( 3.00884200e+00,  9.07713288e-01)
( 3.14458857e+00,  8.97065871e-01)
( 3.28376341e+00,  8.85119175e-01)
( 3.42700594e+00,  8.71670968e-01)
( 3.57377836e+00,  8.56619523e-01)
( 3.72301789e+00,  8.39945249e-01)
( 3.87360204e+00,  8.21687252e-01)
( 4.02457495e+00,  8.01925916e-01)
( 4.17520332e+00,  7.80773793e-01)
( 4.32423323e+00,  7.58482334e-01)
( 4.46836385e+00,  7.35708205e-01)
( 4.60423984e+00,  7.13235361e-01)
( 4.73085061e+00,  6.91514618e-01)
( 4.84938514e+00,  6.70589949e-01)
( 4.96224097e+00,  6.50225374e-01)
( 5.07258270e+00,  6.29990524e-01)
( 5.18347492e+00,  6.09410572e-01)
( 5.29774496e+00,  5.88049852e-01)
( 5.41829364e+00,  5.65456043e-01)
( 5.54732579e+00,  5.41334895e-01)
( 5.68558551e+00,  5.15713928e-01)
( 5.83142400e+00,  4.89111736e-01)
( 5.98119481e+00,  4.62417011e-01)
( 6.13212865e+00,  4.36312662e-01)
( 6.28331898e+00,  4.11098608e-01)
( 6.43403064e+00,  3.86997894e-01)
( 6.58330373e+00,  3.64217105e-01)
( 6.73005223e+00,  3.42924041e-01)
( 6.87333132e+00,  3.23210824e-01)
( 7.01284570e+00,  3.05041552e-01)
( 7.14954935e+00,  2.88211363e-01)
( 7.28546874e+00,  2.72414259e-01)
( 7.42192021e+00,  2.57468788e-01)
( 7.55870982e+00,  2.43430315e-01)
( 7.69512977e+00,  2.30278720e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 7.69512977e+00,  2.30278720e-01)
( 7.69512977e+00,  6.18002899e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 7.69512977e+00,  6.18002899e-01)
( 7.82694777e+00,  6.29496299e-01)
( 7.95546448e+00,  6.39165760e-01)
( 8.08101996e+00,  6.47374717e-01)
( 8.20340246e+00,  6.54440719e-01)
( 8.32312698e+00,  6.60594826e-01)
( 8.44153234e+00,  6.66045621e-01)
( 8.55955811e+00,  6.70931417e-01)
( 8.67696295e+00,  6.75315741e-01)
( 8.79304657e+00,  6.79238882e-01)
( 8.90693104e+00,  6.82734353e-01)
( 9.01760516e+00,  6.85831820e-01)
( 9.12405581e+00,  6.88560838e-01)
( 9.22555031e+00,  6.90956172e-01)
( 9.32202707e+00,  6.93062918e-01)
( 9.41415142e+00,  6.94932901e-01)
( 9.50229033e+00,  6.96602705e-01)
( 9.58552204e+00,  6.98080484e-01)
( 9.66220717e+00,  6.99362814e-01)
( 9.73036888e+00,  7.00442905e-01)
( 9.78785027e+00,  7.01312537e-01)
( 9.83272494e+00,  7.01966465e-01)
( 9.86415256e+00,  7.02411882e-01)
( 9.88364637e+00,  7.02683102e-01)
( 9.89570965e+00,  7.02849034e-01)
( 9.90555260e+00,  7.02983357e-01)
( 9.91590537e+00,  7.03123611e-01)
( 9.92841293e+00,  7.03291667e-01)
( 9.94502382e+00,  7.03512531e-01)
( 9.96798207e+00,  7.03813485e-01)
( 1.00000000e+01,  7.04225022e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 9.07121131e-04,  9.99985849e-01)
( 4.96579448e-03,  9.99922446e-01)
( 5.55657697e-03,  9.99913205e-01)
( 9.75039435e-03,  9.99847520e-01)
( 1.51324398e-02,  9.99762999e-01)
( 2.23275766e-02,  9.99649609e-01)
( 3.18676657e-02,  9.99498563e-01)
( 4.47563325e-02,  9.99293224e-01)
( 6.29372343e-02,  9.99001055e-01)
( 8.79673899e-02,  9.98593951e-01)
( 1.20211139e-01,  9.98061086e-01)
( 1.59148105e-01,  9.97404712e-01)
( 2.03873090e-01,  9.96632959e-01)
( 2.53418019e-01,  9.95755223e-01)
( 3.06900832e-01,  9.94780029e-01)
( 3.63642121e-01,  9.93713002e-01)
( 4.24288454e-01,  9.92534400e-01)
( 4.91917028e-01,  9.91171945e-01)
( 5.69313934e-01,  9.89547879e-01)
( 6.57022348e-01,  9.87620017e-01)
( 7.53835903e-01,  9.85378674e-01)
( 8.57809457e-01,  9.82831707e-01)
( 9.66926111e-01,  9.79993691e-01)
( 1.07940179e+00,  9.76880402e-01)
( 1.19383735e+00,  9.73504702e-01)
( 1.31042943e+00,  9.69835679e-01)
( 1.43250317e+00,  9.65729678e-01)
( 1.56340997e+00,  9.61006055e-01)
( 1.70390572e+00,  9.55541981e-01)
( 1.85260170e+00,  9.49282413e-01)
( 2.00718228e+00,  9.42217821e-01)
( 2.16523624e+00,  9.34364764e-01)
( 2.32464177e+00,  9.25754805e-01)
( 2.48374704e+00,  9.16425206e-01)
( 2.64280241e+00,  9.06319644e-01)
( 2.80626442e+00,  8.95078726e-01)
( 2.97900402e+00,  8.82212090e-01)
( 3.16251215e+00,  8.67385331e-01)
( 3.35532226e+00,  8.50479864e-01)
( 3.55465523e+00,  8.31543950e-01)
( 3.75759402e+00,  8.10736533e-01)
( 3.96165561e+00,  7.88284168e-01)
( 4.16493015e+00,  7.64454856e-01)
( 4.36408459e+00,  7.39787912e-01)
( 4.55026199e+00,  7.15660896e-01)
( 4.71443968e+00,  6.93635884e-01)
( 4.85387748e+00,  6.74459810e-01)
( 4.97155374e+00,  6.57995158e-01)
( 5.07415153e+00,  6.43471569e-01)
( 5.17060059e+00,  6.29699435e-01)
( 5.26960613e+00,  6.15473558e-01)
( 5.37774304e+00,  5.99866895e-01)
( 5.50271310e+00,  5.81790002e-01)
( 5.65041384e+00,  5.60444894e-01)
( 5.82281828e+00,  5.35675423e-01)
( 6.01546771e+00,  5.08348080e-01)
( 6.21854136e+00,  4.80134188e-01)
( 6.42460662e+00,  4.52312224e-01)
( 6.63127908e+00,  4.25386145e-01)
( 6.83666867e+00,  3.99723615e-01)
( 7.03830753e+00,  3.75682224e-01)
( 7.23339344e+00,  3.53563804e-01)
( 7.41945456e+00,  3.33541600e-01)
( 7.59561587e+00,  3.15557557e-01)
( 7.76409641e+00,  2.99238104e-01)
( 7.92976967e+00,  2.84017471e-01)
( 8.09570667e+00,  2.69576014e-01)
( 8.26116942e+00,  2.56016216e-01)
( 8.42417383e+00,  2.43392162e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 8.42417383e+00,  2.43392162e-01)
( 8.42417383e+00,  6.40515778e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 8.42417383e+00,  6.40515778e-01)
( 8.56725217e+00,  6.50724625e-01)
( 8.70162206e+00,  6.59220473e-01)
( 8.82602980e+00,  6.66237424e-01)
( 8.93956190e+00,  6.72068353e-01)
( 9.04381033e+00,  6.76997695e-01)
( 9.14289531e+00,  6.81344604e-01)
( 9.23988967e+00,  6.85310088e-01)
( 9.33453980e+00,  6.88927254e-01)
( 9.42541302e+00,  6.92184411e-01)
( 9.51075312e+00,  6.95065367e-01)
( 9.58861903e+00,  6.97554058e-01)
( 9.65722723e+00,  6.99643025e-01)
( 9.71565233e+00,  7.01349373e-01)
( 9.76479156e+00,  7.02735202e-01)
( 9.80758008e+00,  7.03906641e-01)
( 9.84674424e+00,  7.04951025e-01)
( 9.88263483e+00,  7.05885452e-01)
( 9.91460882e+00,  7.06700147e-01)
( 9.94187589e+00,  7.07382002e-01)
( 9.96358404e+00,  7.07916523e-01)
( 9.97896499e+00,  7.08290854e-01)
( 9.98763827e+00,  7.08500349e-01)
( 9.99009825e+00,  7.08559561e-01)
( 9.99138353e+00,  7.08590461e-01)
( 9.99264036e+00,  7.08620653e-01)
( 9.99391001e+00,  7.08651129e-01)
( 9.99512180e+00,  7.08680193e-01)
( 9.99636416e+00,  7.08709968e-01)
( 9.99754273e+00,  7.08738193e-01)
( 1.00000000e+01,  7.08796973e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 9.76818493e-03,  9.99773049e-01)
( 1.86235219e-02,  9.99566471e-01)
( 3.10358167e-02,  9.99275570e-01)
( 4.39675288e-02,  9.98970819e-01)
( 5.77403823e-02,  9.98644351e-01)
( 7.27385031e-02,  9.98286606e-01)
( 8.93646497e-02,  9.97887289e-01)
( 1.08448742e-01,  9.97425363e-01)
( 1.31704721e-01,  9.96857247e-01)
( 1.60664701e-01,  9.96141710e-01)
( 1.95805227e-01,  9.95261283e-01)
( 2.36733871e-01,  9.94218758e-01)
( 2.82653485e-01,  9.93026853e-01)
( 3.32679943e-01,  9.91701069e-01)
( 3.85993386e-01,  9.90256219e-01)
( 4.41887175e-01,  9.88705271e-01)
( 4.99726803e-01,  9.87060473e-01)
( 5.58889986e-01,  9.85335127e-01)
( 6.18856516e-01,  9.83541032e-01)
( 6.79267927e-01,  9.81686405e-01)
( 7.39890886e-01,  9.79776519e-01)
( 8.00562684e-01,  9.77815046e-01)
( 8.61152262e-01,  9.75805113e-01)
( 9.21542833e-01,  9.73749794e-01)
( 9.81751583e-01,  9.71647837e-01)
( 1.04466625e+00,  9.69393796e-01)
( 1.11964239e+00,  9.66628897e-01)
( 1.21569272e+00,  9.62958298e-01)
( 1.33559005e+00,  9.58166983e-01)
( 1.47691579e+00,  9.52208858e-01)
( 1.63490104e+00,  9.45132802e-01)
( 1.80438515e+00,  9.37030764e-01)
( 1.98074158e+00,  9.28012073e-01)
( 2.16026165e+00,  9.18187830e-01)
( 2.34229777e+00,  9.07535570e-01)
( 2.53265499e+00,  8.95626224e-01)
( 2.73795819e+00,  8.81872754e-01)
( 2.95999065e+00,  8.65912413e-01)
( 3.19626887e+00,  8.47672449e-01)
( 3.44244388e+00,  8.27292997e-01)
( 3.69402153e+00,  8.05044426e-01)
( 3.94719992e+00,  7.81264397e-01)
( 4.19906859e+00,  7.56318996e-01)
( 4.44453997e+00,  7.30893400e-01)
( 4.67005413e+00,  7.06693467e-01)
( 4.86174653e+00,  6.85591265e-01)
( 5.01590702e+00,  6.68331238e-01)
( 5.13713447e+00,  6.54612828e-01)
( 5.23371539e+00,  6.43609298e-01)
( 5.32390035e+00,  6.33287860e-01)
( 5.41690557e+00,  6.22608043e-01)
( 5.52387096e+00,  6.10295531e-01)
( 5.65668997e+00,  5.94988547e-01)
( 5.82443080e+00,  5.75676610e-01)
( 6.03014327e+00,  5.52113378e-01)
( 6.26699814e+00,  5.25288949e-01)
( 6.51993055e+00,  4.97181739e-01)
( 6.77754895e+00,  4.69303381e-01)
( 7.03622351e+00,  4.42229355e-01)
( 7.29308799e+00,  4.16381674e-01)
( 7.54437942e+00,  3.92185648e-01)
( 7.78577992e+00,  3.70015564e-01)
( 8.01337344e+00,  3.50107197e-01)
( 8.22548243e+00,  3.32432855e-01)
( 8.42484126e+00,  3.16594590e-01)
( 8.61792319e+00,  3.01963169e-01)
( 8.80835658e+00,  2.88204160e-01)
( 8.99392721e+00,  2.75497594e-01)
( 9.17033711e+00,  2.63982013e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 9.17033711e+00,  2.63982013e-01)
( 9.17033711e+00,  6.74254441e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 9.17033711e+00,  6.74254441e-01)
( 9.29942040e+00,  6.82242955e-01)
( 9.40782805e+00,  6.88431509e-01)
( 9.49171811e+00,  6.92868065e-01)
( 9.54965216e+00,  6.95794277e-01)
( 9.58635905e+00,  6.97593396e-01)
( 9.61247721e+00,  6.98848551e-01)
( 9.63650266e+00,  6.99985286e-01)
( 9.66039004e+00,  7.01098907e-01)
( 9.68428413e+00,  7.02196650e-01)
( 9.70827940e+00,  7.03283086e-01)
( 9.73245582e+00,  7.04361888e-01)
( 9.75683478e+00,  7.05433963e-01)
( 9.78128236e+00,  7.06493483e-01)
( 9.80537400e+00,  7.07522631e-01)
( 9.82835747e+00,  7.08490881e-01)
( 9.84944020e+00,  7.09367629e-01)
( 9.86807004e+00,  7.10133424e-01)
( 9.88379411e+00,  7.10773338e-01)
( 9.89630391e+00,  7.11278287e-01)
( 9.90591526e+00,  7.11663766e-01)
( 9.91437063e+00,  7.12001117e-01)
( 9.92296490e+00,  7.12342327e-01)
( 9.93159444e+00,  7.12683244e-01)
( 9.94022778e+00,  7.13022624e-01)
( 9.94885897e+00,  7.13360243e-01)
( 9.95749099e+00,  7.13696230e-01)
( 9.96612624e+00,  7.14030688e-01)
( 9.97477810e+00,  7.14364141e-01)
( 9.98313383e+00,  7.14684623e-01)
( 1.00000000e+01,  7.15326905e-01)};

\nextgroupplot[width=0.5\textwidth, ylabel={$U(X)$}, xlabel=$X$, height=0.3\textwidth]
\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000011e+00)
( 1.00243641e-01,  9.99669463e-01)
( 2.00487021e-01,  9.99310425e-01)
( 3.00730411e-01,  9.98920169e-01)
( 4.00973812e-01,  9.98495531e-01)
( 5.01217226e-01,  9.98032984e-01)
( 6.01460654e-01,  9.97528598e-01)
( 7.01704097e-01,  9.96977983e-01)
( 8.01947559e-01,  9.96376238e-01)
( 9.02191042e-01,  9.95717883e-01)
( 1.00243455e+00,  9.94996786e-01)
( 1.10267808e+00,  9.94206084e-01)
( 1.20292164e+00,  9.93338084e-01)
( 1.30316524e+00,  9.92384166e-01)
( 1.40340888e+00,  9.91334659e-01)
( 1.50365256e+00,  9.90178715e-01)
( 1.60389629e+00,  9.88904158e-01)
( 1.70414009e+00,  9.87497324e-01)
( 1.80438395e+00,  9.85942876e-01)
( 1.90462789e+00,  9.84223606e-01)
( 2.00487192e+00,  9.82320216e-01)
( 2.10511606e+00,  9.80211075e-01)
( 2.20536031e+00,  9.77871970e-01)
( 2.30560470e+00,  9.75275825e-01)
( 2.40584924e+00,  9.72392421e-01)
( 2.50609396e+00,  9.69188101e-01)
( 2.60633888e+00,  9.65625482e-01)
( 2.70658402e+00,  9.61663181e-01)
( 2.80682940e+00,  9.57255569e-01)
( 2.90707506e+00,  9.52352578e-01)
( 3.00732101e+00,  9.46899594e-01)
( 3.10756727e+00,  9.40837457e-01)
( 3.20781385e+00,  9.34102624e-01)
( 3.30806075e+00,  9.26627537e-01)
( 3.40830792e+00,  9.18341247e-01)
( 3.50855533e+00,  9.09170363e-01)
( 3.60880288e+00,  8.99040369e-01)
( 3.70905041e+00,  8.87877377e-01)
( 3.80929769e+00,  8.75610331e-01)
( 3.90954442e+00,  8.62173682e-01)
( 4.00979017e+00,  8.47510510e-01)
( 4.11003440e+00,  8.31575987e-01)
( 4.21027641e+00,  8.14341071e-01)
( 4.31051536e+00,  7.95796187e-01)
( 4.41075029e+00,  7.75954656e-01)
( 4.51098009e+00,  7.54855531e-01)
( 4.61120361e+00,  7.32565520e-01)
( 4.71141976e+00,  7.09179670e-01)
( 4.81162757e+00,  6.84820605e-01)
( 4.91181830e+00,  6.59637982e-01)
( 5.01218362e+00,  6.33754485e-01)
( 5.11262959e+00,  6.07371153e-01)
( 5.21303180e+00,  5.80720961e-01)
( 5.31343537e+00,  5.53991952e-01)
( 5.41383973e+00,  5.27380962e-01)
( 5.51424398e+00,  5.01075299e-01)
( 5.61464727e+00,  4.75247117e-01)
( 5.71504881e+00,  4.50049169e-01)
( 5.81544793e+00,  4.25611924e-01)
( 5.91584405e+00,  4.02042063e-01)
( 6.01623672e+00,  3.79422251e-01)
( 6.11662558e+00,  3.57811979e-01)
( 6.21701040e+00,  3.37249240e-01)
( 6.31739105e+00,  3.17752779e-01)
( 6.41776746e+00,  2.99324656e-01)
( 6.51813966e+00,  2.81952950e-01)
( 6.61850772e+00,  2.65614399e-01)
( 6.71887174e+00,  2.50276888e-01)
( 6.81923190e+00,  2.35955743e-01)
( 6.91956458e+00,  2.22557292e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  2.22557292e-01)
( 6.91956458e+00,  6.04359441e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  6.04359441e-01)
( 7.01998667e+00,  6.16371035e-01)
( 7.11943620e+00,  6.26495654e-01)
( 7.21877137e+00,  6.35161830e-01)
( 7.31810555e+00,  6.42691136e-01)
( 7.41743891e+00,  6.49275069e-01)
( 7.51677154e+00,  6.55061772e-01)
( 7.61610353e+00,  6.60169066e-01)
( 7.71543498e+00,  6.64692626e-01)
( 7.81476595e+00,  6.68711407e-01)
( 7.91409651e+00,  6.72291387e-01)
( 8.01342672e+00,  6.75488248e-01)
( 8.11275663e+00,  6.78349361e-01)
( 8.21208627e+00,  6.80915291e-01)
( 8.31141570e+00,  6.83220961e-01)
( 8.41074493e+00,  6.85296574e-01)
( 8.51007401e+00,  6.87168353e-01)
( 8.60940294e+00,  6.88859145e-01)
( 8.70873176e+00,  6.90388911e-01)
( 8.80806047e+00,  6.91775143e-01)
( 8.90738909e+00,  6.93033199e-01)
( 9.00671764e+00,  6.94176603e-01)
( 9.10604613e+00,  6.95217279e-01)
( 9.20537455e+00,  6.96165768e-01)
( 9.30470293e+00,  6.97031403e-01)
( 9.40403126e+00,  6.97822460e-01)
( 9.50335956e+00,  6.98546292e-01)
( 9.60268783e+00,  6.99209444e-01)
( 9.70201606e+00,  6.99817746e-01)
( 9.80134428e+00,  7.00376403e-01)
( 1.00000000e+01,  7.01362871e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00243641e-01,  9.99995432e-01)
( 2.00487021e-01,  9.99686683e-01)
( 3.00730411e-01,  9.99447221e-01)
( 4.00973812e-01,  9.99260697e-01)
( 5.01217226e-01,  9.99108565e-01)
( 6.01460654e-01,  9.98973815e-01)
( 7.01704097e-01,  9.98841259e-01)
( 8.01947559e-01,  9.98682739e-01)
( 9.02191042e-01,  9.98444423e-01)
( 1.00243455e+00,  9.98078057e-01)
( 1.10267808e+00,  9.97560459e-01)
( 1.20292164e+00,  9.96887208e-01)
( 1.30316524e+00,  9.96062257e-01)
( 1.40340888e+00,  9.95091492e-01)
( 1.50365256e+00,  9.93979800e-01)
( 1.60389629e+00,  9.92729627e-01)
( 1.70414009e+00,  9.91333590e-01)
( 1.80438395e+00,  9.89764144e-01)
( 1.90462789e+00,  9.87986623e-01)
( 2.00487192e+00,  9.85973546e-01)
( 2.10511606e+00,  9.83705787e-01)
( 2.20536031e+00,  9.81168945e-01)
( 2.30560470e+00,  9.78350176e-01)
( 2.40584924e+00,  9.75236370e-01)
( 2.50609396e+00,  9.71812677e-01)
( 2.60633888e+00,  9.68048463e-01)
( 2.70658402e+00,  9.63871360e-01)
( 2.80682940e+00,  9.59189638e-01)
( 2.90707506e+00,  9.53925974e-01)
( 3.00732101e+00,  9.48024115e-01)
( 3.10756727e+00,  9.41443041e-01)
( 3.20781385e+00,  9.34150888e-01)
( 3.30806075e+00,  9.26121360e-01)
( 3.40830792e+00,  9.17330602e-01)
( 3.50855533e+00,  9.07713288e-01)
( 3.60880288e+00,  8.97065871e-01)
( 3.70905041e+00,  8.85119175e-01)
( 3.80929769e+00,  8.71670968e-01)
( 3.90954442e+00,  8.56619523e-01)
( 4.00979017e+00,  8.39945249e-01)
( 4.11003440e+00,  8.21687252e-01)
( 4.21027641e+00,  8.01925916e-01)
( 4.31051536e+00,  7.80773793e-01)
( 4.41075029e+00,  7.58482334e-01)
( 4.51098009e+00,  7.35708205e-01)
( 4.61120361e+00,  7.13235361e-01)
( 4.71141976e+00,  6.91514618e-01)
( 4.81162757e+00,  6.70589949e-01)
( 4.91181830e+00,  6.50225374e-01)
( 5.01218362e+00,  6.29990524e-01)
( 5.11262959e+00,  6.09410572e-01)
( 5.21303180e+00,  5.88049852e-01)
( 5.31343537e+00,  5.65456043e-01)
( 5.41383973e+00,  5.41334895e-01)
( 5.51424398e+00,  5.15713928e-01)
( 5.61464727e+00,  4.89111736e-01)
( 5.71504881e+00,  4.62417011e-01)
( 5.81544793e+00,  4.36312662e-01)
( 5.91584405e+00,  4.11098608e-01)
( 6.01623672e+00,  3.86997894e-01)
( 6.11662558e+00,  3.64217105e-01)
( 6.21701040e+00,  3.42924041e-01)
( 6.31739105e+00,  3.23210824e-01)
( 6.41776746e+00,  3.05041552e-01)
( 6.51813966e+00,  2.88211363e-01)
( 6.61850772e+00,  2.72414259e-01)
( 6.71887174e+00,  2.57468788e-01)
( 6.81923190e+00,  2.43430315e-01)
( 6.91956458e+00,  2.30278720e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  2.30278720e-01)
( 6.91956458e+00,  6.18002899e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  6.18002899e-01)
( 7.01998667e+00,  6.29496299e-01)
( 7.11943620e+00,  6.39165760e-01)
( 7.21877137e+00,  6.47374717e-01)
( 7.31810555e+00,  6.54440719e-01)
( 7.41743891e+00,  6.60594826e-01)
( 7.51677154e+00,  6.66045621e-01)
( 7.61610353e+00,  6.70931417e-01)
( 7.71543498e+00,  6.75315741e-01)
( 7.81476595e+00,  6.79238882e-01)
( 7.91409651e+00,  6.82734353e-01)
( 8.01342672e+00,  6.85831820e-01)
( 8.11275663e+00,  6.88560838e-01)
( 8.21208627e+00,  6.90956172e-01)
( 8.31141570e+00,  6.93062918e-01)
( 8.41074493e+00,  6.94932901e-01)
( 8.51007401e+00,  6.96602705e-01)
( 8.60940294e+00,  6.98080484e-01)
( 8.70873176e+00,  6.99362814e-01)
( 8.80806047e+00,  7.00442905e-01)
( 8.90738909e+00,  7.01312537e-01)
( 9.00671764e+00,  7.01966465e-01)
( 9.10604613e+00,  7.02411882e-01)
( 9.20537455e+00,  7.02683102e-01)
( 9.30470293e+00,  7.02849034e-01)
( 9.40403126e+00,  7.02983357e-01)
( 9.50335956e+00,  7.03123611e-01)
( 9.60268783e+00,  7.03291667e-01)
( 9.70201606e+00,  7.03512531e-01)
( 9.80134428e+00,  7.03813485e-01)
( 1.00000000e+01,  7.04225022e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00243641e-01,  9.99985849e-01)
( 2.00487021e-01,  9.99922446e-01)
( 3.00730411e-01,  9.99913205e-01)
( 4.00973812e-01,  9.99847520e-01)
( 5.01217226e-01,  9.99762999e-01)
( 6.01460654e-01,  9.99649609e-01)
( 7.01704097e-01,  9.99498563e-01)
( 8.01947559e-01,  9.99293224e-01)
( 9.02191042e-01,  9.99001055e-01)
( 1.00243455e+00,  9.98593951e-01)
( 1.10267808e+00,  9.98061086e-01)
( 1.20292164e+00,  9.97404712e-01)
( 1.30316524e+00,  9.96632959e-01)
( 1.40340888e+00,  9.95755223e-01)
( 1.50365256e+00,  9.94780029e-01)
( 1.60389629e+00,  9.93713002e-01)
( 1.70414009e+00,  9.92534400e-01)
( 1.80438395e+00,  9.91171945e-01)
( 1.90462789e+00,  9.89547879e-01)
( 2.00487192e+00,  9.87620017e-01)
( 2.10511606e+00,  9.85378674e-01)
( 2.20536031e+00,  9.82831707e-01)
( 2.30560470e+00,  9.79993691e-01)
( 2.40584924e+00,  9.76880402e-01)
( 2.50609396e+00,  9.73504702e-01)
( 2.60633888e+00,  9.69835679e-01)
( 2.70658402e+00,  9.65729678e-01)
( 2.80682940e+00,  9.61006055e-01)
( 2.90707506e+00,  9.55541981e-01)
( 3.00732101e+00,  9.49282413e-01)
( 3.10756727e+00,  9.42217821e-01)
( 3.20781385e+00,  9.34364764e-01)
( 3.30806075e+00,  9.25754805e-01)
( 3.40830792e+00,  9.16425206e-01)
( 3.50855533e+00,  9.06319644e-01)
( 3.60880288e+00,  8.95078726e-01)
( 3.70905041e+00,  8.82212090e-01)
( 3.80929769e+00,  8.67385331e-01)
( 3.90954442e+00,  8.50479864e-01)
( 4.00979017e+00,  8.31543950e-01)
( 4.11003440e+00,  8.10736533e-01)
( 4.21027641e+00,  7.88284168e-01)
( 4.31051536e+00,  7.64454856e-01)
( 4.41075029e+00,  7.39787912e-01)
( 4.51098009e+00,  7.15660896e-01)
( 4.61120361e+00,  6.93635884e-01)
( 4.71141976e+00,  6.74459810e-01)
( 4.81162757e+00,  6.57995158e-01)
( 4.91181830e+00,  6.43471569e-01)
( 5.01218362e+00,  6.29699435e-01)
( 5.11262959e+00,  6.15473558e-01)
( 5.21303180e+00,  5.99866895e-01)
( 5.31343537e+00,  5.81790002e-01)
( 5.41383973e+00,  5.60444894e-01)
( 5.51424398e+00,  5.35675423e-01)
( 5.61464727e+00,  5.08348080e-01)
( 5.71504881e+00,  4.80134188e-01)
( 5.81544793e+00,  4.52312224e-01)
( 5.91584405e+00,  4.25386145e-01)
( 6.01623672e+00,  3.99723615e-01)
( 6.11662558e+00,  3.75682224e-01)
( 6.21701040e+00,  3.53563804e-01)
( 6.31739105e+00,  3.33541600e-01)
( 6.41776746e+00,  3.15557557e-01)
( 6.51813966e+00,  2.99238104e-01)
( 6.61850772e+00,  2.84017471e-01)
( 6.71887174e+00,  2.69576014e-01)
( 6.81923190e+00,  2.56016216e-01)
( 6.91956458e+00,  2.43392162e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  2.43392162e-01)
( 6.91956458e+00,  6.40515778e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  6.40515778e-01)
( 7.01998667e+00,  6.50724625e-01)
( 7.11943620e+00,  6.59220473e-01)
( 7.21877137e+00,  6.66237424e-01)
( 7.31810555e+00,  6.72068353e-01)
( 7.41743891e+00,  6.76997695e-01)
( 7.51677154e+00,  6.81344604e-01)
( 7.61610353e+00,  6.85310088e-01)
( 7.71543498e+00,  6.88927254e-01)
( 7.81476595e+00,  6.92184411e-01)
( 7.91409651e+00,  6.95065367e-01)
( 8.01342672e+00,  6.97554058e-01)
( 8.11275663e+00,  6.99643025e-01)
( 8.21208627e+00,  7.01349373e-01)
( 8.31141570e+00,  7.02735202e-01)
( 8.41074493e+00,  7.03906641e-01)
( 8.51007401e+00,  7.04951025e-01)
( 8.60940294e+00,  7.05885452e-01)
( 8.70873176e+00,  7.06700147e-01)
( 8.80806047e+00,  7.07382002e-01)
( 8.90738909e+00,  7.07916523e-01)
( 9.00671764e+00,  7.08290854e-01)
( 9.10604613e+00,  7.08500349e-01)
( 9.20537455e+00,  7.08559561e-01)
( 9.30470293e+00,  7.08590461e-01)
( 9.40403126e+00,  7.08620653e-01)
( 9.50335956e+00,  7.08651129e-01)
( 9.60268783e+00,  7.08680193e-01)
( 9.70201606e+00,  7.08709968e-01)
( 9.80134428e+00,  7.08738193e-01)
( 1.00000000e+01,  7.08796973e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00243641e-01,  9.99773049e-01)
( 2.00487021e-01,  9.99566471e-01)
( 3.00730411e-01,  9.99275570e-01)
( 4.00973812e-01,  9.98970819e-01)
( 5.01217226e-01,  9.98644351e-01)
( 6.01460654e-01,  9.98286606e-01)
( 7.01704097e-01,  9.97887289e-01)
( 8.01947559e-01,  9.97425363e-01)
( 9.02191042e-01,  9.96857247e-01)
( 1.00243455e+00,  9.96141710e-01)
( 1.10267808e+00,  9.95261283e-01)
( 1.20292164e+00,  9.94218758e-01)
( 1.30316524e+00,  9.93026853e-01)
( 1.40340888e+00,  9.91701069e-01)
( 1.50365256e+00,  9.90256219e-01)
( 1.60389629e+00,  9.88705271e-01)
( 1.70414009e+00,  9.87060473e-01)
( 1.80438395e+00,  9.85335127e-01)
( 1.90462789e+00,  9.83541032e-01)
( 2.00487192e+00,  9.81686405e-01)
( 2.10511606e+00,  9.79776519e-01)
( 2.20536031e+00,  9.77815046e-01)
( 2.30560470e+00,  9.75805113e-01)
( 2.40584924e+00,  9.73749794e-01)
( 2.50609396e+00,  9.71647837e-01)
( 2.60633888e+00,  9.69393796e-01)
( 2.70658402e+00,  9.66628897e-01)
( 2.80682940e+00,  9.62958298e-01)
( 2.90707506e+00,  9.58166983e-01)
( 3.00732101e+00,  9.52208858e-01)
( 3.10756727e+00,  9.45132802e-01)
( 3.20781385e+00,  9.37030764e-01)
( 3.30806075e+00,  9.28012073e-01)
( 3.40830792e+00,  9.18187830e-01)
( 3.50855533e+00,  9.07535570e-01)
( 3.60880288e+00,  8.95626224e-01)
( 3.70905041e+00,  8.81872754e-01)
( 3.80929769e+00,  8.65912413e-01)
( 3.90954442e+00,  8.47672449e-01)
( 4.00979017e+00,  8.27292997e-01)
( 4.11003440e+00,  8.05044426e-01)
( 4.21027641e+00,  7.81264397e-01)
( 4.31051536e+00,  7.56318996e-01)
( 4.41075029e+00,  7.30893400e-01)
( 4.51098009e+00,  7.06693467e-01)
( 4.61120361e+00,  6.85591265e-01)
( 4.71141976e+00,  6.68331238e-01)
( 4.81162757e+00,  6.54612828e-01)
( 4.91181830e+00,  6.43609298e-01)
( 5.01218362e+00,  6.33287860e-01)
( 5.11262959e+00,  6.22608043e-01)
( 5.21303180e+00,  6.10295531e-01)
( 5.31343537e+00,  5.94988547e-01)
( 5.41383973e+00,  5.75676610e-01)
( 5.51424398e+00,  5.52113378e-01)
( 5.61464727e+00,  5.25288949e-01)
( 5.71504881e+00,  4.97181739e-01)
( 5.81544793e+00,  4.69303381e-01)
( 5.91584405e+00,  4.42229355e-01)
( 6.01623672e+00,  4.16381674e-01)
( 6.11662558e+00,  3.92185648e-01)
( 6.21701040e+00,  3.70015564e-01)
( 6.31739105e+00,  3.50107197e-01)
( 6.41776746e+00,  3.32432855e-01)
( 6.51813966e+00,  3.16594590e-01)
( 6.61850772e+00,  3.01963169e-01)
( 6.71887174e+00,  2.88204160e-01)
( 6.81923190e+00,  2.75497594e-01)
( 6.91956458e+00,  2.63982013e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  2.63982013e-01)
( 6.91956458e+00,  6.74254441e-01)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00,  6.74254441e-01)
( 7.01998667e+00,  6.82242955e-01)
( 7.11943620e+00,  6.88431509e-01)
( 7.21877137e+00,  6.92868065e-01)
( 7.31810555e+00,  6.95794277e-01)
( 7.41743891e+00,  6.97593396e-01)
( 7.51677154e+00,  6.98848551e-01)
( 7.61610353e+00,  6.99985286e-01)
( 7.71543498e+00,  7.01098907e-01)
( 7.81476595e+00,  7.02196650e-01)
( 7.91409651e+00,  7.03283086e-01)
( 8.01342672e+00,  7.04361888e-01)
( 8.11275663e+00,  7.05433963e-01)
( 8.21208627e+00,  7.06493483e-01)
( 8.31141570e+00,  7.07522631e-01)
( 8.41074493e+00,  7.08490881e-01)
( 8.51007401e+00,  7.09367629e-01)
( 8.60940294e+00,  7.10133424e-01)
( 8.70873176e+00,  7.10773338e-01)
( 8.80806047e+00,  7.11278287e-01)
( 8.90738909e+00,  7.11663766e-01)
( 9.00671764e+00,  7.12001117e-01)
( 9.10604613e+00,  7.12342327e-01)
( 9.20537455e+00,  7.12683244e-01)
( 9.30470293e+00,  7.13022624e-01)
( 9.40403126e+00,  7.13360243e-01)
( 9.50335956e+00,  7.13696230e-01)
( 9.60268783e+00,  7.14030688e-01)
( 9.70201606e+00,  7.14364141e-01)
( 9.80134428e+00,  7.14684623e-01)
( 1.00000000e+01,  7.15326905e-01)};

\nextgroupplot[width=0.5\textwidth, ylabel={$\Gcal(X)-X$}, xlabel=$X$, height=0.3\textwidth]
\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00243641e-01,  0.00000000e+00)
( 2.00487021e-01,  0.00000000e+00)
( 3.00730411e-01,  0.00000000e+00)
( 4.00973812e-01,  0.00000000e+00)
( 5.01217226e-01,  0.00000000e+00)
( 6.01460654e-01,  0.00000000e+00)
( 7.01704097e-01,  0.00000000e+00)
( 8.01947559e-01,  0.00000000e+00)
( 9.02191042e-01,  0.00000000e+00)
( 1.00243455e+00,  0.00000000e+00)
( 1.10267808e+00,  0.00000000e+00)
( 1.20292164e+00,  0.00000000e+00)
( 1.30316524e+00,  0.00000000e+00)
( 1.40340888e+00,  0.00000000e+00)
( 1.50365256e+00,  0.00000000e+00)
( 1.60389629e+00,  0.00000000e+00)
( 1.70414009e+00,  0.00000000e+00)
( 1.80438395e+00,  0.00000000e+00)
( 1.90462789e+00,  0.00000000e+00)
( 2.00487192e+00,  0.00000000e+00)
( 2.10511606e+00,  0.00000000e+00)
( 2.20536031e+00,  0.00000000e+00)
( 2.30560470e+00,  0.00000000e+00)
( 2.40584924e+00,  0.00000000e+00)
( 2.50609396e+00,  0.00000000e+00)
( 2.60633888e+00,  0.00000000e+00)
( 2.70658402e+00,  0.00000000e+00)
( 2.80682940e+00,  0.00000000e+00)
( 2.90707506e+00,  0.00000000e+00)
( 3.00732101e+00,  0.00000000e+00)
( 3.10756727e+00,  0.00000000e+00)
( 3.20781385e+00,  0.00000000e+00)
( 3.30806075e+00,  0.00000000e+00)
( 3.40830792e+00,  0.00000000e+00)
( 3.50855533e+00,  0.00000000e+00)
( 3.60880288e+00,  0.00000000e+00)
( 3.70905041e+00,  0.00000000e+00)
( 3.80929769e+00,  0.00000000e+00)
( 3.90954442e+00,  0.00000000e+00)
( 4.00979017e+00,  0.00000000e+00)
( 4.11003440e+00,  0.00000000e+00)
( 4.21027641e+00,  0.00000000e+00)
( 4.31051536e+00,  0.00000000e+00)
( 4.41075029e+00,  0.00000000e+00)
( 4.51098009e+00,  0.00000000e+00)
( 4.61120361e+00,  0.00000000e+00)
( 4.71141976e+00,  0.00000000e+00)
( 4.81162757e+00,  0.00000000e+00)
( 4.91181830e+00,  0.00000000e+00)
( 5.01218362e+00,  0.00000000e+00)
( 5.11262959e+00,  0.00000000e+00)
( 5.21303180e+00,  0.00000000e+00)
( 5.31343537e+00,  0.00000000e+00)
( 5.41383973e+00,  0.00000000e+00)
( 5.51424398e+00,  0.00000000e+00)
( 5.61464727e+00,  0.00000000e+00)
( 5.71504881e+00,  0.00000000e+00)
( 5.81544793e+00,  0.00000000e+00)
( 5.91584405e+00,  0.00000000e+00)
( 6.01623672e+00,  0.00000000e+00)
( 6.11662558e+00,  0.00000000e+00)
( 6.21701040e+00,  0.00000000e+00)
( 6.31739105e+00,  0.00000000e+00)
( 6.41776746e+00,  0.00000000e+00)
( 6.51813966e+00,  0.00000000e+00)
( 6.61850772e+00,  0.00000000e+00)
( 6.71887174e+00,  0.00000000e+00)
( 6.81923190e+00,  0.00000000e+00)
( 6.91956458e+00,  0.00000000e+00)
( 7.01998667e+00,  0.00000000e+00)
( 7.11943620e+00,  0.00000000e+00)
( 7.21877137e+00,  0.00000000e+00)
( 7.31810555e+00,  0.00000000e+00)
( 7.41743891e+00,  0.00000000e+00)
( 7.51677154e+00,  0.00000000e+00)
( 7.61610353e+00,  0.00000000e+00)
( 7.71543498e+00,  0.00000000e+00)
( 7.81476595e+00,  0.00000000e+00)
( 7.91409651e+00,  0.00000000e+00)
( 8.01342672e+00,  0.00000000e+00)
( 8.11275663e+00,  0.00000000e+00)
( 8.21208627e+00,  0.00000000e+00)
( 8.31141570e+00,  0.00000000e+00)
( 8.41074493e+00,  0.00000000e+00)
( 8.51007401e+00,  0.00000000e+00)
( 8.60940294e+00,  0.00000000e+00)
( 8.70873176e+00,  0.00000000e+00)
( 8.80806047e+00,  0.00000000e+00)
( 8.90738909e+00,  0.00000000e+00)
( 9.00671764e+00,  0.00000000e+00)
( 9.10604613e+00,  0.00000000e+00)
( 9.20537455e+00,  0.00000000e+00)
( 9.30470293e+00,  0.00000000e+00)
( 9.40403126e+00,  0.00000000e+00)
( 9.50335956e+00,  0.00000000e+00)
( 9.60268783e+00,  0.00000000e+00)
( 9.70201606e+00,  0.00000000e+00)
( 9.80134428e+00,  0.00000000e+00)
( 9.90067247e+00,  0.00000000e+00)
( 1.00000000e+01,  0.00000000e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 5.30077069e-04, -9.97135635e-02)
( 3.59201043e-02, -1.64566917e-01)
( 6.27918253e-02, -2.37938586e-01)
( 8.33866253e-02, -3.17587187e-01)
( 9.99719011e-02, -4.01245325e-01)
( 1.14506407e-01, -4.86954247e-01)
( 1.28664256e-01, -5.73039841e-01)
( 1.45416654e-01, -6.56530905e-01)
( 1.70244236e-01, -7.31946806e-01)
( 2.07602782e-01, -7.94831766e-01)
( 2.58791746e-01, -8.43886333e-01)
( 3.22766975e-01, -8.80154667e-01)
( 3.97460204e-01, -9.05705036e-01)
( 4.80629196e-01, -9.22779680e-01)
( 5.70250980e-01, -9.33401579e-01)
( 6.64678575e-01, -9.39217718e-01)
( 7.63124319e-01, -9.41015768e-01)
( 8.66095010e-01, -9.38288940e-01)
( 9.74178792e-01, -9.30449098e-01)
( 1.08716476e+00, -9.17707158e-01)
( 1.20421661e+00, -9.00899442e-01)
( 1.32427528e+00, -8.81085028e-01)
( 1.44632113e+00, -8.59283571e-01)
( 1.56948647e+00, -8.36362778e-01)
( 1.69310222e+00, -8.12991738e-01)
( 1.81710759e+00, -7.89231291e-01)
( 1.94257089e+00, -7.64013132e-01)
( 2.07060218e+00, -7.36227227e-01)
( 2.20143465e+00, -7.05640415e-01)
( 2.33457485e+00, -6.72746163e-01)
( 2.46922075e+00, -6.38346526e-01)
( 2.60454672e+00, -6.03267135e-01)
( 2.73983470e+00, -5.68226042e-01)
( 2.87453659e+00, -5.33771339e-01)
( 3.00884200e+00, -4.99713339e-01)
( 3.14458857e+00, -4.64214308e-01)
( 3.28376341e+00, -4.25286995e-01)
( 3.42700594e+00, -3.82291753e-01)
( 3.57377836e+00, -3.35766064e-01)
( 3.72301789e+00, -2.86772278e-01)
( 3.87360204e+00, -2.36432356e-01)
( 4.02457495e+00, -1.85701461e-01)
( 4.17520332e+00, -1.35312040e-01)
( 4.32423323e+00, -8.65170519e-02)
( 4.46836385e+00, -4.26162327e-02)
( 4.60423984e+00, -6.96376932e-03)
( 4.73085061e+00,  1.94308544e-02)
( 4.84938514e+00,  3.77575725e-02)
( 4.96224097e+00,  5.04226742e-02)
( 5.07258270e+00,  6.03990763e-02)
( 5.18347492e+00,  7.08453343e-02)
( 5.29774496e+00,  8.47131543e-02)
( 5.41829364e+00,  1.04858265e-01)
( 5.54732579e+00,  1.33486056e-01)
( 5.68558551e+00,  1.71341525e-01)
( 5.83142400e+00,  2.16776734e-01)
( 5.98119481e+00,  2.66145998e-01)
( 6.13212865e+00,  3.16680716e-01)
( 6.28331898e+00,  3.67474924e-01)
( 6.43403064e+00,  4.17793920e-01)
( 6.58330373e+00,  4.66678155e-01)
( 6.73005223e+00,  5.13041833e-01)
( 6.87333132e+00,  5.55940274e-01)
( 7.01284570e+00,  5.95078238e-01)
( 7.14954935e+00,  6.31409682e-01)
( 7.28546874e+00,  6.66961027e-01)
( 7.42192021e+00,  7.03048463e-01)
( 7.55870982e+00,  7.39477914e-01)
( 7.69512977e+00,  7.75565188e-01)
( 7.82694777e+00,  8.06961106e-01)
( 7.95546448e+00,  8.36028281e-01)
( 8.08101996e+00,  8.62248590e-01)
( 8.20340246e+00,  8.85296910e-01)
( 8.32312698e+00,  9.05688073e-01)
( 8.44153234e+00,  9.24760800e-01)
( 8.55955811e+00,  9.43454577e-01)
( 8.67696295e+00,  9.61527973e-01)
( 8.79304657e+00,  9.78280621e-01)
( 8.90693104e+00,  9.92834530e-01)
( 9.01760516e+00,  1.00417844e+00)
( 9.12405581e+00,  1.01129918e+00)
( 9.22555031e+00,  1.01346403e+00)
( 9.32202707e+00,  1.01061138e+00)
( 9.41415142e+00,  1.00340648e+00)
( 9.50229033e+00,  9.92216319e-01)
( 9.58552204e+00,  9.76119101e-01)
( 9.66220717e+00,  9.53475414e-01)
( 9.73036888e+00,  9.22308413e-01)
( 9.78785027e+00,  8.80461173e-01)
( 9.83272494e+00,  8.26007301e-01)
( 9.86415256e+00,  7.58106436e-01)
( 9.88364637e+00,  6.78271822e-01)
( 9.89570965e+00,  5.91006724e-01)
( 9.90555260e+00,  5.01521337e-01)
( 9.91590537e+00,  4.12545808e-01)
( 9.92841293e+00,  3.25725099e-01)
( 9.94502382e+00,  2.43007759e-01)
( 9.96798207e+00,  1.66637791e-01)
( 9.99949266e+00,  9.88201871e-02)
( 1.00000000e+01,  0.00000000e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 9.07121131e-04, -9.93365194e-02)
( 4.96579448e-03, -1.95521227e-01)
( 5.55657697e-03, -2.95173834e-01)
( 9.75039435e-03, -3.91223418e-01)
( 1.51324398e-02, -4.86084786e-01)
( 2.23275766e-02, -5.79133077e-01)
( 3.18676657e-02, -6.69836432e-01)
( 4.47563325e-02, -7.57191227e-01)
( 6.29372343e-02, -8.39253807e-01)
( 8.79673899e-02, -9.14467157e-01)
( 1.20211139e-01, -9.82466940e-01)
( 1.59148105e-01, -1.04377354e+00)
( 2.03873090e-01, -1.09929215e+00)
( 2.53418019e-01, -1.14999086e+00)
( 3.06900832e-01, -1.19675173e+00)
( 3.63642121e-01, -1.24025417e+00)
( 4.24288454e-01, -1.27985163e+00)
( 4.91917028e-01, -1.31246692e+00)
( 5.69313934e-01, -1.33531396e+00)
( 6.57022348e-01, -1.34784957e+00)
( 7.53835903e-01, -1.35128015e+00)
( 8.57809457e-01, -1.34755085e+00)
( 9.66926111e-01, -1.33867859e+00)
( 1.07940179e+00, -1.32644745e+00)
( 1.19383735e+00, -1.31225661e+00)
( 1.31042943e+00, -1.29590945e+00)
( 1.43250317e+00, -1.27408085e+00)
( 1.56340997e+00, -1.24341944e+00)
( 1.70390572e+00, -1.20316934e+00)
( 1.85260170e+00, -1.15471932e+00)
( 2.00718228e+00, -1.10038500e+00)
( 2.16523624e+00, -1.04257761e+00)
( 2.32464177e+00, -9.83418975e-01)
( 2.48374704e+00, -9.24560885e-01)
( 2.64280241e+00, -8.65752926e-01)
( 2.80626442e+00, -8.02538459e-01)
( 2.97900402e+00, -7.30046382e-01)
( 3.16251215e+00, -6.46785539e-01)
( 3.35532226e+00, -5.54222161e-01)
( 3.55465523e+00, -4.55134937e-01)
( 3.75759402e+00, -3.52440382e-01)
( 3.96165561e+00, -2.48620796e-01)
( 4.16493015e+00, -1.45585211e-01)
( 4.36408459e+00, -4.66656998e-02)
( 4.55026199e+00,  3.92819032e-02)
( 4.71443968e+00,  1.03236070e-01)
( 4.85387748e+00,  1.42457721e-01)
( 4.97155374e+00,  1.59926174e-01)
( 5.07415153e+00,  1.62333231e-01)
( 5.17060059e+00,  1.58416968e-01)
( 5.26960613e+00,  1.56976542e-01)
( 5.37774304e+00,  1.64711232e-01)
( 5.50271310e+00,  1.89277725e-01)
( 5.65041384e+00,  2.36574106e-01)
( 5.82281828e+00,  3.08574296e-01)
( 6.01546771e+00,  4.00820437e-01)
( 6.21854136e+00,  5.03492550e-01)
( 6.42460662e+00,  6.09158688e-01)
( 6.63127908e+00,  7.15435031e-01)
( 6.83666867e+00,  8.20431952e-01)
( 7.03830753e+00,  9.21681949e-01)
( 7.23339344e+00,  1.01638304e+00)
( 7.41945456e+00,  1.10206351e+00)
( 7.59561587e+00,  1.17784841e+00)
( 7.76409641e+00,  1.24595675e+00)
( 7.92976967e+00,  1.31126196e+00)
( 8.09570667e+00,  1.37683493e+00)
( 8.26116942e+00,  1.44193751e+00)
( 8.42417383e+00,  1.50460925e+00)
( 8.56725217e+00,  1.54726550e+00)
( 8.70162206e+00,  1.58218587e+00)
( 8.82602980e+00,  1.60725843e+00)
( 8.93956190e+00,  1.62145635e+00)
( 9.04381033e+00,  1.62637142e+00)
( 9.14289531e+00,  1.62612377e+00)
( 9.23988967e+00,  1.62378614e+00)
( 9.33453980e+00,  1.61910482e+00)
( 9.42541302e+00,  1.61064706e+00)
( 9.51075312e+00,  1.59665660e+00)
( 9.58861903e+00,  1.57519231e+00)
( 9.65722723e+00,  1.54447060e+00)
( 9.71565233e+00,  1.50356606e+00)
( 9.76479156e+00,  1.45337587e+00)
( 9.80758008e+00,  1.39683514e+00)
( 9.84674424e+00,  1.33667023e+00)
( 9.88263483e+00,  1.27323189e+00)
( 9.91460882e+00,  1.20587707e+00)
( 9.94187589e+00,  1.13381542e+00)
( 9.96358404e+00,  1.05619495e+00)
( 9.97896499e+00,  9.72247349e-01)
( 9.98763827e+00,  8.81592149e-01)
( 9.99009825e+00,  7.84723702e-01)
( 9.99138353e+00,  6.86680601e-01)
( 9.99264036e+00,  5.88609100e-01)
( 9.99391001e+00,  4.90550448e-01)
( 9.99512180e+00,  3.92433974e-01)
( 9.99636416e+00,  2.94348098e-01)
( 9.99754273e+00,  1.96198449e-01)
( 9.99872982e+00,  9.80573479e-02)
( 1.00000000e+01,  0.00000000e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 9.76818493e-03, -9.04754556e-02)
( 1.86235219e-02, -1.81863499e-01)
( 3.10358167e-02, -2.69694595e-01)
( 4.39675288e-02, -3.57006284e-01)
( 5.77403823e-02, -4.43476844e-01)
( 7.27385031e-02, -5.28722151e-01)
( 8.93646497e-02, -6.12339448e-01)
( 1.08448742e-01, -6.93498817e-01)
( 1.31704721e-01, -7.70486321e-01)
( 1.60664701e-01, -8.41769846e-01)
( 1.95805227e-01, -9.06872853e-01)
( 2.36733871e-01, -9.66187771e-01)
( 2.82653485e-01, -1.02051175e+00)
( 3.32679943e-01, -1.07072893e+00)
( 3.85993386e-01, -1.11765917e+00)
( 4.41887175e-01, -1.16200912e+00)
( 4.99726803e-01, -1.20441328e+00)
( 5.58889986e-01, -1.24549396e+00)
( 6.18856516e-01, -1.28577137e+00)
( 6.79267927e-01, -1.32560399e+00)
( 7.39890886e-01, -1.36522517e+00)
( 8.00562684e-01, -1.40479763e+00)
( 8.61152262e-01, -1.44445244e+00)
( 9.21542833e-01, -1.48430641e+00)
( 9.81751583e-01, -1.52434238e+00)
( 1.04466625e+00, -1.56167263e+00)
( 1.11964239e+00, -1.58694163e+00)
( 1.21569272e+00, -1.59113669e+00)
( 1.33559005e+00, -1.57148501e+00)
( 1.47691579e+00, -1.53040522e+00)
( 1.63490104e+00, -1.47266623e+00)
( 1.80438515e+00, -1.40342870e+00)
( 1.98074158e+00, -1.32731917e+00)
( 2.16026165e+00, -1.24804627e+00)
( 2.34229777e+00, -1.16625756e+00)
( 2.53265499e+00, -1.07614789e+00)
( 2.73795819e+00, -9.71092216e-01)
( 2.95999065e+00, -8.49307039e-01)
( 3.19626887e+00, -7.13275553e-01)
( 3.44244388e+00, -5.67346293e-01)
( 3.69402153e+00, -4.16012863e-01)
( 3.94719992e+00, -2.63076491e-01)
( 4.19906859e+00, -1.11446777e-01)
( 4.44453997e+00,  3.37896858e-02)
( 4.67005413e+00,  1.59074042e-01)
( 4.86174653e+00,  2.50542917e-01)
( 5.01590702e+00,  3.04487258e-01)
( 5.13713447e+00,  3.25506906e-01)
( 5.23371539e+00,  3.21897092e-01)
( 5.32390035e+00,  3.11716728e-01)
( 5.41690557e+00,  3.04275981e-01)
( 5.52387096e+00,  3.10839158e-01)
( 5.65668997e+00,  3.43254596e-01)
( 5.82443080e+00,  4.10591068e-01)
( 6.03014327e+00,  5.15899289e-01)
( 6.26699814e+00,  6.52350871e-01)
( 6.51993055e+00,  8.04881736e-01)
( 6.77754895e+00,  9.62101013e-01)
( 7.03622351e+00,  1.12037946e+00)
( 7.29308799e+00,  1.27685127e+00)
( 7.54437942e+00,  1.42775385e+00)
( 7.78577992e+00,  1.56876952e+00)
( 8.01337344e+00,  1.69598239e+00)
( 8.22548243e+00,  1.80771497e+00)
( 8.42484126e+00,  1.90670160e+00)
( 8.61792319e+00,  1.99941548e+00)
( 8.80835658e+00,  2.08948483e+00)
( 8.99392721e+00,  2.17469531e+00)
( 9.17033711e+00,  2.25077253e+00)
( 9.29942040e+00,  2.27943374e+00)
( 9.40782805e+00,  2.28839185e+00)
( 9.49171811e+00,  2.27294674e+00)
( 9.54965216e+00,  2.23154661e+00)
( 9.58635905e+00,  2.16892015e+00)
( 9.61247721e+00,  2.09570567e+00)
( 9.63650266e+00,  2.02039913e+00)
( 9.66039004e+00,  1.94495506e+00)
( 9.68428413e+00,  1.86951818e+00)
( 9.70827940e+00,  1.79418289e+00)
( 9.73245582e+00,  1.71902911e+00)
( 9.75683478e+00,  1.64407816e+00)
( 9.78128236e+00,  1.56919608e+00)
( 9.80537400e+00,  1.49395830e+00)
( 9.82835747e+00,  1.41761253e+00)
( 9.84944020e+00,  1.33936619e+00)
( 9.86807004e+00,  1.25866710e+00)
( 9.88379411e+00,  1.17506235e+00)
( 9.89630391e+00,  1.08824344e+00)
( 9.90591526e+00,  9.98526168e-01)
( 9.91437063e+00,  9.07652989e-01)
( 9.92296490e+00,  8.16918771e-01)
( 9.93159444e+00,  7.26219892e-01)
( 9.94022778e+00,  6.35524853e-01)
( 9.94885897e+00,  5.44827705e-01)
( 9.95749099e+00,  4.54131427e-01)
( 9.96612624e+00,  3.63438410e-01)
( 9.97477810e+00,  2.72762038e-01)
( 9.98313383e+00,  1.81789548e-01)
( 9.99151848e+00,  9.08460073e-02)
( 1.00000000e+01,  0.00000000e+00)};

\nextgroupplot[width=0.5\textwidth, ylabel={$u(x)$}, xlabel=$x$, height=0.3\textwidth]
\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00, -2.66703505e-02)
( 1.00243641e-01, -2.66615320e-02)
( 2.00487021e-01, -2.66519563e-02)
( 3.00730411e-01, -2.66415480e-02)
( 4.00973812e-01, -2.66302228e-02)
( 5.01217226e-01, -2.66178865e-02)
( 6.01460654e-01, -2.66044343e-02)
( 7.01704097e-01, -2.65897493e-02)
( 8.01947559e-01, -2.65737005e-02)
( 9.02191042e-01, -2.65561420e-02)
( 1.00243455e+00, -2.65369101e-02)
( 1.10267808e+00, -2.65158217e-02)
( 1.20292164e+00, -2.64926719e-02)
( 1.30316524e+00, -2.64672306e-02)
( 1.40340888e+00, -2.64392398e-02)
( 1.50365256e+00, -2.64084104e-02)
( 1.60389629e+00, -2.63744175e-02)
( 1.70414009e+00, -2.63368968e-02)
( 1.80438395e+00, -2.62954391e-02)
( 1.90462789e+00, -2.62495856e-02)
( 2.00487192e+00, -2.61988215e-02)
( 2.10511606e+00, -2.61425700e-02)
( 2.20536031e+00, -2.60801853e-02)
( 2.30560470e+00, -2.60109452e-02)
( 2.40584924e+00, -2.59340438e-02)
( 2.50609396e+00, -2.58485834e-02)
( 2.60633888e+00, -2.57535672e-02)
( 2.70658402e+00, -2.56478912e-02)
( 2.80682940e+00, -2.55303387e-02)
( 2.90707506e+00, -2.53995742e-02)
( 3.00732101e+00, -2.52541412e-02)
( 3.10756727e+00, -2.50924619e-02)
( 3.20781385e+00, -2.49128416e-02)
( 3.30806075e+00, -2.47134784e-02)
( 3.40830792e+00, -2.44924802e-02)
( 3.50855533e+00, -2.42478895e-02)
( 3.60880288e+00, -2.39777191e-02)
( 3.70905041e+00, -2.36799982e-02)
( 3.80929769e+00, -2.33528318e-02)
( 3.90954442e+00, -2.29944717e-02)
( 4.00979017e+00, -2.26033998e-02)
( 4.11003440e+00, -2.21784206e-02)
( 4.21027641e+00, -2.17187593e-02)
( 4.31051536e+00, -2.12241608e-02)
( 4.41075029e+00, -2.06949803e-02)
( 4.51098009e+00, -2.01322593e-02)
( 4.61120361e+00, -1.95377770e-02)
( 4.71141976e+00, -1.89140682e-02)
( 4.81162757e+00, -1.82644035e-02)
( 4.91181830e+00, -1.75927742e-02)
( 5.01218362e+00, -1.69024523e-02)
( 5.11262959e+00, -1.61987997e-02)
( 5.21303180e+00, -1.54880298e-02)
( 5.31343537e+00, -1.47751579e-02)
( 5.41383973e+00, -1.40654335e-02)
( 5.51424398e+00, -1.33638523e-02)
( 5.61464727e+00, -1.26750058e-02)
( 5.71504881e+00, -1.20029677e-02)
( 5.81544793e+00, -1.13512179e-02)
( 5.91584405e+00, -1.07226015e-02)
( 6.01623672e+00, -1.01193233e-02)
( 6.11662558e+00, -9.54296981e-03)
( 6.21701040e+00, -8.99455444e-03)
( 6.31739105e+00, -8.47457702e-03)
( 6.41776746e+00, -7.98309259e-03)
( 6.51813966e+00, -7.51978315e-03)
( 6.61850772e+00, -7.08402832e-03)
( 6.71887174e+00, -6.67497159e-03)
( 6.81923190e+00, -6.29302167e-03)
( 6.91956458e+00, -5.93568031e-03)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00, -5.93568031e-03)
( 6.91956458e+00, -1.61184763e-02)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 6.91956458e+00, -1.61184763e-02)
( 7.01998667e+00, -1.64388297e-02)
( 7.11943620e+00, -1.67088568e-02)
( 7.21877137e+00, -1.69399867e-02)
( 7.31810555e+00, -1.71407959e-02)
( 7.41743891e+00, -1.73163917e-02)
( 7.51677154e+00, -1.74707251e-02)
( 7.61610353e+00, -1.76069384e-02)
( 7.71543498e+00, -1.77275833e-02)
( 7.81476595e+00, -1.78347656e-02)
( 7.91409651e+00, -1.79302449e-02)
( 8.01342672e+00, -1.80155063e-02)
( 8.11275663e+00, -1.80918132e-02)
( 8.21208627e+00, -1.81602474e-02)
( 8.31141570e+00, -1.82217405e-02)
( 8.41074493e+00, -1.82770978e-02)
( 8.51007401e+00, -1.83270188e-02)
( 8.60940294e+00, -1.83721128e-02)
( 8.70873176e+00, -1.84129122e-02)
( 8.80806047e+00, -1.84498834e-02)
( 8.90738909e+00, -1.84834363e-02)
( 9.00671764e+00, -1.85139312e-02)
( 9.10604613e+00, -1.85416864e-02)
( 9.20537455e+00, -1.85669830e-02)
( 9.30470293e+00, -1.85900697e-02)
( 9.40403126e+00, -1.86111675e-02)
( 9.50335956e+00, -1.86304724e-02)
( 9.60268783e+00, -1.86481588e-02)
( 9.70201606e+00, -1.86643825e-02)
( 9.80134428e+00, -1.86792821e-02)
( 1.00000000e+01, -1.87055915e-02)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  1.28216222e-02)
( 1.00243641e-01,  1.23853961e-02)
( 2.00487021e-01,  1.23141696e-02)
( 3.00730411e-01,  1.21093956e-02)
( 4.00973812e-01,  1.17885004e-02)
( 5.01217226e-01,  1.13713367e-02)
( 6.01460654e-01,  1.08751788e-02)
( 7.01704097e-01,  1.03142785e-02)
( 8.01947559e-01,  9.71938438e-03)
( 9.02191042e-01,  9.15447962e-03)
( 1.00243455e+00,  8.67529116e-03)
( 1.10267808e+00,  8.30334688e-03)
( 1.20292164e+00,  8.03421674e-03)
( 1.30316524e+00,  7.85113138e-03)
( 1.40340888e+00,  7.73335843e-03)
( 1.50365256e+00,  7.65991354e-03)
( 1.60389629e+00,  7.61126839e-03)
( 1.70414009e+00,  7.57892738e-03)
( 1.80438395e+00,  7.57886578e-03)
( 1.90462789e+00,  7.63399315e-03)
( 2.00487192e+00,  7.75490007e-03)
( 2.10511606e+00,  7.93799410e-03)
( 2.20536031e+00,  8.16996363e-03)
( 2.30560470e+00,  8.43160659e-03)
( 2.40584924e+00,  8.69987042e-03)
( 2.50609396e+00,  8.94940925e-03)
( 2.60633888e+00,  9.17080293e-03)
( 2.70658402e+00,  9.40456787e-03)
( 2.80682940e+00,  9.71119412e-03)
( 2.90707506e+00,  1.01261455e-02)
( 3.00732101e+00,  1.06508950e-02)
( 3.10756727e+00,  1.12606508e-02)
( 3.20781385e+00,  1.19126331e-02)
( 3.30806075e+00,  1.25513093e-02)
( 3.40830792e+00,  1.31133806e-02)
( 3.50855533e+00,  1.35872220e-02)
( 3.60880288e+00,  1.41428178e-02)
( 3.70905041e+00,  1.50379351e-02)
( 3.80929769e+00,  1.64454409e-02)
( 3.90954442e+00,  1.84124294e-02)
( 4.00979017e+00,  2.08887109e-02)
( 4.11003440e+00,  2.37625223e-02)
( 4.21027641e+00,  2.68885189e-02)
( 4.31051536e+00,  3.01047881e-02)
( 4.41075029e+00,  3.30960301e-02)
( 4.51098009e+00,  3.50445355e-02)
( 4.61120361e+00,  3.50009596e-02)
( 4.71141976e+00,  3.24952024e-02)
( 4.81162757e+00,  2.76330328e-02)
( 4.91181830e+00,  2.09272538e-02)
( 5.01218362e+00,  1.31121225e-02)
( 5.11262959e+00,  5.08559257e-03)
( 5.21303180e+00, -2.26353848e-03)
( 5.31343537e+00, -8.08451371e-03)
( 5.41383973e+00, -1.17242211e-02)
( 5.51424398e+00, -1.29685766e-02)
( 5.61464727e+00, -1.22743317e-02)
( 5.71504881e+00, -1.06144931e-02)
( 5.81544793e+00, -8.71925275e-03)
( 5.91584405e+00, -6.84324179e-03)
( 6.01623672e+00, -5.17137847e-03)
( 6.11662558e+00, -3.89776665e-03)
( 6.21701040e+00, -3.19388319e-03)
( 6.31739105e+00, -3.15670217e-03)
( 6.41776746e+00, -3.73590021e-03)
( 6.51813966e+00, -4.67602668e-03)
( 6.61850772e+00, -5.60281474e-03)
( 6.71887174e+00, -6.31883373e-03)
( 6.81923190e+00, -6.87693323e-03)
( 6.91956458e+00, -8.85084248e-03)
( 7.01998667e+00, -9.48542429e-03)
( 7.11943620e+00, -8.75262404e-03)
( 7.21877137e+00, -8.03579255e-03)
( 7.31810555e+00, -7.32547435e-03)
( 7.41743891e+00, -6.67163045e-03)
( 7.51677154e+00, -6.15242857e-03)
( 7.61610353e+00, -5.79350860e-03)
( 7.71543498e+00, -5.55105026e-03)
( 7.81476595e+00, -5.37282046e-03)
( 7.91409651e+00, -5.21496407e-03)
( 8.01342672e+00, -5.04230001e-03)
( 8.11275663e+00, -4.83061711e-03)
( 8.21208627e+00, -4.57171416e-03)
( 8.31141570e+00, -4.27862009e-03)
( 8.41074493e+00, -3.97959198e-03)
( 8.51007401e+00, -3.68801849e-03)
( 8.60940294e+00, -3.38414306e-03)
( 8.70873176e+00, -3.03672679e-03)
( 8.80806047e+00, -2.61338293e-03)
( 8.90738909e+00, -2.08267068e-03)
( 9.00671764e+00, -1.41955976e-03)
( 9.10604613e+00, -6.17622960e-04)
( 9.20537455e+00,  2.91776300e-04)
( 9.30470293e+00,  1.22983437e-03)
( 9.40403126e+00,  2.11001115e-03)
( 9.50335956e+00,  2.89241003e-03)
( 9.60268783e+00,  3.55680975e-03)
( 9.70201606e+00,  4.07788274e-03)
( 9.80134428e+00,  4.42644785e-03)
( 9.90067247e+00,  4.57687705e-03)
( 1.00000000e+01,  5.20075843e-03)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  4.50210739e-03)
( 3.85552464e-03,  4.46924099e-03)
( 7.71104927e-03,  4.56804689e-03)
( 1.15665739e-02,  4.66736951e-03)
( 1.54220985e-02,  4.70064928e-03)
( 1.92776232e-02,  4.73382572e-03)
( 2.31331478e-02,  4.86735819e-03)
( 2.69886725e-02,  4.90094799e-03)
( 3.08441971e-02,  4.93443445e-03)
( 3.46997217e-02,  5.06920702e-03)
( 3.85552464e-02,  5.06920702e-03)
( 4.24107710e-02,  5.20480633e-03)
( 4.62662956e-02,  5.20480633e-03)
( 5.01218203e-02,  5.34123238e-03)
( 5.39773449e-02,  5.34123238e-03)
( 5.78328695e-02,  5.44406862e-03)
( 6.16883942e-02,  5.54742158e-03)
( 6.55439188e-02,  5.54742158e-03)
( 6.93994434e-02,  5.68591446e-03)
( 7.32549681e-02,  5.68591446e-03)
( 7.71104927e-02,  5.82523409e-03)
( 8.09660174e-02,  5.86027067e-03)
( 8.48215420e-02,  5.89520392e-03)
( 8.86770666e-02,  6.03576365e-03)
( 9.25325913e-02,  6.07111026e-03)
( 9.63881159e-02,  6.10635354e-03)
( 1.00243641e-01,  6.21271333e-03)
( 2.00487021e-01,  5.53032473e-03)
( 3.00730411e-01,  5.44284741e-03)
( 4.00973812e-01,  6.24456864e-03)
( 5.01217226e-01,  7.63802287e-03)
( 6.01460654e-01,  9.52639441e-03)
( 7.01704097e-01,  1.18272398e-02)
( 8.01947559e-01,  1.43718025e-02)
( 9.02191042e-01,  1.68195601e-02)
( 1.00243455e+00,  1.88676546e-02)
( 1.10267808e+00,  2.03811428e-02)
( 1.20292164e+00,  2.13516322e-02)
( 1.30316524e+00,  2.18300494e-02)
( 1.40340888e+00,  2.18858119e-02)
( 1.50365256e+00,  2.15887896e-02)
( 1.60389629e+00,  2.10047046e-02)
( 1.70414009e+00,  2.02148305e-02)
( 1.80438395e+00,  1.93270101e-02)
( 1.90462789e+00,  1.84146891e-02)
( 2.00487192e+00,  1.74909995e-02)
( 2.10511606e+00,  1.65326730e-02)
( 2.20536031e+00,  1.55058759e-02)
( 2.30560470e+00,  1.43803824e-02)
( 2.40584924e+00,  1.31356270e-02)
( 2.50609396e+00,  1.17646323e-02)
( 2.60633888e+00,  1.03043340e-02)
( 2.70658402e+00,  8.86496981e-03)
( 2.80682940e+00,  7.54422867e-03)
( 2.90707506e+00,  6.37247792e-03)
( 3.00732101e+00,  5.33602500e-03)
( 3.10756727e+00,  4.40962155e-03)
( 3.20781385e+00,  3.57473017e-03)
( 3.30806075e+00,  2.82748211e-03)
( 3.40830792e+00,  2.18249350e-03)
( 3.50855533e+00,  1.64766161e-03)
( 3.60880288e+00,  1.13681440e-03)
( 3.70905041e+00,  4.62890867e-04)
( 3.80929769e+00, -5.63285185e-04)
( 3.90954442e+00, -2.06994994e-03)
( 4.00979017e+00, -4.12056331e-03)
( 4.11003440e+00, -6.73095149e-03)
( 4.21027641e+00, -9.88259821e-03)
( 4.31051536e+00, -1.35250470e-02)
( 4.41075029e+00, -1.75007851e-02)
( 4.51098009e+00, -2.13017651e-02)
( 4.61120361e+00, -2.41093796e-02)
( 4.71141976e+00, -2.51696768e-02)
( 4.81162757e+00, -2.41997997e-02)
( 4.91181830e+00, -2.11901823e-02)
( 5.01218362e+00, -1.61551690e-02)
( 5.11262959e+00, -9.87600774e-03)
( 5.21303180e+00, -4.01995103e-03)
( 5.31343537e+00,  4.60416495e-04)
( 5.41383973e+00,  2.89334197e-03)
( 5.51424398e+00,  3.13728814e-03)
( 5.61464727e+00,  1.69640178e-03)
( 5.71504881e+00, -5.27980177e-04)
( 5.81544793e+00, -2.89044628e-03)
( 5.91584405e+00, -5.14840060e-03)
( 6.01623672e+00, -7.11158409e-03)
( 6.11662558e+00, -8.57875673e-03)
( 6.21701040e+00, -9.37538375e-03)
( 6.31739105e+00, -9.42351359e-03)
( 6.41776746e+00, -8.84010178e-03)
( 6.51813966e+00, -8.00244002e-03)
( 6.61850772e+00, -7.41489386e-03)
( 6.71887174e+00, -7.34016073e-03)
( 6.81923190e+00, -7.74671939e-03)
( 6.91956458e+00, -1.00589502e-02)
( 7.01998667e+00, -9.33146799e-03)
( 7.11943620e+00, -7.17556044e-03)
( 7.21877137e+00, -4.96596633e-03)
( 7.31810555e+00, -2.62728140e-03)
( 7.41743891e+00, -1.53944514e-04)
( 7.51677154e+00,  2.34953273e-03)
( 7.61610353e+00,  4.75050227e-03)
( 7.71543498e+00,  6.99545294e-03)
( 7.81476595e+00,  9.07945087e-03)
( 7.91409651e+00,  1.10217922e-02)
( 8.01342672e+00,  1.28607697e-02)
( 8.11275663e+00,  1.46446823e-02)
( 8.21208627e+00,  1.64110886e-02)
( 8.31141570e+00,  1.81486634e-02)
( 8.41074493e+00,  1.97628541e-02)
( 8.51007401e+00,  2.11127317e-02)
( 8.60940294e+00,  2.20853542e-02)
( 8.70873176e+00,  2.25805374e-02)
( 8.80806047e+00,  2.24932087e-02)
( 8.90738909e+00,  2.17217966e-02)
( 9.00671764e+00,  2.01956606e-02)
( 9.10604613e+00,  1.79353636e-02)
( 9.20537455e+00,  1.51443494e-02)
( 9.30470293e+00,  1.19353713e-02)
( 9.40403126e+00,  8.83589042e-03)
( 9.50335956e+00,  6.14849425e-03)
( 9.60268783e+00,  4.04620882e-03)
( 9.70201606e+00,  2.71996224e-03)
( 9.80134428e+00,  2.40193771e-03)
( 9.90067247e+00,  3.28198031e-03)
( 1.00000000e+01,  7.01962750e-04)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00, -7.89800538e-03)
( 3.85552464e-03, -7.91918902e-03)
( 7.71104927e-03, -7.85538159e-03)
( 1.15665739e-02, -7.79093290e-03)
( 1.54220985e-02, -7.76923624e-03)
( 1.92776232e-02, -7.74766784e-03)
( 2.31331478e-02, -7.66036822e-03)
( 2.69886725e-02, -7.63828681e-03)
( 3.08441971e-02, -7.61633365e-03)
( 3.46997217e-02, -7.52749500e-03)
( 3.85552464e-02, -7.52749500e-03)
( 4.24107710e-02, -7.43763033e-03)
( 4.62662956e-02, -7.43763033e-03)
( 5.01218203e-02, -7.34673963e-03)
( 5.39773449e-02, -7.34673963e-03)
( 5.78328695e-02, -7.27793034e-03)
( 6.16883942e-02, -7.20847979e-03)
( 6.55439188e-02, -7.20847979e-03)
( 6.93994434e-02, -7.11502404e-03)
( 7.32549681e-02, -7.11502404e-03)
( 7.71104927e-02, -7.02054227e-03)
( 8.09660174e-02, -6.99666532e-03)
( 8.48215420e-02, -6.97291663e-03)
( 8.86770666e-02, -6.87689583e-03)
( 9.25325913e-02, -6.85263412e-03)
( 9.63881159e-02, -6.82850067e-03)
( 1.00243641e-01, -6.75531219e-03)
( 2.00487021e-01, -9.95088589e-03)
( 3.00730411e-01, -1.30367493e-02)
( 4.00973812e-01, -1.40636610e-02)
( 5.01217226e-01, -1.40126492e-02)
( 6.01460654e-01, -1.30489180e-02)
( 7.01704097e-01, -1.13263494e-02)
( 8.01947559e-01, -9.15699336e-03)
( 9.02191042e-01, -7.16982070e-03)
( 1.00243455e+00, -5.94969086e-03)
( 1.10267808e+00, -5.78289857e-03)
( 1.20292164e+00, -6.71954578e-03)
( 1.30316524e+00, -8.69641203e-03)
( 1.40340888e+00, -1.16143189e-02)
( 1.50365256e+00, -1.53732866e-02)
( 1.60389629e+00, -1.98699944e-02)
( 1.70414009e+00, -2.47498693e-02)
( 1.80438395e+00, -2.91301435e-02)
( 1.90462789e+00, -3.21608909e-02)
( 2.00487192e+00, -3.34603202e-02)
( 2.10511606e+00, -3.30373044e-02)
( 2.20536031e+00, -3.10986606e-02)
( 2.30560470e+00, -2.79184798e-02)
( 2.40584924e+00, -2.37745598e-02)
( 2.50609396e+00, -1.89274712e-02)
( 2.60633888e+00, -1.37290939e-02)
( 2.70658402e+00, -8.74316411e-03)
( 2.80682940e+00, -4.43243152e-03)
( 2.90707506e+00, -9.64469698e-04)
( 3.00732101e+00,  1.68446275e-03)
( 3.10756727e+00,  3.59725178e-03)
( 3.20781385e+00,  4.84916155e-03)
( 3.30806075e+00,  5.48705719e-03)
( 3.40830792e+00,  5.53952075e-03)
( 3.50855533e+00,  5.14268667e-03)
( 3.60880288e+00,  4.80320175e-03)
( 3.70905041e+00,  5.16904191e-03)
( 3.80929769e+00,  6.68752163e-03)
( 3.90954442e+00,  9.54986141e-03)
( 4.00979017e+00,  1.37392278e-02)
( 4.11003440e+00,  1.90741157e-02)
( 4.21027641e+00,  2.52475464e-02)
( 4.31051536e+00,  3.18638966e-02)
( 4.41075029e+00,  3.80792910e-02)
( 4.51098009e+00,  4.17261000e-02)
( 4.61120361e+00,  4.05700167e-02)
( 4.71141976e+00,  3.36755708e-02)
( 4.81162757e+00,  2.16776878e-02)
( 4.91181830e+00,  7.67979530e-03)
( 5.01218362e+00, -8.05113900e-03)
( 5.11262959e+00, -2.09847899e-02)
( 5.21303180e+00, -3.19964971e-02)
( 5.31343537e+00, -3.97197986e-02)
( 5.41383973e+00, -4.29559798e-02)
( 5.51424398e+00, -4.12061606e-02)
( 5.61464727e+00, -3.53757315e-02)
( 5.71504881e+00, -2.76389378e-02)
( 5.81544793e+00, -1.97050303e-02)
( 5.91584405e+00, -1.21780527e-02)
( 6.01623672e+00, -5.44314232e-03)
( 6.11662558e+00,  1.60193374e-04)
( 6.21701040e+00,  4.39209314e-03)
( 6.31739105e+00,  7.17267702e-03)
( 6.41776746e+00,  8.65704995e-03)
( 6.51813966e+00,  9.30536992e-03)
( 6.61850772e+00,  9.78438723e-03)
( 6.71887174e+00,  1.05583191e-02)
( 6.81923190e+00,  1.17851183e-02)
( 6.91956458e+00,  1.45552887e-02)
( 7.01998667e+00,  1.44547841e-02)
( 7.11943620e+00,  1.21055480e-02)
( 7.21877137e+00,  8.49134366e-03)
( 7.31810555e+00,  3.58504840e-03)
( 7.41743891e+00, -2.41614556e-03)
( 7.51677154e+00, -8.92932438e-03)
( 7.61610353e+00, -1.53150387e-02)
( 7.71543498e+00, -2.11146245e-02)
( 7.81476595e+00, -2.59031539e-02)
( 7.91409651e+00, -2.92291978e-02)
( 8.01342672e+00, -3.06477476e-02)
( 8.11275663e+00, -2.98175614e-02)
( 8.21208627e+00, -2.67024934e-02)
( 8.31141570e+00, -2.18557466e-02)
( 8.41074493e+00, -1.64791483e-02)
( 8.51007401e+00, -1.17102332e-02)
( 8.60940294e+00, -7.94696371e-03)
( 8.70873176e+00, -5.30472295e-03)
( 8.80806047e+00, -3.85591219e-03)
( 8.90738909e+00, -3.52897530e-03)
( 9.00671764e+00, -3.91250776e-03)
( 9.10604613e+00, -4.60034513e-03)
( 9.20537455e+00, -5.30826052e-03)
( 9.30470293e+00, -6.89321442e-03)
( 9.40403126e+00, -8.53960542e-03)
( 9.50335956e+00, -9.63400184e-03)
( 9.60268783e+00, -9.79637837e-03)
( 9.70201606e+00, -8.64647937e-03)
( 9.80134428e+00, -5.75274748e-03)
( 9.90067247e+00, -6.73110653e-04)
( 1.00000000e+01, -2.55059665e-03)};

\nextgroupplot[width=0.5\textwidth, ylabel={$U(X)$}, xlabel=$X$, height=0.3\textwidth]
\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00243641e-01, -1.49356665e-02)
( 2.00487021e-01, -2.46497719e-02)
( 3.00730411e-01, -3.56397992e-02)
( 4.00973812e-01, -4.75700211e-02)
( 5.01217226e-01, -6.01008144e-02)
( 6.01460654e-01, -7.29387858e-02)
( 7.01704097e-01, -8.58331773e-02)
( 8.01947559e-01, -9.83389454e-02)
( 9.02191042e-01, -1.09635169e-01)
( 1.00243455e+00, -1.19054437e-01)
( 1.10267808e+00, -1.26402110e-01)
( 1.20292164e+00, -1.31834588e-01)
( 1.30316524e+00, -1.35661668e-01)
( 1.40340888e+00, -1.38219206e-01)
( 1.50365256e+00, -1.39810215e-01)
( 1.60389629e+00, -1.40681389e-01)
( 1.70414009e+00, -1.40950711e-01)
( 1.80438395e+00, -1.40542272e-01)
( 1.90462789e+00, -1.39367975e-01)
( 2.00487192e+00, -1.37459415e-01)
( 2.10511606e+00, -1.34941859e-01)
( 2.20536031e+00, -1.31973943e-01)
( 2.30560470e+00, -1.28708397e-01)
( 2.40584924e+00, -1.25275189e-01)
( 2.50609396e+00, -1.21774542e-01)
( 2.60633888e+00, -1.18215566e-01)
( 2.70658402e+00, -1.14438247e-01)
( 2.80682940e+00, -1.10276315e-01)
( 2.90707506e+00, -1.05694848e-01)
( 3.00732101e+00, -1.00767759e-01)
( 3.10756727e+00, -9.56151853e-02)
( 3.20781385e+00, -9.03607939e-02)
( 3.30806075e+00, -8.51121390e-02)
( 3.40830792e+00, -7.99513170e-02)
( 3.50855533e+00, -7.48499154e-02)
( 3.60880288e+00, -6.95326681e-02)
( 3.70905041e+00, -6.37019129e-02)
( 3.80929769e+00, -5.72618403e-02)
( 3.90954442e+00, -5.02929570e-02)
( 4.00979017e+00, -4.29543882e-02)
( 4.11003440e+00, -3.54141874e-02)
( 4.21027641e+00, -2.78154245e-02)
( 4.31051536e+00, -2.02678095e-02)
( 4.41075029e+00, -1.29590177e-02)
( 4.51098009e+00, -6.38330251e-03)
( 4.61120361e+00, -1.04307311e-03)
( 4.71141976e+00,  2.91046425e-03)
( 4.81162757e+00,  5.65554466e-03)
( 4.91181830e+00,  7.55259587e-03)
( 5.01218362e+00,  9.04691830e-03)
( 5.11262959e+00,  1.06116184e-02)
( 5.21303180e+00,  1.26888197e-02)
( 5.31343537e+00,  1.57062692e-02)
( 5.41383973e+00,  1.99943031e-02)
( 5.51424398e+00,  2.56645113e-02)
( 5.61464727e+00,  3.24700562e-02)
( 5.71504881e+00,  3.98648663e-02)
( 5.81544793e+00,  4.74342447e-02)
( 5.91584405e+00,  5.50424910e-02)
( 6.01623672e+00,  6.25795574e-02)
( 6.11662558e+00,  6.99017171e-02)
( 6.21701040e+00,  7.68463334e-02)
( 6.31739105e+00,  8.32719066e-02)
( 6.41776746e+00,  8.91342142e-02)
( 6.51813966e+00,  9.45761452e-02)
( 6.61850772e+00,  9.99012285e-02)
( 6.71887174e+00,  1.05306611e-01)
( 6.81923190e+00,  1.10763222e-01)
( 6.91956458e+00,  1.16168579e-01)
( 7.01998667e+00,  1.20871239e-01)
( 7.11943620e+00,  1.25225087e-01)
( 7.21877137e+00,  1.29152514e-01)
( 7.31810555e+00,  1.32604823e-01)
( 7.41743891e+00,  1.35659128e-01)
( 7.51677154e+00,  1.38515950e-01)
( 7.61610353e+00,  1.41316010e-01)
( 7.71543498e+00,  1.44023147e-01)
( 7.81476595e+00,  1.46532454e-01)
( 7.91409651e+00,  1.48712421e-01)
( 8.01342672e+00,  1.50411577e-01)
( 8.11275663e+00,  1.51478162e-01)
( 8.21208627e+00,  1.51802426e-01)
( 8.31141570e+00,  1.51375139e-01)
( 8.41074493e+00,  1.50295949e-01)
( 8.51007401e+00,  1.48619822e-01)
( 8.60940294e+00,  1.46208689e-01)
( 8.70873176e+00,  1.42816988e-01)
( 8.80806047e+00,  1.38148617e-01)
( 8.90738909e+00,  1.31880499e-01)
( 9.00671764e+00,  1.23724087e-01)
( 9.10604613e+00,  1.13553508e-01)
( 9.20537455e+00,  1.01595424e-01)
( 9.30470293e+00,  8.85243596e-02)
( 9.40403126e+00,  7.51207277e-02)
( 9.50335956e+00,  6.17934652e-02)
( 9.60268783e+00,  4.87889640e-02)
( 9.70201606e+00,  3.63990889e-02)
( 9.80134428e+00,  2.49599593e-02)
( 9.90067247e+00,  1.48018515e-02)
( 1.00000000e+01,  0.00000000e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00243641e-01, -2.99963296e-02)
( 2.00487021e-01, -3.13505739e-02)
( 3.00730411e-01, -3.81526062e-02)
( 4.00973812e-01, -5.25098269e-02)
( 5.01217226e-01, -7.10529977e-02)
( 6.01460654e-01, -9.24302015e-02)
( 7.01704097e-01, -1.15484715e-01)
( 8.01947559e-01, -1.38197906e-01)
( 9.02191042e-01, -1.56899358e-01)
( 1.00243455e+00, -1.68591679e-01)
( 1.10267808e+00, -1.72349133e-01)
( 1.20292164e+00, -1.68784709e-01)
( 1.30316524e+00, -1.59184816e-01)
( 1.40340888e+00, -1.44951690e-01)
( 1.50365256e+00, -1.27345476e-01)
( 1.60389629e+00, -1.07414362e-01)
( 1.70414009e+00, -8.62182114e-02)
( 1.80438395e+00, -6.50835474e-02)
( 1.90462789e+00, -4.50984531e-02)
( 2.00487192e+00, -2.67594830e-02)
( 2.10511606e+00, -1.01036382e-02)
( 2.20536031e+00,  5.06224698e-03)
( 2.30560470e+00,  1.90070366e-02)
( 2.40584924e+00,  3.19984744e-02)
( 2.50609396e+00,  4.42565020e-02)
( 2.60633888e+00,  5.56149228e-02)
( 2.70658402e+00,  6.50952052e-02)
( 2.80682940e+00,  7.17401905e-02)
( 2.90707506e+00,  7.53189719e-02)
( 3.00732101e+00,  7.61989251e-02)
( 3.10756727e+00,  7.50107651e-02)
( 3.20781385e+00,  7.24195737e-02)
( 3.30806075e+00,  6.90180124e-02)
( 3.40830792e+00,  6.52769747e-02)
( 3.50855533e+00,  6.12181968e-02)
( 3.60880288e+00,  5.58847534e-02)
( 3.70905041e+00,  4.82120418e-02)
( 3.80929769e+00,  3.79015089e-02)
( 3.90954442e+00,  2.53266296e-02)
( 4.00979017e+00,  1.11569562e-02)
( 4.11003440e+00, -3.91078762e-03)
( 4.21027641e+00, -1.92838214e-02)
( 4.31051536e+00, -3.45044013e-02)
( 4.41075029e+00, -4.87513180e-02)
( 4.51098009e+00, -5.98155076e-02)
( 4.61120361e+00, -6.54402081e-02)
( 4.71141976e+00, -6.49324549e-02)
( 4.81162757e+00, -5.89656960e-02)
( 4.91181830e+00, -4.92852894e-02)
( 5.01218362e+00, -3.83181047e-02)
( 5.11262959e+00, -2.83639554e-02)
( 5.21303180e+00, -2.06960161e-02)
( 5.31343537e+00, -1.72217781e-02)
( 5.41383973e+00, -1.94057508e-02)
( 5.51424398e+00, -2.77320214e-02)
( 5.61464727e+00, -4.10771572e-02)
( 5.71504881e+00, -5.69799754e-02)
( 5.81544793e+00, -7.35860848e-02)
( 5.91584405e+00, -9.03163438e-02)
( 6.01623672e+00, -1.06726136e-01)
( 6.11662558e+00, -1.22235022e-01)
( 6.21701040e+00, -1.36180535e-01)
( 6.31739105e+00, -1.47966823e-01)
( 6.41776746e+00, -1.57348746e-01)
( 6.51813966e+00, -1.64768766e-01)
( 6.61850772e+00, -1.71258598e-01)
( 6.71887174e+00, -1.77434049e-01)
( 6.81923190e+00, -1.83040260e-01)
( 6.91956458e+00, -1.87547758e-01)
( 7.01998667e+00, -1.84645579e-01)
( 7.11943620e+00, -1.79329989e-01)
( 7.21877137e+00, -1.70839362e-01)
( 7.31810555e+00, -1.58867338e-01)
( 7.41743891e+00, -1.43879369e-01)
( 7.51677154e+00, -1.27074841e-01)
( 7.61610353e+00, -1.09399716e-01)
( 7.71543498e+00, -9.09190363e-02)
( 7.81476595e+00, -7.14208757e-02)
( 7.91409651e+00, -5.06624737e-02)
( 8.01342672e+00, -2.84112084e-02)
( 8.11275663e+00, -4.52670659e-03)
( 8.21208627e+00,  2.08829962e-02)
( 8.31141570e+00,  4.72482259e-02)
( 8.41074493e+00,  7.34625942e-02)
( 8.51007401e+00,  9.82791513e-02)
( 8.60940294e+00,  1.20690944e-01)
( 8.70873176e+00,  1.39635490e-01)
( 8.80806047e+00,  1.53840210e-01)
( 8.90738909e+00,  1.61910664e-01)
( 9.00671764e+00,  1.62605674e-01)
( 9.10604613e+00,  1.55409847e-01)
( 9.20537455e+00,  1.41360936e-01)
( 9.30470293e+00,  1.21496056e-01)
( 9.40403126e+00,  9.97078352e-02)
( 9.50335956e+00,  7.83576441e-02)
( 9.60268783e+00,  5.89231720e-02)
( 9.70201606e+00,  4.30558553e-02)
( 9.80134428e+00,  3.27703362e-02)
( 9.90067247e+00,  2.99513387e-02)
( 1.00000000e+01,  0.00000000e+00)};

\addplot [black, solid, thick, forget plot]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00243641e-01, -4.25356478e-02)
( 2.00487021e-01, -2.26394430e-02)
( 3.00730411e-01, -7.00925579e-03)
( 4.00973812e-01, -1.33690479e-02)
( 5.01217226e-01, -3.02218451e-02)
( 6.01460654e-01, -5.47636415e-02)
( 7.01704097e-01, -8.45076838e-02)
( 8.01947559e-01, -1.15069676e-01)
( 9.02191042e-01, -1.38402032e-01)
( 1.00243455e+00, -1.47742961e-01)
( 1.10267808e+00, -1.40846889e-01)
( 1.20292164e+00, -1.18920397e-01)
( 1.30316524e+00, -8.47116886e-02)
( 1.40340888e+00, -4.12581555e-02)
( 1.50365256e+00,  8.69782331e-03)
( 1.60389629e+00,  6.27757058e-02)
( 1.70414009e+00,  1.16903592e-01)
( 1.80438395e+00,  1.63194252e-01)
( 1.90462789e+00,  1.94822182e-01)
( 2.00487192e+00,  2.09494075e-01)
( 2.10511606e+00,  2.08446325e-01)
( 2.20536031e+00,  1.94511202e-01)
( 2.30560470e+00,  1.70829989e-01)
( 2.40584924e+00,  1.40250999e-01)
( 2.50609396e+00,  1.05154750e-01)
( 2.60633888e+00,  6.81612852e-02)
( 2.70658402e+00,  3.31813401e-02)
( 2.80682940e+00,  3.75321396e-03)
( 2.90707506e+00, -1.85221994e-02)
( 3.00732101e+00, -3.36893221e-02)
( 3.10756727e+00, -4.26131433e-02)
( 3.20781385e+00, -4.63954805e-02)
( 3.30806075e+00, -4.60850148e-02)
( 3.40830792e+00, -4.25968621e-02)
( 3.50855533e+00, -3.69428865e-02)
( 3.60880288e+00, -3.06727262e-02)
( 3.70905041e+00, -2.52070435e-02)
( 3.80929769e+00, -2.11932300e-02)
( 3.90954442e+00, -1.86324455e-02)
( 4.00979017e+00, -1.72122504e-02)
( 4.11003440e+00, -1.65389554e-02)
( 4.21027641e+00, -1.62515287e-02)
( 4.31051536e+00, -1.60523330e-02)
( 4.41075029e+00, -1.53785057e-02)
( 4.51098009e+00, -1.27168117e-02)
( 4.61120361e+00, -6.56825341e-03)
( 4.71141976e+00,  4.10714197e-03)
( 4.81162757e+00,  1.90083096e-02)
( 4.91181830e+00,  3.46027716e-02)
( 5.01218362e+00,  5.41157986e-02)
( 5.11262959e+00,  7.10816237e-02)
( 5.21303180e+00,  8.64359634e-02)
( 5.31343537e+00,  9.90183840e-02)
( 5.41383973e+00,  1.07880515e-01)
( 5.51424398e+00,  1.12736962e-01)
( 5.61464727e+00,  1.14372913e-01)
( 5.71504881e+00,  1.14460863e-01)
( 5.81544793e+00,  1.14258267e-01)
( 5.91584405e+00,  1.14159150e-01)
( 6.01623672e+00,  1.14454225e-01)
( 6.11662558e+00,  1.15499666e-01)
( 6.21701040e+00,  1.17656821e-01)
( 6.31739105e+00,  1.21150146e-01)
( 6.41776746e+00,  1.25809860e-01)
( 6.51813966e+00,  1.30767806e-01)
( 6.61850772e+00,  1.34505901e-01)
( 6.71887174e+00,  1.35637955e-01)
( 6.81923190e+00,  1.33228875e-01)
( 6.91956458e+00,  1.26267335e-01)
( 7.01998667e+00,  1.09433199e-01)
( 7.11943620e+00,  8.61602197e-02)
( 7.21877137e+00,  5.57021693e-02)
( 7.31810555e+00,  1.83761100e-02)
( 7.41743891e+00, -2.36554990e-02)
( 7.51677154e+00, -6.65966893e-02)
( 7.61610353e+00, -1.07101329e-01)
( 7.71543498e+00, -1.42774888e-01)
( 7.81476595e+00, -1.71067053e-01)
( 7.91409651e+00, -1.88985876e-01)
( 8.01342672e+00, -1.93336398e-01)
( 8.11275663e+00, -1.81415147e-01)
( 8.21208627e+00, -1.52410713e-01)
( 8.31141570e+00, -1.09329920e-01)
( 8.41074493e+00, -5.95005723e-02)
( 8.51007401e+00, -1.03530892e-02)
( 8.60940294e+00,  3.46481965e-02)
( 8.70873176e+00,  7.33285557e-02)
( 8.80806047e+00,  1.03374779e-01)
( 8.90738909e+00,  1.22974367e-01)
( 9.00671764e+00,  1.32182530e-01)
( 9.10604613e+00,  1.31750275e-01)
( 9.20537455e+00,  1.23359249e-01)
( 9.30470293e+00,  1.02789268e-01)
( 9.40403126e+00,  7.77139015e-02)
( 9.50335956e+00,  5.36566516e-02)
( 9.60268783e+00,  3.42016033e-02)
( 9.70201606e+00,  2.31460291e-02)
( 9.80134428e+00,  2.50157755e-02)
( 9.90067247e+00,  4.45330981e-02)
( 1.00000000e+01,  0.00000000e+00)};

\end{groupplot}\end{tikzpicture}

==> _py/eulernozii1d_study0_cnvg.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 3cm}]
\nextgroupplot[width=0.4\textwidth, xlabel=$k$, ymax=10, ylabel={$\sigma_k(\Dcal_{101})/\sigma_1(\Dcal_{101})$}, ymode=log, ymin=1e-16]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat={5}]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  7.39814638e-02)
( 2.00000000e+00,  3.71621985e-02)
( 3.00000000e+00,  2.40718174e-02)
( 4.00000000e+00,  1.79083557e-02)
( 5.00000000e+00,  1.41118947e-02)
( 6.00000000e+00,  1.16342483e-02)
( 7.00000000e+00,  9.82726107e-03)
( 8.00000000e+00,  8.46802021e-03)
( 9.00000000e+00,  7.40272940e-03)
( 1.00000000e+01,  6.53773075e-03)
( 1.10000000e+01,  5.81067486e-03)
( 1.20000000e+01,  5.21277861e-03)
( 1.30000000e+01,  4.70854624e-03)
( 1.40000000e+01,  4.27205251e-03)
( 1.50000000e+01,  3.86466983e-03)
( 1.60000000e+01,  3.51360800e-03)
( 1.70000000e+01,  3.23057466e-03)
( 1.80000000e+01,  2.92480646e-03)
( 1.90000000e+01,  2.69731799e-03)
( 2.00000000e+01,  2.48884765e-03)
( 2.10000000e+01,  2.26929653e-03)
( 2.20000000e+01,  2.08277155e-03)
( 2.30000000e+01,  1.93549978e-03)
( 2.40000000e+01,  1.76218002e-03)
( 2.50000000e+01,  1.62997105e-03)
( 2.60000000e+01,  1.51746116e-03)
( 2.70000000e+01,  1.38005909e-03)
( 2.80000000e+01,  1.29961893e-03)
( 2.90000000e+01,  1.17760747e-03)
( 3.00000000e+01,  1.09379214e-03)
( 3.10000000e+01,  1.02584886e-03)
( 3.20000000e+01,  9.03053157e-04)
( 3.30000000e+01,  8.88256988e-04)
( 3.40000000e+01,  7.79287398e-04)
( 3.50000000e+01,  7.07512435e-04)
( 3.60000000e+01,  6.85168676e-04)
( 3.70000000e+01,  5.93862369e-04)
( 3.80000000e+01,  5.49113817e-04)
( 3.90000000e+01,  5.36621489e-04)
( 4.00000000e+01,  4.96933721e-04)
( 4.10000000e+01,  4.84113707e-04)
( 4.20000000e+01,  4.52081328e-04)
( 4.30000000e+01,  3.96523259e-04)
( 4.40000000e+01,  3.85145941e-04)
( 4.50000000e+01,  3.70523871e-04)
( 4.60000000e+01,  3.36920713e-04)
( 4.70000000e+01,  3.24463192e-04)
( 4.80000000e+01,  2.63642940e-04)
( 4.90000000e+01,  2.51929727e-04)
( 5.00000000e+01,  2.35051041e-04)
( 5.10000000e+01,  2.17804917e-04)
( 5.20000000e+01,  2.01366104e-04)
( 5.30000000e+01,  1.97789058e-04)
( 5.40000000e+01,  1.88867649e-04)
( 5.50000000e+01,  1.63787699e-04)
( 5.60000000e+01,  1.47676039e-04)
( 5.70000000e+01,  1.36760893e-04)
( 5.80000000e+01,  1.31579063e-04)
( 5.90000000e+01,  1.22364421e-04)
( 6.00000000e+01,  9.44432345e-05)
( 6.10000000e+01,  9.20806975e-05)
( 6.20000000e+01,  9.05136514e-05)
( 6.30000000e+01,  8.61558189e-05)
( 6.40000000e+01,  8.24791353e-05)
( 6.50000000e+01,  7.99399993e-05)
( 6.60000000e+01,  7.74533707e-05)
( 6.70000000e+01,  7.52585371e-05)
( 6.80000000e+01,  7.28004854e-05)
( 6.90000000e+01,  6.68730444e-05)
( 7.00000000e+01,  6.30133700e-05)
( 7.10000000e+01,  6.18178946e-05)
( 7.20000000e+01,  5.52355115e-05)
( 7.30000000e+01,  5.32491014e-05)
( 7.40000000e+01,  5.27608093e-05)
( 7.50000000e+01,  5.13642575e-05)
( 7.60000000e+01,  5.05081637e-05)
( 7.70000000e+01,  4.86216671e-05)
( 7.80000000e+01,  4.84911202e-05)
( 7.90000000e+01,  4.46769990e-05)
( 8.00000000e+01,  4.36070642e-05)
( 8.10000000e+01,  4.15961363e-05)
( 8.20000000e+01,  4.06571605e-05)
( 8.30000000e+01,  4.04951561e-05)
( 8.40000000e+01,  3.67094649e-05)
( 8.50000000e+01,  3.41449609e-05)
( 8.60000000e+01,  3.31888395e-05)
( 8.70000000e+01,  3.30045158e-05)
( 8.80000000e+01,  3.19453742e-05)
( 8.90000000e+01,  3.11058453e-05)
( 9.00000000e+01,  3.10820603e-05)
( 9.10000000e+01,  3.04444103e-05)
( 9.20000000e+01,  3.01018892e-05)
( 9.30000000e+01,  2.68277031e-05)
( 9.40000000e+01,  2.54509814e-05)
( 9.50000000e+01,  2.38215226e-05)
( 9.60000000e+01,  2.29835193e-05)
( 9.70000000e+01,  2.13881722e-05)
( 9.80000000e+01,  2.04726979e-05)
( 9.90000000e+01,  1.83281623e-05)
( 1.00000000e+02,  1.66116654e-05)};\label{line:eulernozii1d_study0_svals_romfix}

\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat={5}]
coordinates {
( 0.00000000e+00,  1.00000000e+00)
( 1.00000000e+00,  2.40501157e-02)
( 2.00000000e+00,  2.29679246e-03)
( 3.00000000e+00,  1.77735553e-03)
( 4.00000000e+00,  5.04409503e-04)
( 5.00000000e+00,  2.64174749e-04)
( 6.00000000e+00,  2.45207915e-04)
( 7.00000000e+00,  1.32717219e-04)
( 8.00000000e+00,  5.71072766e-05)
( 9.00000000e+00,  4.77135183e-05)
( 1.00000000e+01,  3.60690660e-05)
( 1.10000000e+01,  2.01912894e-05)
( 1.20000000e+01,  1.77897710e-05)
( 1.30000000e+01,  1.56239897e-05)
( 1.40000000e+01,  1.32363489e-05)
( 1.50000000e+01,  1.16888209e-05)
( 1.60000000e+01,  1.05646751e-05)
( 1.70000000e+01,  8.45049966e-06)
( 1.80000000e+01,  6.61880487e-06)
( 1.90000000e+01,  4.61043264e-06)
( 2.00000000e+01,  3.94529838e-06)
( 2.10000000e+01,  3.21949543e-06)
( 2.20000000e+01,  2.76319918e-06)
( 2.30000000e+01,  2.53515679e-06)
( 2.40000000e+01,  2.15376766e-06)
( 2.50000000e+01,  1.99358700e-06)
( 2.60000000e+01,  1.97432244e-06)
( 2.70000000e+01,  1.58968115e-06)
( 2.80000000e+01,  1.49346245e-06)
( 2.90000000e+01,  1.40412358e-06)
( 3.00000000e+01,  1.24460795e-06)
( 3.10000000e+01,  9.88358241e-07)
( 3.20000000e+01,  8.76559858e-07)
( 3.30000000e+01,  7.90819347e-07)
( 3.40000000e+01,  7.62684504e-07)
( 3.50000000e+01,  6.91929504e-07)
( 3.60000000e+01,  5.13655280e-07)
( 3.70000000e+01,  4.48460927e-07)
( 3.80000000e+01,  4.22425825e-07)
( 3.90000000e+01,  3.81390257e-07)
( 4.00000000e+01,  3.61717737e-07)
( 4.10000000e+01,  2.87741988e-07)
( 4.20000000e+01,  2.57438494e-07)
( 4.30000000e+01,  2.45176033e-07)
( 4.40000000e+01,  2.13228506e-07)
( 4.50000000e+01,  1.81595357e-07)
( 4.60000000e+01,  1.65975745e-07)
( 4.70000000e+01,  1.49947682e-07)
( 4.80000000e+01,  1.34890745e-07)
( 4.90000000e+01,  1.21838952e-07)
( 5.00000000e+01,  1.03524938e-07)
( 5.10000000e+01,  9.15378956e-08)
( 5.20000000e+01,  7.84064908e-08)
( 5.30000000e+01,  6.84065372e-08)
( 5.40000000e+01,  5.14900599e-08)
( 5.50000000e+01,  4.49331241e-08)
( 5.60000000e+01,  4.41390136e-08)
( 5.70000000e+01,  3.74214749e-08)
( 5.80000000e+01,  3.52667043e-08)
( 5.90000000e+01,  3.32908280e-08)
( 6.00000000e+01,  2.82507830e-08)
( 6.10000000e+01,  2.53060353e-08)
( 6.20000000e+01,  2.22628638e-08)
( 6.30000000e+01,  2.01772373e-08)
( 6.40000000e+01,  1.80104368e-08)
( 6.50000000e+01,  1.64020831e-08)
( 6.60000000e+01,  1.46682206e-08)
( 6.70000000e+01,  1.38361780e-08)
( 6.80000000e+01,  1.16759618e-08)
( 6.90000000e+01,  9.82688911e-09)
( 7.00000000e+01,  8.20620945e-09)
( 7.10000000e+01,  5.91801461e-09)
( 7.20000000e+01,  4.27356761e-09)
( 7.30000000e+01,  3.80846350e-09)
( 7.40000000e+01,  3.52282478e-09)
( 7.50000000e+01,  2.21328772e-09)
( 7.60000000e+01,  1.25107563e-09)
( 7.70000000e+01,  8.96239255e-10)
( 7.80000000e+01,  3.89517831e-10)
( 7.90000000e+01,  2.54266550e-10)
( 8.00000000e+01,  2.01935019e-10)
( 8.10000000e+01,  1.62367703e-10)
( 8.20000000e+01,  9.32338671e-11)
( 8.30000000e+01,  4.57144052e-11)
( 8.40000000e+01,  3.60621008e-11)
( 8.50000000e+01,  2.99740321e-11)
( 8.60000000e+01,  2.56102768e-11)
( 8.70000000e+01,  1.78389142e-11)
( 8.80000000e+01,  1.22106206e-11)
( 8.90000000e+01,  7.59484472e-12)
( 9.00000000e+01,  6.03835821e-12)
( 9.10000000e+01,  4.10321623e-12)
( 9.20000000e+01,  1.85208757e-12)
( 9.30000000e+01,  1.42309463e-12)
( 9.40000000e+01,  1.11466430e-12)
( 9.50000000e+01,  7.30679313e-13)
( 9.60000000e+01,  3.56483785e-13)
( 9.70000000e+01,  3.34048906e-13)
( 9.80000000e+01,  2.91275959e-13)
( 9.90000000e+01,  1.65823929e-13)
( 1.00000000e+02,  4.76668471e-14)};\label{line:eulernozii1d_study0_svals_romtrk}

\nextgroupplot[width=0.4\textwidth, xlabel=$k$, ymax=0.2, ylabel={$E_k(\Dcal_{101})$}, ymode=log, ymin=1e-06]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat={1}]
coordinates {
( 1.00000000e+00,  9.20086856e-02)
( 2.00000000e+00,  4.39616386e-02)
( 3.00000000e+00,  3.08331986e-02)
( 4.00000000e+00,  2.23638363e-02)
( 5.00000000e+00,  1.86529271e-02)
( 1.00000000e+01,  9.24231654e-03)
( 2.00000000e+01,  4.41873231e-03)
( 3.00000000e+01,  2.84596538e-03)
( 4.00000000e+01,  2.42008159e-03)
( 5.00000000e+01,  2.34843090e-03)
( 6.00000000e+01,  2.34914277e-03)
( 7.00000000e+01,  2.35492360e-03)
( 8.00000000e+01,  2.35500244e-03)
( 9.00000000e+01,  2.35498336e-03)
( 1.00000000e+02,  2.35498645e-03)
( 1.01000000e+02,  2.35498739e-03)};\label{line:eulernozii1d_study0_L2err_romfix}

\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat={1}]
coordinates {
( 1.00000000e+00,  7.55804081e-02)
( 2.00000000e+00,  5.33181193e-03)
( 3.00000000e+00,  4.78741474e-03)
( 4.00000000e+00,  1.20175718e-03)
( 5.00000000e+00,  1.40747428e-03)
( 1.00000000e+01,  1.08541378e-04)
( 2.00000000e+01,  6.23034086e-05)
( 3.00000000e+01,  1.78400522e-05)
( 4.00000000e+01,  6.48683694e-06)
( 5.00000000e+01,  4.47427743e-06)
( 6.00000000e+01,  3.05630638e-06)
( 7.00000000e+01,  3.00348896e-06)
( 8.00000000e+01,  2.99513195e-06)
( 9.00000000e+01,  2.99513204e-06)
( 1.00000000e+02,  2.99513203e-06)
( 1.01000000e+02,  2.99513203e-06)};\label{line:eulernozii1d_study0_L2err_romtrk}

\end{groupplot}\end{tikzpicture}

==> _py/eulernozii1d_study0_sweep.tikz <==
\begin{tikzpicture}
\begin{axis}[
height=0.45\textwidth,
width=0.7\textwidth,
ymode=log,
xlabel={$\mu$},
ylabel={$e_k(\mu)$}]
\addplot [black, thick, solid, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat={10}]
coordinates {
( 5.00000000e-01,  9.20086856e-02)
( 5.11250000e-01,  9.03716163e-02)
( 5.22500000e-01,  8.87577495e-02)
( 5.33750000e-01,  8.71451653e-02)
( 5.45000000e-01,  8.55585821e-02)
( 5.56250000e-01,  8.39733253e-02)
( 5.67500000e-01,  8.24131688e-02)
( 5.78750000e-01,  8.08653088e-02)
( 5.90000000e-01,  7.93387791e-02)
( 6.01250000e-01,  7.78157360e-02)
( 6.12500000e-01,  7.63184776e-02)
( 6.23750000e-01,  7.48248434e-02)
( 6.35000000e-01,  7.33579867e-02)
( 6.46250000e-01,  7.18906272e-02)
( 6.57500000e-01,  7.04618307e-02)
( 6.68750000e-01,  6.90338122e-02)
( 6.80000000e-01,  6.76284027e-02)
( 6.91250000e-01,  6.62332943e-02)
( 7.02500000e-01,  6.48574346e-02)
( 7.13750000e-01,  6.34948762e-02)
( 7.25000000e-01,  6.21389020e-02)
( 7.36250000e-01,  6.08151731e-02)
( 7.47500000e-01,  5.95029178e-02)
( 7.58750000e-01,  5.82156609e-02)
( 7.70000000e-01,  5.69298901e-02)
( 7.81250000e-01,  5.56775103e-02)
( 7.92500000e-01,  5.44278185e-02)
( 8.03750000e-01,  5.32055915e-02)
( 8.15000000e-01,  5.19918600e-02)
( 8.26250000e-01,  5.07873192e-02)
( 8.37500000e-01,  4.96233103e-02)
( 8.48750000e-01,  4.84644316e-02)
( 8.60000000e-01,  4.73386314e-02)
( 8.71250000e-01,  4.62124088e-02)
( 8.82500000e-01,  4.51228038e-02)
( 8.93750000e-01,  4.40125539e-02)
( 9.05000000e-01,  4.29940719e-02)
( 9.16250000e-01,  4.19627640e-02)
( 9.27500000e-01,  4.09606766e-02)
( 9.38750000e-01,  3.99864167e-02)
( 9.50000000e-01,  3.90303188e-02)
( 9.61250000e-01,  3.81294917e-02)
( 9.72500000e-01,  3.72433918e-02)
( 9.83750000e-01,  3.64315129e-02)
( 9.95000000e-01,  3.56528164e-02)
( 1.00625000e+00,  3.49372537e-02)
( 1.01750000e+00,  3.42713177e-02)
( 1.02875000e+00,  3.39150487e-02)
( 1.04000000e+00,  3.40728171e-02)
( 1.05125000e+00,  3.43242690e-02)
( 1.06250000e+00,  3.46621450e-02)
( 1.07375000e+00,  3.50418873e-02)
( 1.08500000e+00,  3.54751003e-02)
( 1.09625000e+00,  3.59429268e-02)
( 1.10750000e+00,  3.64428110e-02)
( 1.11875000e+00,  3.69828884e-02)
( 1.13000000e+00,  3.75469917e-02)
( 1.14125000e+00,  3.81391379e-02)
( 1.15250000e+00,  3.87566094e-02)
( 1.16375000e+00,  3.93995722e-02)
( 1.17500000e+00,  4.00653635e-02)
( 1.18625000e+00,  4.07536648e-02)
( 1.19750000e+00,  4.14637196e-02)
( 1.20875000e+00,  4.22014600e-02)
( 1.22000000e+00,  4.29543860e-02)
( 1.23125000e+00,  4.37386476e-02)
( 1.24250000e+00,  4.45370022e-02)
( 1.25375000e+00,  4.53646503e-02)
( 1.26500000e+00,  4.62084032e-02)
( 1.27625000e+00,  4.70774259e-02)
( 1.28750000e+00,  4.79735083e-02)
( 1.29875000e+00,  4.88804336e-02)
( 1.31000000e+00,  4.98244245e-02)
( 1.32125000e+00,  5.07774352e-02)
( 1.33250000e+00,  5.17691202e-02)
( 1.34375000e+00,  5.27701017e-02)
( 1.35500000e+00,  5.38067742e-02)
( 1.36625000e+00,  5.48726904e-02)
( 1.37750000e+00,  5.59409986e-02)
( 1.38875000e+00,  5.70594571e-02)
( 1.40000000e+00,  5.81788390e-02)
( 1.41125000e+00,  5.93489908e-02)
( 1.42250000e+00,  6.05169389e-02)
( 1.43375000e+00,  6.17345864e-02)
( 1.44500000e+00,  6.29579266e-02)
( 1.45625000e+00,  6.42238233e-02)
( 1.46750000e+00,  6.55240373e-02)
( 1.47875000e+00,  6.68157220e-02)
( 1.49000000e+00,  6.81724068e-02)
( 1.50125000e+00,  6.95200824e-02)
( 1.51250000e+00,  7.09300533e-02)
( 1.52375000e+00,  7.23293487e-02)
( 1.53500000e+00,  7.37966512e-02)
( 1.54625000e+00,  7.52514391e-02)
( 1.55750000e+00,  7.67681144e-02)
( 1.56875000e+00,  7.82899390e-02)
( 1.58000000e+00,  7.98551674e-02)
( 1.59125000e+00,  8.14694870e-02)
( 1.60250000e+00,  8.30605990e-02)
( 1.61375000e+00,  8.47283304e-02)
( 1.62500000e+00,  8.63490325e-02)};\label{line:eulernozii1d_study0_L2err_romfix_sweep_nrob1}

\addplot [blue, thick, solid, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat={10}]
coordinates {
( 5.00000000e-01,  1.91334857e-02)
( 5.11250000e-01,  1.87174640e-02)
( 5.22500000e-01,  1.83037623e-02)
( 5.33750000e-01,  1.78922302e-02)
( 5.45000000e-01,  1.74823001e-02)
( 5.56250000e-01,  1.70738807e-02)
( 5.67500000e-01,  1.66673783e-02)
( 5.78750000e-01,  1.62626133e-02)
( 5.90000000e-01,  1.58930640e-02)
( 6.01250000e-01,  1.55561471e-02)
( 6.12500000e-01,  1.52378329e-02)
( 6.23750000e-01,  1.49417124e-02)
( 6.35000000e-01,  1.46543273e-02)
( 6.46250000e-01,  1.43701145e-02)
( 6.57500000e-01,  1.40873606e-02)
( 6.68750000e-01,  1.38047909e-02)
( 6.80000000e-01,  1.35221233e-02)
( 6.91250000e-01,  1.32387897e-02)
( 7.02500000e-01,  1.29545833e-02)
( 7.13750000e-01,  1.26693644e-02)
( 7.25000000e-01,  1.23836837e-02)
( 7.36250000e-01,  1.20973879e-02)
( 7.47500000e-01,  1.18114657e-02)
( 7.58750000e-01,  1.15263681e-02)
( 7.70000000e-01,  1.12430589e-02)
( 7.81250000e-01,  1.09615084e-02)
( 7.92500000e-01,  1.06808145e-02)
( 8.03750000e-01,  1.04012950e-02)
( 8.15000000e-01,  1.01241153e-02)
( 8.26250000e-01,  9.84993118e-03)
( 8.37500000e-01,  9.58093232e-03)
( 8.48750000e-01,  9.32228946e-03)
( 8.60000000e-01,  9.08227440e-03)
( 8.71250000e-01,  8.89597864e-03)
( 8.82500000e-01,  8.73560624e-03)
( 8.93750000e-01,  8.56501008e-03)
( 9.05000000e-01,  8.38435070e-03)
( 9.16250000e-01,  8.19372674e-03)
( 9.27500000e-01,  7.99332137e-03)
( 9.38750000e-01,  7.78325947e-03)
( 9.50000000e-01,  7.56371094e-03)
( 9.61250000e-01,  7.33481586e-03)
( 9.72500000e-01,  7.09670843e-03)
( 9.83750000e-01,  6.84953353e-03)
( 9.95000000e-01,  6.59346274e-03)
( 1.00625000e+00,  6.32866879e-03)
( 1.01750000e+00,  6.05526086e-03)
( 1.02875000e+00,  5.77341886e-03)
( 1.04000000e+00,  5.48331218e-03)
( 1.05125000e+00,  5.18514621e-03)
( 1.06250000e+00,  4.87939131e-03)
( 1.07375000e+00,  4.56656889e-03)
( 1.08500000e+00,  4.24719937e-03)
( 1.09625000e+00,  3.96805923e-03)
( 1.10750000e+00,  3.72375053e-03)
( 1.11875000e+00,  3.51922086e-03)
( 1.13000000e+00,  3.37264353e-03)
( 1.14125000e+00,  3.28870272e-03)
( 1.15250000e+00,  3.28993901e-03)
( 1.16375000e+00,  3.42066739e-03)
( 1.17500000e+00,  3.71107412e-03)
( 1.18625000e+00,  4.09000911e-03)
( 1.19750000e+00,  4.52654235e-03)
( 1.20875000e+00,  4.98435365e-03)
( 1.22000000e+00,  5.46008559e-03)
( 1.23125000e+00,  5.95317642e-03)
( 1.24250000e+00,  6.46312556e-03)
( 1.25375000e+00,  6.99034564e-03)
( 1.26500000e+00,  7.25002553e-03)
( 1.27625000e+00,  8.50434350e-03)
( 1.28750000e+00,  1.05217435e-02)
( 1.29875000e+00,  1.25765975e-02)
( 1.31000000e+00,  1.46615874e-02)
( 1.32125000e+00,  1.67722519e-02)
( 1.33250000e+00,  1.89076403e-02)
( 1.34375000e+00,  2.10613613e-02)
( 1.35500000e+00,  2.32247881e-02)
( 1.36625000e+00,  2.53947951e-02)
( 1.37750000e+00,  2.75694654e-02)
( 1.38875000e+00,  2.97476940e-02)
( 1.40000000e+00,  3.19290660e-02)
( 1.41125000e+00,  3.41123290e-02)
( 1.42250000e+00,  3.62970196e-02)
( 1.43375000e+00,  3.84829168e-02)
( 1.44500000e+00,  4.06695529e-02)
( 1.45625000e+00,  4.28564855e-02)
( 1.46750000e+00,  4.50436971e-02)
( 1.47875000e+00,  4.72311779e-02)
( 1.49000000e+00,  4.94190053e-02)
( 1.50125000e+00,  5.16062658e-02)
( 1.51250000e+00,  5.37924387e-02)
( 1.52375000e+00,  5.59780294e-02)
( 1.53500000e+00,  5.81625631e-02)
( 1.54625000e+00,  6.03458901e-02)
( 1.55750000e+00,  6.25278069e-02)
( 1.56875000e+00,  6.47083464e-02)
( 1.58000000e+00,  6.68872946e-02)
( 1.59125000e+00,  6.90640839e-02)
( 1.60250000e+00,  7.12384679e-02)
( 1.61375000e+00,  7.34107807e-02)
( 1.62500000e+00,  7.55804081e-02)};\label{line:eulernozii1d_study0_L2err_romtrk_sweep_nrob1}

\addplot [black, thick, dashed, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat={10}]
coordinates {
( 5.00000000e-01,  9.24231654e-03)
( 5.11250000e-01,  7.36509860e-03)
( 5.22500000e-01,  5.76610443e-03)
( 5.33750000e-01,  4.95966273e-03)
( 5.45000000e-01,  4.58032481e-03)
( 5.56250000e-01,  5.35426450e-03)
( 5.67500000e-01,  6.63584497e-03)
( 5.78750000e-01,  7.59016269e-03)
( 5.90000000e-01,  7.89906768e-03)
( 6.01250000e-01,  7.86507347e-03)
( 6.12500000e-01,  7.32710592e-03)
( 6.23750000e-01,  7.03222243e-03)
( 6.35000000e-01,  6.60684667e-03)
( 6.46250000e-01,  6.45255319e-03)
( 6.57500000e-01,  6.10075579e-03)
( 6.68750000e-01,  6.10651171e-03)
( 6.80000000e-01,  6.62533560e-03)
( 6.91250000e-01,  7.26122321e-03)
( 7.02500000e-01,  7.59556888e-03)
( 7.13750000e-01,  7.64476191e-03)
( 7.25000000e-01,  7.50969845e-03)
( 7.36250000e-01,  7.11177737e-03)
( 7.47500000e-01,  6.95185060e-03)
( 7.58750000e-01,  6.67370441e-03)
( 7.70000000e-01,  6.60449565e-03)
( 7.81250000e-01,  6.35511591e-03)
( 7.92500000e-01,  6.54574793e-03)
( 8.03750000e-01,  6.96859484e-03)
( 8.15000000e-01,  7.37973147e-03)
( 8.26250000e-01,  7.63084057e-03)
( 8.37500000e-01,  7.52251089e-03)
( 8.48750000e-01,  7.33984138e-03)
( 8.60000000e-01,  6.98959054e-03)
( 8.71250000e-01,  7.01718207e-03)
( 8.82500000e-01,  6.84783257e-03)
( 8.93750000e-01,  7.05566277e-03)
( 9.05000000e-01,  6.74017370e-03)
( 9.16250000e-01,  6.92167415e-03)
( 9.27500000e-01,  7.26887459e-03)
( 9.38750000e-01,  7.52315772e-03)
( 9.50000000e-01,  7.66328097e-03)
( 9.61250000e-01,  7.40156826e-03)
( 9.72500000e-01,  7.24077250e-03)
( 9.83750000e-01,  6.90323541e-03)
( 9.95000000e-01,  6.93701668e-03)
( 1.00625000e+00,  6.88451695e-03)
( 1.01750000e+00,  6.87705392e-03)
( 1.02875000e+00,  6.98537984e-03)
( 1.04000000e+00,  7.08810382e-03)
( 1.05125000e+00,  7.47584986e-03)
( 1.06250000e+00,  7.59947961e-03)
( 1.07375000e+00,  7.65154772e-03)
( 1.08500000e+00,  7.37369197e-03)
( 1.09625000e+00,  7.07791438e-03)
( 1.10750000e+00,  7.01123940e-03)
( 1.11875000e+00,  6.95271163e-03)
( 1.13000000e+00,  7.09766998e-03)
( 1.14125000e+00,  7.00210239e-03)
( 1.15250000e+00,  7.23048744e-03)
( 1.16375000e+00,  7.26348341e-03)
( 1.17500000e+00,  7.57514304e-03)
( 1.18625000e+00,  7.75230321e-03)
( 1.19750000e+00,  7.44082236e-03)
( 1.20875000e+00,  7.20574701e-03)
( 1.22000000e+00,  6.70245393e-03)
( 1.23125000e+00,  6.80297828e-03)
( 1.24250000e+00,  6.80498094e-03)
( 1.25375000e+00,  7.03229215e-03)
( 1.26500000e+00,  7.07147969e-03)
( 1.27625000e+00,  7.24573951e-03)
( 1.28750000e+00,  7.66053882e-03)
( 1.29875000e+00,  7.76333787e-03)
( 1.31000000e+00,  7.79996226e-03)
( 1.32125000e+00,  7.40120833e-03)
( 1.33250000e+00,  6.97050415e-03)
( 1.34375000e+00,  6.52085300e-03)
( 1.35500000e+00,  6.64895311e-03)
( 1.36625000e+00,  6.97389086e-03)
( 1.37750000e+00,  7.05225087e-03)
( 1.38875000e+00,  7.35715943e-03)
( 1.40000000e+00,  7.52027062e-03)
( 1.41125000e+00,  7.91354450e-03)
( 1.42250000e+00,  7.77197449e-03)
( 1.43375000e+00,  7.51969366e-03)
( 1.44500000e+00,  6.76555716e-03)
( 1.45625000e+00,  6.10215763e-03)
( 1.46750000e+00,  6.08461694e-03)
( 1.47875000e+00,  6.25800937e-03)
( 1.49000000e+00,  6.79136139e-03)
( 1.50125000e+00,  7.07029294e-03)
( 1.51250000e+00,  7.66697573e-03)
( 1.52375000e+00,  8.19351201e-03)
( 1.53500000e+00,  8.37933131e-03)
( 1.54625000e+00,  7.92032112e-03)
( 1.55750000e+00,  7.02070186e-03)
( 1.56875000e+00,  5.60249352e-03)
( 1.58000000e+00,  4.76647414e-03)
( 1.59125000e+00,  5.13812865e-03)
( 1.60250000e+00,  5.94948609e-03)
( 1.61375000e+00,  7.42946852e-03)
( 1.62500000e+00,  9.21236900e-03)};\label{line:eulernozii1d_study0_L2err_romfix_sweep_nrob10}

\addplot [blue, thick, dashed, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat={10}]
coordinates {
( 5.00000000e-01,  5.83824403e-05)
( 5.11250000e-01,  5.21094382e-05)
( 5.22500000e-01,  4.68313062e-05)
( 5.33750000e-01,  4.19434487e-05)
( 5.45000000e-01,  3.76447837e-05)
( 5.56250000e-01,  3.35951600e-05)
( 5.67500000e-01,  2.91078694e-05)
( 5.78750000e-01,  2.45991758e-05)
( 5.90000000e-01,  2.26463855e-05)
( 6.01250000e-01,  2.26780974e-05)
( 6.12500000e-01,  2.27639450e-05)
( 6.23750000e-01,  2.26730123e-05)
( 6.35000000e-01,  2.22677209e-05)
( 6.46250000e-01,  2.43222241e-05)
( 6.57500000e-01,  2.73027756e-05)
( 6.68750000e-01,  3.05488873e-05)
( 6.80000000e-01,  3.40263299e-05)
( 6.91250000e-01,  3.74568998e-05)
( 7.02500000e-01,  4.05609600e-05)
( 7.13750000e-01,  4.34734427e-05)
( 7.25000000e-01,  4.57702915e-05)
( 7.36250000e-01,  4.75428579e-05)
( 7.47500000e-01,  4.85730100e-05)
( 7.58750000e-01,  4.87495562e-05)
( 7.70000000e-01,  4.83231237e-05)
( 7.81250000e-01,  4.73348146e-05)
( 7.92500000e-01,  4.57225656e-05)
( 8.03750000e-01,  4.39244703e-05)
( 8.15000000e-01,  4.16738413e-05)
( 8.26250000e-01,  3.84855640e-05)
( 8.37500000e-01,  3.55235367e-05)
( 8.48750000e-01,  3.32145101e-05)
( 8.60000000e-01,  3.06440568e-05)
( 8.71250000e-01,  2.74594366e-05)
( 8.82500000e-01,  2.39291578e-05)
( 8.93750000e-01,  2.37268449e-05)
( 9.05000000e-01,  2.82837358e-05)
( 9.16250000e-01,  3.46534841e-05)
( 9.27500000e-01,  4.18110969e-05)
( 9.38750000e-01,  4.88221988e-05)
( 9.50000000e-01,  5.58316228e-05)
( 9.61250000e-01,  6.25287318e-05)
( 9.72500000e-01,  6.88464555e-05)
( 9.83750000e-01,  7.74627294e-05)
( 9.95000000e-01,  8.69804845e-05)
( 1.00625000e+00,  9.31883499e-05)
( 1.01750000e+00,  9.58288308e-05)
( 1.02875000e+00,  1.00356619e-04)
( 1.04000000e+00,  1.01220928e-04)
( 1.05125000e+00,  9.96018277e-05)
( 1.06250000e+00,  9.73040278e-05)
( 1.07375000e+00,  9.32191961e-05)
( 1.08500000e+00,  8.67369370e-05)
( 1.09625000e+00,  7.87133924e-05)
( 1.10750000e+00,  6.95894643e-05)
( 1.11875000e+00,  6.00169597e-05)
( 1.13000000e+00,  5.04606205e-05)
( 1.14125000e+00,  4.16596742e-05)
( 1.15250000e+00,  5.52558023e-05)
( 1.16375000e+00,  3.59405409e-05)
( 1.17500000e+00,  4.20841017e-05)
( 1.18625000e+00,  5.41620070e-05)
( 1.19750000e+00,  5.15969858e-05)
( 1.20875000e+00,  5.24727214e-05)
( 1.22000000e+00,  5.85416139e-05)
( 1.23125000e+00,  6.25913010e-05)
( 1.24250000e+00,  6.41835712e-05)
( 1.25375000e+00,  6.25829772e-05)
( 1.26500000e+00,  5.77973099e-05)
( 1.27625000e+00,  5.65913873e-05)
( 1.28750000e+00,  5.40504834e-05)
( 1.29875000e+00,  5.09662835e-05)
( 1.31000000e+00,  5.21592374e-05)
( 1.32125000e+00,  4.87473183e-05)
( 1.33250000e+00,  4.23094907e-05)
( 1.34375000e+00,  3.81508252e-05)
( 1.35500000e+00,  4.20192941e-05)
( 1.36625000e+00,  5.96434609e-05)
( 1.37750000e+00,  6.16074271e-05)
( 1.38875000e+00,  2.13955426e-05)
( 1.40000000e+00,  4.11104612e-05)
( 1.41125000e+00,  3.83734487e-05)
( 1.42250000e+00,  3.47117123e-05)
( 1.43375000e+00,  3.96918286e-05)
( 1.44500000e+00,  6.28561779e-05)
( 1.45625000e+00,  4.51923154e-05)
( 1.46750000e+00,  4.85119713e-05)
( 1.47875000e+00,  5.73503908e-05)
( 1.49000000e+00,  6.35610086e-05)
( 1.50125000e+00,  5.30052262e-05)
( 1.51250000e+00,  4.64649916e-05)
( 1.52375000e+00,  4.51474000e-05)
( 1.53500000e+00,  6.97939707e-05)
( 1.54625000e+00,  6.20656738e-05)
( 1.55750000e+00,  7.04444142e-05)
( 1.56875000e+00,  7.62868654e-05)
( 1.58000000e+00,  8.16312171e-05)
( 1.59125000e+00,  8.03215728e-05)
( 1.60250000e+00,  7.83466555e-05)
( 1.61375000e+00,  8.40317315e-05)
( 1.62500000e+00,  1.08541378e-04)};\label{line:eulernozii1d_study0_L2err_romtrk_sweep_nrob10}

\addplot [black, thick, dash dot, mark options={solid, thin}, mark=*, mark size=1.5, mark repeat={10}]
coordinates {
( 5.00000000e-01,  2.67424451e-03)
( 5.11250000e-01,  2.48527647e-03)
( 5.22500000e-01,  2.75292905e-03)
( 5.33750000e-01,  2.55514262e-03)
( 5.45000000e-01,  2.47576271e-03)
( 5.56250000e-01,  2.70146603e-03)
( 5.67500000e-01,  2.48724965e-03)
( 5.78750000e-01,  2.53351721e-03)
( 5.90000000e-01,  2.71215309e-03)
( 6.01250000e-01,  2.65803635e-03)
( 6.12500000e-01,  2.51993309e-03)
( 6.23750000e-01,  2.70979923e-03)
( 6.35000000e-01,  2.56836366e-03)
( 6.46250000e-01,  2.53657525e-03)
( 6.57500000e-01,  2.59865279e-03)
( 6.68750000e-01,  2.84596538e-03)
( 6.80000000e-01,  2.57018494e-03)
( 6.91250000e-01,  2.60830880e-03)
( 7.02500000e-01,  2.76388406e-03)
( 7.13750000e-01,  2.68921865e-03)
( 7.25000000e-01,  2.47629475e-03)
( 7.36250000e-01,  2.46711507e-03)
( 7.47500000e-01,  2.78673953e-03)
( 7.58750000e-01,  2.57199492e-03)
( 7.70000000e-01,  2.56594541e-03)
( 7.81250000e-01,  2.57050427e-03)
( 7.92500000e-01,  2.71771895e-03)
( 8.03750000e-01,  2.54858452e-03)
( 8.15000000e-01,  2.50403060e-03)
( 8.26250000e-01,  2.71756882e-03)
( 8.37500000e-01,  2.46984364e-03)
( 8.48750000e-01,  2.54092224e-03)
( 8.60000000e-01,  2.55388482e-03)
( 8.71250000e-01,  2.58220434e-03)
( 8.82500000e-01,  2.30738188e-03)
( 8.93750000e-01,  2.60206857e-03)
( 9.05000000e-01,  2.43050054e-03)
( 9.16250000e-01,  2.63695293e-03)
( 9.27500000e-01,  2.60265105e-03)
( 9.38750000e-01,  2.52730522e-03)
( 9.50000000e-01,  2.63492407e-03)
( 9.61250000e-01,  2.50609810e-03)
( 9.72500000e-01,  2.62283019e-03)
( 9.83750000e-01,  2.47168121e-03)
( 9.95000000e-01,  2.68040027e-03)
( 1.00625000e+00,  2.65773178e-03)
( 1.01750000e+00,  2.56254576e-03)
( 1.02875000e+00,  2.60339250e-03)
( 1.04000000e+00,  2.52666630e-03)
( 1.05125000e+00,  2.65665795e-03)
( 1.06250000e+00,  2.45052634e-03)
( 1.07375000e+00,  2.60220878e-03)
( 1.08500000e+00,  2.64419001e-03)
( 1.09625000e+00,  2.58553179e-03)
( 1.10750000e+00,  2.49414867e-03)
( 1.11875000e+00,  2.46398909e-03)
( 1.13000000e+00,  2.65720556e-03)
( 1.14125000e+00,  2.37133933e-03)
( 1.15250000e+00,  2.46860788e-03)
( 1.16375000e+00,  2.49687589e-03)
( 1.17500000e+00,  2.65636474e-03)
( 1.18625000e+00,  2.48169756e-03)
( 1.19750000e+00,  2.34850180e-03)
( 1.20875000e+00,  2.77444813e-03)
( 1.22000000e+00,  2.54579333e-03)
( 1.23125000e+00,  2.46453443e-03)
( 1.24250000e+00,  2.50947825e-03)
( 1.25375000e+00,  2.82501984e-03)
( 1.26500000e+00,  2.59866041e-03)
( 1.27625000e+00,  2.46612080e-03)
( 1.28750000e+00,  2.76550717e-03)
( 1.29875000e+00,  2.60067677e-03)
( 1.31000000e+00,  2.51552298e-03)
( 1.32125000e+00,  2.46561580e-03)
( 1.33250000e+00,  2.75318101e-03)
( 1.34375000e+00,  2.52034288e-03)
( 1.35500000e+00,  2.45489824e-03)
( 1.36625000e+00,  2.75223532e-03)
( 1.37750000e+00,  2.51113844e-03)
( 1.38875000e+00,  2.51487563e-03)
( 1.40000000e+00,  2.49667844e-03)
( 1.41125000e+00,  2.70809900e-03)
( 1.42250000e+00,  2.37793220e-03)
( 1.43375000e+00,  2.58234604e-03)
( 1.44500000e+00,  2.65205065e-03)
( 1.45625000e+00,  2.63384944e-03)
( 1.46750000e+00,  2.50196226e-03)
( 1.47875000e+00,  2.48865723e-03)
( 1.49000000e+00,  2.71174198e-03)
( 1.50125000e+00,  2.31030932e-03)
( 1.51250000e+00,  2.47871406e-03)
( 1.52375000e+00,  2.65646725e-03)
( 1.53500000e+00,  2.63566588e-03)
( 1.54625000e+00,  2.34368703e-03)
( 1.55750000e+00,  2.71727897e-03)
( 1.56875000e+00,  2.72460797e-03)
( 1.58000000e+00,  2.20467897e-03)
( 1.59125000e+00,  2.53831782e-03)
( 1.60250000e+00,  2.74853115e-03)
( 1.61375000e+00,  2.33081343e-03)
( 1.62500000e+00,  2.45610175e-03)};\label{line:eulernozii1d_study0_L2err_romfix_sweep_nrob30}

\addplot [blue, thick, dash dot, mark options={solid, thin}, mark=square*, mark size=1.5, mark repeat={10}]
coordinates {
( 5.00000000e-01,  3.68951955e-06)
( 5.11250000e-01,  3.70785260e-06)
( 5.22500000e-01,  3.44776452e-06)
( 5.33750000e-01,  3.34735004e-06)
( 5.45000000e-01,  3.37070953e-06)
( 5.56250000e-01,  3.62131311e-06)
( 5.67500000e-01,  3.90884162e-06)
( 5.78750000e-01,  4.18120280e-06)
( 5.90000000e-01,  4.33563848e-06)
( 6.01250000e-01,  4.42307174e-06)
( 6.12500000e-01,  4.56793669e-06)
( 6.23750000e-01,  4.64616431e-06)
( 6.35000000e-01,  4.62139880e-06)
( 6.46250000e-01,  4.45951589e-06)
( 6.57500000e-01,  4.22202331e-06)
( 6.68750000e-01,  3.89539971e-06)
( 6.80000000e-01,  3.54125284e-06)
( 6.91250000e-01,  3.45236750e-06)
( 7.02500000e-01,  3.39492676e-06)
( 7.13750000e-01,  2.63074509e-06)
( 7.25000000e-01,  3.17186250e-06)
( 7.36250000e-01,  3.62225888e-06)
( 7.47500000e-01,  4.35073799e-06)
( 7.58750000e-01,  4.36121001e-06)
( 7.70000000e-01,  4.51636681e-06)
( 7.81250000e-01,  4.72681900e-06)
( 7.92500000e-01,  5.01033121e-06)
( 8.03750000e-01,  5.20734101e-06)
( 8.15000000e-01,  5.34303299e-06)
( 8.26250000e-01,  5.34213617e-06)
( 8.37500000e-01,  5.16550114e-06)
( 8.48750000e-01,  4.51072281e-06)
( 8.60000000e-01,  3.72776059e-06)
( 8.71250000e-01,  2.93848395e-06)
( 8.82500000e-01,  2.41846191e-06)
( 8.93750000e-01,  3.58445180e-06)
( 9.05000000e-01,  5.60683833e-06)
( 9.16250000e-01,  8.08016831e-06)
( 9.27500000e-01,  1.09084445e-05)
( 9.38750000e-01,  6.55495501e-06)
( 9.50000000e-01,  4.20885102e-06)
( 9.61250000e-01,  8.94930874e-06)
( 9.72500000e-01,  6.56797936e-06)
( 9.83750000e-01,  4.16544806e-06)
( 9.95000000e-01,  5.68433186e-06)
( 1.00625000e+00,  8.84329947e-06)
( 1.01750000e+00,  1.42573772e-05)
( 1.02875000e+00,  4.59579472e-06)
( 1.04000000e+00,  4.83432437e-06)
( 1.05125000e+00,  8.28021535e-06)
( 1.06250000e+00,  5.56713777e-06)
( 1.07375000e+00,  3.22097049e-06)
( 1.08500000e+00,  7.67279527e-06)
( 1.09625000e+00,  4.07132002e-06)
( 1.10750000e+00,  1.26655799e-05)
( 1.11875000e+00,  6.04959688e-06)
( 1.13000000e+00,  9.07424056e-06)
( 1.14125000e+00,  9.17303383e-06)
( 1.15250000e+00,  5.72726846e-06)
( 1.16375000e+00,  7.40865871e-06)
( 1.17500000e+00,  4.74525707e-06)
( 1.18625000e+00,  9.48248901e-06)
( 1.19750000e+00,  4.63348982e-06)
( 1.20875000e+00,  1.06331627e-05)
( 1.22000000e+00,  5.75517070e-06)
( 1.23125000e+00,  4.70219250e-06)
( 1.24250000e+00,  6.16156864e-06)
( 1.25375000e+00,  7.42477880e-06)
( 1.26500000e+00,  5.18982242e-06)
( 1.27625000e+00,  8.32916384e-06)
( 1.28750000e+00,  4.11294098e-06)
( 1.29875000e+00,  4.74821041e-06)
( 1.31000000e+00,  9.17958672e-06)
( 1.32125000e+00,  8.48471982e-06)
( 1.33250000e+00,  9.23744424e-06)
( 1.34375000e+00,  4.43291842e-06)
( 1.35500000e+00,  4.91497916e-06)
( 1.36625000e+00,  5.28489064e-06)
( 1.37750000e+00,  5.04591585e-06)
( 1.38875000e+00,  8.40707197e-06)
( 1.40000000e+00,  7.27592570e-06)
( 1.41125000e+00,  8.70031831e-06)
( 1.42250000e+00,  5.74958338e-06)
( 1.43375000e+00,  4.78230853e-06)
( 1.44500000e+00,  1.43149209e-05)
( 1.45625000e+00,  4.27172214e-06)
( 1.46750000e+00,  1.51000029e-05)
( 1.47875000e+00,  7.89480620e-06)
( 1.49000000e+00,  6.78634178e-06)
( 1.50125000e+00,  4.25624296e-06)
( 1.51250000e+00,  6.42405574e-06)
( 1.52375000e+00,  8.98073841e-06)
( 1.53500000e+00,  8.10105601e-06)
( 1.54625000e+00,  5.68717041e-06)
( 1.55750000e+00,  6.13900698e-06)
( 1.56875000e+00,  6.96152790e-06)
( 1.58000000e+00,  1.78400522e-05)
( 1.59125000e+00,  4.50032352e-06)
( 1.60250000e+00,  9.45024109e-06)
( 1.61375000e+00,  7.29699539e-06)
( 1.62500000e+00,  1.41744132e-05)};\label{line:eulernozii1d_study0_L2err_romtrk_sweep_nrob30}

\end{axis}
\end{tikzpicture}

==> _py/eulernozii1d_study1_cnvg.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 3, horizontal sep = 3cm, vertical sep = 1.5cm}]
\nextgroupplot[width=0.4\textwidth, xlabel=$n$, ymax=1.1, ylabel={$\sigma_n(\Dcal_n)/\sigma_1(\Dcal_n)$}, ymode=log, ymin=1e-14]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 2.00000000e+00,  1.15150730e-01)
( 4.00000000e+00,  3.39643925e-02)
( 1.00000000e+01,  1.01459518e-02)
( 2.00000000e+01,  3.56084705e-03)
( 3.00000000e+01,  1.34566297e-03)
( 4.00000000e+01,  5.41110301e-04)
( 5.00000000e+01,  2.04523536e-04)
( 6.00000000e+01,  9.58051085e-05)
( 7.00000000e+01,  5.59443792e-05)
( 8.00000000e+01,  2.95747104e-05)
( 9.00000000e+01,  2.37330825e-05)
( 1.01000000e+02,  1.66116654e-05)};\label{line:eulernozii1d_study1_svals_romfix}

\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 2.00000000e+00,  2.27109350e-02)
( 4.00000000e+00,  2.64634416e-04)
( 1.00000000e+01,  1.13770444e-05)
( 2.00000000e+01,  1.19452997e-07)
( 3.00000000e+01,  1.13407298e-09)
( 4.00000000e+01,  2.87564828e-10)
( 5.00000000e+01,  3.58416388e-11)
( 6.00000000e+01,  2.71472229e-12)
( 7.00000000e+01,  7.06055465e-13)
( 8.00000000e+01,  3.71602811e-13)
( 9.00000000e+01,  4.41431863e-14)
( 1.01000000e+02,  2.71346551e-14)};\label{line:eulernozii1d_study1_svals_romtrk}

\nextgroupplot[width=0.4\textwidth, xlabel=$n$, ymax=0.2, ylabel={$E_n(\Dcal_{101})$}, ymode=log, ymin=1e-06]
\addplot [black, thick, mark options={solid, thin}, mark=*, mark size=1.5]
coordinates {
( 2.00000000e+00,  7.49747340e-02)
( 4.00000000e+00,  2.33805101e-02)
( 1.00000000e+01,  8.46816805e-03)
( 2.00000000e+01,  4.28571679e-03)
( 3.00000000e+01,  3.12679586e-03)
( 4.00000000e+01,  2.64372895e-03)
( 5.00000000e+01,  2.42394980e-03)
( 6.00000000e+01,  2.36219908e-03)
( 7.00000000e+01,  2.35498739e-03)
( 8.00000000e+01,  2.35498739e-03)
( 9.00000000e+01,  2.35498739e-03)
( 1.01000000e+02,  2.35498739e-03)};\label{line:eulernozii1d_study1_L2err_romfix}

\addplot [blue, thick, mark options={solid, thin}, mark=square*, mark size=1.5]
coordinates {
( 2.00000000e+00,  1.20369258e-02)
( 4.00000000e+00,  5.50418100e-04)
( 1.00000000e+01,  3.46099159e-05)
( 2.00000000e+01,  4.05652249e-05)
( 3.00000000e+01,  2.38504121e-05)
( 4.00000000e+01,  1.12373318e-05)
( 5.00000000e+01,  1.24533163e-05)
( 6.00000000e+01,  5.30186875e-06)
( 7.00000000e+01,  5.55963262e-06)
( 8.00000000e+01,  5.42606716e-06)
( 9.00000000e+01,  5.55336464e-06)
( 1.01000000e+02,  2.99513035e-06)};\label{line:eulernozii1d_study1_L2err_romtrk}

\end{groupplot}\end{tikzpicture}

==> _py/mapping0.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.6\textwidth,
ymax=18,
xmax=60,
xmin=-15,
ymin=-22]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 3.19500000e+00,  8.77500000e+00)
( 3.12701976e+00,  8.77961843e+00)
( 3.05811580e+00,  8.78472072e+00)
( 2.98830530e+00,  8.79028391e+00)
( 2.91760540e+00,  8.79628505e+00)
( 2.84603328e+00,  8.80270118e+00)
( 2.77360610e+00,  8.80950935e+00)
( 2.70034102e+00,  8.81668660e+00)
( 2.62625522e+00,  8.82420997e+00)
( 2.55136584e+00,  8.83205652e+00)
( 2.47569006e+00,  8.84020327e+00)
( 2.39924504e+00,  8.84862729e+00)
( 2.32204795e+00,  8.85730561e+00)
( 2.24411594e+00,  8.86621527e+00)
( 2.16546619e+00,  8.87533332e+00)
( 2.08611585e+00,  8.88463681e+00)
( 2.00608209e+00,  8.89410278e+00)
( 1.92538207e+00,  8.90370827e+00)
( 1.84403297e+00,  8.91343033e+00)
( 1.76205193e+00,  8.92324599e+00)
( 1.67945613e+00,  8.93313232e+00)
( 1.59626274e+00,  8.94306634e+00)
( 1.51248890e+00,  8.95302511e+00)
( 1.42815179e+00,  8.96298567e+00)
( 1.34326858e+00,  8.97292506e+00)
( 1.25785642e+00,  8.98282033e+00)
( 1.17193248e+00,  8.99264852e+00)
( 1.08551393e+00,  9.00238667e+00)
( 9.98617919e-01,  9.01201183e+00)
( 9.11261624e-01,  9.02150105e+00)
( 8.23462205e-01,  9.03083136e+00)
( 7.35236826e-01,  9.03997982e+00)
( 6.46602651e-01,  9.04892347e+00)
( 5.57576843e-01,  9.05763934e+00)
( 4.68176568e-01,  9.06610449e+00)
( 3.78418988e-01,  9.07429596e+00)
( 2.88321268e-01,  9.08219079e+00)
( 1.97900573e-01,  9.08976603e+00)
( 1.07174065e-01,  9.09699872e+00)
( 1.61589084e-02,  9.10386591e+00)
(-7.51277320e-02,  9.11034464e+00)
(-1.66668692e-01,  9.11641195e+00)
(-2.58446809e-01,  9.12204489e+00)
(-3.50444918e-01,  9.12722051e+00)
(-4.42645855e-01,  9.13191584e+00)
(-5.35032456e-01,  9.13610793e+00)
(-6.27587558e-01,  9.13977383e+00)
(-7.20293995e-01,  9.14289058e+00)
(-8.13134605e-01,  9.14543523e+00)
(-9.06092224e-01,  9.14738481e+00)
(-9.99149686e-01,  9.14871637e+00)
(-1.09228983e+00,  9.14940697e+00)
(-1.18549549e+00,  9.14943363e+00)
(-1.27874950e+00,  9.14877341e+00)
(-1.37203470e+00,  9.14740334e+00)
(-1.46533392e+00,  9.14530049e+00)
(-1.55863001e+00,  9.14244188e+00)
(-1.65190579e+00,  9.13880456e+00)
(-1.74514410e+00,  9.13436558e+00)
(-1.83832778e+00,  9.12910197e+00)
(-1.93143966e+00,  9.12299080e+00)
(-2.02446259e+00,  9.11600909e+00)
(-2.11737939e+00,  9.10813390e+00)
(-2.21017291e+00,  9.09934226e+00)
(-2.30282597e+00,  9.08961123e+00)
(-2.39532142e+00,  9.07891784e+00)
(-2.48764208e+00,  9.06723914e+00)
(-2.57977081e+00,  9.05455218e+00)
(-2.67169042e+00,  9.04083400e+00)
(-2.76338377e+00,  9.02606164e+00)
(-2.85483368e+00,  9.01021214e+00)
(-2.94602299e+00,  8.99326256e+00)
(-3.03693453e+00,  8.97518994e+00)
(-3.12755115e+00,  8.95597131e+00)
(-3.21785568e+00,  8.93558373e+00)
(-3.30783095e+00,  8.91400423e+00)
(-3.39745980e+00,  8.89120987e+00)
(-3.48672507e+00,  8.86717769e+00)
(-3.57560959e+00,  8.84188473e+00)
(-3.66409620e+00,  8.81530803e+00)
(-3.75216773e+00,  8.78742464e+00)
(-3.83980703e+00,  8.75821160e+00)
(-3.92699692e+00,  8.72764597e+00)
(-4.01372024e+00,  8.69570477e+00)
(-4.09995983e+00,  8.66236507e+00)
(-4.18569853e+00,  8.62760389e+00)
(-4.27091916e+00,  8.59139829e+00)
(-4.35560458e+00,  8.55372531e+00)
(-4.43973760e+00,  8.51456199e+00)
(-4.52330108e+00,  8.47388537e+00)
(-4.60627784e+00,  8.43167251e+00)
(-4.68865072e+00,  8.38790045e+00)
(-4.77040255e+00,  8.34254623e+00)
(-4.85151618e+00,  8.29558689e+00)
(-4.93197444e+00,  8.24699948e+00)
(-5.01176016e+00,  8.19676104e+00)
(-5.09085618e+00,  8.14484862e+00)
(-5.16924534e+00,  8.09123926e+00)
(-5.24691047e+00,  8.03591001e+00)
(-5.32383441e+00,  7.97883791e+00)
(-5.40000000e+00,  7.92000000e+00)
(-5.47539265e+00,  7.85938222e+00)
(-5.55000809e+00,  7.79700604e+00)
(-5.62384465e+00,  7.73290185e+00)
(-5.69690064e+00,  7.66710000e+00)
(-5.76917438e+00,  7.59963087e+00)
(-5.84066419e+00,  7.53052483e+00)
(-5.91136838e+00,  7.45981225e+00)
(-5.98128527e+00,  7.38752349e+00)
(-6.05041318e+00,  7.31368893e+00)
(-6.11875042e+00,  7.23833894e+00)
(-6.18629532e+00,  7.16150389e+00)
(-6.25304619e+00,  7.08321414e+00)
(-6.31900134e+00,  7.00350008e+00)
(-6.38415910e+00,  6.92239206e+00)
(-6.44851778e+00,  6.83992045e+00)
(-6.51207569e+00,  6.75611564e+00)
(-6.57483116e+00,  6.67100798e+00)
(-6.63678251e+00,  6.58462785e+00)
(-6.69792804e+00,  6.49700562e+00)
(-6.75826608e+00,  6.40817165e+00)
(-6.81779495e+00,  6.31815632e+00)
(-6.87651295e+00,  6.22699000e+00)
(-6.93441842e+00,  6.13470305e+00)
(-6.99150966e+00,  6.04132585e+00)
(-7.04778499e+00,  5.94688877e+00)
(-7.10324273e+00,  5.85142217e+00)
(-7.15788120e+00,  5.75495643e+00)
(-7.21169872e+00,  5.65752192e+00)
(-7.26469359e+00,  5.55914900e+00)
(-7.31686414e+00,  5.45986805e+00)
(-7.36820869e+00,  5.35970943e+00)
(-7.41872556e+00,  5.25870353e+00)
(-7.46841305e+00,  5.15688069e+00)
(-7.51726949e+00,  5.05427131e+00)
(-7.56529319e+00,  4.95090574e+00)
(-7.61248248e+00,  4.84681435e+00)
(-7.65883566e+00,  4.74202752e+00)
(-7.70435106e+00,  4.63657562e+00)
(-7.74902699e+00,  4.53048901e+00)
(-7.79286178e+00,  4.42379807e+00)
(-7.83585373e+00,  4.31653316e+00)
(-7.87800116e+00,  4.20872466e+00)
(-7.91930240e+00,  4.10040293e+00)
(-7.95975576e+00,  3.99159835e+00)
(-7.99935955e+00,  3.88234128e+00)
(-8.03811209e+00,  3.77266210e+00)
(-8.07601171e+00,  3.66259118e+00)
(-8.11305671e+00,  3.55215888e+00)
(-8.14924542e+00,  3.44139557e+00)
(-8.18457615e+00,  3.33033163e+00)
(-8.21904722e+00,  3.21899742e+00)
(-8.25265695e+00,  3.10742332e+00)
(-8.28540364e+00,  2.99563969e+00)
(-8.31728563e+00,  2.88367691e+00)
(-8.34830123e+00,  2.77156534e+00)
(-8.37844875e+00,  2.65933536e+00)
(-8.40772652e+00,  2.54701733e+00)
(-8.43613284e+00,  2.43464162e+00)
(-8.46366604e+00,  2.32223861e+00)
(-8.49032443e+00,  2.20983866e+00)
(-8.51610634e+00,  2.09747215e+00)
(-8.54101007e+00,  1.98516944e+00)
(-8.56503395e+00,  1.87296090e+00)
(-8.58817629e+00,  1.76087691e+00)
(-8.61043540e+00,  1.64894783e+00)
(-8.63180962e+00,  1.53720403e+00)
(-8.65229725e+00,  1.42567589e+00)
(-8.67189661e+00,  1.31439377e+00)
(-8.69060602e+00,  1.20338805e+00)
(-8.70842379e+00,  1.09268909e+00)
(-8.72534825e+00,  9.82327258e-01)
(-8.74137770e+00,  8.72332933e-01)
(-8.75651047e+00,  7.62736481e-01)
(-8.77074488e+00,  6.53568272e-01)
(-8.78407924e+00,  5.44858675e-01)
(-8.79651186e+00,  4.36638062e-01)
(-8.80804107e+00,  3.28936801e-01)
(-8.81866519e+00,  2.21785263e-01)
(-8.82838252e+00,  1.15213818e-01)
(-8.83719139e+00,  9.25283505e-03)
(-8.84509012e+00, -9.60673153e-02)
(-8.85207701e+00, -2.00716263e-01)
(-8.85815040e+00, -3.04663639e-01)
(-8.86330859e+00, -4.07879072e-01)
(-8.86754990e+00, -5.10332193e-01)
(-8.87087265e+00, -6.11992632e-01)
(-8.87327516e+00, -7.12830019e-01)
(-8.87475575e+00, -8.12813985e-01)
(-8.87531272e+00, -9.11914158e-01)
(-8.87494441e+00, -1.01010017e+00)
(-8.87364912e+00, -1.10734165e+00)
(-8.87142517e+00, -1.20360823e+00)
(-8.86827088e+00, -1.29886953e+00)
(-8.86418457e+00, -1.39309520e+00)
(-8.85916456e+00, -1.48625485e+00)
(-8.85320915e+00, -1.57831812e+00)
(-8.84631668e+00, -1.66925464e+00)
(-8.83848545e+00, -1.75903404e+00)
(-8.82971379e+00, -1.84762595e+00)
(-8.82000000e+00, -1.93500000e+00)
(-8.80934344e+00, -2.02113461e+00)
(-8.79774752e+00, -2.10604337e+00)
(-8.78521672e+00, -2.18974867e+00)
(-8.77175548e+00, -2.27227289e+00)
(-8.75736826e+00, -2.35363841e+00)
(-8.74205951e+00, -2.43386763e+00)
(-8.72583369e+00, -2.51298291e+00)
(-8.70869526e+00, -2.59100665e+00)
(-8.69064867e+00, -2.66796123e+00)
(-8.67169837e+00, -2.74386904e+00)
(-8.65184882e+00, -2.81875246e+00)
(-8.63110448e+00, -2.89263386e+00)
(-8.60946980e+00, -2.96553565e+00)
(-8.58694924e+00, -3.03748019e+00)
(-8.56354725e+00, -3.10848988e+00)
(-8.53926828e+00, -3.17858710e+00)
(-8.51411680e+00, -3.24779422e+00)
(-8.48809726e+00, -3.31613365e+00)
(-8.46121411e+00, -3.38362775e+00)
(-8.43347180e+00, -3.45029892e+00)
(-8.40487481e+00, -3.51616953e+00)
(-8.37542757e+00, -3.58126198e+00)
(-8.34513454e+00, -3.64559864e+00)
(-8.31400019e+00, -3.70920190e+00)
(-8.28202896e+00, -3.77209415e+00)
(-8.24922531e+00, -3.83429776e+00)
(-8.21559370e+00, -3.89583512e+00)
(-8.18113858e+00, -3.95672862e+00)
(-8.14586440e+00, -4.01700064e+00)
(-8.10977563e+00, -4.07667356e+00)
(-8.07287671e+00, -4.13576977e+00)
(-8.03517211e+00, -4.19431165e+00)
(-7.99666627e+00, -4.25232158e+00)
(-7.95736366e+00, -4.30982196e+00)
(-7.91726872e+00, -4.36683515e+00)
(-7.87638592e+00, -4.42338355e+00)
(-7.83471971e+00, -4.47948955e+00)
(-7.79227454e+00, -4.53517551e+00)
(-7.74905487e+00, -4.59046384e+00)
(-7.70506515e+00, -4.64537691e+00)
(-7.66030985e+00, -4.69993710e+00)
(-7.61479341e+00, -4.75416681e+00)
(-7.56852030e+00, -4.80808841e+00)
(-7.52149495e+00, -4.86172428e+00)
(-7.47372185e+00, -4.91509682e+00)
(-7.42520542e+00, -4.96822841e+00)
(-7.37595014e+00, -5.02114142e+00)
(-7.32596046e+00, -5.07385825e+00)
(-7.27524083e+00, -5.12640128e+00)
(-7.22379571e+00, -5.17879289e+00)
(-7.17162955e+00, -5.23105546e+00)
(-7.11874681e+00, -5.28321139e+00)
(-7.06515194e+00, -5.33528304e+00)
(-7.01084941e+00, -5.38729282e+00)
(-6.95584365e+00, -5.43926310e+00)
(-6.90013914e+00, -5.49121626e+00)
(-6.84374033e+00, -5.54317469e+00)
(-6.78665166e+00, -5.59516077e+00)
(-6.72887760e+00, -5.64719690e+00)
(-6.67042260e+00, -5.69930544e+00)
(-6.61129112e+00, -5.75150879e+00)
(-6.55148761e+00, -5.80382932e+00)
(-6.49101653e+00, -5.85628943e+00)
(-6.42988233e+00, -5.90891150e+00)
(-6.36808947e+00, -5.96171791e+00)
(-6.30564240e+00, -6.01473104e+00)
(-6.24254558e+00, -6.06797328e+00)
(-6.17880346e+00, -6.12146701e+00)
(-6.11442050e+00, -6.17523462e+00)
(-6.04940116e+00, -6.22929849e+00)
(-5.98374989e+00, -6.28368100e+00)
(-5.91747114e+00, -6.33840455e+00)
(-5.85056937e+00, -6.39349150e+00)
(-5.78304904e+00, -6.44896425e+00)
(-5.71491460e+00, -6.50484518e+00)
(-5.64617051e+00, -6.56115668e+00)
(-5.57682121e+00, -6.61792112e+00)
(-5.50687118e+00, -6.67516090e+00)
(-5.43632486e+00, -6.73289839e+00)
(-5.36518670e+00, -6.79115598e+00)
(-5.29346117e+00, -6.84995605e+00)
(-5.22115271e+00, -6.90932100e+00)
(-5.14826579e+00, -6.96927319e+00)
(-5.07480486e+00, -7.02983502e+00)
(-5.00077438e+00, -7.09102887e+00)
(-4.92617879e+00, -7.15287712e+00)
(-4.85102256e+00, -7.21540216e+00)
(-4.77531013e+00, -7.27862637e+00)
(-4.69904598e+00, -7.34257213e+00)
(-4.62223454e+00, -7.40726184e+00)
(-4.54488028e+00, -7.47271787e+00)
(-4.46698765e+00, -7.53896260e+00)
(-4.38856111e+00, -7.60601843e+00)
(-4.30960511e+00, -7.67390773e+00)
(-4.23012411e+00, -7.74265289e+00)
(-4.15012256e+00, -7.81227629e+00)
(-4.06960492e+00, -7.88280032e+00)
(-3.98857564e+00, -7.95424735e+00)
(-3.90703918e+00, -8.02663979e+00)
(-3.82500000e+00, -8.10000000e+00)
(-3.74246280e+00, -8.17433773e+00)
(-3.65943334e+00, -8.24961212e+00)
(-3.57591760e+00, -8.32576969e+00)
(-3.49192160e+00, -8.40275693e+00)
(-3.40745134e+00, -8.48052035e+00)
(-3.32251281e+00, -8.55900645e+00)
(-3.23711202e+00, -8.63816174e+00)
(-3.15125497e+00, -8.71793272e+00)
(-3.06494767e+00, -8.79826590e+00)
(-2.97819610e+00, -8.87910778e+00)
(-2.89100629e+00, -8.96040486e+00)
(-2.80338421e+00, -9.04210365e+00)
(-2.71533589e+00, -9.12415065e+00)
(-2.62686732e+00, -9.20649237e+00)
(-2.53798449e+00, -9.28907531e+00)
(-2.44869342e+00, -9.37184598e+00)
(-2.35900011e+00, -9.45475087e+00)
(-2.26891055e+00, -9.53773650e+00)
(-2.17843074e+00, -9.62074937e+00)
(-2.08756670e+00, -9.70373598e+00)
(-1.99632442e+00, -9.78664283e+00)
(-1.90470990e+00, -9.86941644e+00)
(-1.81272914e+00, -9.95200330e+00)
(-1.72038815e+00, -1.00343499e+01)
(-1.62769292e+00, -1.01164028e+01)
(-1.53464946e+00, -1.01981085e+01)
(-1.44126378e+00, -1.02794134e+01)
(-1.34754186e+00, -1.03602641e+01)
(-1.25348972e+00, -1.04406070e+01)
(-1.15911335e+00, -1.05203888e+01)
(-1.06441876e+00, -1.05995559e+01)
(-9.69411941e-01, -1.06780547e+01)
(-8.74098906e-01, -1.07558318e+01)
(-7.78485651e-01, -1.08328338e+01)
(-6.82578178e-01, -1.09090070e+01)
(-5.86382489e-01, -1.09842981e+01)
(-4.89904586e-01, -1.10586534e+01)
(-3.93150469e-01, -1.11320196e+01)
(-2.96126141e-01, -1.12043431e+01)
(-1.98837603e-01, -1.12755704e+01)
(-1.01290857e-01, -1.13456481e+01)
(-3.49190362e-03, -1.14145226e+01)
( 9.45532548e-02, -1.14821404e+01)
( 1.92838617e-01, -1.15484481e+01)
( 2.91358181e-01, -1.16133921e+01)
( 3.90105946e-01, -1.16769190e+01)
( 4.89075910e-01, -1.17389752e+01)
( 5.88262071e-01, -1.17995073e+01)
( 6.87658429e-01, -1.18584618e+01)
( 7.87258980e-01, -1.19157851e+01)
( 8.87057725e-01, -1.19714238e+01)
( 9.87048661e-01, -1.20253243e+01)
( 1.08722579e+00, -1.20774333e+01)
( 1.18758310e+00, -1.21276971e+01)
( 1.28811460e+00, -1.21760623e+01)
( 1.38881429e+00, -1.22224754e+01)
( 1.48967615e+00, -1.22668830e+01)
( 1.59069420e+00, -1.23092314e+01)
( 1.69186244e+00, -1.23494672e+01)
( 1.79317485e+00, -1.23875369e+01)
( 1.89462543e+00, -1.24233870e+01)
( 1.99620820e+00, -1.24569641e+01)
( 2.09791713e+00, -1.24882146e+01)
( 2.19974624e+00, -1.25170850e+01)
( 2.30168952e+00, -1.25435218e+01)
( 2.40374097e+00, -1.25674716e+01)
( 2.50589459e+00, -1.25888808e+01)
( 2.60814437e+00, -1.26076960e+01)
( 2.71048432e+00, -1.26238636e+01)
( 2.81290844e+00, -1.26373301e+01)
( 2.91541071e+00, -1.26480421e+01)
( 3.01798514e+00, -1.26559461e+01)
( 3.12062574e+00, -1.26609885e+01)
( 3.22332649e+00, -1.26631159e+01)
( 3.32608139e+00, -1.26622748e+01)
( 3.42888445e+00, -1.26584117e+01)
( 3.53172966e+00, -1.26514730e+01)
( 3.63461103e+00, -1.26414053e+01)
( 3.73752254e+00, -1.26281551e+01)
( 3.84045820e+00, -1.26116689e+01)
( 3.94341200e+00, -1.25918932e+01)
( 4.04637795e+00, -1.25687745e+01)
( 4.14935004e+00, -1.25422593e+01)
( 4.25232228e+00, -1.25122941e+01)
( 4.35528865e+00, -1.24788255e+01)
( 4.45824317e+00, -1.24417998e+01)
( 4.56117982e+00, -1.24011637e+01)
( 4.66409260e+00, -1.23568636e+01)
( 4.76697552e+00, -1.23088460e+01)
( 4.86982257e+00, -1.22570575e+01)
( 4.97262775e+00, -1.22014445e+01)
( 5.07538506e+00, -1.21419535e+01)
( 5.17808850e+00, -1.20785311e+01)
( 5.28073206e+00, -1.20111238e+01)
( 5.38330975e+00, -1.19396780e+01)
( 5.48581556e+00, -1.18641402e+01)
( 5.58824349e+00, -1.17844571e+01)
( 5.69058754e+00, -1.17005750e+01)
( 5.79284171e+00, -1.16124405e+01)
( 5.89500000e+00, -1.15200000e+01)
( 5.99705427e+00, -1.14232221e+01)
( 6.09898787e+00, -1.13221633e+01)
( 6.20078200e+00, -1.12169020e+01)
( 6.30241789e+00, -1.11075167e+01)
( 6.40387673e+00, -1.09940858e+01)
( 6.50513975e+00, -1.08766879e+01)
( 6.60618815e+00, -1.07554014e+01)
( 6.70700315e+00, -1.06303047e+01)
( 6.80756596e+00, -1.05014764e+01)
( 6.90785778e+00, -1.03689949e+01)
( 7.00785984e+00, -1.02329386e+01)
( 7.10755333e+00, -1.00933861e+01)
( 7.20691948e+00, -9.95041581e+00)
( 7.30593950e+00, -9.80410620e+00)
( 7.40459459e+00, -9.65453575e+00)
( 7.50286597e+00, -9.50178291e+00)
( 7.60073485e+00, -9.34592617e+00)
( 7.69818245e+00, -9.18704398e+00)
( 7.79518996e+00, -9.02521482e+00)
( 7.89173861e+00, -8.86051716e+00)
( 7.98780960e+00, -8.69302947e+00)
( 8.08338415e+00, -8.52283022e+00)
( 8.17844348e+00, -8.34999787e+00)
( 8.27296878e+00, -8.17461090e+00)
( 8.36694127e+00, -7.99674777e+00)
( 8.46034217e+00, -7.81648696e+00)
( 8.55315268e+00, -7.63390693e+00)
( 8.64535402e+00, -7.44908615e+00)
( 8.73692740e+00, -7.26210309e+00)
( 8.82785402e+00, -7.07303623e+00)
( 8.91811511e+00, -6.88196402e+00)
( 9.00769187e+00, -6.68896495e+00)
( 9.09656552e+00, -6.49411747e+00)
( 9.18471726e+00, -6.29750006e+00)
( 9.27212831e+00, -6.09919120e+00)
( 9.35877987e+00, -5.89926933e+00)
( 9.44465317e+00, -5.69781295e+00)
( 9.52972941e+00, -5.49490051e+00)
( 9.61398981e+00, -5.29061048e+00)
( 9.69741557e+00, -5.08502134e+00)
( 9.77998790e+00, -4.87821155e+00)
( 9.86168803e+00, -4.67025959e+00)
( 9.94249715e+00, -4.46124392e+00)
( 1.00223965e+01, -4.25124300e+00)
( 1.01013672e+01, -4.04033532e+00)
( 1.01793906e+01, -3.82859934e+00)
( 1.02564479e+01, -3.61611353e+00)
( 1.03325202e+01, -3.40295636e+00)
( 1.04075887e+01, -3.18920630e+00)
( 1.04816348e+01, -2.97494181e+00)
( 1.05546395e+01, -2.76024137e+00)
( 1.06265842e+01, -2.54518344e+00)
( 1.06974499e+01, -2.32984650e+00)
( 1.07672180e+01, -2.11430902e+00)
( 1.08358696e+01, -1.89864946e+00)
( 1.09033860e+01, -1.68294629e+00)
( 1.09697483e+01, -1.46727798e+00)
( 1.10349378e+01, -1.25172301e+00)
( 1.10989357e+01, -1.03635984e+00)
( 1.11617232e+01, -8.21266933e-01)
( 1.12232815e+01, -6.06522770e-01)
( 1.12835918e+01, -3.92205815e-01)
( 1.13426354e+01, -1.78394538e-01)
( 1.14003934e+01,  3.48325905e-02)
( 1.14568470e+01,  2.47397103e-01)
( 1.15119775e+01,  4.59220529e-01)
( 1.15657661e+01,  6.70224400e-01)
( 1.16181940e+01,  8.80330246e-01)
( 1.16692423e+01,  1.08945960e+00)
( 1.17188924e+01,  1.29753399e+00)
( 1.17671254e+01,  1.50447494e+00)
( 1.18139226e+01,  1.71020400e+00)
( 1.18592651e+01,  1.91464268e+00)
( 1.19031341e+01,  2.11771252e+00)
( 1.19455109e+01,  2.31933506e+00)
( 1.19863767e+01,  2.51943181e+00)
( 1.20257127e+01,  2.71792432e+00)
( 1.20635001e+01,  2.91473410e+00)
( 1.20997201e+01,  3.10978270e+00)
( 1.21343539e+01,  3.30299165e+00)
( 1.21673828e+01,  3.49428247e+00)
( 1.21987879e+01,  3.68357669e+00)
( 1.22285505e+01,  3.87079585e+00)
( 1.22566517e+01,  4.05586148e+00)
( 1.22830729e+01,  4.23869510e+00)
( 1.23077951e+01,  4.41921825e+00)
( 1.23307997e+01,  4.59735246e+00)
( 1.23520677e+01,  4.77301926e+00)
( 1.23715805e+01,  4.94614018e+00)
( 1.23893193e+01,  5.11663675e+00)
( 1.24052652e+01,  5.28443051e+00)
( 1.24193994e+01,  5.44944297e+00)
( 1.24317032e+01,  5.61159568e+00)
( 1.24421579e+01,  5.77081016e+00)
( 1.24507445e+01,  5.92700794e+00)
( 1.24574443e+01,  6.08011056e+00)
( 1.24622386e+01,  6.23003954e+00)
( 1.24651085e+01,  6.37671643e+00)
( 1.24660352e+01,  6.52006273e+00)
( 1.24650000e+01,  6.66000000e+00)
( 1.24619919e+01,  6.79646924e+00)
( 1.24570313e+01,  6.92948941e+00)
( 1.24501465e+01,  7.05909895e+00)
( 1.24413656e+01,  7.18533630e+00)
( 1.24307169e+01,  7.30823991e+00)
( 1.24182287e+01,  7.42784821e+00)
( 1.24039291e+01,  7.54419965e+00)
( 1.23878465e+01,  7.65733267e+00)
( 1.23700091e+01,  7.76728570e+00)
( 1.23504450e+01,  7.87409720e+00)
( 1.23291825e+01,  7.97780560e+00)
( 1.23062499e+01,  8.07844935e+00)
( 1.22816754e+01,  8.17606687e+00)
( 1.22554872e+01,  8.27069663e+00)
( 1.22277136e+01,  8.36237705e+00)
( 1.21983828e+01,  8.45114659e+00)
( 1.21675230e+01,  8.53704367e+00)
( 1.21351625e+01,  8.62010675e+00)
( 1.21013295e+01,  8.70037426e+00)
( 1.20660523e+01,  8.77788464e+00)
( 1.20293590e+01,  8.85267634e+00)
( 1.19912779e+01,  8.92478780e+00)
( 1.19518373e+01,  8.99425745e+00)
( 1.19110654e+01,  9.06112375e+00)
( 1.18689903e+01,  9.12542513e+00)
( 1.18256405e+01,  9.18720003e+00)
( 1.17810440e+01,  9.24648690e+00)
( 1.17352291e+01,  9.30332418e+00)
( 1.16882242e+01,  9.35775030e+00)
( 1.16400573e+01,  9.40980371e+00)
( 1.15907567e+01,  9.45952285e+00)
( 1.15403507e+01,  9.50694616e+00)
( 1.14888675e+01,  9.55211208e+00)
( 1.14363353e+01,  9.59505906e+00)
( 1.13827825e+01,  9.63582554e+00)
( 1.13282371e+01,  9.67444995e+00)
( 1.12727274e+01,  9.71097074e+00)
( 1.12162818e+01,  9.74542635e+00)
( 1.11589283e+01,  9.77785522e+00)
( 1.11006953e+01,  9.80829580e+00)
( 1.10416110e+01,  9.83678652e+00)
( 1.09817036e+01,  9.86336582e+00)
( 1.09210014e+01,  9.88807216e+00)
( 1.08595326e+01,  9.91094396e+00)
( 1.07973253e+01,  9.93201967e+00)
( 1.07344080e+01,  9.95133773e+00)
( 1.06708087e+01,  9.96893658e+00)
( 1.06065558e+01,  9.98485467e+00)
( 1.05416774e+01,  9.99913043e+00)
( 1.04762019e+01,  1.00118023e+01)
( 1.04101574e+01,  1.00229087e+01)
( 1.03435721e+01,  1.00324882e+01)
( 1.02764744e+01,  1.00405791e+01)
( 1.02088924e+01,  1.00472198e+01)
( 1.01408544e+01,  1.00524489e+01)
( 1.00723886e+01,  1.00563048e+01)
( 1.00035232e+01,  1.00588258e+01)
( 9.93428658e+00,  1.00600505e+01)
( 9.86470685e+00,  1.00600173e+01)
( 9.79481227e+00,  1.00587646e+01)
( 9.72463108e+00,  1.00563309e+01)
( 9.65419152e+00,  1.00527546e+01)
( 9.58352183e+00,  1.00480742e+01)
( 9.51265023e+00,  1.00423281e+01)
( 9.44160496e+00,  1.00355547e+01)
( 9.37041427e+00,  1.00277924e+01)
( 9.29910638e+00,  1.00190798e+01)
( 9.22770953e+00,  1.00094553e+01)
( 9.15625196e+00,  9.99895727e+00)
( 9.08476189e+00,  9.98762418e+00)
( 9.01326758e+00,  9.97549447e+00)
( 8.94179724e+00,  9.96260659e+00)
( 8.87037912e+00,  9.94899898e+00)
( 8.79904145e+00,  9.93471008e+00)
( 8.72781247e+00,  9.91977834e+00)
( 8.65672042e+00,  9.90424218e+00)
( 8.58579352e+00,  9.88814006e+00)
( 8.51506002e+00,  9.87151042e+00)
( 8.44454814e+00,  9.85439169e+00)
( 8.37428613e+00,  9.83682232e+00)
( 8.30430222e+00,  9.81884075e+00)
( 8.23462465e+00,  9.80048542e+00)
( 8.16528165e+00,  9.78179478e+00)
( 8.09630145e+00,  9.76280726e+00)
( 8.02771229e+00,  9.74356130e+00)
( 7.95954241e+00,  9.72409536e+00)
( 7.89182005e+00,  9.70444786e+00)
( 7.82457343e+00,  9.68465725e+00)
( 7.75783079e+00,  9.66476197e+00)
( 7.69162038e+00,  9.64480046e+00)
( 7.62597041e+00,  9.62481117e+00)
( 7.56090914e+00,  9.60483253e+00)
( 7.49646479e+00,  9.58490299e+00)
( 7.43266560e+00,  9.56506099e+00)
( 7.36953980e+00,  9.54534497e+00)
( 7.30711564e+00,  9.52579337e+00)
( 7.24542134e+00,  9.50644463e+00)
( 7.18448515e+00,  9.48733719e+00)
( 7.12433529e+00,  9.46850950e+00)
( 7.06500000e+00,  9.45000000e+00)
( 7.00650062e+00,  9.43184009e+00)
( 6.94883090e+00,  9.41403307e+00)
( 6.89197768e+00,  9.39657518e+00)
( 6.83592781e+00,  9.37946268e+00)
( 6.78066813e+00,  9.36269182e+00)
( 6.72618549e+00,  9.34625886e+00)
( 6.67246675e+00,  9.33016004e+00)
( 6.61949874e+00,  9.31439164e+00)
( 6.56726831e+00,  9.29894989e+00)
( 6.51576231e+00,  9.28383105e+00)
( 6.46496759e+00,  9.26903138e+00)
( 6.41487100e+00,  9.25454712e+00)
( 6.36545937e+00,  9.24037454e+00)
( 6.31671957e+00,  9.22650988e+00)
( 6.26863842e+00,  9.21294941e+00)
( 6.22120279e+00,  9.19968936e+00)
( 6.17439952e+00,  9.18672601e+00)
( 6.12821545e+00,  9.17405560e+00)
( 6.08263744e+00,  9.16167438e+00)
( 6.03765232e+00,  9.14957861e+00)
( 5.99324695e+00,  9.13776454e+00)
( 5.94940817e+00,  9.12622843e+00)
( 5.90612284e+00,  9.11496653e+00)
( 5.86337779e+00,  9.10397509e+00)
( 5.82115987e+00,  9.09325037e+00)
( 5.77945593e+00,  9.08278862e+00)
( 5.73825283e+00,  9.07258609e+00)
( 5.69753739e+00,  9.06263904e+00)
( 5.65729648e+00,  9.05294373e+00)
( 5.61751694e+00,  9.04349640e+00)
( 5.57818561e+00,  9.03429331e+00)
( 5.53928934e+00,  9.02533071e+00)
( 5.50081499e+00,  9.01660486e+00)
( 5.46274939e+00,  9.00811201e+00)
( 5.42507939e+00,  8.99984842e+00)
( 5.38779184e+00,  8.99181033e+00)
( 5.35087359e+00,  8.98399401e+00)
( 5.31431149e+00,  8.97639570e+00)
( 5.27809237e+00,  8.96901166e+00)
( 5.24220309e+00,  8.96183814e+00)
( 5.20663050e+00,  8.95487140e+00)
( 5.17136144e+00,  8.94810770e+00)
( 5.13638275e+00,  8.94154327e+00)
( 5.10168130e+00,  8.93517438e+00)
( 5.06724391e+00,  8.92899729e+00)
( 5.03305744e+00,  8.92300824e+00)
( 4.99910874e+00,  8.91720349e+00)
( 4.96538466e+00,  8.91157929e+00)
( 4.93187203e+00,  8.90613189e+00)
( 4.89855771e+00,  8.90085756e+00)
( 4.86542854e+00,  8.89575254e+00)
( 4.83247138e+00,  8.89081309e+00)
( 4.79967306e+00,  8.88603547e+00)
( 4.76702043e+00,  8.88141591e+00)
( 4.73450035e+00,  8.87695069e+00)
( 4.70209966e+00,  8.87263605e+00)
( 4.66980520e+00,  8.86846824e+00)
( 4.63760382e+00,  8.86444352e+00)
( 4.60548238e+00,  8.86055815e+00)
( 4.57342771e+00,  8.85680838e+00)
( 4.54142666e+00,  8.85319045e+00)
( 4.50946608e+00,  8.84970063e+00)
( 4.47753282e+00,  8.84633517e+00)
( 4.44561372e+00,  8.84309033e+00)
( 4.41369564e+00,  8.83996234e+00)
( 4.38176541e+00,  8.83694748e+00)
( 4.34980989e+00,  8.83404199e+00)
( 4.31781591e+00,  8.83124213e+00)
( 4.28577034e+00,  8.82854415e+00)
( 4.25366001e+00,  8.82594431e+00)
( 4.22147178e+00,  8.82343885e+00)
( 4.18919248e+00,  8.82102403e+00)
( 4.15680897e+00,  8.81869611e+00)
( 4.12430809e+00,  8.81645134e+00)
( 4.09167669e+00,  8.81428598e+00)
( 4.05890162e+00,  8.81219627e+00)
( 4.02596972e+00,  8.81017847e+00)
( 3.99286785e+00,  8.80822883e+00)
( 3.95958284e+00,  8.80634362e+00)
( 3.92610155e+00,  8.80451907e+00)
( 3.89241081e+00,  8.80275145e+00)
( 3.85849749e+00,  8.80103701e+00)
( 3.82434842e+00,  8.79937201e+00)
( 3.78995046e+00,  8.79775269e+00)
( 3.75529044e+00,  8.79617531e+00)
( 3.72035522e+00,  8.79463612e+00)
( 3.68513164e+00,  8.79313138e+00)
( 3.64960655e+00,  8.79165735e+00)
( 3.61376680e+00,  8.79021027e+00)
( 3.57759923e+00,  8.78878640e+00)
( 3.54109070e+00,  8.78738199e+00)
( 3.50422804e+00,  8.78599330e+00)
( 3.46699811e+00,  8.78461657e+00)
( 3.42938774e+00,  8.78324808e+00)
( 3.39138380e+00,  8.78188406e+00)
( 3.35297312e+00,  8.78052077e+00)
( 3.31414256e+00,  8.77915446e+00)
( 3.27487895e+00,  8.77778140e+00)
( 3.23516915e+00,  8.77639783e+00)
( 3.19500000e+00,  8.77500000e+00)};

\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 5.31450000e+01,  1.12050000e+01)
( 5.30473017e+01,  1.11908761e+01)
( 5.29475357e+01,  1.11762209e+01)
( 5.28457421e+01,  1.11610334e+01)
( 5.27419609e+01,  1.11453127e+01)
( 5.26362318e+01,  1.11290580e+01)
( 5.25285950e+01,  1.11122684e+01)
( 5.24190903e+01,  1.10949430e+01)
( 5.23077577e+01,  1.10770810e+01)
( 5.21946371e+01,  1.10586814e+01)
( 5.20797686e+01,  1.10397434e+01)
( 5.19631919e+01,  1.10202661e+01)
( 5.18449472e+01,  1.10002486e+01)
( 5.17250742e+01,  1.09796901e+01)
( 5.16036131e+01,  1.09585896e+01)
( 5.14806036e+01,  1.09369463e+01)
( 5.13560858e+01,  1.09147593e+01)
( 5.12300997e+01,  1.08920277e+01)
( 5.11026850e+01,  1.08687507e+01)
( 5.09738819e+01,  1.08449273e+01)
( 5.08437303e+01,  1.08205566e+01)
( 5.07122700e+01,  1.07956379e+01)
( 5.05795411e+01,  1.07701702e+01)
( 5.04455835e+01,  1.07441527e+01)
( 5.03104371e+01,  1.07175844e+01)
( 5.01741420e+01,  1.06904645e+01)
( 5.00367379e+01,  1.06627921e+01)
( 4.98982649e+01,  1.06345663e+01)
( 4.97587630e+01,  1.06057863e+01)
( 4.96182720e+01,  1.05764511e+01)
( 4.94768320e+01,  1.05465599e+01)
( 4.93344828e+01,  1.05161118e+01)
( 4.91912645e+01,  1.04851059e+01)
( 4.90472169e+01,  1.04535414e+01)
( 4.89023800e+01,  1.04214173e+01)
( 4.87567938e+01,  1.03887328e+01)
( 4.86104981e+01,  1.03554870e+01)
( 4.84635330e+01,  1.03216790e+01)
( 4.83159385e+01,  1.02873080e+01)
( 4.81677543e+01,  1.02523731e+01)
( 4.80190206e+01,  1.02168733e+01)
( 4.78697772e+01,  1.01808078e+01)
( 4.77200640e+01,  1.01441758e+01)
( 4.75699211e+01,  1.01069763e+01)
( 4.74193884e+01,  1.00692085e+01)
( 4.72685058e+01,  1.00308714e+01)
( 4.71173133e+01,  9.99196426e+00)
( 4.69658508e+01,  9.95248615e+00)
( 4.68141583e+01,  9.91243617e+00)
( 4.66622756e+01,  9.87181347e+00)
( 4.65102429e+01,  9.83061715e+00)
( 4.63580999e+01,  9.78884633e+00)
( 4.62058867e+01,  9.74650015e+00)
( 4.60536432e+01,  9.70357770e+00)
( 4.59014093e+01,  9.66007813e+00)
( 4.57492250e+01,  9.61600054e+00)
( 4.55971303e+01,  9.57134406e+00)
( 4.54451651e+01,  9.52610781e+00)
( 4.52933693e+01,  9.48029091e+00)
( 4.51417828e+01,  9.43389247e+00)
( 4.49904457e+01,  9.38691162e+00)
( 4.48393979e+01,  9.33934748e+00)
( 4.46886793e+01,  9.29119917e+00)
( 4.45383298e+01,  9.24246581e+00)
( 4.43883895e+01,  9.19314652e+00)
( 4.42388983e+01,  9.14324041e+00)
( 4.40898960e+01,  9.09274662e+00)
( 4.39414227e+01,  9.04166425e+00)
( 4.37935183e+01,  8.98999244e+00)
( 4.36462228e+01,  8.93773029e+00)
( 4.34995760e+01,  8.88487694e+00)
( 4.33536180e+01,  8.83143149e+00)
( 4.32083887e+01,  8.77739308e+00)
( 4.30639280e+01,  8.72276082e+00)
( 4.29202759e+01,  8.66753382e+00)
( 4.27774723e+01,  8.61171122e+00)
( 4.26355572e+01,  8.55529214e+00)
( 4.24945706e+01,  8.49827568e+00)
( 4.23545523e+01,  8.44066097e+00)
( 4.22155423e+01,  8.38244714e+00)
( 4.20775806e+01,  8.32363330e+00)
( 4.19407071e+01,  8.26421857e+00)
( 4.18049617e+01,  8.20420208e+00)
( 4.16703845e+01,  8.14358293e+00)
( 4.15370153e+01,  8.08236026e+00)
( 4.14048941e+01,  8.02053319e+00)
( 4.12740609e+01,  7.95810083e+00)
( 4.11445555e+01,  7.89506230e+00)
( 4.10164180e+01,  7.83141672e+00)
( 4.08896883e+01,  7.76716322e+00)
( 4.07644063e+01,  7.70230092e+00)
( 4.06406120e+01,  7.63682893e+00)
( 4.05183453e+01,  7.57074637e+00)
( 4.03976462e+01,  7.50405237e+00)
( 4.02785546e+01,  7.43674604e+00)
( 4.01611105e+01,  7.36882651e+00)
( 4.00453538e+01,  7.30029290e+00)
( 3.99313244e+01,  7.23114432e+00)
( 3.98190624e+01,  7.16137990e+00)
( 3.97086076e+01,  7.09099875e+00)
( 3.96000000e+01,  7.02000000e+00)
( 3.94932708e+01,  6.94838418e+00)
( 3.93884163e+01,  6.87615749e+00)
( 3.92854238e+01,  6.80332753e+00)
( 3.91842808e+01,  6.72990192e+00)
( 3.90849749e+01,  6.65588826e+00)
( 3.89874935e+01,  6.58129416e+00)
( 3.88918241e+01,  6.50612724e+00)
( 3.87979540e+01,  6.43039510e+00)
( 3.87058709e+01,  6.35410534e+00)
( 3.86155621e+01,  6.27726559e+00)
( 3.85270151e+01,  6.19988345e+00)
( 3.84402175e+01,  6.12196652e+00)
( 3.83551566e+01,  6.04352242e+00)
( 3.82718199e+01,  5.96455876e+00)
( 3.81901949e+01,  5.88508314e+00)
( 3.81102691e+01,  5.80510318e+00)
( 3.80320300e+01,  5.72462648e+00)
( 3.79554649e+01,  5.64366066e+00)
( 3.78805614e+01,  5.56221331e+00)
( 3.78073070e+01,  5.48029206e+00)
( 3.77356890e+01,  5.39790451e+00)
( 3.76656951e+01,  5.31505827e+00)
( 3.75973125e+01,  5.23176095e+00)
( 3.75305289e+01,  5.14802016e+00)
( 3.74653317e+01,  5.06384350e+00)
( 3.74017083e+01,  4.97923860e+00)
( 3.73396462e+01,  4.89421304e+00)
( 3.72791329e+01,  4.80877446e+00)
( 3.72201559e+01,  4.72293044e+00)
( 3.71627026e+01,  4.63668862e+00)
( 3.71067605e+01,  4.55005658e+00)
( 3.70523170e+01,  4.46304195e+00)
( 3.69993596e+01,  4.37565233e+00)
( 3.69478759e+01,  4.28789532e+00)
( 3.68978532e+01,  4.19977855e+00)
( 3.68492790e+01,  4.11130962e+00)
( 3.68021408e+01,  4.02249613e+00)
( 3.67564261e+01,  3.93334571e+00)
( 3.67121223e+01,  3.84386594e+00)
( 3.66692169e+01,  3.75406446e+00)
( 3.66276974e+01,  3.66394886e+00)
( 3.65875512e+01,  3.57352675e+00)
( 3.65487658e+01,  3.48280575e+00)
( 3.65113287e+01,  3.39179346e+00)
( 3.64752273e+01,  3.30049749e+00)
( 3.64404491e+01,  3.20892545e+00)
( 3.64069816e+01,  3.11708495e+00)
( 3.63748123e+01,  3.02498361e+00)
( 3.63439285e+01,  2.93262902e+00)
( 3.63143178e+01,  2.84002879e+00)
( 3.62859677e+01,  2.74719055e+00)
( 3.62588656e+01,  2.65412189e+00)
( 3.62329990e+01,  2.56083043e+00)
( 3.62083553e+01,  2.46732377e+00)
( 3.61849220e+01,  2.37360952e+00)
( 3.61626867e+01,  2.27969530e+00)
( 3.61416366e+01,  2.18558871e+00)
( 3.61217594e+01,  2.09129736e+00)
( 3.61030425e+01,  1.99682886e+00)
( 3.60854734e+01,  1.90219082e+00)
( 3.60690394e+01,  1.80739086e+00)
( 3.60537282e+01,  1.71243656e+00)
( 3.60395271e+01,  1.61733556e+00)
( 3.60264237e+01,  1.52209545e+00)
( 3.60144053e+01,  1.42672385e+00)
( 3.60034595e+01,  1.33122837e+00)
( 3.59935738e+01,  1.23561660e+00)
( 3.59847355e+01,  1.13989618e+00)
( 3.59769322e+01,  1.04407469e+00)
( 3.59701514e+01,  9.48159757e-01)
( 3.59643804e+01,  8.52158984e-01)
( 3.59596069e+01,  7.56079981e-01)
( 3.59558181e+01,  6.59930358e-01)
( 3.59530017e+01,  5.63717724e-01)
( 3.59511451e+01,  4.67449687e-01)
( 3.59502357e+01,  3.71133857e-01)
( 3.59502610e+01,  2.74777844e-01)
( 3.59512085e+01,  1.78389256e-01)
( 3.59530656e+01,  8.19757031e-02)
( 3.59558199e+01, -1.44552062e-02)
( 3.59594587e+01, -1.10895862e-01)
( 3.59639696e+01, -2.07338656e-01)
( 3.59693400e+01, -3.03775979e-01)
( 3.59755574e+01, -4.00200220e-01)
( 3.59826093e+01, -4.96603772e-01)
( 3.59904831e+01, -5.92979025e-01)
( 3.59991662e+01, -6.89318369e-01)
( 3.60086463e+01, -7.85614196e-01)
( 3.60189106e+01, -8.81858896e-01)
( 3.60299468e+01, -9.78044860e-01)
( 3.60417422e+01, -1.07416448e+00)
( 3.60542843e+01, -1.17021014e+00)
( 3.60675607e+01, -1.26617424e+00)
( 3.60815587e+01, -1.36204917e+00)
( 3.60962658e+01, -1.45782732e+00)
( 3.61116696e+01, -1.55350107e+00)
( 3.61277574e+01, -1.64906283e+00)
( 3.61445168e+01, -1.74450497e+00)
( 3.61619352e+01, -1.83981990e+00)
( 3.61800000e+01, -1.93500000e+00)
( 3.61987009e+01, -2.03003855e+00)
( 3.62180356e+01, -2.12493235e+00)
( 3.62380041e+01, -2.21967911e+00)
( 3.62586063e+01, -2.31427653e+00)
( 3.62798422e+01, -2.40872230e+00)
( 3.63017116e+01, -2.50301411e+00)
( 3.63242144e+01, -2.59714967e+00)
( 3.63473507e+01, -2.69112668e+00)
( 3.63711203e+01, -2.78494282e+00)
( 3.63955231e+01, -2.87859579e+00)
( 3.64205591e+01, -2.97208330e+00)
( 3.64462281e+01, -3.06540305e+00)
( 3.64725302e+01, -3.15855271e+00)
( 3.64994651e+01, -3.25153000e+00)
( 3.65270329e+01, -3.34433262e+00)
( 3.65552335e+01, -3.43695825e+00)
( 3.65840668e+01, -3.52940460e+00)
( 3.66135326e+01, -3.62166935e+00)
( 3.66436310e+01, -3.71375022e+00)
( 3.66743618e+01, -3.80564490e+00)
( 3.67057251e+01, -3.89735107e+00)
( 3.67377206e+01, -3.98886645e+00)
( 3.67703483e+01, -4.08018873e+00)
( 3.68036081e+01, -4.17131560e+00)
( 3.68375000e+01, -4.26224476e+00)
( 3.68720239e+01, -4.35297391e+00)
( 3.69071797e+01, -4.44350075e+00)
( 3.69429673e+01, -4.53382296e+00)
( 3.69793866e+01, -4.62393826e+00)
( 3.70164376e+01, -4.71384433e+00)
( 3.70541202e+01, -4.80353888e+00)
( 3.70924343e+01, -4.89301960e+00)
( 3.71313798e+01, -4.98228419e+00)
( 3.71709567e+01, -5.07133034e+00)
( 3.72111648e+01, -5.16015575e+00)
( 3.72520042e+01, -5.24875812e+00)
( 3.72934746e+01, -5.33713515e+00)
( 3.73355761e+01, -5.42528453e+00)
( 3.73783085e+01, -5.51320396e+00)
( 3.74216718e+01, -5.60089113e+00)
( 3.74656659e+01, -5.68834375e+00)
( 3.75102907e+01, -5.77555952e+00)
( 3.75555462e+01, -5.86253611e+00)
( 3.76014322e+01, -5.94927125e+00)
( 3.76479487e+01, -6.03576261e+00)
( 3.76950956e+01, -6.12200791e+00)
( 3.77428729e+01, -6.20800483e+00)
( 3.77912804e+01, -6.29375108e+00)
( 3.78403180e+01, -6.37924434e+00)
( 3.78899858e+01, -6.46448232e+00)
( 3.79402835e+01, -6.54946272e+00)
( 3.79912112e+01, -6.63418322e+00)
( 3.80427687e+01, -6.71864154e+00)
( 3.80949561e+01, -6.80283536e+00)
( 3.81477731e+01, -6.88676238e+00)
( 3.82012197e+01, -6.97042030e+00)
( 3.82552959e+01, -7.05380682e+00)
( 3.83100015e+01, -7.13691963e+00)
( 3.83653365e+01, -7.21975643e+00)
( 3.84213009e+01, -7.30231492e+00)
( 3.84778944e+01, -7.38459280e+00)
( 3.85351171e+01, -7.46658775e+00)
( 3.85929688e+01, -7.54829748e+00)
( 3.86514496e+01, -7.62971969e+00)
( 3.87105593e+01, -7.71085207e+00)
( 3.87702977e+01, -7.79169233e+00)
( 3.88306650e+01, -7.87223814e+00)
( 3.88916609e+01, -7.95248722e+00)
( 3.89532854e+01, -8.03243727e+00)
( 3.90155384e+01, -8.11208596e+00)
( 3.90784199e+01, -8.19143102e+00)
( 3.91419298e+01, -8.27047012e+00)
( 3.92060679e+01, -8.34920098e+00)
( 3.92708342e+01, -8.42762128e+00)
( 3.93362286e+01, -8.50572872e+00)
( 3.94022511e+01, -8.58352100e+00)
( 3.94689016e+01, -8.66099582e+00)
( 3.95361799e+01, -8.73815088e+00)
( 3.96040860e+01, -8.81498386e+00)
( 3.96726199e+01, -8.89149247e+00)
( 3.97417815e+01, -8.96767441e+00)
( 3.98115706e+01, -9.04352737e+00)
( 3.98819872e+01, -9.11904905e+00)
( 3.99530312e+01, -9.19423714e+00)
( 4.00247025e+01, -9.26908935e+00)
( 4.00970012e+01, -9.34360337e+00)
( 4.01699270e+01, -9.41777689e+00)
( 4.02434799e+01, -9.49160762e+00)
( 4.03176598e+01, -9.56509325e+00)
( 4.03924667e+01, -9.63823148e+00)
( 4.04679004e+01, -9.71102000e+00)
( 4.05439609e+01, -9.78345652e+00)
( 4.06206481e+01, -9.85553872e+00)
( 4.06979620e+01, -9.92726431e+00)
( 4.07759024e+01, -9.99863098e+00)
( 4.08544693e+01, -1.00696364e+01)
( 4.09336626e+01, -1.01402784e+01)
( 4.10134822e+01, -1.02105545e+01)
( 4.10939280e+01, -1.02804625e+01)
( 4.11750000e+01, -1.03500000e+01)
( 4.12566965e+01, -1.04191613e+01)
( 4.13390099e+01, -1.04879264e+01)
( 4.14219307e+01, -1.05562720e+01)
( 4.15054497e+01, -1.06241747e+01)
( 4.15895576e+01, -1.06916109e+01)
( 4.16742451e+01, -1.07585574e+01)
( 4.17595030e+01, -1.08249907e+01)
( 4.18453219e+01, -1.08908874e+01)
( 4.19316925e+01, -1.09562241e+01)
( 4.20186055e+01, -1.10209774e+01)
( 4.21060517e+01, -1.10851239e+01)
( 4.21940218e+01, -1.11486401e+01)
( 4.22825064e+01, -1.12115027e+01)
( 4.23714963e+01, -1.12736882e+01)
( 4.24609821e+01, -1.13351733e+01)
( 4.25509546e+01, -1.13959345e+01)
( 4.26414045e+01, -1.14559484e+01)
( 4.27323225e+01, -1.15151917e+01)
( 4.28236993e+01, -1.15736408e+01)
( 4.29155256e+01, -1.16312725e+01)
( 4.30077922e+01, -1.16880632e+01)
( 4.31004896e+01, -1.17439896e+01)
( 4.31936086e+01, -1.17990283e+01)
( 4.32871400e+01, -1.18531558e+01)
( 4.33810745e+01, -1.19063488e+01)
( 4.34754026e+01, -1.19585839e+01)
( 4.35701153e+01, -1.20098375e+01)
( 4.36652030e+01, -1.20600864e+01)
( 4.37606567e+01, -1.21093072e+01)
( 4.38564669e+01, -1.21574763e+01)
( 4.39526244e+01, -1.22045704e+01)
( 4.40491199e+01, -1.22505661e+01)
( 4.41459440e+01, -1.22954400e+01)
( 4.42430876e+01, -1.23391687e+01)
( 4.43405412e+01, -1.23817287e+01)
( 4.44382957e+01, -1.24230967e+01)
( 4.45363417e+01, -1.24632492e+01)
( 4.46346699e+01, -1.25021628e+01)
( 4.47332711e+01, -1.25398142e+01)
( 4.48321359e+01, -1.25761799e+01)
( 4.49312550e+01, -1.26112365e+01)
( 4.50306191e+01, -1.26449606e+01)
( 4.51302191e+01, -1.26773289e+01)
( 4.52300455e+01, -1.27083177e+01)
( 4.53300890e+01, -1.27379039e+01)
( 4.54303405e+01, -1.27660639e+01)
( 4.55307905e+01, -1.27927744e+01)
( 4.56314298e+01, -1.28180119e+01)
( 4.57322491e+01, -1.28417531e+01)
( 4.58332391e+01, -1.28639745e+01)
( 4.59343905e+01, -1.28846527e+01)
( 4.60356941e+01, -1.29037644e+01)
( 4.61371404e+01, -1.29212860e+01)
( 4.62387203e+01, -1.29371942e+01)
( 4.63404244e+01, -1.29514656e+01)
( 4.64422435e+01, -1.29640768e+01)
( 4.65441682e+01, -1.29750044e+01)
( 4.66461892e+01, -1.29842249e+01)
( 4.67482974e+01, -1.29917149e+01)
( 4.68504832e+01, -1.29974511e+01)
( 4.69527376e+01, -1.30014101e+01)
( 4.70550511e+01, -1.30035683e+01)
( 4.71574146e+01, -1.30039025e+01)
( 4.72598186e+01, -1.30023892e+01)
( 4.73622539e+01, -1.29990049e+01)
( 4.74647113e+01, -1.29937264e+01)
( 4.75671813e+01, -1.29865301e+01)
( 4.76696548e+01, -1.29773927e+01)
( 4.77721224e+01, -1.29662908e+01)
( 4.78745748e+01, -1.29532009e+01)
( 4.79770028e+01, -1.29380997e+01)
( 4.80793970e+01, -1.29209636e+01)
( 4.81817482e+01, -1.29017695e+01)
( 4.82840470e+01, -1.28804937e+01)
( 4.83862842e+01, -1.28571129e+01)
( 4.84884505e+01, -1.28316038e+01)
( 4.85905365e+01, -1.28039428e+01)
( 4.86925331e+01, -1.27741066e+01)
( 4.87944308e+01, -1.27420718e+01)
( 4.88962204e+01, -1.27078149e+01)
( 4.89978927e+01, -1.26713126e+01)
( 4.90994382e+01, -1.26325414e+01)
( 4.92008478e+01, -1.25914780e+01)
( 4.93021121e+01, -1.25480989e+01)
( 4.94032218e+01, -1.25023807e+01)
( 4.95041676e+01, -1.24543000e+01)
( 4.96049404e+01, -1.24038335e+01)
( 4.97055306e+01, -1.23509576e+01)
( 4.98059291e+01, -1.22956490e+01)
( 4.99061266e+01, -1.22378842e+01)
( 5.00061138e+01, -1.21776400e+01)
( 5.01058813e+01, -1.21148928e+01)
( 5.02054199e+01, -1.20496192e+01)
( 5.03047203e+01, -1.19817959e+01)
( 5.04037733e+01, -1.19113994e+01)
( 5.05025694e+01, -1.18384063e+01)
( 5.06010994e+01, -1.17627932e+01)
( 5.06993540e+01, -1.16845368e+01)
( 5.07973240e+01, -1.16036135e+01)
( 5.08950000e+01, -1.15200000e+01)
( 5.09923726e+01, -1.14336843e+01)
( 5.10894320e+01, -1.13446998e+01)
( 5.11861681e+01, -1.12530916e+01)
( 5.12825709e+01, -1.11589044e+01)
( 5.13786305e+01, -1.10621833e+01)
( 5.14743369e+01, -1.09629731e+01)
( 5.15696799e+01, -1.08613187e+01)
( 5.16646498e+01, -1.07572650e+01)
( 5.17592364e+01, -1.06508570e+01)
( 5.18534298e+01, -1.05421395e+01)
( 5.19472199e+01, -1.04311575e+01)
( 5.20405968e+01, -1.03179559e+01)
( 5.21335504e+01, -1.02025796e+01)
( 5.22260708e+01, -1.00850734e+01)
( 5.23181480e+01, -9.96548233e+00)
( 5.24097720e+01, -9.84385126e+00)
( 5.25009327e+01, -9.72022511e+00)
( 5.25916202e+01, -9.59464877e+00)
( 5.26818245e+01, -9.46716717e+00)
( 5.27715356e+01, -9.33782521e+00)
( 5.28607434e+01, -9.20666779e+00)
( 5.29494381e+01, -9.07373983e+00)
( 5.30376095e+01, -8.93908623e+00)
( 5.31252477e+01, -8.80275190e+00)
( 5.32123428e+01, -8.66478176e+00)
( 5.32988846e+01, -8.52522070e+00)
( 5.33848632e+01, -8.38411365e+00)
( 5.34702686e+01, -8.24150550e+00)
( 5.35550908e+01, -8.09744117e+00)
( 5.36393198e+01, -7.95196556e+00)
( 5.37229456e+01, -7.80512358e+00)
( 5.38059583e+01, -7.65696014e+00)
( 5.38883477e+01, -7.50752016e+00)
( 5.39701040e+01, -7.35684853e+00)
( 5.40512171e+01, -7.20499017e+00)
( 5.41316770e+01, -7.05198999e+00)
( 5.42114737e+01, -6.89789289e+00)
( 5.42905972e+01, -6.74274378e+00)
( 5.43690376e+01, -6.58658757e+00)
( 5.44467848e+01, -6.42946918e+00)
( 5.45238288e+01, -6.27143350e+00)
( 5.46001597e+01, -6.11252545e+00)
( 5.46757674e+01, -5.95278993e+00)
( 5.47506419e+01, -5.79227186e+00)
( 5.48247733e+01, -5.63101614e+00)
( 5.48981515e+01, -5.46906769e+00)
( 5.49707665e+01, -5.30647140e+00)
( 5.50426084e+01, -5.14327219e+00)
( 5.51136672e+01, -4.97951497e+00)
( 5.51839328e+01, -4.81524464e+00)
( 5.52533953e+01, -4.65050612e+00)
( 5.53220446e+01, -4.48534431e+00)
( 5.53898707e+01, -4.31980413e+00)
( 5.54568638e+01, -4.15393047e+00)
( 5.55230137e+01, -3.98776825e+00)
( 5.55883104e+01, -3.82136238e+00)
( 5.56527441e+01, -3.65475777e+00)
( 5.57163046e+01, -3.48799932e+00)
( 5.57789819e+01, -3.32113194e+00)
( 5.58407662e+01, -3.15420054e+00)
( 5.59016473e+01, -2.98725003e+00)
( 5.59616153e+01, -2.82032533e+00)
( 5.60206602e+01, -2.65347133e+00)
( 5.60787720e+01, -2.48673294e+00)
( 5.61359406e+01, -2.32015508e+00)
( 5.61921562e+01, -2.15378265e+00)
( 5.62474086e+01, -1.98766057e+00)
( 5.63016879e+01, -1.82183373e+00)
( 5.63549842e+01, -1.65634706e+00)
( 5.64072873e+01, -1.49124545e+00)
( 5.64585873e+01, -1.32657381e+00)
( 5.65088742e+01, -1.16237706e+00)
( 5.65581381e+01, -9.98700107e-01)
( 5.66063688e+01, -8.35587852e-01)
( 5.66535564e+01, -6.73085208e-01)
( 5.66996910e+01, -5.11237082e-01)
( 5.67447625e+01, -3.50088383e-01)
( 5.67887609e+01, -1.89684021e-01)
( 5.68316762e+01, -3.00689030e-02)
( 5.68734984e+01,  1.28712062e-01)
( 5.69142175e+01,  2.86613965e-01)
( 5.69538236e+01,  4.43591898e-01)
( 5.69923066e+01,  5.99600952e-01)
( 5.70296566e+01,  7.54596219e-01)
( 5.70658634e+01,  9.08532790e-01)
( 5.71009172e+01,  1.06136576e+00)
( 5.71348080e+01,  1.21305021e+00)
( 5.71675257e+01,  1.36354124e+00)
( 5.71990603e+01,  1.51279394e+00)
( 5.72294019e+01,  1.66076340e+00)
( 5.72585404e+01,  1.80740472e+00)
( 5.72864658e+01,  1.95267298e+00)
( 5.73131683e+01,  2.09652327e+00)
( 5.73386376e+01,  2.23891069e+00)
( 5.73628640e+01,  2.37979033e+00)
( 5.73858372e+01,  2.51911728e+00)
( 5.74075475e+01,  2.65684663e+00)
( 5.74279847e+01,  2.79293347e+00)
( 5.74471389e+01,  2.92733290e+00)
( 5.74650000e+01,  3.06000000e+00)
( 5.74815628e+01,  3.19089990e+00)
( 5.74968405e+01,  3.32003785e+00)
( 5.75108511e+01,  3.44742914e+00)
( 5.75236125e+01,  3.57308906e+00)
( 5.75351428e+01,  3.69703288e+00)
( 5.75454599e+01,  3.81927589e+00)
( 5.75545818e+01,  3.93983339e+00)
( 5.75625263e+01,  4.05872065e+00)
( 5.75693116e+01,  4.17595296e+00)
( 5.75749554e+01,  4.29154560e+00)
( 5.75794759e+01,  4.40551387e+00)
( 5.75828910e+01,  4.51787304e+00)
( 5.75852186e+01,  4.62863841e+00)
( 5.75864767e+01,  4.73782525e+00)
( 5.75866833e+01,  4.84544885e+00)
( 5.75858563e+01,  4.95152450e+00)
( 5.75840138e+01,  5.05606749e+00)
( 5.75811735e+01,  5.15909309e+00)
( 5.75773536e+01,  5.26061660e+00)
( 5.75725720e+01,  5.36065330e+00)
( 5.75668466e+01,  5.45921847e+00)
( 5.75601955e+01,  5.55632741e+00)
( 5.75526365e+01,  5.65199538e+00)
( 5.75441877e+01,  5.74623770e+00)
( 5.75348670e+01,  5.83906962e+00)
( 5.75246924e+01,  5.93050645e+00)
( 5.75136818e+01,  6.02056347e+00)
( 5.75018532e+01,  6.10925596e+00)
( 5.74892245e+01,  6.19659921e+00)
( 5.74758138e+01,  6.28260850e+00)
( 5.74616390e+01,  6.36729912e+00)
( 5.74467181e+01,  6.45068636e+00)
( 5.74310689e+01,  6.53278549e+00)
( 5.74147096e+01,  6.61361182e+00)
( 5.73976580e+01,  6.69318061e+00)
( 5.73799321e+01,  6.77150716e+00)
( 5.73615499e+01,  6.84860675e+00)
( 5.73425293e+01,  6.92449467e+00)
( 5.73228884e+01,  6.99918620e+00)
( 5.73026450e+01,  7.07269662e+00)
( 5.72818172e+01,  7.14504124e+00)
( 5.72604228e+01,  7.21623532e+00)
( 5.72384799e+01,  7.28629415e+00)
( 5.72160065e+01,  7.35523302e+00)
( 5.71930204e+01,  7.42306722e+00)
( 5.71695397e+01,  7.48981203e+00)
( 5.71455823e+01,  7.55548274e+00)
( 5.71211662e+01,  7.62009463e+00)
( 5.70963093e+01,  7.68366298e+00)
( 5.70710297e+01,  7.74620308e+00)
( 5.70453452e+01,  7.80773023e+00)
( 5.70192739e+01,  7.86825969e+00)
( 5.69928337e+01,  7.92780677e+00)
( 5.69660425e+01,  7.98638674e+00)
( 5.69389184e+01,  8.04401488e+00)
( 5.69114793e+01,  8.10070650e+00)
( 5.68837431e+01,  8.15647686e+00)
( 5.68557279e+01,  8.21134126e+00)
( 5.68274515e+01,  8.26531497e+00)
( 5.67989320e+01,  8.31841330e+00)
( 5.67701873e+01,  8.37065152e+00)
( 5.67412354e+01,  8.42204491e+00)
( 5.67120943e+01,  8.47260876e+00)
( 5.66827818e+01,  8.52235837e+00)
( 5.66533161e+01,  8.57130901e+00)
( 5.66237149e+01,  8.61947596e+00)
( 5.65939964e+01,  8.66687452e+00)
( 5.65641784e+01,  8.71351997e+00)
( 5.65342790e+01,  8.75942760e+00)
( 5.65043161e+01,  8.80461268e+00)
( 5.64743076e+01,  8.84909051e+00)
( 5.64442715e+01,  8.89287638e+00)
( 5.64142259e+01,  8.93598555e+00)
( 5.63841885e+01,  8.97843334e+00)
( 5.63541775e+01,  9.02023500e+00)
( 5.63242108e+01,  9.06140585e+00)
( 5.62943063e+01,  9.10196115e+00)
( 5.62644821e+01,  9.14191619e+00)
( 5.62347560e+01,  9.18128626e+00)
( 5.62051460e+01,  9.22008665e+00)
( 5.61756701e+01,  9.25833264e+00)
( 5.61463463e+01,  9.29603951e+00)
( 5.61171926e+01,  9.33322255e+00)
( 5.60882268e+01,  9.36989705e+00)
( 5.60594670e+01,  9.40607829e+00)
( 5.60309311e+01,  9.44178156e+00)
( 5.60026370e+01,  9.47702214e+00)
( 5.59746029e+01,  9.51181532e+00)
( 5.59468465e+01,  9.54617639e+00)
( 5.59193859e+01,  9.58012062e+00)
( 5.58922391e+01,  9.61366330e+00)
( 5.58654240e+01,  9.64681973e+00)
( 5.58389585e+01,  9.67960518e+00)
( 5.58128607e+01,  9.71203494e+00)
( 5.57871484e+01,  9.74412429e+00)
( 5.57618398e+01,  9.77588853e+00)
( 5.57369526e+01,  9.80734293e+00)
( 5.57125050e+01,  9.83850279e+00)
( 5.56885148e+01,  9.86938338e+00)
( 5.56650000e+01,  9.90000000e+00)
( 5.56419729e+01,  9.93036488e+00)
( 5.56194233e+01,  9.96047806e+00)
( 5.55973352e+01,  9.99033654e+00)
( 5.55756925e+01,  1.00199373e+01)
( 5.55544794e+01,  1.00492774e+01)
( 5.55336799e+01,  1.00783538e+01)
( 5.55132780e+01,  1.01071634e+01)
( 5.54932578e+01,  1.01357034e+01)
( 5.54736032e+01,  1.01639706e+01)
( 5.54542985e+01,  1.01919621e+01)
( 5.54353275e+01,  1.02196749e+01)
( 5.54166744e+01,  1.02471060e+01)
( 5.53983231e+01,  1.02742523e+01)
( 5.53802578e+01,  1.03011109e+01)
( 5.53624624e+01,  1.03276788e+01)
( 5.53449211e+01,  1.03539529e+01)
( 5.53276177e+01,  1.03799303e+01)
( 5.53105365e+01,  1.04056080e+01)
( 5.52936614e+01,  1.04309829e+01)
( 5.52769764e+01,  1.04560520e+01)
( 5.52604656e+01,  1.04808124e+01)
( 5.52441131e+01,  1.05052610e+01)
( 5.52279029e+01,  1.05293949e+01)
( 5.52118190e+01,  1.05532110e+01)
( 5.51958455e+01,  1.05767064e+01)
( 5.51799664e+01,  1.05998780e+01)
( 5.51641657e+01,  1.06227228e+01)
( 5.51484276e+01,  1.06452378e+01)
( 5.51327360e+01,  1.06674201e+01)
( 5.51170749e+01,  1.06892666e+01)
( 5.51014285e+01,  1.07107742e+01)
( 5.50857807e+01,  1.07319402e+01)
( 5.50701156e+01,  1.07527613e+01)
( 5.50544173e+01,  1.07732346e+01)
( 5.50386698e+01,  1.07933571e+01)
( 5.50228570e+01,  1.08131258e+01)
( 5.50069632e+01,  1.08325378e+01)
( 5.49909722e+01,  1.08515899e+01)
( 5.49748682e+01,  1.08702792e+01)
( 5.49586352e+01,  1.08886027e+01)
( 5.49422572e+01,  1.09065574e+01)
( 5.49257183e+01,  1.09241402e+01)
( 5.49090025e+01,  1.09413483e+01)
( 5.48920938e+01,  1.09581785e+01)
( 5.48749764e+01,  1.09746279e+01)
( 5.48576342e+01,  1.09906934e+01)
( 5.48400512e+01,  1.10063722e+01)
( 5.48222116e+01,  1.10216610e+01)
( 5.48040993e+01,  1.10365571e+01)
( 5.47856984e+01,  1.10510573e+01)
( 5.47669930e+01,  1.10651587e+01)
( 5.47479671e+01,  1.10788582e+01)
( 5.47286046e+01,  1.10921528e+01)
( 5.47088898e+01,  1.11050396e+01)
( 5.46888065e+01,  1.11175156e+01)
( 5.46683389e+01,  1.11295777e+01)
( 5.46474710e+01,  1.11412229e+01)
( 5.46261868e+01,  1.11524483e+01)
( 5.46044704e+01,  1.11632507e+01)
( 5.45823058e+01,  1.11736273e+01)
( 5.45596770e+01,  1.11835751e+01)
( 5.45365682e+01,  1.11930909e+01)
( 5.45129633e+01,  1.12021719e+01)
( 5.44888463e+01,  1.12108150e+01)
( 5.44642014e+01,  1.12190172e+01)
( 5.44390125e+01,  1.12267755e+01)
( 5.44132638e+01,  1.12340869e+01)
( 5.43869391e+01,  1.12409484e+01)
( 5.43600227e+01,  1.12473570e+01)
( 5.43324985e+01,  1.12533097e+01)
( 5.43043505e+01,  1.12588035e+01)
( 5.42755629e+01,  1.12638354e+01)
( 5.42461195e+01,  1.12684024e+01)
( 5.42160046e+01,  1.12725014e+01)
( 5.41852021e+01,  1.12761296e+01)
( 5.41536961e+01,  1.12792838e+01)
( 5.41214706e+01,  1.12819611e+01)
( 5.40885097e+01,  1.12841584e+01)
( 5.40547973e+01,  1.12858728e+01)
( 5.40203176e+01,  1.12871013e+01)
( 5.39850546e+01,  1.12878409e+01)
( 5.39489922e+01,  1.12880885e+01)
( 5.39121147e+01,  1.12878412e+01)
( 5.38744059e+01,  1.12870959e+01)
( 5.38358500e+01,  1.12858497e+01)
( 5.37964309e+01,  1.12840995e+01)
( 5.37561328e+01,  1.12818423e+01)
( 5.37149396e+01,  1.12790752e+01)
( 5.36728355e+01,  1.12757952e+01)
( 5.36298044e+01,  1.12719991e+01)
( 5.35858304e+01,  1.12676841e+01)
( 5.35408975e+01,  1.12628472e+01)
( 5.34949898e+01,  1.12574852e+01)
( 5.34480913e+01,  1.12515953e+01)
( 5.34001860e+01,  1.12451744e+01)
( 5.33512581e+01,  1.12382195e+01)
( 5.33012914e+01,  1.12307276e+01)
( 5.32502702e+01,  1.12226957e+01)
( 5.31981784e+01,  1.12141209e+01)
( 5.31450000e+01,  1.12050000e+01)};

\node[]    at    (axis cs:2, 0) {$\Omega_0$};
\node[]    at    (axis cs:47, 0) {$\Omega$};
\draw [->, >=latex] plot [] coordinates {(axis cs:-10.0, -20.0) (axis cs:-4.0, -20.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:-10.0, -20.0) (axis cs:-10.0, -14.0)
};

\node[right]    at    (axis cs:-4, -20) {$X_1$};
\node[above]    at    (axis cs:-10, -14) {$X_2$};
\draw [->, >=latex] plot [] coordinates {(axis cs:35.0, -20.0) (axis cs:41.0, -20.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:35.0, -20.0) (axis cs:35.0, -14.0)
};

\node[right]    at    (axis cs:41, -20) {$x_1$};
\node[above]    at    (axis cs:35, -14) {$x_2$};
\draw [->, >=latex] plot [] coordinates {(axis cs:5.993246949573133, 9.137764540568625) (axis cs:4.73426993045749, 13.976666984856864)
};

\node[left]    at    (axis cs:4.73426993045749, 13.976666984856864) {$N$};
\draw [->, >=latex] plot [] coordinates {(axis cs:49.75876301010309, 10.605786255463919) (axis cs:48.724923742420195, 15.497736415532692)
};

\node[left]    at    (axis cs:48.724923742420195, 15.497736415532692) {$n$};
\draw [->, >=latex] plot [] coordinates {(axis cs:17.0, 4.0) (axis cs:30.0, 4.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:30.0, -1.0) (axis cs:17.0, -1.0)
};

\node[above]    at    (axis cs:24, 4) {$x=\mathcal{G}(X)$};
\node[below]    at    (axis cs:24, -1) {$X=\mathcal{G}^{-1}(x)$};
\end{axis}
\end{tikzpicture}

==> _tikz/advecdiff1v2d_ronquist0_demo1_contour.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=2 by 1,
      horizontal sep=1.7cm
  },
  width=0.48\textwidth,
  xlabel={$\alpha$},
  ylabel={$s$},
  %xtick = {-1, -0.5, 0.0, 0.5, 1.0},
  %ytick = {0.0, 0.5, 1.0},
  xmin=10, xmax=80,
  ymin=-0.1, ymax=1.1
]

\nextgroupplot
\addplot graphics [xmin=10, xmax=80, ymin=-0.1, ymax=1.1] {./_simimg/advecdiff1v2d_ronquist0_demo1_errcont.png};

\addplot [solid, black]
coordinates { (0, 0) (80, 0) }; \label{line:demo1_linsearch}

\addplot [solid, thick, black, mark=*, only marks]
coordinates { ( 18.0828, 0) }; \label{line:demo1_rom}

\addplot [solid, thick, blue, mark=square*, only marks]
coordinates { ( 65.1966, 1) }; \label{line:demo1_romift}

\nextgroupplot
\addplot graphics [xmin=10, xmax=80, ymin=-0.1, ymax=1.1] {./_simimg/advecdiff1v2d_ronquist0_demo1_res0cont.png};

\addplot [solid, black]
coordinates { (0, 0) (80, 0) };

\addplot [solid, thick, black, mark=*, only marks]
coordinates { ( 18.0828, 0) };

\addplot [solid, thick, blue, mark=square*, only marks]
coordinates { ( 65.1966, 1) };

\end{groupplot}
\end{tikzpicture}

